Completeness of qufinite ZXW calculus, a graphical language for finite-dimensional quantum theory

Finite-dimensional quantum theory serves as the theoretical foundation for quantum information and computation. Mathematically, it is formalized in the category FHilb, comprising all finite-dimensional Hilbert spaces and linear maps between them. However, there has not been a graphical language for FHilb which is both universal and complete and thus incorporates a set of rules rich enough to derive any equality of the underlying formalism solely by rewriting. In this paper, we introduce the qufinite ZXW calculus - a graphical language for reasoning about finite-dimensional quantum theory. We set up a unique normal form to represent an arbitrary tensor and prove the completeness of this calculus by demonstrating that any qufinite ZXW diagram can be rewritten into its normal form. This result implies the equivalence of the qufinite ZXW calculus and the category FHilb, leading to a purely diagrammatic framework for finite-dimensional quantum theory with the same reasoning power. In addition, we identify several domains where the application of the qufinite ZXW calculus holds promise. These domains include spin networks, interacting mixed-dimensional systems in quantum chemistry, quantum programming, high-level description of quantum algorithms, and mixed-dimensional quantum computing. Our work paves the way for a comprehensive diagrammatic description of quantum physics, opening the doors of this area to the wider public.

==> figures/applications/JaynesCummings.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw, shape border rotate=180] (16) at (-3, -0.25) {};
		\node [style=none] (18) at (4.25, -0.25) {};
		\node [style=none] (19) at (0, -0.75) {};
		\node [style=dw, shape border rotate=0] (20) at (3, -0.25) {};
		\node [style=uw, shape border rotate=180, fill=white] (21) at (0.875, -1.5) {};
		\node [style=none] (22) at (-3, -2) {};
		\node [style=dw, shape border rotate=0, fill=white] (23) at (-0.875, -1.5) {};
		\node [style=gn] (24) at (-2, 0.75) {};
		\node [style=none] (25) at (2.75, -2) {};
		\node [style=gn] (26) at (2, 0.75) {};
		\node [style={rn_phase}] (27) at (-5.75, 1.5) {$K_1$};
		\node [style=gbox] (29) at (-4.25, 1.5) {$\hbar \omega$};
		\node [style=uw, shape border rotate=180] (30) at (-3, 1.5) {};
		\node [style=none] (31) at (-2, 2) {};
		\node [style=none] (32) at (0.75, 2) {};
		\node [style=none] (33) at (-6.375, -2) {};
		\node [style=none] (34) at (-6.375, -0.25) {};
		\node [style=none] (35) at (4.25, -2) {};
		\node [style=wire label] (36) at (-0.5, 2.25) {$2$};
		\node [style=wire label] (37) at (-4.95, 1.75) {$2$};
		\node [style=wire label] (40) at (2.75, 0.575) {$2$};
		\node [style=wire label] (41) at (-2.75, 0.575) {$2$};
		\node [style=wire label] (42) at (-6, -1.75) {$d$};
		\node [style=wire label] (43) at (3.875, -1.75) {$d$};
		\node [style=wire label] (44) at (0, -1.75) {$d$};
		\node [style=wire label] (45) at (-6, 0) {$2$};
		\node [style=wire label] (46) at (3.875, 0) {$2$};
		\node [style=wire label] (47) at (-1.25, 0.25) {$d$};
		\node [style=wire label] (48) at (1.25, 0.25) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-120, out=0, looseness=0.25] (19.center) to (20);
		\draw [in=-60, out=180, looseness=0.25] (19.center) to (16);
		\draw [in=-120, out=0, looseness=0.25] (22.center) to (23);
		\draw (23) to (21);
		\draw [in=120, out=-30, looseness=0.75] (24) to (23);
		\draw [in=-60, out=180, looseness=0.25] (25.center) to (21);
		\draw (20) to (18.center);
		\draw [in=60, out=-150] (24) to (16);
		\draw [in=60, out=-150, looseness=0.75] (26) to (21);
		\draw [in=120, out=-30] (26) to (20);
		\draw (29) to (27);
		\draw [in=165, out=-60, looseness=0.50] (30) to (24);
		\draw [in=90, out=0] (32.center) to (26);
		\draw (32.center) to (31.center);
		\draw [in=180, out=60, looseness=0.50] (30) to (31.center);
		\draw (29) to (30);
		\draw (33.center) to (22.center);
		\draw (35.center) to (25.center);
		\draw (16) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/applications/QFT-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 2) {};
		\node [style=none] (1) at (6, 2) {};
		\node [style=box] (2) at (-8.25, 2) {$H$};
		\node [style=none] (4) at (-9, 1) {};
		\node [style=none] (5) at (6, 1) {};
		\node [style=box] (6) at (-2, 1) {$H$};
		\node [style=none] (7) at (-9, 0) {};
		\node [style=none] (8) at (6, 0) {};
		\node [style=none] (10) at (-9, -2) {};
		\node [style=none] (11) at (6, -2) {};
		\node [style=box] (12) at (4.5, -2) {$H$};
		\node [style=box] (13) at (-7, 2) {$R_1$};
		\node [style=box] (14) at (-5.75, 2) {$R_2$};
		\node [style=box] (15) at (-3.25, 2) {$R_n$};
		\node [style=box] (16) at (-0.75, 1) {$R_2$};
		\node [style=box] (17) at (1.75, 1) {$R_n$};
		\node [style=control] (18) at (-7, 1) {};
		\node [style=control] (19) at (-5.75, 0) {};
		\node [style=control] (20) at (-3.25, -2) {};
		\node [style=none] (21) at (-5, 2) {};
		\node [style=none] (22) at (-4, 2) {};
		\node [style=none] (23) at (0, 2) {};
		\node [style=none] (24) at (0, 1) {};
		\node [style=none] (25) at (1, 1) {};
		\node [style=none] (26) at (1, 2) {};
		\node [style=none] (27) at (-3.25, -0.5) {};
		\node [style=none] (28) at (-3.25, -1.5) {};
		\node [style=control] (29) at (-0.75, 0) {};
		\node [style=control] (31) at (1.75, -2) {};
		\node [style=none] (32) at (1.75, -0.5) {};
		\node [style=none] (33) at (1.75, -1.5) {};
		\node [style=none] (34) at (2.5, 2) {};
		\node [style=none] (35) at (3.5, 2) {};
		\node [style=none] (36) at (2.5, 1) {};
		\node [style=none] (37) at (3.5, 1) {};
		\node [style=none] (38) at (2.5, 0) {};
		\node [style=none] (39) at (3.5, 0) {};
		\node [style=none] (40) at (2.5, -2) {};
		\node [style=none] (41) at (3.5, -2) {};
		\node [style=none] (42) at (-8.75, -0.75) {$\vdots$};
		\node [style=none] (43) at (-9.625, -2.125) {};
		\node [style=none] (44) at (-9.625, 2.125) {};
		\node [style=none] (45) at (-10, 0.125) {{\scriptsize $n$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (18);
		\draw (14) to (19);
		\draw (21.center) to (0.center);
		\draw (27.center) to (15);
		\draw (28.center) to (20);
		\draw [style=dotsedge] (27.center) to (28.center);
		\draw (33.center) to (31);
		\draw [style=dotsedge] (32.center) to (33.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (4.center);
		\draw (32.center) to (17);
		\draw [style=dotsedge] (23.center) to (26.center);
		\draw [style=dotsedge] (24.center) to (25.center);
		\draw [style=dotsedge] (21.center) to (22.center);
		\draw (16) to (29);
		\draw [style=dotsedge] (34.center) to (35.center);
		\draw [style=dotsedge] (36.center) to (37.center);
		\draw [style=dotsedge] (38.center) to (39.center);
		\draw [style=dotsedge] (40.center) to (41.center);
		\draw (11.center) to (41.center);
		\draw (8.center) to (39.center);
		\draw (5.center) to (37.center);
		\draw (35.center) to (1.center);
		\draw (34.center) to (26.center);
		\draw (25.center) to (36.center);
		\draw (38.center) to (7.center);
		\draw (10.center) to (40.center);
		\draw [style=braceedge] (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/applications/QFT-diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1.5) {};
		\node [style=none] (3) at (-3.5, 0.75) {};
		\node [style=none] (6) at (-3.5, 0) {};
		\node [style=none] (8) at (-3.5, -1.5) {};
		\node [style=none] (39) at (-3.25, -0.5) {$\vdots$};
		\node [style={d_split}, rotate=-90] (40) at (-1.75, 0) {};
		\node [style=none] (41) at (-2, 0.75) {};
		\node [style=none] (42) at (-2, 0.25) {};
		\node [style=none] (43) at (-2, -0.25) {};
		\node [style=none] (44) at (-2, -0.75) {};
		\node [style={d_merge}, rotate=-90] (45) at (1.75, 0) {};
		\node [style=none] (46) at (3.5, 1.5) {};
		\node [style=none] (47) at (3.5, 0.75) {};
		\node [style=none] (48) at (3.5, 0) {};
		\node [style=none] (49) at (3.5, -1.5) {};
		\node [style=none] (50) at (3.25, -0.5) {$\vdots$};
		\node [style=none] (51) at (2, 0.75) {};
		\node [style=none] (52) at (2, 0.25) {};
		\node [style=none] (53) at (2, -0.25) {};
		\node [style=none] (54) at (2, -0.75) {};
		\node [style=hbox] (55) at (0, 0) {$H$};
		\node [style=none] (56) at (-4.125, -1.625) {};
		\node [style=none] (57) at (-4.125, 1.625) {};
		\node [style=none] (58) at (-4.5, 0.125) {{\scriptsize $n$}};
		\node [style=none] (59) at (-1, 0.375) {{\scriptsize $2^n$}};
		\node [style=none] (60) at (1, 0.375) {{\scriptsize $2^n$}};
		\node [style=none] (61) at (-3.25, 1.875) {{\scriptsize $2$}};
		\node [style=none] (62) at (3.75, 1.625) {{\scriptsize $2$}};
		\node [style=none] (63) at (4, 0.875) {{\scriptsize $2$}};
		\node [style=none] (64) at (4, 0.125) {{\scriptsize $2$}};
		\node [style=none] (65) at (-3, -1.625) {{\scriptsize $2$}};
		\node [style=none] (66) at (-3, 0.125) {{\scriptsize $2$}};
		\node [style=none] (67) at (-3, 0.875) {{\scriptsize $2$}};
		\node [style=none] (68) at (4, -1.375) {{\scriptsize $2$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=165, looseness=0.75] (41.center) to (0.center);
		\draw [in=-180, out=0, looseness=0.75] (3.center) to (42.center);
		\draw [in=360, out=180, looseness=0.75] (43.center) to (6.center);
		\draw [in=0, out=-165, looseness=0.75] (44.center) to (8.center);
		\draw [in=180, out=15, looseness=0.75] (51.center) to (46.center);
		\draw [in=0, out=180, looseness=0.75] (47.center) to (52.center);
		\draw [in=-180, out=0, looseness=0.75] (53.center) to (48.center);
		\draw [in=180, out=-15, looseness=0.75] (54.center) to (49.center);
		\draw (40) to (45);
		\draw [style=braceedge] (56.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/applications/QFT-diagramv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.75) {};
		\node [style=none] (8) at (-3.5, -0.75) {};
		\node [style=none] (39) at (-3.25, 0.15) {$\vdots$};
		\node [style={d_split}, rotate=-90] (40) at (-1.75, 0) {};
		\node [style=none] (41) at (-2, 0.75) {};
		\node [style=none] (42) at (-2, 0.25) {};
		\node [style=none] (43) at (-2, -0.25) {};
		\node [style=none] (44) at (-2, -0.75) {};
		\node [style={d_merge}, rotate=-90] (45) at (1.75, 0) {};
		\node [style=none] (46) at (3.5, 0.75) {};
		\node [style=none] (49) at (3.5, -0.75) {};
		\node [style=none] (50) at (3.25, 0.15) {$\vdots$};
		\node [style=none] (51) at (2, 0.75) {};
		\node [style=none] (52) at (2, 0.25) {};
		\node [style=none] (53) at (2, -0.25) {};
		\node [style=none] (54) at (2, -0.75) {};
		\node [style=hbox] (55) at (0, 0) {$H$};
		\node [style=none] (56) at (-4.125, -0.875) {};
		\node [style=none] (57) at (-4.125, 0.875) {};
		\node [style=none] (58) at (-4.5, 0.125) {{\scriptsize $n$}};
		\node [style=none] (59) at (-1, 0.375) {{\scriptsize $2^n$}};
		\node [style=none] (60) at (1, 0.375) {{\scriptsize $2^n$}};
		\node [style=none] (61) at (-3.5, 1.125) {{\scriptsize $2$}};
		\node [style=none] (62) at (3.5, 1.125) {{\scriptsize $2$}};
		\node [style=none] (65) at (-3.5, -1.125) {{\scriptsize $2$}};
		\node [style=none] (68) at (3.5, -1.125) {{\scriptsize $2$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center) to (0.center);
		\draw (44.center) to (8.center);
		\draw (51.center) to (46.center);
		\draw (54.center) to (49.center);
		\draw (40) to (45);
		\draw [style=braceedge] (56.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/applications/mixed-dim-cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (1.75, -0.75) {};
		\node [style=gn] (4) at (-0.25, 0.75) {};
		\node [style=rn] (5) at (0.5, -0.75) {};
		\node [style=wire label] (6) at (-1, 1) {$2$};
		\node [style=wire label] (7) at (0.5, 1) {$2$};
		\node [style=wire label] (8) at (-0.5, -1) {$d$};
		\node [style=wire label] (9) at (1.25, -1) {$d$};
		\node [style=wire label] (10) at (-0.25, 0) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (4) to (1.center);
		\draw (4) to (5);
		\draw (5) to (3.center);
		\draw (5) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/applications/mixed-dim-cnots-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=none] (1) at (4, 0.75) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (4, -0.75) {};
		\node [style=gn] (4) at (-0.5, 0.75) {};
		\node [style=rn] (5) at (0.25, -0.75) {};
		\node [style=wire label] (6) at (-1, 1) {$2$};
		\node [style=wire label] (7) at (0, 1) {$2$};
		\node [style=wire label] (8) at (-0.75, -1) {$d$};
		\node [style=wire label] (9) at (3.75, -1) {$d$};
		\node [style=wire label] (10) at (-0.5, 0) {$d$};
		\node [style=gn] (11) at (0.5, 0.75) {};
		\node [style=rn] (12) at (1.25, -0.75) {};
		\node [style=wire label] (13) at (1, 1) {$2$};
		\node [style=wire label] (14) at (0.5, 0) {$d$};
		\node [style=none] (15) at (1.925, 0) {$\cdots$};
		\node [style=gn] (16) at (2.5, 0.75) {};
		\node [style=rn] (17) at (3.25, -0.75) {};
		\node [style=wire label] (18) at (3, 1) {$2$};
		\node [style=wire label] (19) at (3.25, 0) {$d$};
		\node [style=none] (20) at (0, -1.25) {};
		\node [style=none] (21) at (3.5, -1.25) {};
		\node [style=wire label] (22) at (1.75, -1.75) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (4) to (1.center);
		\draw (4) to (5);
		\draw (5) to (3.center);
		\draw (5) to (2.center);
		\draw (11) to (12);
		\draw (16) to (17);
		\draw [style=braceedge] (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/applications/mixed-dim-cnots-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{S1}}, label={below:\axref{S4}}] (20) at (-0.25, 0) {$=$};
		\node [style=none] (21) at (0.75, 0.75) {};
		\node [style=none] (22) at (3, 0.75) {};
		\node [style=none] (23) at (0.75, -0.75) {};
		\node [style=none] (24) at (3, -0.75) {};
		\node [style=gn] (25) at (1.5, 0.75) {};
		\node [style=rn] (26) at (2.25, -0.75) {};
		\node [style=wire label] (27) at (1, 1) {$2$};
		\node [style=wire label] (28) at (2, 1) {$2$};
		\node [style=wire label] (29) at (1.75, -1) {$d$};
		\node [style=wire label] (30) at (2.75, -1) {$d$};
		\node [style=wire label] (31) at (1, 0) {$d$};
		\node [style=none] (37) at (2, -0.125) {\scalebox{.5}{$\cdots$}};
		\node [style=wire label] (38) at (1.925, 0.125) {\scalebox{.75}{$d$}};
		\node [style=wire label] (39) at (2.75, 0) {$d$};
		\node [style=none, label={above:\axref{S1},\axref{S4}}, label={below:\axref{Mu}}] (40) at (4.5, 0) {$=$};
		\node [style=none] (41) at (6, 0.75) {};
		\node [style=none] (42) at (10, 0.75) {};
		\node [style=none] (43) at (6, -0.75) {};
		\node [style=none] (44) at (10, -0.75) {};
		\node [style=rn] (46) at (9.25, -0.75) {};
		\node [style=wire label] (47) at (6.25, 1) {$2$};
		\node [style=wire label] (48) at (7.25, 1) {$2$};
		\node [style=wire label] (49) at (8.75, -1) {$d$};
		\node [style=wire label] (50) at (9.75, -1) {$d$};
		\node [style=gn] (55) at (6.75, 0.75) {};
		\node [style=rmat] (56) at (8.125, 0) {$d$};
		\node [style=gn] (57) at (7, 0) {};
		\node [style=rn] (58) at (9, 0) {};
		\node [style=wire label] (59) at (7.375, -0.25) {$d$};
		\node [style=wire label] (75) at (6.5, 0.25) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (25);
		\draw (25) to (22.center);
		\draw [bend right=45, looseness=1.25] (25) to (26);
		\draw (26) to (24.center);
		\draw (26) to (23.center);
		\draw [bend right] (25) to (26);
		\draw [bend left=45, looseness=1.25] (25) to (26);
		\draw (46) to (44.center);
		\draw (46) to (43.center);
		\draw (55) to (42.center);
		\draw (55) to (41.center);
		\draw (58) to (56);
		\draw (56) to (57);
		\draw (57) to (55);
		\draw (58) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/applications/mixed-dim-cnots-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{Mu}}] (0) at (-1.5, 0) {$=$};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=none] (2) at (3, 0.75) {};
		\node [style=none] (3) at (-0.25, -0.75) {};
		\node [style=none] (4) at (3, -0.75) {};
		\node [style=rn] (5) at (2, -0.75) {};
		\node [style=wire label] (6) at (0.25, 1) {$2$};
		\node [style=wire label] (7) at (1.25, 1) {$2$};
		\node [style=wire label] (8) at (1.5, -1) {$d$};
		\node [style=wire label] (9) at (2.5, -1) {$d$};
		\node [style=gn] (10) at (0.75, 0.75) {};
		\node [style=gn] (11) at (1, 0) {};
		\node [style=rn] (12) at (1.75, 0) {};
		\node [style=wire label] (13) at (0.625, 0.25) {$2$};
		\node [style=wire label] (14) at (2.125, -0.25) {$d$};
		\node [style=none, label={above:\axref{S1},\axref{S4}}, label={below:\axref{S2}}] (15) at (4.25, 0) {$=$};
		\node [style=none] (16) at (5.5, 0.75) {};
		\node [style=none] (17) at (7.25, 0.75) {};
		\node [style=none] (18) at (5.5, -0.75) {};
		\node [style=none] (19) at (7.25, -0.75) {};
		\node [style=wire label] (20) at (5.75, 1) {$2$};
		\node [style=wire label] (21) at (5.75, -0.5) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4.center);
		\draw (5) to (3.center);
		\draw (10) to (2.center);
		\draw (10) to (1.center);
		\draw (11) to (10);
		\draw (12) to (5);
		\draw (17.center) to (16.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/applications/qufinite-merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={sd_merge}, rotate=90] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (-1.5, -0.5) {};
		\node [style=wire label] (5) at (-0.75, 0.75) {$2^m$};
		\node [style=wire label] (6) at (-0.75, -0.75) {$2^n$};
		\node [style=wire label] (7) at (1.25, 0.25) {$2^{m+n}$};
		\node [style=none] (8) at (-0.125, 0.5) {};
		\node [style=none] (9) at (-0.125, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (9.center) to (4.center);
		\draw (8.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/applications/scalable-divide.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (1, 0) {};
		\node [style=none] (37) at (0, 0) {};
		\node [style=divide] (38) at (1, 0) {};
		\node [style=none] (39) at (2, 0.5) {};
		\node [style=none] (40) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (37.center) to (32.center);
		\draw [in=-180, out=45] (32.center) to (39.center);
		\draw [style=very thick, in=180, out=-45] (32.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/applications/scalable-gather.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (1, 0) {};
		\node [style=none] (37) at (2.75, 0) {};
		\node [style=gather] (38) at (1, 0) {};
		\node [style=none] (39) at (-0.25, 0.5) {};
		\node [style=none] (40) at (-0.25, -0.5) {};
		\node [style=wire label] (41) at (0, 0.75) {$m$};
		\node [style=wire label] (42) at (0, -0.75) {$n$};
		\node [style=wire label] (43) at (2, 0.25) {$n \plus m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (37.center) to (32.center);
		\draw [style=very thick, in=0, out=135] (32.center) to (39.center);
		\draw [style=very thick, in=0, out=-135] (32.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/applications/split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=lsplit] (1) at (0, 0) {};
		\node [style=none] (2) at (1.5, 0.75) {};
		\node [style=none] (3) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=180] (2.center) to (1);
		\draw [in=-180, out=-45] (1) to (3.center);
		\draw (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/additiondit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (11) at (2, 0.75) {};
		\node [style=gbox] (12) at (2, -1) {$\overrightarrow a + \overrightarrow b$};
		\node [style=none] (14) at (-2, 0.75) {};
		\node [style=uw] (15) at (-2, 0) {};
		\node [style=gbox] (18) at (-2.625, -1) {$\overrightarrow{a}$ };
		\node [style=gbox] (19) at (-1.375, -1) {$\overrightarrow{b}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12);
		\draw (14.center) to (15);
		\draw [in=90, out=-150, looseness=0.75] (15) to (18);
		\draw [in=-30, out=90, looseness=0.75] (19) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/associatedit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (21) at (-3.75, 0) {};
		\node [style=none] (22) at (-4.25, -1) {};
		\node [style=none] (23) at (-3.25, -1) {};
		\node [style=none] (24) at (-4.25, -1) {};
		\node [style=none] (25) at (-3.25, -1) {};
		\node [style=none] (26) at (-0.5, 0) {$=$};
		\node [style=none] (28) at (-5.75, -1) {};
		\node [style=none] (30) at (-3.75, 1.75) {};
		\node [style=none] (31) at (-4.75, -1) {};
		\node [style=uw] (32) at (-3.75, 1) {};
		\node [style=none] (33) at (-1.75, -1) {};
		\node [style=none] (34) at (-2.75, -1) {};
		\node [style=none] (35) at (-3.75, -0.75) {$...$};
		\node [style=none] (36) at (-5.175, -0.75) {$...$};
		\node [style=none] (37) at (-2.325, -0.75) {$...$};
		\node [style=none] (39) at (2.25, -1) {};
		\node [style=none] (40) at (3.25, -1) {};
		\node [style=none] (41) at (2.25, -1) {};
		\node [style=none] (42) at (3.25, -1) {};
		\node [style=none] (43) at (0.75, -1) {};
		\node [style=none] (44) at (2.75, 1.75) {};
		\node [style=none] (45) at (1.75, -1) {};
		\node [style=uw] (46) at (2.75, 0.75) {};
		\node [style=none] (47) at (4.75, -1) {};
		\node [style=none] (48) at (3.75, -1) {};
		\node [style=none] (49) at (2.75, -0.75) {$...$};
		\node [style=none] (50) at (1.325, -0.75) {$...$};
		\node [style=none] (51) at (4.175, -0.75) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-150, looseness=0.50] (21) to (22.center);
		\draw [in=-30, out=90, looseness=0.50] (23.center) to (21);
		\draw (25.center) to (23.center);
		\draw (24.center) to (22.center);
		\draw [in=90, out=-30, looseness=0.50] (32) to (33.center);
		\draw [in=-45, out=90, looseness=0.50] (34.center) to (32);
		\draw (30.center) to (32);
		\draw [in=90, out=-150, looseness=0.50] (32) to (28.center);
		\draw [in=225, out=90, looseness=0.50] (31.center) to (32);
		\draw (21) to (32);
		\draw (42.center) to (40.center);
		\draw (41.center) to (39.center);
		\draw [in=90, out=-30, looseness=0.50] (46) to (47.center);
		\draw [in=-45, out=90, looseness=0.50] (48.center) to (46);
		\draw (44.center) to (46);
		\draw [in=90, out=-150, looseness=0.50] (46) to (43.center);
		\draw [in=225, out=90, looseness=0.50] (45.center) to (46);
		\draw [in=90, out=-105, looseness=0.75] (46) to (39.center);
		\draw [in=-75, out=90, looseness=0.75] (40.center) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/b1qudit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.0, -0.5) {};
		\node [style=none] (1) at (2.0, -0.5) {};
		\node [style=none] (2) at (0.0, 0.0) {$=$};
		\node [style=none] (3) at (-0.5, -1.0) {};
		\node [style=rn] (4) at (2.0, 0.5) {};
		\node [style=none] (5) at (-2.5, -1.0) {};
		\node [style=rn] (6) at (1.0, 0.5) {};
		\node [style=gn] (7) at (-1.5, 0.0) {};
		\node [style=rn] (8) at (-1.5, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (7) to (3.center);
		\draw [bend right=45, looseness=1.00] (7) to (5.center);
		\draw (8) to (7);
		\draw (6) to (0.center);
		\draw (4) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/axioms/b2qudit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2.5, -0.625) {};
		\node [style=none] (1) at (-1.25, -1.2) {};
		\node [style=none] (2) at (0.75, -1.2) {};
		\node [style=none] (3) at (-2.5, -1.2) {};
		\node [style=rn] (4) at (1.25, 0.425) {};
		\node [style=none] (5) at (1.75, -1.2) {};
		\node [style=none] (6) at (-1.25, 1.2) {};
		\node [style=gn] (7) at (1.25, -0.425) {};
		\node [style=none] (8) at (0.75, 1.2) {};
		\node [style=gn] (9) at (-2.5, 0.625) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=gn] (11) at (-1.25, 0.625) {};
		\node [style=none] (12) at (1.75, 1.2) {};
		\node [style=rn] (13) at (-1.25, -0.625) {};
		\node [style=none] (14) at (-2.5, 1.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (13);
		\draw [style=none] (3.center) to (0);
		\draw [style=none] (11) to (6.center);
		\draw [style=none, bend right=23] (13) to (11);
		\draw [style=none] (9) to (14.center);
		\draw [style=none, bend left=23] (0) to (9);
		\draw (9) to (13);
		\draw (11) to (0);
		\draw [style=none, bend right=23] (5.center) to (7);
		\draw [style=none] (7) to (4);
		\draw [style=none, bend left=23] (4) to (8.center);
		\draw [style=none, bend right=23] (4) to (12.center);
		\draw [bend right=23] (7) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/d1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (25) at (1.5, -1.875) {};
		\node [style=none] (26) at (2.75, -1.875) {};
		\node [style=none] (28) at (1.5, -0.5) {};
		\node [style=none] (30) at (2.75, -0.5) {};
		\node [style=none] (35) at (2.125, -1.75) {$...$};
		\node [style=none] (36) at (1.5, 1.25) {};
		\node [style=gbox] (37) at (2.125, 0.5) {$\overleftarrow{a}$};
		\node [style=none] (39) at (1.5, 1.5) {};
		\node [style=none] (40) at (2.75, 1.5) {};
		\node [style=none] (41) at (2.75, 1.25) {};
		\node [style=none] (43) at (2.125, 1.375) {$...$};
		\node [style=none] (46) at (-2.75, 1.375) {};
		\node [style=none] (47) at (-1.5, 1.375) {};
		\node [style=none] (49) at (-2.75, 0.75) {};
		\node [style=none] (53) at (-1.5, 0.75) {};
		\node [style=none] (54) at (-2.125, 1.25) {$...$};
		\node [style=none] (55) at (-2.75, -1.125) {};
		\node [style=gbox] (56) at (-2.125, -0.25) {$\overrightarrow{a}$};
		\node [style=none] (58) at (-2.75, -1.75) {};
		\node [style=none] (59) at (-1.5, -1.75) {};
		\node [style=none] (60) at (-1.5, -1.125) {};
		\node [style=none] (62) at (-2.125, -1.625) {$...$};
		\node [style=hbox] (65) at (-2.75, 0.75) {$D$};
		\node [style=hbox] (66) at (-1.5, 0.75) {$D$};
		\node [style=hbox] (67) at (1.5, -1.25) {$H$};
		\node [style=hbox] (70) at (1.5, -0.5) {$H$};
		\node [style=hbox] (71) at (2.75, -1.25) {$H$};
		\node [style=hbox] (72) at (2.75, -0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-225, out=-90, looseness=0.75] (36.center) to (37);
		\draw (39.center) to (36.center);
		\draw [in=45, out=-90, looseness=0.75] (41.center) to (37);
		\draw (40.center) to (41.center);
		\draw [in=225, out=90, looseness=0.75] (28.center) to (37);
		\draw [in=-45, out=90, looseness=0.75] (30.center) to (37);
		\draw (47.center) to (53.center);
		\draw (58.center)
			 to (55.center)
			 to [in=225, out=90, looseness=0.75] (56);
		\draw (59.center)
			 to (60.center)
			 to [in=-45, out=90, looseness=0.75] (56);
		\draw [in=-225, out=-90, looseness=0.75] (49.center) to (56);
		\draw (28.center) to (25.center);
		\draw (26.center) to (30.center);
		\draw (49.center) to (46.center);
		\draw [in=45, out=-90, looseness=0.75] (53.center) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/dcomwtha0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (1.5, -0.5) { $\overleftarrow{a}$ };
		\node [style=none] (1) at (1.5, 1.5) {};
		\node [style=hbox] (2) at (1.5, 0.5) {$D$};
		\node [style=gbox] (3) at (-1.5, 0.5) { $\overrightarrow{a}$ };
		\node [style=none] (4) at (1.5, -1.5) {};
		\node [style=none] (5) at (-1.5, -1.5) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=hbox] (7) at (-1.5, -0.5) {$D$};
		\node [style=none] (8) at (-1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (8.center);
		\draw (1.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/euqdit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hbox] (0) at (-1.0, 0.0) {$H$};
		\node [style=none] (1) at (-1.0, 1.0) {};
		\node [style=none] (2) at (-1.0, -1.0) {};
		\node [style=none] (3) at (2.0, 1.5) {};
		\node [style=none] (4) at (2.0, -1.5) {};
		\node [style=rn] (5) at (2.0, 0.0) { ${\scriptstyle  \overrightarrow{\tau}}$ };
		\node [style=none] (6) at (0.0, 0.0) {$=$};
		\node [style=gn] (7) at (2.0, -1.0) { ${\scriptstyle  \overrightarrow{\tau}}$ };
		\node [style=gn] (8) at (2.0, 1.0) { ${\scriptstyle  \overrightarrow{\tau}}$ };
		\node [style=gbox] (9) at (-3.0, 0.0) {${\scriptstyle \sum_{l=1}^{d \minu 1}e^{i\tau_l}}$};
		\node [style=gn] (10) at (1.0, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5) to (3.center);
		\draw (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/axioms/gengspiderfusedit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3, 0) {$=$};
		\node [style=gbox] (35) at (-7.125, 0.5) {$\overrightarrow a$};
		\node [style=none] (36) at (-7.75, 1.75) {};
		\node [style=none] (37) at (-6.5, 1.75) {};
		\node [style=none] (38) at (-7.75, -1.25) {};
		\node [style=none] (39) at (-6.5, -1.25) {};
		\node [style=gbox] (42) at (-4.625, -0.5) {$\overrightarrow b$};
		\node [style=none] (43) at (-5.25, 1.25) {};
		\node [style=none] (44) at (-4, 1.25) {};
		\node [style=none] (45) at (-5.25, -1.75) {};
		\node [style=none] (46) at (-4, -1.75) {};
		\node [style=gbox] (49) at (-0.125, 0) {$\overrightarrow{a b}$};
		\node [style=none] (50) at (-2, -1.25) {};
		\node [style=none] (51) at (-0.75, -1.25) {};
		\node [style=none] (52) at (0.5, -1.25) {};
		\node [style=none] (53) at (1.75, -1.25) {};
		\node [style=none] (54) at (-2, 1.25) {};
		\node [style=none] (55) at (-0.75, 1.25) {};
		\node [style=none] (56) at (0.5, 1.25) {};
		\node [style=none] (57) at (1.75, 1.25) {};
		\node [style=none] (62) at (-5.25, 1.75) {};
		\node [style=none] (63) at (-4, 1.75) {};
		\node [style=none] (64) at (-7.75, -1.75) {};
		\node [style=none] (65) at (-6.5, -1.75) {};
		\node [style=none] (67) at (-2, -1.75) {};
		\node [style=none] (68) at (-0.75, -1.75) {};
		\node [style=none] (69) at (0.5, -1.75) {};
		\node [style=none] (70) at (1.75, -1.75) {};
		\node [style=none] (71) at (1.75, 1.75) {};
		\node [style=none] (72) at (0.5, 1.75) {};
		\node [style=none] (73) at (-0.75, 1.75) {};
		\node [style=none] (74) at (-2, 1.75) {};
		\node [style=none] (75) at (-7.125, -1.625) {$\cdots$};
		\node [style=none] (76) at (-4.625, -1.625) {$\cdots$};
		\node [style=none] (77) at (-1.375, -1.625) {$\cdots$};
		\node [style=none] (78) at (-1.375, 1.625) {$\cdots$};
		\node [style=none] (79) at (1.125, -1.625) {$\cdots$};
		\node [style=none] (80) at (1.125, 1.625) {$\cdots$};
		\node [style=none] (81) at (-7.125, 1.625) {$\cdots$};
		\node [style=none] (82) at (-4.625, 1.625) {$\cdots$};
		\node [style=none] (83) at (-5.875, 0.2) {\scalebox{.75}{$\vdots$}};
		\node [style=none] (84) at (2.75, 0) {$=$};
		\node [style=gbox] (85) at (5.625, 0) {$\overrightarrow{a b}$};
		\node [style=none] (86) at (3.75, -1.25) {};
		\node [style=none] (87) at (5, -0.75) {};
		\node [style=none] (88) at (6.25, -0.75) {};
		\node [style=none] (89) at (7.5, -1.25) {};
		\node [style=none] (90) at (3.75, 1.25) {};
		\node [style=none] (91) at (5, 0.75) {};
		\node [style=none] (92) at (6.25, 0.75) {};
		\node [style=none] (93) at (7.5, 1.25) {};
		\node [style=none] (94) at (3.75, -1.75) {};
		\node [style=none] (97) at (7.5, -1.75) {};
		\node [style=none] (98) at (7.5, 1.75) {};
		\node [style=none] (99) at (6.25, 1.75) {};
		\node [style=none] (100) at (5, 1.75) {};
		\node [style=none] (101) at (3.75, 1.75) {};
		\node [style=none] (102) at (4.375, -1.625) {$\cdots$};
		\node [style=none] (103) at (4.375, 1.625) {$\cdots$};
		\node [style=none] (104) at (6.875, -1.625) {$\cdots$};
		\node [style=none] (105) at (6.875, 1.625) {$\cdots$};
		\node [style=none] (106) at (5, 1.5) {};
		\node [style=none] (107) at (6.25, 1.5) {};
		\node [style=none] (108) at (6.25, -0.75) {};
		\node [style=none] (109) at (5, -0.75) {};
		\node [style=none] (110) at (5, -1.75) {};
		\node [style=none] (111) at (6.25, -1.75) {};
		\node [style=none] (112) at (6.25, -1.5) {};
		\node [style=none] (113) at (5, -1.5) {};
		\node [style=none] (114) at (5.625, 1.625) {$\cdots$};
		\node [style=none] (115) at (5.625, -1.625) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120] (35) to (38.center);
		\draw [in=90, out=-60] (35) to (39.center);
		\draw [in=-90, out=135] (35) to (36.center);
		\draw [in=-90, out=45] (35) to (37.center);
		\draw [in=90, out=-135] (42) to (45.center);
		\draw [in=90, out=-45] (42) to (46.center);
		\draw [in=-90, out=120] (42) to (43.center);
		\draw [in=-90, out=60] (42) to (44.center);
		\draw [in=90, out=-120] (49) to (51.center);
		\draw [in=90, out=-150, looseness=0.75] (49) to (50.center);
		\draw [in=90, out=-60] (49) to (52.center);
		\draw [in=90, out=-30, looseness=0.75] (49) to (53.center);
		\draw [in=-90, out=150, looseness=0.75] (49) to (54.center);
		\draw [in=-90, out=120] (49) to (55.center);
		\draw [in=-90, out=60] (49) to (56.center);
		\draw [in=-90, out=30, looseness=0.75] (49) to (57.center);
		\draw (62.center) to (43.center);
		\draw (63.center) to (44.center);
		\draw (39.center) to (65.center);
		\draw (38.center) to (64.center);
		\draw [in=180, out=-45] (35) to (42);
		\draw (67.center) to (50.center);
		\draw (68.center) to (51.center);
		\draw (69.center) to (52.center);
		\draw (70.center) to (53.center);
		\draw (71.center) to (57.center);
		\draw (72.center) to (56.center);
		\draw (73.center) to (55.center);
		\draw (74.center) to (54.center);
		\draw [in=135, out=0] (35) to (42);
		\draw [in=90, out=-120, looseness=0.75] (85) to (87.center);
		\draw [in=90, out=-150, looseness=0.75] (85) to (86.center);
		\draw [in=90, out=-60, looseness=0.75] (85) to (88.center);
		\draw [in=90, out=-30, looseness=0.75] (85) to (89.center);
		\draw [in=-90, out=150, looseness=0.75] (85) to (90.center);
		\draw [in=-90, out=120, looseness=0.75] (85) to (91.center);
		\draw [in=-90, out=60, looseness=0.75] (85) to (92.center);
		\draw [in=-90, out=30, looseness=0.75] (85) to (93.center);
		\draw (94.center) to (86.center);
		\draw (97.center) to (89.center);
		\draw (98.center) to (93.center);
		\draw (101.center) to (90.center);
		\draw [in=90, out=-90, looseness=0.50] (107.center) to (91.center);
		\draw [in=90, out=-90, looseness=0.50] (106.center) to (92.center);
		\draw (100.center) to (106.center);
		\draw (99.center) to (107.center);
		\draw [in=-90, out=90, looseness=0.50] (113.center) to (108.center);
		\draw [in=-90, out=90, looseness=0.50] (112.center) to (109.center);
		\draw (111.center) to (112.center);
		\draw (110.center) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/hadamard-decomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-4.75, 2.25) {$K_{1}$};
		\node [style=none] (1) at (-2.525, -0.125) {$\cdots$};
		\node [style={umat}] (2) at (-3.5, 1.5) {$\minu r$};
		\node [style=none] (3) at (-4.25, 4.25) {};
		\node [style=none] (4) at (-4.25, -4.25) {};
		\node [style=none] (5) at (-4.75, -0.125) {$\cdots$};
		\node [style=none] (6) at (-3.5, 1) {};
		\node [style=none] (7) at (-3.5, 2.125) {};
		\node [style={umat}] (8) at (-1.5, 1.5) {$1$};
		\node [style=none] (9) at (-1.5, 1) {};
		\node [style=none] (10) at (-1.5, 2.125) {};
		\node [style={umat}] (11) at (-6, 1.5) {$\minu 1$};
		\node [style=none] (12) at (-6, 1) {};
		\node [style=none] (13) at (-6, 2.125) {};
		\node [style=uw] (14) at (-4.75, 1) {};
		\node [style=rn] (15) at (-4.25, -3.25) {};
		\node [style=rn] (16) at (-4.25, 3.25) {};
		\node [style={umat}] (17) at (-7.25, 1.5) {$0$};
		\node [style=none] (18) at (-7.25, 1) {};
		\node [style=none] (19) at (-7.25, 2.125) {};
		\node [style=gn] (20) at (-7.25, -0.125) {};
		\node [style=gn] (21) at (-6, -0.125) {};
		\node [style=box] (22) at (-7.25, -1) {$M$};
		\node [style=box] (23) at (-6, -1) {$M$};
		\node [style=gn] (24) at (-3.5, -0.125) {};
		\node [style=box] (25) at (-3.5, -1) {$M$};
		\node [style=gn] (26) at (-1.5, -0.125) {};
		\node [style=box] (27) at (-1.5, -1) {$M$};
		\node [style={gn_phase}] (28) at (-7.25, -2) {$K_0$};
		\node [style={gn_phase}] (29) at (-6, -2) {$K_{1}$};
		\node [style={gn_phase}] (30) at (-3.5, -2) {$K_r$};
		\node [style={gn_phase}] (31) at (-1.5, -2) {$K_{d \minu 1}$};
		\node [style=none] (32) at (0, 0) {$=$};
		\node [style=none] (33) at (1.5, 1) {};
		\node [style=hbox] (34) at (1.5, 0) {$H$};
		\node [style=none] (35) at (1.5, -1) {};
		\node [style={rn_phase}] (36) at (-8.75, 0.75) {$K_{1}$};
		\node [style=gbox] (37) at (-8.75, -0.75) {$\frac{1}{\sqrt{d}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2);
		\draw (2) to (7.center);
		\draw (9.center) to (8);
		\draw (8) to (10.center);
		\draw (12.center) to (11);
		\draw (11) to (13.center);
		\draw (0) to (14);
		\draw (16) to (3.center);
		\draw (15) to (4.center);
		\draw (17) to (19.center);
		\draw (18.center) to (17);
		\draw [in=-15, out=90, looseness=0.50] (10.center) to (16);
		\draw [in=-30, out=90, looseness=0.75] (7.center) to (16);
		\draw [in=-150, out=90, looseness=0.50] (13.center) to (16);
		\draw [in=-165, out=90, looseness=0.50] (19.center) to (16);
		\draw (21) to (12.center);
		\draw (20) to (18.center);
		\draw (20) to (22);
		\draw (21) to (23);
		\draw (24) to (25);
		\draw (26) to (27);
		\draw (26) to (9.center);
		\draw (6.center) to (24);
		\draw (27) to (31);
		\draw (25) to (30);
		\draw (23) to (29);
		\draw (22) to (28);
		\draw [in=-195, out=-90, looseness=0.50] (28) to (15);
		\draw [in=-300, out=-90, looseness=0.50] (30) to (15);
		\draw [in=15, out=-90, looseness=0.50] (31) to (15);
		\draw [in=-210, out=-90, looseness=0.50] (29) to (15);
		\draw [in=60, out=-135, looseness=0.50] (14) to (20);
		\draw [in=60, out=-105, looseness=0.50] (14) to (21);
		\draw [in=105, out=-75] (14) to (24);
		\draw [in=120, out=-45, looseness=0.50] (14) to (26);
		\draw (33.center) to (34);
		\draw (34) to (35.center);
		\draw (36) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/hadamard-decomposition2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-5, 3) {$K_{1}$};
		\node [style=none] (1) at (-3.025, 0.875) {$\cdots$};
		\node [style=umat] (2) at (-4, 2.5) {$\minu r$};
		\node [style=none] (3) at (-4, 4.75) {};
		\node [style=none] (4) at (-4, -4.75) {};
		\node [style=none] (5) at (-5, 0.875) {$\cdots$};
		\node [style=none] (6) at (-4, 2) {};
		\node [style=none] (7) at (-4, 3.125) {};
		\node [style=umat] (8) at (-2, 2.5) {$1$};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (-2, 3.125) {};
		\node [style=uw] (14) at (-5, 2) {};
		\node [style=rn] (15) at (-4, -4) {};
		\node [style=rn] (16) at (-4, 4) {};
		\node [style=umat] (17) at (-6, 2.5) {$0$};
		\node [style=none] (18) at (-6, 2) {};
		\node [style=none] (19) at (-6, 3.125) {};
		\node [style=gn] (20) at (-6, 0.875) {};
		\node [style=gn] (24) at (-4, 0.875) {};
		\node [style=gn] (26) at (-2, 0.875) {};
		\node [style={gn_phase}] (28) at (-6, -3) {$K_0$};
		\node [style={gn_phase}] (30) at (-4, -3) {$K_r$};
		\node [style={gn_phase}] (31) at (-2, -3) {$K_{d \minu 1}$};
		\node [style=none] (32) at (0, 0) {$=$};
		\node [style=none] (33) at (1.5, 1.5) {};
		\node [style=hbox] (34) at (1.5, 0) {$H$};
		\node [style=none] (35) at (1.5, -1.5) {};
		\node [style={rn_phase}] (36) at (-7.75, 2.5) {$K_{1}$};
		\node [style=gbox] (37) at (-7.75, 1) {$\frac{1}{\sqrt{d}}$};
		\node [style=dmat] (38) at (-6.625, -1.125) {\tiny $0$};
		\node [style=none] (40) at (-6.625, -0.625) {};
		\node [style=none] (41) at (-6.625, -1.75) {};
		\node [style=rn] (44) at (-6, -2.25) {};
		\node [style=uw] (48) at (-6, 0) {};
		\node [style=none] (49) at (-6, -1.125) {$...$};
		\node [style=dmat] (50) at (-5.375, -1.125) {\tiny $d \minu 1$};
		\node [style=none] (51) at (-5.375, -0.625) {};
		\node [style=none] (52) at (-5.375, -1.75) {};
		\node [style=none] (54) at (-6, -3) {};
		\node [style=dmat] (55) at (-4.625, -1.125) {\tiny $0$};
		\node [style=none] (56) at (-4.625, -0.625) {};
		\node [style=none] (57) at (-4.625, -1.75) {};
		\node [style=rn] (58) at (-4, -2.25) {};
		\node [style=uw] (59) at (-4, 0) {};
		\node [style=none] (60) at (-4, -1.125) {$...$};
		\node [style=dmat] (61) at (-3.375, -1.125) {\tiny $d \minu 1$};
		\node [style=none] (62) at (-3.375, -0.625) {};
		\node [style=none] (63) at (-3.375, -1.75) {};
		\node [style=dmat] (64) at (-2.625, -1.125) {\tiny $0$};
		\node [style=none] (65) at (-2.625, -0.625) {};
		\node [style=none] (66) at (-2.625, -1.75) {};
		\node [style=rn] (67) at (-2, -2.25) {};
		\node [style=uw] (68) at (-2, 0) {};
		\node [style=none] (69) at (-2, -1.125) {$...$};
		\node [style=dmat] (70) at (-1.375, -1.125) {\tiny $d \minu 1$};
		\node [style=none] (71) at (-1.375, -0.625) {};
		\node [style=none] (72) at (-1.375, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2);
		\draw (2) to (7.center);
		\draw (9.center) to (8);
		\draw (8) to (10.center);
		\draw (0) to (14);
		\draw (16) to (3.center);
		\draw (15) to (4.center);
		\draw (17) to (19.center);
		\draw (18.center) to (17);
		\draw [in=-15, out=90, looseness=0.50] (10.center) to (16);
		\draw (7.center) to (16);
		\draw [in=-165, out=90, looseness=0.50] (19.center) to (16);
		\draw (20) to (18.center);
		\draw (26) to (9.center);
		\draw (6.center) to (24);
		\draw [in=-195, out=-90, looseness=0.50] (28) to (15);
		\draw [in=90, out=-90, looseness=0.50] (30) to (15);
		\draw [in=15, out=-90, looseness=0.50] (31) to (15);
		\draw [in=60, out=-135, looseness=0.50] (14) to (20);
		\draw [in=105, out=-75] (14) to (24);
		\draw [in=120, out=-45, looseness=0.50] (14) to (26);
		\draw (33.center) to (34);
		\draw (34) to (35.center);
		\draw (36) to (37);
		\draw (41.center) to (38);
		\draw (38) to (40.center);
		\draw [in=-90, out=165, looseness=0.50] (44) to (41.center);
		\draw [in=90, out=-150, looseness=0.50] (48) to (40.center);
		\draw (51.center) to (50);
		\draw (52.center) to (50);
		\draw [in=90, out=-30, looseness=0.50] (48) to (51.center);
		\draw [in=15, out=-90, looseness=0.50] (52.center) to (44);
		\draw (44) to (54.center);
		\draw (20) to (48);
		\draw (57.center) to (55);
		\draw (55) to (56.center);
		\draw [in=-90, out=165, looseness=0.50] (58) to (57.center);
		\draw [in=90, out=-150, looseness=0.50] (59) to (56.center);
		\draw (62.center) to (61);
		\draw (63.center) to (61);
		\draw [in=90, out=-30, looseness=0.50] (59) to (62.center);
		\draw [in=15, out=-90, looseness=0.50] (63.center) to (58);
		\draw (58) to (30);
		\draw (24) to (59);
		\draw (66.center) to (64);
		\draw (64) to (65.center);
		\draw [in=-90, out=165, looseness=0.50] (67) to (66.center);
		\draw [in=90, out=-150, looseness=0.50] (68) to (65.center);
		\draw (71.center) to (70);
		\draw (72.center) to (70);
		\draw [in=90, out=-30, looseness=0.50] (68) to (71.center);
		\draw [in=15, out=-90, looseness=0.50] (72.center) to (67);
		\draw (31) to (67);
		\draw (68) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/hadamard-decomposition3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (82) at (-3, 2.05) {$K_{1}$};
		\node [style=none] (83) at (-3, -0.625) {$...$};
		\node [style=none] (84) at (-3, 4) {};
		\node [style=none] (85) at (-3, -3.75) {};
		\node [style=umat] (86) at (-1.75, 2.125) {\tiny $1$};
		\node [style=none] (87) at (-1.75, 1.675) {};
		\node [style=none] (88) at (-1.75, 2.625) {};
		\node [style=uw] (89) at (-3, 1.3) {};
		\node [style=rn] (90) at (-3, -3.125) {};
		\node [style=rn] (91) at (-3, 3.375) {};
		\node [style=umat] (92) at (-4.25, 2.125) {\tiny $d$};
		\node [style=none] (93) at (-4.25, 1.675) {};
		\node [style=none] (94) at (-4.25, 2.625) {};
		\node [style=gn] (95) at (-4.25, 0.8) {};
		\node [style=gn] (96) at (-1.75, 0.8) {};
		\node [style=gbox] (97) at (-4.25, -2.125) {$K_0$};
		\node [style=gbox] (98) at (-1.75, -2.125) {$K_{d \minu 1}$};
		\node [style=none] (99) at (0, 0) {$=$};
		\node [style=none] (100) at (1.5, 1.75) {};
		\node [style=hbox] (101) at (1.5, 0) {$H$};
		\node [style=none] (102) at (1.5, -1.75) {};
		\node [style={rn_phase}] (103) at (-6.25, 2.25) {$K_{1}$};
		\node [style=gbox] (104) at (-6.25, 1) {\tiny $\! \frac{(\minu 1)^{d^2 \plus 1}}{\sqrt{d}}\!$};
		\node [style={rn_phase}] (105) at (-1.75, 0.05) {$K_{\minu 1}$};
		\node [style=dw] (106) at (-4.25, -1.225) {};
		\node [style={rn_phase}] (107) at (-4.25, 0.05) {$K_{\minu 1}$};
		\node [style=gn] (108) at (-4.5, -0.675) {};
		\node [style=dw] (109) at (-1.75, -1.225) {};
		\node [style=gn] (110) at (-2, -0.675) {};
		\node [style=none] (111) at (-3, 2.875) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (96) to (87.center);
		\draw (87.center) to (86);
		\draw (86) to (88.center);
		\draw (82) to (89);
		\draw (91) to (84.center);
		\draw (90) to (85.center);
		\draw (92) to (94.center);
		\draw (95) to (93.center);
		\draw (93.center) to (92);
		\draw [in=-15, out=90, looseness=0.50] (88.center) to (91);
		\draw [in=-165, out=90, looseness=0.50] (94.center) to (91);
		\draw [in=-195, out=-90, looseness=0.50] (97) to (90);
		\draw [in=15, out=-90, looseness=0.50] (98) to (90);
		\draw [in=15, out=-135, looseness=0.50] (89) to (95);
		\draw [in=165, out=-45, looseness=0.50] (89) to (96);
		\draw (100.center) to (101);
		\draw (101) to (102.center);
		\draw (103) to (104);
		\draw (96) to (105);
		\draw [in=-60, out=45, looseness=0.25] (106) to (107);
		\draw [in=135, out=-60, looseness=0.75] (108) to (106);
		\draw (95) to (107);
		\draw (97) to (106);
		\draw [in=135, out=-60, looseness=0.75] (110) to (109);
		\draw [in=-60, out=45, looseness=0.25] (109) to (105);
		\draw (109) to (98);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/hhdaggerchangedit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1.75) {};
		\node [style={gn_phase}] (1) at (-2.25, 0) {$K_j$ };
		\node [style=hbox] (2) at (-3.25, -1) {$H$};
		\node [style=hbox] (3) at (-3.25, 1) {$H^\dagger$};
		\node [style=none] (4) at (-3.25, -1.75) {};
		\node [style=none] (5) at (-2.25, -1.625) {$\cdots$};
		\node [style=none] (6) at (-1.25, 1.75) {};
		\node [style=hbox] (7) at (-1.25, 1) {$H^\dagger$};
		\node [style=none] (8) at (-3.25, 1.75) {};
		\node [style=hbox] (9) at (-1.25, -1) {$H$};
		\node [style=none] (10) at (-2.25, 1.625) {$\cdots$};
		\node [style=none] (11) at (3.25, 1.75) {};
		\node [style={gn_phase}] (12) at (2.25, 0) {$K_{d \minu j}$};
		\node [style=hbox] (13) at (1.25, 1) {$H$};
		\node [style=hbox] (14) at (1.25, -1) {$H^\dagger$};
		\node [style=none] (15) at (1.25, 1.75) {};
		\node [style=none] (16) at (2.25, 1.625) {$\cdots$};
		\node [style=none] (17) at (3.25, -1.75) {};
		\node [style=hbox] (18) at (3.25, -1) {$H^\dagger$};
		\node [style=none] (19) at (1.25, -1.75) {};
		\node [style=hbox] (20) at (3.25, 1) {$H$};
		\node [style=none] (21) at (2.25, -1.625) {$\cdots$};
		\node [style=none] (22) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165, looseness=0.75] (1) to (3);
		\draw [in=270, out=15, looseness=0.75] (1) to (7);
		\draw (7) to (6.center);
		\draw (3) to (8.center);
		\draw [in=90, out=-165, looseness=0.75] (1) to (2);
		\draw [in=90, out=-15, looseness=0.75] (1) to (9);
		\draw (9) to (0.center);
		\draw (2) to (4.center);
		\draw [in=90, out=-165, looseness=0.75] (12) to (14);
		\draw [in=90, out=-15, looseness=0.75] (12) to (18);
		\draw (18) to (17.center);
		\draw (14) to (19.center);
		\draw [in=-90, out=165, looseness=0.75] (12) to (13);
		\draw [in=-90, out=15, looseness=0.75] (12) to (20);
		\draw (20) to (11.center);
		\draw (13) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/k1copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.5, -1) {};
		\node [style=gn] (4) at (-2.5, -0.5) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (8) at (-1.5, -1.5) {};
		\node [style=none] (9) at (3.5, -1) {};
		\node [style=none] (10) at (-3.5, -1.5) {};
		\node [style={rn_phase}] (11) at (-2.5, 0.5) {$K_j$};
		\node [style={rn_phase}] (12) at (1.5, 0) {$K_j$};
		\node [style={rn_phase}] (13) at (3.5, 0) {$K_j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (4) to (10.center);
		\draw [in=90, out=0] (4) to (8.center);
		\draw (11) to (4);
		\draw (1.center) to (12);
		\draw (9.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/k1zstate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (1) at (1, -0.5) {};
		\node [style=none] (14) at (-0.5, -0.5) {$\cdots$};
		\node [style=gn] (15) at (-2, -0.5) {};
		\node [style=uw] (21) at (-2, 1.25) {};
		\node [style=rn] (25) at (0.25, 2.5) {};
		\node [style={rn_phase}] (28) at (-2, 2.5) {$K_{1}$};
		\node [style=none] (32) at (2.5, 0) {$=$};
		\node [style=none] (33) at (-4, -1.25) {};
		\node [style=none] (34) at (4.25, -0.75) {};
		\node [style=none] (35) at (5.75, -0.75) {};
		\node [style=none] (36) at (-2, -1.25) {};
		\node [style=none] (38) at (1, -1.25) {};
		\node [style=rn] (40) at (5.75, 0.5) {};
		\node [style=none] (41) at (7.75, -0.75) {};
		\node [style=rn] (42) at (7.75, 0.5) {};
		\node [style={rn_phase}] (45) at (4.25, 0.5) {$K_{1}$};
		\node [style=umat] (47) at (-0.5, 1.25) {$e_1$};
		\node [style=umat] (48) at (1, 1.25) {$e_k$};
		\node [style=none] (50) at (6.75, 0) {$\cdots$};
		\node [style=none] (51) at (-4, -0.5) {};
		\node [style=none] (52) at (1, 2) {};
		\node [style=none] (53) at (1, 0.5) {};
		\node [style=none] (54) at (-0.5, 2) {};
		\node [style=none] (55) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21) to (15);
		\draw [in=120, out=-45, looseness=0.50] (21) to (1);
		\draw (28) to (21);
		\draw (1) to (38.center);
		\draw (15) to (36.center);
		\draw (40) to (35.center);
		\draw (42) to (41.center);
		\draw (45) to (34.center);
		\draw [in=225, out=90, looseness=0.75] (51.center) to (21);
		\draw (51.center) to (33.center);
		\draw [in=30, out=-90, looseness=0.75] (55.center) to (15);
		\draw (55.center) to (47);
		\draw (54.center) to (47);
		\draw [in=90, out=-165, looseness=0.50] (25) to (54.center);
		\draw [in=90, out=-15, looseness=0.50] (25) to (52.center);
		\draw (52.center) to (48);
		\draw (48) to (53.center);
		\draw (53.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/k2adit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -1) {};
		\node [style=none] (1) at (-0.5, 0) {$=$};
		\node [style=none] (2) at (-2.25, 1.5) {};
		\node [style=gbox] (3) at (-2.25, -0.3) {$\overrightarrow{a}$};
		\node [style={rn_phase}] (4) at (-2.25, 0.8) {$K_j$};
		\node [style={rn_phase}] (5) at (3, -0.3) {$K_j$};
		\node [style=gbox] (6) at (3, 0.8) {$k_j(\overrightarrow{a})$};
		\node [style=none] (7) at (3, -1) {};
		\node [style=none] (8) at (3, 1.5) {};
		\node [style=gbox] (9) at (1.25, -0.3) {$\overrightarrow{a}$};
		\node [style={rn_phase}] (10) at (1.25, 0.8) {$K_j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (8.center) to (7.center);
		\draw (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/p1sdit2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.25, 0.75) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=dmat] (22) at (1.25, 0) {\tiny $\!\minu\! 1$};
		\node [style=hbox] (23) at (-1.25, 0) {$D$};
		\node [style=none] (24) at (-1.25, -0.75) {};
		\node [style=none] (25) at (-1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (22);
		\draw (22) to (1.center);
		\draw (24.center) to (23);
		\draw (23) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/phasecopydit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.5) {};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=gbox] (17) at (-1.75, 0.75) {$\overrightarrow{a}$ };
		\node [style=uw] (18) at (-1.75, -0.5) {};
		\node [style=none] (19) at (-2.5, -1.5) {};
		\node [style=none] (20) at (-1, -1.5) {};
		\node [style=none] (21) at (2, 1.5) {};
		\node [style=uw] (23) at (2, 0.25) {};
		\node [style=none] (24) at (1.25, -0.75) {};
		\node [style=none] (25) at (2.75, -0.75) {};
		\node [style=gbox] (26) at (1.25, -0.75) {$\overrightarrow{a}$ };
		\node [style=gbox] (27) at (2.75, -0.75) {$\overrightarrow{a}$ };
		\node [style=none] (28) at (1.25, -1.5) {};
		\node [style=none] (29) at (2.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (18);
		\draw (17) to (0.center);
		\draw [in=-45, out=90, looseness=0.75] (20.center) to (18);
		\draw [in=90, out=-135, looseness=0.75] (18) to (19.center);
		\draw [in=-45, out=90, looseness=0.75] (25.center) to (23);
		\draw [in=90, out=-135, looseness=0.75] (23) to (24.center);
		\draw (21.center) to (23);
		\draw (29.center) to (27);
		\draw (26) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/qudit-rules-table.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.25, 9.25) {};
		\node [style=rn] (1) at (3, 8.25) {};
		\node [style=none] (2) at (3, 9.25) {};
		\node [style=none] (3) at (5.25, 7.25) {};
		\node [style=none] (4) at (3, 7.25) {};
		\node [style=none] (5) at (4.25, 8.25) {$=$};
		\node [style=none] (6) at (-15.25, 10.25) {};
		\node [style=none] (9) at (14.75, 10.25) {};
		\node [style=none] (10) at (-15.25, -9) {};
		\node [style=none] (11) at (14.75, -9) {};
		\node [style=none] (27) at (-9.15, 4.075) {$\cdot$};
		\node [style=none] (28) at (-10, 4.5) {$\cdot$};
		\node [style=rn] (29) at (-12.75, 5.125) {};
		\node [style=none] (30) at (-9.575, 4.925) {$\cdot$};
		\node [style=none] (31) at (-9.15, 4.925) {$\cdot$};
		\node [style=none] (32) at (-9.15, 4.5) {$\cdot$};
		\node [style=none] (33) at (-10, 4.925) {$\cdot$};
		\node [style=none] (34) at (-11.25, 4.5) {$=$};
		\node [style=gbox] (35) at (-12.75, 4.125) {$\overrightarrow{a}$ };
		\node [style=none] (36) at (-10, 4.075) {$\cdot$};
		\node [style=none] (37) at (-9.575, 4.075) {$\cdot$};
		\node [style=none] (43) at (8.5, 6.75) {};
		\node [style=none] (44) at (10, 8.25) {$=$};
		\node [style=none] (45) at (8.5, 9.25) {};
		\node [style=gbox] (46) at (8.5, 7.45) {$\overrightarrow{a}$};
		\node [style={rn_phase}] (47) at (8.5, 8.55) {$K_j$};
		\node [style={rn_phase}] (48) at (13.25, 7.45) {$K_j$};
		\node [style=gbox] (49) at (13.25, 8.55) {$k_j(\overrightarrow{a})$};
		\node [style=none] (50) at (13.25, 6.75) {};
		\node [style=none] (51) at (13.25, 9.25) {};
		\node [style=gbox] (52) at (11.5, 7.45) {$\overrightarrow{a}$};
		\node [style={rn_phase}] (53) at (11.5, 8.55) {$K_j$};
		\node [style=rn] (54) at (-14, 7.625) {};
		\node [style=none] (55) at (-12.75, 7.05) {};
		\node [style=none] (56) at (-10, 7.05) {};
		\node [style=none] (57) at (-14, 7.05) {};
		\node [style=rn] (58) at (-9.5, 8.675) {};
		\node [style=none] (59) at (-9, 7.05) {};
		\node [style=none] (60) at (-12.75, 9.45) {};
		\node [style=gn] (61) at (-9.5, 7.825) {};
		\node [style=none] (62) at (-10, 9.45) {};
		\node [style=gn] (63) at (-14, 8.875) {};
		\node [style=none] (64) at (-11.25, 8.25) {$=$};
		\node [style=gn] (65) at (-12.75, 8.875) {};
		\node [style=none] (66) at (-9, 9.45) {};
		\node [style=rn] (67) at (-12.75, 7.625) {};
		\node [style=none] (68) at (-14, 9.45) {};
		\node [style=none] (69) at (5.5, 5.5) {};
		\node [style=none] (70) at (5.5, 3.5) {};
		\node [style=none] (71) at (4.25, 4.5) {$=$};
		\node [style=dmat] (72) at (5.5, 4.5) {\tiny $\!\minu\! 1$};
		\node [style=hbox] (73) at (3, 4.5) {$D$};
		\node [style=none] (74) at (3, 3.5) {};
		\node [style=none] (75) at (3, 5.5) {};
		\node [style=uw] (104) at (-3.1, -0.125) {};
		\node [style=none] (105) at (-3.55, -1.25) {};
		\node [style=none] (106) at (-2.65, -1.25) {};
		\node [style=none] (107) at (-3.55, -1.25) {};
		\node [style=none] (108) at (-2.65, -1.25) {};
		\node [style=none] (109) at (-0.5, 0.25) {$=$};
		\node [style=none] (110) at (-4.95, -1.25) {};
		\node [style=none] (111) at (-3.1, 1.75) {};
		\node [style=none] (112) at (-4.05, -1.25) {};
		\node [style=uw] (113) at (-3.1, 0.875) {};
		\node [style=none] (114) at (-1.25, -1.25) {};
		\node [style=none] (115) at (-2.15, -1.25) {};
		\node [style=none] (116) at (-3.1, -1) {$...$};
		\node [style=none] (117) at (-4.425, -1) {$...$};
		\node [style=none] (118) at (-1.775, -1) {$...$};
		\node [style=none] (119) at (1.65, -1.25) {};
		\node [style=none] (120) at (2.55, -1.25) {};
		\node [style=none] (121) at (1.65, -1.25) {};
		\node [style=none] (122) at (2.55, -1.25) {};
		\node [style=none] (123) at (0.25, -1.25) {};
		\node [style=none] (124) at (2.1, 1.75) {};
		\node [style=none] (125) at (1.15, -1.25) {};
		\node [style=uw] (126) at (2.1, 0.625) {};
		\node [style=none] (127) at (3.95, -1.25) {};
		\node [style=none] (128) at (3.05, -1.25) {};
		\node [style=none] (129) at (2.1, -1) {$...$};
		\node [style=none] (130) at (0.775, -1) {$...$};
		\node [style=none] (131) at (3.425, -1) {$...$};
		\node [style=none] (132) at (8.5, -6.25) {$=$};
		\node [style=none] (133) at (10.25, -7.875) {};
		\node [style=none] (134) at (11.5, -7.875) {};
		\node [style=none] (135) at (10.25, -6.5) {};
		\node [style=none] (136) at (11.5, -6.5) {};
		\node [style=none] (137) at (10.875, -7.75) {$...$};
		\node [style=none] (138) at (10.25, -4.75) {};
		\node [style=gbox] (139) at (10.875, -5.5) {$\overleftarrow{a}$};
		\node [style=none] (140) at (10.25, -4.5) {};
		\node [style=none] (141) at (11.5, -4.5) {};
		\node [style=none] (142) at (11.5, -4.75) {};
		\node [style=none] (143) at (10.875, -4.625) {$...$};
		\node [style=none] (144) at (5.5, -4.625) {};
		\node [style=none] (145) at (6.75, -4.625) {};
		\node [style=none] (146) at (5.5, -5.25) {};
		\node [style=none] (147) at (6.75, -5.25) {};
		\node [style=none] (148) at (6.125, -4.75) {$...$};
		\node [style=none] (149) at (5.5, -7.125) {};
		\node [style=gbox] (150) at (6.125, -6.25) {$\overrightarrow{a}$};
		\node [style=none] (151) at (5.5, -7.75) {};
		\node [style=none] (152) at (6.75, -7.75) {};
		\node [style=none] (153) at (6.75, -7.125) {};
		\node [style=none] (154) at (6.125, -7.625) {$...$};
		\node [style=hbox] (155) at (5.5, -5.25) {$D$};
		\node [style=hbox] (156) at (6.75, -5.25) {$D$};
		\node [style=hbox] (157) at (10.25, -7.25) {$H$};
		\node [style=hbox] (158) at (10.25, -6.5) {$H$};
		\node [style=hbox] (159) at (11.5, -7.25) {$H$};
		\node [style=hbox] (160) at (11.5, -6.5) {$H$};
		\node [style=none] (161) at (-3, 8.25) {$=$};
		\node [style=none] (162) at (-1.125, 9.25) {};
		\node [style=gbox] (163) at (-1.125, 7.5) {$\overrightarrow a + \overrightarrow b$};
		\node [style=none] (164) at (-4.875, 9.375) {};
		\node [style=uw] (165) at (-4.875, 8.5) {};
		\node [style=gbox] (166) at (-5.5, 7.5) {$\overrightarrow{a}$ };
		\node [style=gbox] (167) at (-4.25, 7.5) {$\overrightarrow{b}$ };
		\node [style=uw] (168) at (-13.25, -0.375) {};
		\node [style=dw] (169) at (-13.25, 0.875) {};
		\node [style=none] (170) at (-13.25, 1.875) {$...$};
		\node [style=none] (171) at (-14, 2.125) {};
		\node [style=none] (172) at (-12.5, 2.125) {};
		\node [style=dw] (173) at (-8.75, -0.875) {};
		\node [style=gn] (174) at (-9.5, -0.375) {};
		\node [style=gn] (175) at (-8, -0.375) {};
		\node [style=none] (176) at (-8.75, 2) {$...$};
		\node [style=none] (177) at (-9.5, 2.25) {};
		\node [style=none] (178) at (-8, 2.25) {};
		\node [style=none] (179) at (-9.5, -1.75) {};
		\node [style=none] (180) at (-8, -1.75) {};
		\node [style=none] (181) at (-11.25, 0.25) {$=$};
		\node [style=dw] (182) at (-9.5, 0.375) {};
		\node [style=dw] (183) at (-8, 0.375) {};
		\node [style=uw] (184) at (-9.5, 1.625) {};
		\node [style=uw] (185) at (-8, 1.625) {};
		\node [style=none] (186) at (-8.75, -0.125) {$...$};
		\node [style=gn] (187) at (-8.75, -1.55) {};
		\node [style=none] (188) at (-13.25, -1.375) {$...$};
		\node [style=none] (189) at (-14, -1.625) {};
		\node [style=none] (190) at (-12.5, -1.625) {};
		\node [style=none] (191) at (-3, 4.5) {$=$};
		\node [style=gbox] (192) at (-1.25, 5.25) {$T_j$};
		\node [style=none] (193) at (-1.25, 3.5) {};
		\node [style=uw] (194) at (-4.75, 4.5) {};
		\node [style=none] (195) at (-4.25, 3.5) {};
		\node [style=gn] (196) at (-5.125, 3.75) {};
		\node [style={rn_phase}] (197) at (-4.75, 5.5) {$K_{\minu j}$};
		\node [style={rn_phase}] (224) at (12.375, 3.05) {$K_{1}$};
		\node [style=none] (225) at (12.375, 0.125) {$...$};
		\node [style=none] (226) at (12.375, 5) {};
		\node [style=none] (227) at (12.375, -3) {};
		\node [style=umat] (228) at (13.5, 3.125) {\tiny $1$};
		\node [style=none] (229) at (13.5, 2.675) {};
		\node [style=none] (230) at (13.5, 3.625) {};
		\node [style=uw] (231) at (12.375, 2.3) {};
		\node [style=rn] (232) at (12.375, -2.375) {};
		\node [style=rn] (233) at (12.375, 4.375) {};
		\node [style=umat] (234) at (11.25, 3.125) {\tiny $d$};
		\node [style=none] (235) at (11.25, 2.675) {};
		\node [style=none] (236) at (11.25, 3.625) {};
		\node [style=gn] (237) at (11.25, 1.8) {};
		\node [style=gn] (238) at (13.5, 1.8) {};
		\node [style=gbox] (239) at (11.25, -1.375) {$K_0$};
		\node [style=gbox] (240) at (13.5, -1.375) {$K_{d \minu 1}$};
		\node [style=none] (241) at (7.25, 0.25) {$=$};
		\node [style=none] (242) at (5.75, 1.5) {};
		\node [style=hbox] (243) at (5.75, 0.25) {$H$};
		\node [style=none] (244) at (5.75, -1) {};
		\node [style={rn_phase}] (245) at (9.25, 1.25) {$K_{1}$};
		\node [style=gbox] (246) at (9.25, 0) {\tiny $\! \frac{(\minu 1)^{d \plus 1}}{\sqrt{d}}\!$};
		\node [style={rn_phase}] (247) at (13.5, 0.8) {$K_{\minu 1}$};
		\node [style=dw] (248) at (11.25, -0.475) {};
		\node [style={rn_phase}] (249) at (11.25, 0.8) {$K_{\minu 1}$};
		\node [style=gn] (250) at (10.875, 0.125) {};
		\node [style=dw] (251) at (13.5, -0.475) {};
		\node [style=gn] (252) at (13.125, 0.125) {};
		\node [style=none] (253) at (12.375, 3.875) {$...$};
		\node [style=gbox] (254) at (-5.125, -5.125) {$1$};
		\node [style=gbox] (255) at (-2.45, -5.125) {$a_{d \minu 1}$};
		\node [style=none] (256) at (-3.45, -5.125) {$...$};
		\node [style=dmat] (257) at (-5.125, -6.375) {\tiny $\minu 0$};
		\node [style=dmat] (258) at (-2.45, -6.375) {\tiny $1$};
		\node [style=none] (259) at (-5.125, -5.875) {};
		\node [style=none] (260) at (-5.125, -7) {};
		\node [style=none] (261) at (-2.45, -5.875) {};
		\node [style=none] (262) at (-2.45, -7) {};
		\node [style=rn] (263) at (-3.75, -7.625) {};
		\node [style=gbox] (264) at (-4.25, -5.125) {$a_1$};
		\node [style=dmat] (265) at (-4.25, -6.375) {\tiny $\minu 1$};
		\node [style=none] (266) at (-4.25, -5.875) {};
		\node [style=none] (267) at (-4.25, -7) {};
		\node [style=none] (268) at (-3.75, -8.375) {};
		\node [style=uw] (269) at (-3.75, -3.875) {};
		\node [style=none] (270) at (-0.5, -6) {$=$};
		\node [style=none] (271) at (-3.75, -3.125) {};
		\node [style=none] (272) at (1.55, -8.35) {};
		\node [style=gbox] (273) at (1.55, -7.675) {$\overrightarrow a$};
		\node [style=none] (274) at (1.55, -3.15) {};
		\node [style={rn_phase}] (275) at (1.55, -6.75) {$K_1$};
		\node [style={rn_phase}] (276) at (1.55, -4.75) {$K_{\minu 1}$};
		\node [style=dw] (277) at (1.55, -5.925) {};
		\node [style=gn] (278) at (1.275, -5.425) {};
		\node [style=gbox] (279) at (1.55, -3.825) {$1$};
		\node [style=uw] (280) at (-13, -6.775) {};
		\node [style=none] (281) at (-13.525, -7.65) {};
		\node [style=none] (282) at (-12.475, -7.65) {};
		\node [style=none] (283) at (-11.25, -6.25) {$=$};
		\node [style=gbox] (284) at (-13, -4.85) {$1$};
		\node [style=none] (294) at (-13, -4.3) {};
		\node [style=wire label] (317) at (-11.25, 9) {\axiom{B2}};
		\node [style=wire label] (318) at (-3, 9) {\axiom{AD}};
		\node [style=wire label] (319) at (4.25, 9) {\axiom{S2}};
		\node [style=wire label] (320) at (10, 9) {\axiom{K2}};
		\node [style=wire label] (321) at (-11.25, 5.25) {\axiom{Ept}};
		\node [style=wire label] (322) at (-3, 5.25) {\axiom{Bsj}};
		\node [style=wire label] (323) at (4.25, 5.25) {\axiom{P1}};
		\node [style=wire label] (324) at (-0.5, 1) {\axiom{WF}};
		\node [style=wire label] (325) at (-11.25, 1) {\axiom{WW}};
		\node [style=wire label] (326) at (7.25, 1) {\axiom{HD}};
		\node [style=wire label] (327) at (-11.25, -5.5) {\axiom{MW}};
		\node [style=wire label] (328) at (-0.5, -5.25) {\axiom{VA}};
		\node [style=wire label] (329) at (8.5, -5.5) {\axiom{D1}};
		\node [style=none] (330) at (8.5, 9.25) {};
		\node [style=dmat] (331) at (-13, -5.85) {\tiny $\!e$};
		\node [style=uw] (332) at (-9.375, -5.775) {};
		\node [style=none] (333) at (-9.9, -6.4) {};
		\node [style=none] (334) at (-8.85, -6.4) {};
		\node [style=gbox] (335) at (-9.375, -4.85) {$1$};
		\node [style=none] (336) at (-9.375, -4.3) {};
		\node [style=dmat] (337) at (-9.9, -6.775) {\tiny $\!e$};
		\node [style=dmat] (338) at (-8.85, -6.775) {\tiny $\!e$};
		\node [style=none] (341) at (-9.9, -7.65) {};
		\node [style=none] (342) at (-8.85, -7.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1) to (4.center);
		\draw (1) to (2.center);
		\draw (6.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (6.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (35) to (29);
		\draw (45.center) to (43.center);
		\draw (51.center) to (50.center);
		\draw (53) to (52);
		\draw [style=none] (55.center) to (67);
		\draw [style=none] (57.center) to (54);
		\draw [style=none] (65) to (60.center);
		\draw [style=none, bend right=23] (67) to (65);
		\draw [style=none] (63) to (68.center);
		\draw [style=none, bend left=23] (54) to (63);
		\draw (63) to (67);
		\draw (65) to (54);
		\draw [style=none, bend right=23] (59.center) to (61);
		\draw [style=none] (61) to (58);
		\draw [style=none, bend left=23] (58) to (62.center);
		\draw [style=none, bend right=23] (58) to (66.center);
		\draw [bend right=23] (61) to (56.center);
		\draw (70.center) to (72);
		\draw (72) to (69.center);
		\draw (74.center) to (73);
		\draw (73) to (75.center);
		\draw [in=90, out=-150, looseness=0.50] (104) to (105.center);
		\draw [in=-30, out=90, looseness=0.50] (106.center) to (104);
		\draw (108.center) to (106.center);
		\draw (107.center) to (105.center);
		\draw [in=90, out=-30, looseness=0.50] (113) to (114.center);
		\draw [in=-45, out=90, looseness=0.50] (115.center) to (113);
		\draw (111.center) to (113);
		\draw [in=90, out=-150, looseness=0.50] (113) to (110.center);
		\draw [in=225, out=90, looseness=0.50] (112.center) to (113);
		\draw (104) to (113);
		\draw (122.center) to (120.center);
		\draw (121.center) to (119.center);
		\draw [in=90, out=-30, looseness=0.50] (126) to (127.center);
		\draw [in=-45, out=90, looseness=0.50] (128.center) to (126);
		\draw (124.center) to (126);
		\draw [in=90, out=-150, looseness=0.50] (126) to (123.center);
		\draw [in=225, out=90, looseness=0.50] (125.center) to (126);
		\draw [in=90, out=-105, looseness=0.75] (126) to (119.center);
		\draw [in=-75, out=90, looseness=0.75] (120.center) to (126);
		\draw [in=-225, out=-90, looseness=0.75] (138.center) to (139);
		\draw (140.center) to (138.center);
		\draw [in=45, out=-90, looseness=0.75] (142.center) to (139);
		\draw (141.center) to (142.center);
		\draw [in=225, out=90, looseness=0.75] (135.center) to (139);
		\draw [in=-45, out=90, looseness=0.75] (136.center) to (139);
		\draw (145.center) to (147.center);
		\draw (151.center)
			 to (149.center)
			 to [in=225, out=90, looseness=0.75] (150);
		\draw (152.center)
			 to (153.center)
			 to [in=-45, out=90, looseness=0.75] (150);
		\draw [in=-225, out=-90, looseness=0.75] (146.center) to (150);
		\draw (135.center) to (133.center);
		\draw (134.center) to (136.center);
		\draw (146.center) to (144.center);
		\draw [in=45, out=-90, looseness=0.75] (147.center) to (150);
		\draw (162.center) to (163);
		\draw (164.center) to (165);
		\draw [in=90, out=-150, looseness=0.75] (165) to (166);
		\draw [in=-30, out=90, looseness=0.75] (167) to (165);
		\draw (169) to (168);
		\draw (180.center) to (175);
		\draw (179.center) to (174);
		\draw [in=345, out=135, looseness=0.75] (173) to (174);
		\draw [in=195, out=45, looseness=0.75] (173) to (175);
		\draw (182) to (174);
		\draw (183) to (175);
		\draw [in=30, out=-150, looseness=0.50] (185) to (182);
		\draw [bend right=60, looseness=0.25] (184) to (182);
		\draw [in=150, out=-30, looseness=0.50] (184) to (183);
		\draw [bend right=60, looseness=0.25] (183) to (185);
		\draw (187) to (173);
		\draw [in=30, out=-90] (172.center) to (169);
		\draw [in=150, out=-90] (171.center) to (169);
		\draw (178.center) to (185);
		\draw (177.center) to (184);
		\draw [in=-30, out=90] (190.center) to (168);
		\draw [in=-150, out=90] (189.center) to (168);
		\draw (192) to (193.center);
		\draw [in=90, out=-30, looseness=0.25] (194) to (195.center);
		\draw [in=-150, out=90, looseness=0.75] (196) to (194);
		\draw (197) to (194);
		\draw (238)
			 to (229.center)
			 to (228);
		\draw (228) to (230.center);
		\draw (224) to (231);
		\draw (233) to (226.center);
		\draw (232) to (227.center);
		\draw (234) to (236.center);
		\draw (237)
			 to (235.center)
			 to (234);
		\draw [in=-15, out=90, looseness=0.50] (230.center) to (233);
		\draw [in=-165, out=90, looseness=0.50] (236.center) to (233);
		\draw [in=-195, out=-90, looseness=0.50] (239) to (232);
		\draw [in=15, out=-90, looseness=0.50] (240) to (232);
		\draw [in=15, out=-150, looseness=0.50] (231) to (237);
		\draw [in=165, out=-30, looseness=0.50] (231) to (238);
		\draw (242.center) to (243);
		\draw (243) to (244.center);
		\draw (245) to (246);
		\draw (238) to (247);
		\draw [in=-60, out=30, looseness=0.25] (248) to (249);
		\draw [in=150, out=-90] (250) to (248);
		\draw (237) to (249);
		\draw (239) to (248);
		\draw [in=150, out=-90] (252) to (251);
		\draw [in=-60, out=30, looseness=0.25] (251) to (247);
		\draw (251) to (240);
		\draw (260.center) to (257);
		\draw (257) to (259.center);
		\draw (254) to (259.center);
		\draw (261.center) to (255);
		\draw (261.center) to (258);
		\draw (262.center) to (258);
		\draw [in=-90, out=15, looseness=0.50] (263) to (262.center);
		\draw [in=-90, out=165, looseness=0.50] (263) to (260.center);
		\draw (267.center) to (265);
		\draw (265) to (266.center);
		\draw (264) to (266.center);
		\draw [in=135, out=-90, looseness=0.50] (267.center) to (263);
		\draw (268.center) to (263);
		\draw [in=90, out=-135, looseness=0.50] (269) to (254);
		\draw [in=90, out=-120, looseness=0.75] (269) to (264);
		\draw [in=90, out=-45, looseness=0.50] (269) to (255);
		\draw (271.center) to (269);
		\draw (272.center) to (273);
		\draw [in=135, out=-60, looseness=0.75] (278) to (277);
		\draw [in=-60, out=45, looseness=0.25] (277) to (276);
		\draw (273) to (277);
		\draw (279) to (276);
		\draw (274.center) to (279);
		\draw [in=90, out=-150, looseness=1.25] (280) to (281.center);
		\draw [in=330, out=90, looseness=1.25] (282.center) to (280);
		\draw (294.center) to (284);
		\draw (284) to (280);
		\draw [in=90, out=-150, looseness=1.25] (332) to (333.center);
		\draw [in=330, out=90, looseness=1.25] (334.center) to (332);
		\draw (336.center) to (335);
		\draw (335) to (332);
		\draw (333.center) to (341.center);
		\draw (334.center) to (342.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/rdotaemptydit0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -0.5) {$\cdot$};
		\node [style=none] (1) at (1.25, 0) {$\cdot$};
		\node [style=rn] (2) at (-1.25, 0.625) {};
		\node [style=none] (4) at (1.75, 0.5) {$\cdot$};
		\node [style=none] (5) at (2.25, 0.5) {$\cdot$};
		\node [style=none] (6) at (2.25, 0) {$\cdot$};
		\node [style=none] (7) at (1.25, 0.5) {$\cdot$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=gbox] (13) at (-1.25, -0.375) {$\overrightarrow{a}$ };
		\node [style=none] (15) at (1.25, -0.5) {$\cdot$};
		\node [style=none] (17) at (1.75, -0.5) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/s2qudit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=rn] (2) at (-1.25, 0) {};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=none] (5) at (1, -0.75) {};
		\node [style=none] (6) at (-1.25, -0.75) {};
		\node [style=none] (8) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (2) to (6.center);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/s3qudit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.0, -0.5) {};
		\node [style=none] (1) at (1.0, -0.5) {};
		\node [style=none] (2) at (0.0, 0.0) {$=$};
		\node [style=none] (3) at (3.0, -0.5) {};
		\node [style=none] (4) at (-3.0, -0.5) {};
		\node [style=gn] (5) at (2.0, 0.5) {};
		\node [style=none] (6) at (-3.5, -0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (4.center) to (0.center);
		\draw [in=90, out=90, looseness=1.75] (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/axioms/trialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (17) at (-1.5, -0.875) {};
		\node [style=none] (18) at (-1.5, -1.75) {};
		\node [style=none] (19) at (-3, 1.75) {};
		\node [style=none] (20) at (-3, -1.75) {};
		\node [style=rn] (21) at (-1.5, 0.625) {};
		\node [style=gn] (22) at (-3, -0.875) {};
		\node [style=uw] (23) at (-3, 0.625) {};
		\node [style=none] (24) at (-1.5, 1.75) {};
		\node [style=none] (25) at (0, 0) {$=$};
		\node [style=gn] (26) at (3, -0.875) {};
		\node [style=none] (27) at (3, -1.75) {};
		\node [style=none] (28) at (1.5, 1.75) {};
		\node [style=none] (29) at (1.5, -1.75) {};
		\node [style=uw] (30) at (3, 0.625) {};
		\node [style=gn] (31) at (1.5, -0.875) {};
		\node [style=uw] (32) at (1.5, 0.625) {};
		\node [style=none] (33) at (3, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (23);
		\draw (24.center) to (21);
		\draw [bend right=45, looseness=0.75] (23) to (22);
		\draw [in=135, out=-45, looseness=0.75] (23) to (17);
		\draw [in=45, out=-135] (21) to (22);
		\draw [bend right=45, looseness=0.75] (17) to (21);
		\draw (22) to (20.center);
		\draw (17) to (18.center);
		\draw (28.center) to (32);
		\draw (33.center) to (30);
		\draw [bend right=45, looseness=0.75] (32) to (31);
		\draw [in=135, out=-45, looseness=0.75] (32) to (26);
		\draw [in=45, out=-135] (30) to (31);
		\draw [bend right=45, looseness=0.75] (26) to (30);
		\draw (31) to (29.center);
		\draw (26) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/trianglepicopydit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=gbox] (6) at (1.75, 0) {$T_j$};
		\node [style=none] (7) at (1.75, -1) {};
		\node [style={rn_phase}] (8) at (-2.25, 1.125) {$K_j$};
		\node [style=uw] (9) at (-2.25, 0) {};
		\node [style=none] (10) at (-3, -0.75) {};
		\node [style=none] (11) at (-1.5, -0.75) {};
		\node [style=none] (12) at (-1.5, -1) {};
		\node [style=none] (13) at (-3, -1) {};
		\node [style=none] (14) at (1.75, 0.75) {};
		\node [style=none] (15) at (3.25, 0.75) {};
		\node [style={rn_phase}] (16) at (2.5, 1.25) {$K_j$};
		\node [style=none] (17) at (3.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7.center);
		\draw (10.center) to (13.center);
		\draw (11.center) to (12.center);
		\draw [in=-45, out=90, looseness=0.75] (11.center) to (9);
		\draw [in=90, out=-135, looseness=0.75] (9) to (10.center);
		\draw (8) to (9);
		\draw [bend left=90, looseness=1.25] (14.center) to (15.center);
		\draw (14.center) to (6);
		\draw (17.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/trianglepicopydit2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=gbox] (1) at (1.5, 0.75) {$T_j$};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=uw] (16) at (-1.75, 0.1) {};
		\node [style=none] (17) at (-1.425, -1.125) {};
		\node [style=gn] (18) at (-2, -0.575) {};
		\node [style={rn_phase}] (19) at (-1.75, 1) {$K_{\minu j}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw [in=90, out=-30, looseness=0.25] (16) to (17.center);
		\draw [in=-150, out=105, looseness=0.75] (18) to (16);
		\draw (19) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/w-bialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.5, -0.875) {};
		\node [style=none] (1) at (-1.5, -1.75) {};
		\node [style=none] (2) at (-3, 1.75) {};
		\node [style=none] (3) at (-3, -1.75) {};
		\node [style=uw] (4) at (-1.5, 0.625) {};
		\node [style=gn] (5) at (-3, -0.875) {};
		\node [style=uw] (6) at (-3, 0.625) {};
		\node [style=none] (7) at (-1.5, 1.75) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=uw] (15) at (2, -0.75) {};
		\node [style=none] (18) at (1.25, -1.75) {};
		\node [style=none] (19) at (2.75, -1.75) {};
		\node [style=gn] (21) at (2, 0.75) {};
		\node [style=none] (24) at (1.25, 1.75) {};
		\node [style=none] (25) at (2.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6);
		\draw (7.center) to (4);
		\draw [bend right=45, looseness=0.75] (6) to (5);
		\draw [in=135, out=-45, looseness=0.75] (6) to (0);
		\draw [in=45, out=-135] (4) to (5);
		\draw [bend right=45, looseness=0.75] (0) to (4);
		\draw (5) to (3.center);
		\draw (0) to (1.center);
		\draw [in=90, out=-135, looseness=0.75] (15) to (18.center);
		\draw [in=-45, out=90, looseness=0.75] (19.center) to (15);
		\draw (21) to (15);
		\draw [in=-90, out=135, looseness=0.75] (21) to (24.center);
		\draw [in=45, out=-90, looseness=0.75] (25.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/w-w-algebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (6) at (-2, -0.625) {};
		\node [style=dw] (7) at (-2, 0.625) {};
		\node [style=none] (10) at (-2, 1.625) {$...$};
		\node [style=none] (11) at (-2.75, 1.875) {};
		\node [style=none] (12) at (-1.25, 1.875) {};
		\node [style=dw] (15) at (2.5, -1.325) {};
		\node [style=gn] (17) at (1.75, -0.75) {};
		\node [style=gn] (18) at (3.25, -0.75) {};
		\node [style=none] (24) at (2.5, 2) {$...$};
		\node [style=none] (25) at (1.75, 2.25) {};
		\node [style=none] (26) at (3.25, 2.25) {};
		\node [style=none] (27) at (1.75, -2.25) {};
		\node [style=none] (28) at (3.25, -2.25) {};
		\node [style=none] (29) at (0, 0) {$=$};
		\node [style=dw] (30) at (1.75, 0.125) {};
		\node [style=dw] (31) at (3.25, 0.125) {};
		\node [style=uw] (32) at (1.75, 1.5) {};
		\node [style=uw] (33) at (3.25, 1.5) {};
		\node [style=none] (34) at (2.5, -0.5) {$...$};
		\node [style=gn] (35) at (2.5, -2.05) {};
		\node [style=none] (37) at (-2, -1.625) {$...$};
		\node [style=none] (38) at (-2.75, -1.875) {};
		\node [style=none] (39) at (-1.25, -1.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (6);
		\draw (28.center) to (18);
		\draw (27.center) to (17);
		\draw [in=345, out=150, looseness=0.75] (15) to (17);
		\draw [in=195, out=30, looseness=0.75] (15) to (18);
		\draw (30) to (17);
		\draw (31) to (18);
		\draw [in=30, out=-150, looseness=0.50] (33) to (30);
		\draw [bend right=60, looseness=0.25] (32) to (30);
		\draw [in=150, out=-30, looseness=0.50] (32) to (31);
		\draw [bend right=60, looseness=0.25] (31) to (33);
		\draw (35) to (15);
		\draw [in=30, out=-90] (12.center) to (7);
		\draw [in=150, out=-90] (11.center) to (7);
		\draw (26.center) to (33);
		\draw (25.center) to (32);
		\draw [in=-30, out=90] (39.center) to (6);
		\draw [in=-150, out=90] (38.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/wdecomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (-2, 0) {};
		\node [style=none] (1) at (-2.75, -0.75) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (-2.75, -1) {};
		\node [style=none] (5) at (-2, 1) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=gn] (7) at (1.75, 1) {};
		\node [style=gn] (8) at (1.75, -1) {};
		\node [style=rn] (9) at (3, 0) {};
		\node [style=none] (10) at (3, -1.75) {};
		\node [style=none] (11) at (1.75, -1.75) {};
		\node [style=none] (12) at (1.75, 1.75) {};
		\node [style=utriang] (13) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (3.center);
		\draw [in=-45, out=90, looseness=0.75] (2.center) to (0);
		\draw [in=90, out=-135, looseness=0.75] (0) to (1.center);
		\draw (5.center) to (0);
		\draw (7) to (8);
		\draw (7) to (9);
		\draw (9) to (8);
		\draw (9) to (10.center);
		\draw (8) to (11.center);
		\draw (12.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/wsymetrydit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (-1.75, 0.5) {};
		\node [style=none] (5) at (-1.75, 1.25) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=none] (17) at (-2.5, -0.25) {};
		\node [style=none] (18) at (-1, -0.25) {};
		\node [style=none] (19) at (-2.5, -1) {};
		\node [style=none] (20) at (-1, -1) {};
		\node [style=none] (21) at (-1.75, -0.5) {$\cdots$};
		\node [style=uw] (23) at (2, 0.5) {};
		\node [style=none] (24) at (1.75, -0.125) {};
		\node [style=none] (25) at (2.25, -0.125) {};
		\node [style=none] (26) at (1.75, -1) {};
		\node [style=none] (27) at (2.25, -1) {};
		\node [style=none] (28) at (2, 1.25) {};
		\node [style=none] (29) at (1, -0.25) {};
		\node [style=none] (30) at (3, -0.25) {};
		\node [style=none] (31) at (1, -1) {};
		\node [style=none] (32) at (3, -1) {};
		\node [style=none] (33) at (1.375, -0.5) {$...$};
		\node [style=none] (34) at (2.625, -0.5) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw (20.center) to (18.center);
		\draw (19.center) to (17.center);
		\draw [in=210, out=90] (17.center) to (0);
		\draw [in=90, out=-30] (0) to (18.center);
		\draw [in=90, out=-135, looseness=0.75] (23) to (24.center);
		\draw [in=-45, out=90, looseness=0.75] (25.center) to (23);
		\draw (28.center) to (23);
		\draw (32.center) to (30.center);
		\draw (31.center) to (29.center);
		\draw [in=210, out=90] (29.center) to (23);
		\draw [in=90, out=-30] (23) to (30.center);
		\draw [in=90, out=-90] (25.center) to (26.center);
		\draw [in=90, out=-90] (24.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/wxid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (-2, 0) {};
		\node [style=none] (1) at (-2, 1.25) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-2.75, -0.75) {};
		\node [style=none] (5) at (-1.25, -1.25) {};
		\node [style=rn] (6) at (-2.75, -1) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (1.5, 1.25) {};
		\node [style=none] (9) at (1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw [in=-45, out=90, looseness=0.75] (2.center) to (0);
		\draw [in=90, out=-135, looseness=0.75] (0) to (3.center);
		\draw (0) to (1.center);
		\draw (3.center) to (6);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/zbox-v-decomposition-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-5, 0.625) {$1$};
		\node [style=gbox] (1) at (-2, 0.625) {$a_{d \minu 1}$};
		\node [style=none] (2) at (-3.1, 0.625) {$...$};
		\node [style=dmat] (3) at (-5, -0.625) {\tiny $\minu 0$};
		\node [style=dmat] (4) at (-2, -0.625) {\tiny $1$};
		\node [style=none] (5) at (-5, -0.125) {};
		\node [style=none] (6) at (-5, -1.25) {};
		\node [style=none] (7) at (-2, -0.125) {};
		\node [style=none] (8) at (-2, -1.25) {};
		\node [style=rn] (9) at (-3.5, -1.875) {};
		\node [style=gbox] (10) at (-4, 0.625) {$a_1$};
		\node [style=dmat] (11) at (-4, -0.625) {\tiny $\minu 1$};
		\node [style=none] (12) at (-4, -0.125) {};
		\node [style=none] (13) at (-4, -1.25) {};
		\node [style=none] (14) at (-3.5, -2.625) {};
		\node [style=uw] (17) at (-3.5, 1.875) {};
		\node [style=none] (21) at (0, 0) {$=$};
		\node [style=none] (41) at (-3.5, 2.625) {};
		\node [style=none] (54) at (1.5, -2.6) {};
		\node [style=gbox] (57) at (1.5, -1.925) {$\overrightarrow a$};
		\node [style=none] (58) at (1.5, 2.6) {};
		\node [style={rn_phase}] (60) at (1.5, -1) {$K_1$};
		\node [style={rn_phase}] (61) at (1.5, 1) {$K_{\minu 1}$};
		\node [style=dw] (62) at (1.5, -0.175) {};
		\node [style=gn] (63) at (1.225, 0.325) {};
		\node [style=gbox] (64) at (1.5, 1.925) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3);
		\draw (3) to (5.center);
		\draw (0) to (5.center);
		\draw (7.center) to (1);
		\draw (7.center) to (4);
		\draw (8.center) to (4);
		\draw [in=-90, out=15, looseness=0.50] (9) to (8.center);
		\draw [in=-90, out=165, looseness=0.50] (9) to (6.center);
		\draw (13.center) to (11);
		\draw (11) to (12.center);
		\draw (10) to (12.center);
		\draw [in=135, out=-90, looseness=0.50] (13.center) to (9);
		\draw (14.center) to (9);
		\draw [in=90, out=-135, looseness=0.50] (17) to (0);
		\draw [in=90, out=-120, looseness=0.75] (17) to (10);
		\draw [in=90, out=-45, looseness=0.50] (17) to (1);
		\draw (41.center) to (17);
		\draw (54.center) to (57);
		\draw [in=135, out=-60, looseness=0.75] (63) to (62);
		\draw [in=-60, out=45, looseness=0.25] (62) to (61);
		\draw (57) to (62);
		\draw (64) to (61);
		\draw (58.center) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/circlegspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.25) {$\cdots$};
		\node [style=none] (1) at (1.5, 1.5) {};
		\node [style=none] (2) at (1.5, -1.5) {};
		\node [style={gn_phase}] (3) at (0, 0) { $\overrightarrow{\alpha}$ };
		\node [style=none] (4) at (-1.5, 1.5) {};
		\node [style=none] (5) at (-0.5, 1.5) {};
		\node [style=none] (6) at (0.5, -1.25) {$\cdots$};
		\node [style=none] (7) at (-0.5, -1.5) {};
		\node [style=none] (8) at (-1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15] (8.center) to (3);
		\draw [style=none, bend left=15] (7.center) to (3);
		\draw [style=none, bend left=15] (3) to (4.center);
		\draw [style=none, bend right=15] (2.center) to (3);
		\draw [style=none, bend right=15] (3) to (1.center);
		\draw [style=none, bend left=15] (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/circlegspiders_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.25) {$\cdots$};
		\node [style=none] (1) at (-1, 1.5) {};
		\node [style=none] (2) at (3, 1.25) {$\cdots$};
		\node [style=none] (3) at (3, -1.25) {$\cdots$};
		\node [style=none] (4) at (-1, -1.5) {};
		\node [style=none] (5) at (1, -1.5) {};
		\node [style=none] (6) at (0, 0) {$\coloneqq$};
		\node [style={gn_phase}] (7) at (-2.5, 0) { $\overrightarrow{\alpha}$ };
		\node [style=none] (8) at (-4, 1.5) {};
		\node [style=none] (9) at (2, -1.5) {};
		\node [style=none] (10) at (4, -1.5) {};
		\node [style=none] (11) at (-3, 1.5) {};
		\node [style=none] (12) at (-2, -1.25) {$\cdots$};
		\node [style=none] (13) at (-3, -1.5) {};
		\node [style=gbox] (14) at (2.5, 0) {$e^{i\overrightarrow{\alpha}}$};
		\node [style=none] (15) at (-4, -1.5) {};
		\node [style=none] (16) at (1, 1.5) {};
		\node [style=none] (17) at (2, 1.5) {};
		\node [style=none] (18) at (4, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15] (15.center) to (7);
		\draw [style=none, bend left=15] (13.center) to (7);
		\draw [style=none, bend left=15] (7) to (8.center);
		\draw [style=none, bend right=15] (4.center) to (7);
		\draw [style=none, bend right=15] (7) to (1.center);
		\draw [style=none, bend left=15] (7) to (11.center);
		\draw [style=none, bend left=15] (5.center) to (14);
		\draw [style=none, bend left=15] (9.center) to (14);
		\draw [style=none, bend left=15] (14) to (16.center);
		\draw [style=none, bend right=15] (10.center) to (14);
		\draw [style=none, bend right=15] (14) to (18.center);
		\draw [style=none, bend left=15] (14) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/circlegspiders_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.25) {$\cdots$};
		\node [style=none] (1) at (-4, -1.5) {};
		\node [style=none] (5) at (-3, 1.5) {};
		\node [style=none] (7) at (-1, 1.5) {};
		\node [style=none] (12) at (0, 0) {$\coloneqq$};
		\node [style=gn] (16) at (-2.5, 0) {};
		\node [style=none] (18) at (-3, -1.5) {};
		\node [style=none] (20) at (-4, 1.5) {};
		\node [style=none] (25) at (-2, -1.25) {$\cdots$};
		\node [style=none] (28) at (-1, -1.5) {};
		\node [style=none] (29) at (3, 1.25) {$\cdots$};
		\node [style=none] (30) at (3, -1.25) {$\cdots$};
		\node [style=none] (31) at (1, -1.5) {};
		\node [style=none] (32) at (2, -1.5) {};
		\node [style=none] (33) at (4, -1.5) {};
		\node [style=gbox] (34) at (2.5, 0) {$(1,\, \ldots, 1)$};
		\node [style=none] (35) at (1, 1.5) {};
		\node [style=none] (36) at (2, 1.5) {};
		\node [style=none] (37) at (4, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15] (1.center) to (16);
		\draw [style=none, bend left=15] (18.center) to (16);
		\draw [style=none, bend left=15] (16) to (20.center);
		\draw [style=none, bend right=15] (28.center) to (16);
		\draw [style=none, bend right=15] (16) to (7.center);
		\draw [style=none, bend left=15] (16) to (5.center);
		\draw [style=none, bend left=15] (31.center) to (34);
		\draw [style=none, bend left=15] (32.center) to (34);
		\draw [style=none, bend left=15] (34) to (35.center);
		\draw [style=none, bend right=15] (33.center) to (34);
		\draw [style=none, bend right=15] (34) to (37.center);
		\draw [style=none, bend left=15] (34) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/compactstructures_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\coloneqq$};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (3, -0.5) {};
		\node [style=none] (4) at (-3, -0.5) {};
		\node [style=gn] (5) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (4.center) to (1.center);
		\draw [in=90, out=90, looseness=1.75] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/compactstructures_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\coloneqq$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (3, 0.5) {};
		\node [style=none] (4) at (-3, 0.5) {};
		\node [style=gn] (5) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.75] (4.center) to (1.center);
		\draw [in=-90, out=-90, looseness=1.75] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/dualiser.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hbox] (0) at (-1.5, 0) {$D$};
		\node [style=gn] (1) at (1.75, -0.5) {};
		\node [style=none] (2) at (0, 0) {$\coloneqq$};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (6) at (3.25, -1) {};
		\node [style=rn] (7) at (2.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [bend left=15] (1) to (3.center);
		\draw (1) to (7);
		\draw [bend left=15] (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/firstditgbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\coloneqq$};
		\node [style=none] (1) at (-2, 1.25) {$\cdots$};
		\node [style=none] (2) at (-2, -1.25) {$\cdots$};
		\node [style=none] (3) at (-4, -1.5) {};
		\node [style=none] (4) at (-3, -1.5) {};
		\node [style=none] (5) at (-1, -1.5) {};
		\node [style=gbox] (6) at (-2.5, 0) {$\overline{x}$};
		\node [style=none] (7) at (-4, 1.5) {};
		\node [style=none] (8) at (-3, 1.5) {};
		\node [style=none] (9) at (-1, 1.5) {};
		\node [style=none] (10) at (3.25, 1.25) {$\cdots$};
		\node [style=none] (11) at (3.25, -1.25) {$\cdots$};
		\node [style=none] (12) at (1.25, -1.5) {};
		\node [style=none] (13) at (2.25, -1.5) {};
		\node [style=none] (14) at (4.25, -1.5) {};
		\node [style=gbox] (15) at (2.75, 0) {$(x, 0,\, \ldots, 0)$};
		\node [style=none] (16) at (1.25, 1.5) {};
		\node [style=none] (17) at (2.25, 1.5) {};
		\node [style=none] (18) at (4.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15] (3.center) to (6);
		\draw [style=none, bend left=15] (4.center) to (6);
		\draw [style=none, bend left=15] (6) to (7.center);
		\draw [style=none, bend right=15] (5.center) to (6);
		\draw [style=none, bend right=15] (6) to (9.center);
		\draw [style=none, bend left=15] (6) to (8.center);
		\draw [style=none, bend left=15] (12.center) to (15);
		\draw [style=none, bend left=15] (13.center) to (15);
		\draw [style=none, bend left=15] (15) to (16.center);
		\draw [style=none, bend right=15] (14.center) to (15);
		\draw [style=none, bend right=15] (15) to (18.center);
		\draw [style=none, bend left=15] (15) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/h-dagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hbox] (0) at (1.5, 1) {$H$};
		\node [style=hbox] (1) at (1.5, 0) {$H$};
		\node [style=hbox] (2) at (1.5, -1) {$H$};
		\node [style=hbox] (3) at (-1.5, 0) {$H^\dagger$};
		\node [style=none] (4) at (0, 0) {$\coloneqq$};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (1.5, 1.75) {};
		\node [style=none] (8) at (1.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3);
		\draw (3) to (5.center);
		\draw (7.center) to (0);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/lastditgbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0) {$\coloneqq$};
		\node [style=none] (5) at (-2.5, 1) {$\cdots$};
		\node [style=none] (6) at (-4.5, -1.5) {};
		\node [style=none] (7) at (-3.5, 1.5) {};
		\node [style=none] (8) at (-1.5, 1.5) {};
		\node [style=gbox] (9) at (-3, 0) {$x$};
		\node [style=none] (10) at (-3.5, -1.5) {};
		\node [style=none] (11) at (-4.5, 1.5) {};
		\node [style=none] (12) at (-2.5, -1) {$\cdots$};
		\node [style=none] (13) at (-1.5, -1.5) {};
		\node [style=none] (14) at (3.5, 1) {$\cdots$};
		\node [style=none] (15) at (1.5, -1.5) {};
		\node [style=none] (16) at (2.5, 1.5) {};
		\node [style=none] (17) at (4.5, 1.5) {};
		\node [style=gbox] (18) at (3, 0) {$(0,\, \ldots,\, 0,\, x)$};
		\node [style=none] (19) at (2.5, -1.5) {};
		\node [style=none] (20) at (1.5, 1.5) {};
		\node [style=none] (21) at (3.5, -1) {$\cdots$};
		\node [style=none] (22) at (4.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15] (6.center) to (9);
		\draw [style=none, bend left=15] (10.center) to (9);
		\draw [style=none, bend left=15] (9) to (11.center);
		\draw [style=none, bend right=15] (13.center) to (9);
		\draw [style=none, bend right=15] (9) to (8.center);
		\draw [style=none, bend left=15] (9) to (7.center);
		\draw [style=none, bend left=15] (15.center) to (18);
		\draw [style=none, bend left=15] (19.center) to (18);
		\draw [style=none, bend left=15] (18) to (20.center);
		\draw [style=none, bend right=15] (22.center) to (18);
		\draw [style=none, bend right=15] (18) to (17.center);
		\draw [style=none, bend left=15] (18) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/lastditgbox2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0) {$\coloneqq$};
		\node [style=none] (5) at (-2, 1.25) {$\cdots$};
		\node [style=none] (6) at (-2, -1.25) {$\cdots$};
		\node [style=none] (7) at (-4, -1.5) {};
		\node [style=none] (8) at (-3, -1.5) {};
		\node [style=none] (9) at (-1, -1.5) {};
		\node [style=gbox] (10) at (-2.5, 0) {$x$};
		\node [style=none] (11) at (-4, 1.5) {};
		\node [style=none] (12) at (-3, 1.5) {};
		\node [style=none] (13) at (-1, 1.5) {};
		\node [style=none] (14) at (3.25, 1.25) {$\cdots$};
		\node [style=none] (15) at (3.25, -1.25) {$\cdots$};
		\node [style=none] (16) at (1.25, -1.5) {};
		\node [style=none] (17) at (2.25, -1.5) {};
		\node [style=none] (18) at (4.25, -1.5) {};
		\node [style=gbox] (19) at (2.75, 0) {$(0,\, \ldots, 0, x)$};
		\node [style=none] (20) at (1.25, 1.5) {};
		\node [style=none] (21) at (2.25, 1.5) {};
		\node [style=none] (22) at (4.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15] (7.center) to (10);
		\draw [style=none, bend left=15] (8.center) to (10);
		\draw [style=none, bend left=15] (10) to (11.center);
		\draw [style=none, bend right=15] (9.center) to (10);
		\draw [style=none, bend right=15] (10) to (13.center);
		\draw [style=none, bend left=15] (10) to (12.center);
		\draw [style=none, bend left=15] (16.center) to (19);
		\draw [style=none, bend left=15] (17.center) to (19);
		\draw [style=none, bend left=15] (19) to (20.center);
		\draw [style=none, bend right=15] (18.center) to (19);
		\draw [style=none, bend right=15] (19) to (22.center);
		\draw [style=none, bend left=15] (19) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/m-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1.5) {};
		\node [style=box] (2) at (1.25, -0.5) {$V$};
		\node [style=uw] (3) at (1.75, 0.5) {};
		\node [style=gbox] (4) at (2.25, -0.5) {$1$};
		\node [style=none] (5) at (1.75, 1.5) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (-1.25, -1) {};
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style=box] (9) at (-1.25, 0) {$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw [in=90, out=-135] (3) to (2);
		\draw [in=90, out=-45] (3) to (4);
		\draw (5.center) to (3);
		\draw (8.center) to (9);
		\draw (7.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/m-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmat] (0) at (1.375, -0.125) {$\minu 1$};
		\node [style=dmat] (1) at (3.75, -0.125) {$1$};
		\node [style=none] (2) at (1.375, 0.375) {};
		\node [style=none] (3) at (1.375, -0.75) {};
		\node [style=none] (4) at (3.75, 0.375) {};
		\node [style=none] (5) at (3.75, -0.75) {};
		\node [style=rn] (6) at (2.875, -1.25) {};
		\node [style=dmat] (7) at (2.125, -0.125) {$\minu 2$};
		\node [style=none] (8) at (2.125, 0.375) {};
		\node [style=none] (9) at (2.125, -0.75) {};
		\node [style=uw] (10) at (2.875, 1.25) {};
		\node [style=none] (11) at (3, 0) {$\cdots$};
		\node [style=dmat] (12) at (4.5, -0.125) {$0$};
		\node [style=none] (13) at (4.5, 0.375) {};
		\node [style=none] (14) at (4.5, -0.75) {};
		\node [style=box] (15) at (-1.75, 0) {$M$};
		\node [style=none] (16) at (0, 0) {$\coloneqq$};
		\node [style=none] (17) at (-1.75, 1) {};
		\node [style=none] (18) at (-1.75, -1) {};
		\node [style=none] (19) at (2.875, 3) {};
		\node [style=none] (20) at (2.875, -2) {};
		\node [style=gbox] (21) at (2.875, 2.375) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (2.center);
		\draw (4.center) to (1);
		\draw (5.center) to (1);
		\draw [in=-90, out=30, looseness=0.75] (6) to (5.center);
		\draw [in=-90, out=165, looseness=0.50] (6) to (3.center);
		\draw (9.center) to (7);
		\draw (7) to (8.center);
		\draw [in=150, out=-90, looseness=0.75] (9.center) to (6);
		\draw [in=90, out=-135, looseness=0.50] (10) to (2.center);
		\draw [in=90, out=-120, looseness=0.75] (10) to (8.center);
		\draw [in=90, out=-75, looseness=0.75] (10) to (4.center);
		\draw (13.center) to (12);
		\draw (14.center) to (12);
		\draw [in=90, out=-60, looseness=0.50] (10) to (13.center);
		\draw [in=15, out=-90, looseness=0.50] (14.center) to (6);
		\draw (18.center) to (15);
		\draw (15) to (17.center);
		\draw (19.center) to (10);
		\draw (6) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/m-def2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmat] (0) at (1.375, -0.125) {$0$};
		\node [style=dmat] (1) at (3.75, -0.125) {\tiny $d \minu 2$};
		\node [style=none] (2) at (1.375, 0.375) {};
		\node [style=none] (3) at (1.375, -0.75) {};
		\node [style=none] (4) at (3.75, 0.375) {};
		\node [style=none] (5) at (3.75, -0.75) {};
		\node [style=rn] (6) at (2.875, -1.25) {};
		\node [style=dmat] (7) at (2.125, -0.125) {$1$};
		\node [style=none] (8) at (2.125, 0.375) {};
		\node [style=none] (9) at (2.125, -0.75) {};
		\node [style=uw] (10) at (2.875, 1.25) {};
		\node [style=none] (11) at (3, 0) {$\cdots$};
		\node [style=dmat] (12) at (4.5, -0.125) {\tiny $d \minu 1$};
		\node [style=none] (13) at (4.5, 0.375) {};
		\node [style=none] (14) at (4.5, -0.75) {};
		\node [style=box] (15) at (-1.75, 0) {$M$};
		\node [style=none] (16) at (0, 0) {$\coloneqq$};
		\node [style=none] (17) at (-1.75, 1) {};
		\node [style=none] (18) at (-1.75, -1) {};
		\node [style=none] (19) at (2.875, 3) {};
		\node [style=none] (20) at (2.875, -2) {};
		\node [style=gbox] (21) at (2.875, 2.375) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (2.center);
		\draw (4.center) to (1);
		\draw (5.center) to (1);
		\draw [in=-90, out=30, looseness=0.75] (6) to (5.center);
		\draw [in=-90, out=165, looseness=0.50] (6) to (3.center);
		\draw (9.center) to (7);
		\draw (7) to (8.center);
		\draw [in=150, out=-90, looseness=0.75] (9.center) to (6);
		\draw [in=90, out=-135, looseness=0.50] (10) to (2.center);
		\draw [in=90, out=-120, looseness=0.75] (10) to (8.center);
		\draw [in=90, out=-75, looseness=0.75] (10) to (4.center);
		\draw (13.center) to (12);
		\draw (14.center) to (12);
		\draw [in=90, out=-60, looseness=0.50] (10) to (13.center);
		\draw [in=15, out=-90, looseness=0.50] (14.center) to (6);
		\draw (18.center) to (15);
		\draw (15) to (17.center);
		\draw (19.center) to (10);
		\draw (6) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/mlegsblackspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.5, 1.25) {};
		\node [style=none] (9) at (0.5, 0) {$\coloneqq$};
		\node [style=none] (10) at (3.375, -0.75) {$\rotatebox{-45}{...}$};
		\node [style=none] (18) at (4.25, -0.625) {};
		\node [style=uw] (25) at (-1.5, 0) {};
		\node [style=none] (26) at (-1.45, -1) {$...$};
		\node [style=none] (27) at (-2.25, -1) {};
		\node [style=none] (28) at (-0.75, -1) {};
		\node [style=uw] (29) at (2.375, 1.5) {};
		\node [style=none] (31) at (1.75, 0.75) {};
		\node [style=none] (32) at (3, 0.75) {};
		\node [style=uw] (33) at (3, 0.625) {};
		\node [style=none] (35) at (2.375, -0.125) {};
		\node [style=none] (36) at (3.625, -0.125) {};
		\node [style=uw] (37) at (4.25, -1.25) {};
		\node [style=none] (39) at (3.625, -2) {};
		\node [style=none] (40) at (4.875, -2) {};
		\node [style=none] (41) at (2.375, 2.25) {};
		\node [style=none] (42) at (-2.25, -1.25) {};
		\node [style=none] (43) at (-0.75, -1.25) {};
		\node [style=none] (46) at (1.75, 0.625) {};
		\node [style=none] (49) at (-8.25, 1) {};
		\node [style=none] (50) at (-7, 0) {$\coloneqq$};
		\node [style=uw] (51) at (-8.25, 0) {};
		\node [style=none] (54) at (-8.25, -1) {};
		\node [style=none] (55) at (-6, 1) {};
		\node [style=none] (56) at (-6, -1) {};
		\node [style=none] (57) at (-14.5, 0.75) {};
		\node [style=uw] (58) at (-14.5, -0.5) {};
		\node [style=none] (59) at (-13.25, 0) {$\coloneqq$};
		\node [style=rn] (60) at (-12, -0.5) {};
		\node [style=none] (61) at (-12, 0.75) {};
		\node [style=none] (62) at (9, -1.25) {};
		\node [style=none] (63) at (12.125, 1.25) {};
		\node [style=none] (64) at (10.875, 0) {$\coloneqq$};
		\node [style=none] (65) at (13.125, 1.25) {};
		\node [style=none] (66) at (12.125, -1.25) {};
		\node [style=dw] (67) at (9, -0.25) {};
		\node [style=none] (68) at (9.05, 0.75) {$...$};
		\node [style=none] (69) at (8.375, 0.75) {};
		\node [style=none] (70) at (9.625, 0.75) {};
		\node [style=uw] (71) at (13.125, 0.75) {};
		\node [style=none] (72) at (13.175, -0.125) {$...$};
		\node [style=none] (73) at (12.625, -0.25) {};
		\node [style=none] (74) at (13.625, -0.25) {};
		\node [style=none] (75) at (15, -0.5) {};
		\node [style=none] (76) at (14.125, -0.5) {};
		\node [style=none] (77) at (14.125, 1) {};
		\node [style=none] (78) at (15, 1) {};
		\node [style=none] (79) at (8.375, 1) {};
		\node [style=none] (80) at (9.625, 1) {};
		\node [style=none] (81) at (12.625, -0.5) {};
		\node [style=none] (82) at (13.625, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-150, looseness=1.25] (25) to (27.center);
		\draw [in=90, out=-30, looseness=1.25] (25) to (28.center);
		\draw (3.center) to (25);
		\draw [in=90, out=-150, looseness=1.25] (29) to (31.center);
		\draw [in=90, out=-30, looseness=1.25] (29) to (32.center);
		\draw [in=90, out=-150, looseness=1.25] (33) to (35.center);
		\draw [in=90, out=-30, looseness=1.25] (33) to (36.center);
		\draw [in=90, out=-150, looseness=1.25] (37) to (39.center);
		\draw [in=90, out=-30, looseness=1.25] (37) to (40.center);
		\draw (18.center) to (37);
		\draw (41.center) to (29);
		\draw (33) to (32.center);
		\draw (42.center) to (27.center);
		\draw (28.center) to (43.center);
		\draw (46.center) to (31.center);
		\draw (51) to (54.center);
		\draw (49.center) to (51);
		\draw (55.center) to (56.center);
		\draw (57.center) to (58);
		\draw (61.center) to (60);
		\draw (63.center) to (66.center);
		\draw [bend left=90, looseness=1.25] (63.center) to (65.center);
		\draw [in=-90, out=150, looseness=1.25] (67) to (69.center);
		\draw [in=-90, out=30, looseness=1.25] (67) to (70.center);
		\draw (67) to (62.center);
		\draw [in=90, out=-150] (71) to (73.center);
		\draw [in=90, out=-30] (71) to (74.center);
		\draw (65.center) to (71);
		\draw (78.center) to (75.center);
		\draw (77.center) to (76.center);
		\draw (79.center) to (69.center);
		\draw (80.center) to (70.center);
		\draw (82.center) to (74.center);
		\draw (73.center) to (81.center);
		\draw [bend right=90] (81.center) to (76.center);
		\draw [bend right=90] (82.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/mlegsdownblackspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1.25) {};
		\node [style=none] (7) at (1.25, 1.25) {};
		\node [style=none] (9) at (0, 0) {$\coloneqq$};
		\node [style=none] (10) at (2.5, 1.25) {};
		\node [style=none] (14) at (1.25, -1.25) {};
		\node [style=dw] (17) at (-2, -0.25) {};
		\node [style=none] (18) at (-1.95, 0.75) {$\cdots$};
		\node [style=none] (19) at (-2.75, 0.75) {};
		\node [style=none] (20) at (-1.25, 0.75) {};
		\node [style=uw] (21) at (2.5, 0.75) {};
		\node [style=none] (22) at (2.55, -0.125) {$\cdots$};
		\node [style=none] (23) at (1.75, -0.25) {};
		\node [style=none] (24) at (3.25, -0.25) {};
		\node [style=none] (25) at (5, -0.5) {};
		\node [style=none] (26) at (3.75, -0.5) {};
		\node [style=none] (27) at (3.75, 1) {};
		\node [style=none] (28) at (5, 1) {};
		\node [style=none] (29) at (-2.75, 1) {};
		\node [style=none] (30) at (-1.25, 1) {};
		\node [style=none] (31) at (1.75, -0.5) {};
		\node [style=none] (32) at (3.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (14.center);
		\draw [bend left=90, looseness=1.25] (7.center) to (10.center);
		\draw [in=-90, out=135, looseness=1.25] (17) to (19.center);
		\draw [in=-90, out=45, looseness=1.25] (17) to (20.center);
		\draw (17) to (0.center);
		\draw [in=90, out=-135, looseness=1.25] (21) to (23.center);
		\draw [in=90, out=-45, looseness=1.25] (21) to (24.center);
		\draw (10.center) to (21);
		\draw (28.center) to (25.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (19.center);
		\draw (30.center) to (20.center);
		\draw (32.center) to (24.center);
		\draw (23.center) to (31.center);
		\draw [bend right=90] (31.center) to (26.center);
		\draw [bend right=90] (32.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/multiplier-t.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 0.5) {};
		\node [style=none] (1) at (2.75, -0.5) {};
		\node [style=dmat] (2) at (2.75, 0) {$m$};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (4.25, -0.5) {};
		\node [style=none] (6) at (4.25, 1) {};
		\node [style=umat] (7) at (-1.25, 0) {$m$};
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style=none] (9) at (-1.25, -1) {};
		\node [style=none] (10) at (0, 0) {$\coloneqq$};
		\node [style=none] (11) at (5.25, 0) {$=$};
		\node [style=none] (12) at (6.75, -1.75) {};
		\node [style=gn] (13) at (6.75, -1) {};
		\node [style=rn] (14) at (6.75, 1) {};
		\node [style=none] (15) at (6.8, -0.05) {$\cdots$};
		\node [style=none] (16) at (6.75, 0.25) {$m$};
		\node [style=none] (17) at (6.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw [bend left=90, looseness=1.50] (3.center) to (0.center);
		\draw (4.center) to (3.center);
		\draw [bend right=90, looseness=1.50] (1.center) to (5.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (7);
		\draw (7) to (8.center);
		\draw [bend right=315] (14) to (13);
		\draw [bend left=45] (13) to (14);
		\draw (12.center) to (13);
		\draw (17.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/multiplier-tv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 0.5) {};
		\node [style=none] (1) at (2.75, -0.5) {};
		\node [style=dmat] (2) at (2.75, 0) {$m$};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (4.25, -0.5) {};
		\node [style=none] (6) at (4.25, 1) {};
		\node [style=umat] (7) at (-1.25, 0) {$m$};
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style=none] (9) at (-1.25, -1) {};
		\node [style=none] (10) at (0, 0) {$\coloneqq$};
		\node [style=none] (11) at (5.25, 0) {$=$};
		\node [style=none] (12) at (6.75, -2) {};
		\node [style=gn] (13) at (6.75, -1.25) {};
		\node [style=rn] (14) at (6.75, 0.75) {};
		\node [style=none] (15) at (6.8, -0.3) {$\cdots$};
		\node [style=none] (16) at (6.75, 0) {$m$};
		\node [style=none] (17) at (6.75, 2.25) {};
		\node [style=rn] (18) at (6.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw [bend left=90, looseness=1.50] (3.center) to (0.center);
		\draw (4.center) to (3.center);
		\draw [bend right=90, looseness=1.50] (1.center) to (5.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (7);
		\draw (7) to (8.center);
		\draw [bend right=315] (14) to (13);
		\draw [bend left=45] (13) to (14);
		\draw (12.center) to (13);
		\draw (17.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/multiplier.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (0, 0) {$\coloneqq$};
		\node [style=none] (4) at (1.5, 1.75) {};
		\node [style=gn] (5) at (1.5, 1) {};
		\node [style=rn] (6) at (1.5, -1) {};
		\node [style=none] (7) at (1.55, -0.05) {$\cdots$};
		\node [style=none] (8) at (1.5, 0.25) {$m$};
		\node [style=none] (9) at (1.5, -1.75) {};
		\node [style=dmat] (10) at (-1.25, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=315] (6) to (5);
		\draw [bend right=45] (5) to (6);
		\draw (4.center) to (5);
		\draw (9.center) to (6);
		\draw (0.center) to (10);
		\draw (10) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/multiplierv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (0, 0) {$\coloneqq$};
		\node [style=none] (4) at (1.5, 2) {};
		\node [style=gn] (5) at (1.5, 1.25) {};
		\node [style=rn] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (1.55, 0.2) {$\cdots$};
		\node [style=none] (8) at (1.5, 0.5) {$m$};
		\node [style=none] (9) at (1.5, -2.25) {};
		\node [style=dmat] (10) at (-1.25, 0) {$m$};
		\node [style=rn] (11) at (1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=315] (6) to (5);
		\draw [bend right=45] (5) to (6);
		\draw (4.center) to (5);
		\draw (9.center) to (6);
		\draw (0.center) to (10);
		\draw (10) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/normalformdit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-3, 1.75) {$a_0$};
		\node [style=none] (1) at (-3, -3.625) {};
		\node [style=none] (3) at (1.25, 1.75) {$\cdots$};
		\node [style=none] (7) at (3, -3.625) {};
		\node [style=none] (9) at (0, -3.625) {};
		\node [style=none] (10) at (-1.5, 1.75) {$\cdots$};
		\node [style={rn_phase}] (11) at (0, 4.25) {$K_{1}$};
		\node [style=none] (12) at (-1.5, -3.125) {$\cdots$};
		\node [style=none] (13) at (1.5, -3.125) {$\cdots$};
		\node [style=none] (15) at (-3, -4.125) {${\scriptstyle m-1}$};
		\node [style=rn] (16) at (3, -2.625) {};
		\node [style=rn] (18) at (0, -2.625) {};
		\node [style=gbox] (19) at (0, 1.75) {$a_i$};
		\node [style=none] (21) at (3, -4.125) {$0$};
		\node [style=uw] (22) at (0, 3) {};
		\node [style=none] (23) at (0, -4.125) {$s$};
		\node [style=rn] (24) at (-3, -2.625) {};
		\node [style=gbox] (26) at (3, 1.75) {$a_{d^{m} \minu 1}$};
		\node [style=none] (29) at (2.125, 1) {};
		\node [style=none] (31) at (2.125, -1.125) {};
		\node [style=none] (32) at (3, 1) {};
		\node [style=none] (34) at (3, -1.125) {};
		\node [style=none] (38) at (3.875, 1) {};
		\node [style=none] (40) at (3.875, -1.125) {};
		\node [style=none] (41) at (-1.05, 1) {};
		\node [style=dmat] (42) at (-1.05, -0.325) {$\minu e_{m \minu 1, i}$};
		\node [style=none] (43) at (-1.05, -1.75) {};
		\node [style=none] (44) at (0, 1) {};
		\node [style=dmat] (45) at (0, 0) {$\minu e_{s, i}$};
		\node [style=none] (46) at (0, -1.375) {};
		\node [style=none] (50) at (1.05, 1) {};
		\node [style=dmat] (51) at (1.05, 0) {$\minu e_{0,i}$};
		\node [style=none] (52) at (1.05, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22) to (19);
		\draw [in=90, out=-150, looseness=0.50] (22) to (0);
		\draw [in=90, out=-30, looseness=0.50] (22) to (26);
		\draw (11) to (22);
		\draw [in=60, out=-90, looseness=0.50] (40.center) to (16);
		\draw [in=30, out=-90, looseness=0.50] (34.center) to (18);
		\draw [in=0, out=-90, looseness=0.25] (31.center) to (24);
		\draw [in=90, out=-135, looseness=0.50] (26) to (29.center);
		\draw (26) to (32.center);
		\draw [in=90, out=-45, looseness=0.75] (26) to (38.center);
		\draw (42) to (41.center);
		\draw (45) to (44.center);
		\draw (51) to (50.center);
		\draw (42) to (43.center);
		\draw (45) to (46.center);
		\draw (51) to (52.center);
		\draw [in=90, out=-45, looseness=0.50] (19) to (50.center);
		\draw (19) to (44.center);
		\draw [in=90, out=-135, looseness=0.50] (19) to (41.center);
		\draw [in=150, out=-90, looseness=0.50] (52.center) to (16);
		\draw (18) to (9.center);
		\draw (16) to (7.center);
		\draw (46.center) to (18);
		\draw [in=30, out=-90, looseness=0.50] (43.center) to (24);
		\draw (24) to (1.center);
		\draw (29.center) to (31.center);
		\draw (34.center) to (32.center);
		\draw (38.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/pinkspiders-phasefree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1.25) {};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (2) at (1, -1.25) {};
		\node [style=none] (3) at (3, -1.25) {};
		\node [style=none] (4) at (0, 0) {$\coloneqq$};
		\node [style=none] (5) at (-1, 1.25) {};
		\node [style=rn] (6) at (-2, 0) {};
		\node [style=none] (7) at (-3, -1.25) {};
		\node [style={rn_phase}] (8) at (2, 0) {$K_0$ };
		\node [style=none] (9) at (-1, -1.25) {};
		\node [style=none] (10) at (3, 1.25) {};
		\node [style=none] (11) at (-2, 1.25) {$\cdots$};
		\node [style=none] (12) at (2, 1.25) {$\cdots$};
		\node [style=none] (13) at (-2, -1.25) {$\cdots$};
		\node [style=none] (14) at (2, -1.25) {$\cdots$};
		\node [style=none] (15) at (-3, 1.5) {};
		\node [style=none] (16) at (-1, 1.5) {};
		\node [style=none] (17) at (1, 1.5) {};
		\node [style=none] (18) at (3, 1.5) {};
		\node [style=none] (19) at (-3, -1.5) {};
		\node [style=none] (20) at (-1, -1.5) {};
		\node [style=none] (21) at (1, -1.5) {};
		\node [style=none] (22) at (3, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=150] (6) to (0.center);
		\draw [in=270, out=30] (6) to (5.center);
		\draw [in=90, out=-150] (6) to (7.center);
		\draw [in=90, out=-30] (6) to (9.center);
		\draw [in=270, out=150] (8) to (1.center);
		\draw [in=-90, out=30] (8) to (10.center);
		\draw [in=90, out=-150] (8) to (2.center);
		\draw [in=90, out=-30] (8) to (3.center);
		\draw (18.center) to (10.center);
		\draw (17.center) to (1.center);
		\draw (16.center) to (5.center);
		\draw (15.center) to (0.center);
		\draw (22.center) to (3.center);
		\draw (2.center) to (21.center);
		\draw (9.center) to (20.center);
		\draw (7.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/pinkspiders.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2, 1.25) {$\cdots$};
		\node [style=none] (6) at (3.25, 2.25) {$\cdots$};
		\node [style=none] (7) at (4.25, -1.75) {};
		\node [style=gbox] (8) at (1.75, -0.25) {$u_{m,n}$};
		\node [style={rn_phase}] (11) at (-2, 0) {$K_j$ };
		\node [style=none] (15) at (2.25, -1.75) {};
		\node [style=hbox] (16) at (2.25, -1.25) {$H$};
		\node [style=none] (17) at (-1, -1.25) {};
		\node [style=none] (18) at (-3, 1.25) {};
		\node [style=none] (19) at (-2, -1.25) {$\cdots$};
		\node [style=none] (20) at (3.25, -1.5) {$\cdots$};
		\node [style=gbox] (22) at (3.25, -0.25) {$K_j$ };
		\node [style=hbox] (23) at (2.25, 0.75) {$H$};
		\node [style=none] (24) at (4.25, 2.5) {};
		\node [style=none] (25) at (2.25, 2.5) {};
		\node [style=none] (27) at (0, 0) {$\coloneqq$};
		\node [style=hbox] (28) at (4.25, -1.25) {$H$};
		\node [style=none] (29) at (-3, -1.25) {};
		\node [style=none] (30) at (-1, 1.25) {};
		\node [style=none] (32) at (-3.125, 1.875) {};
		\node [style=none] (33) at (-0.875, 1.875) {};
		\node [style=none] (34) at (-3.125, -1.875) {};
		\node [style=none] (35) at (-0.875, -1.875) {};
		\node [style=none] (36) at (-2, 2.375) {{\scriptsize $n$}};
		\node [style=none] (37) at (-2, -2.375) {{\scriptsize $m$}};
		\node [style=none] (38) at (2.125, 2.875) {};
		\node [style=none] (39) at (4.375, 2.875) {};
		\node [style=none] (40) at (3.25, 3.375) {{\scriptsize $n$}};
		\node [style=none] (41) at (2.125, -2.125) {};
		\node [style=none] (42) at (4.375, -2.125) {};
		\node [style=none] (43) at (3.25, -2.625) {{\scriptsize $m$}};
		\node [style=none] (44) at (-1, 1.5) {};
		\node [style=none] (45) at (-3, 1.5) {};
		\node [style=none] (46) at (-1, -1.5) {};
		\node [style=none] (47) at (-3, -1.5) {};
		\node [style=hbox] (49) at (4.25, 0.75) {$H$};
		\node [style=hbox] (50) at (2.25, 1.375) {$H$};
		\node [style=hbox] (51) at (4.25, 1.375) {$H$};
		\node [style=hbox] (52) at (2.25, 2) {$H$};
		\node [style=hbox] (53) at (4.25, 2) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-75, out=150, looseness=0.75] (22) to (23);
		\draw (23) to (25.center);
		\draw [in=75, out=-150, looseness=0.75] (22) to (16);
		\draw [in=105, out=-30, looseness=0.75] (22) to (28);
		\draw (28) to (7.center);
		\draw (16) to (15.center);
		\draw [in=-90, out=150] (11) to (18.center);
		\draw [in=-90, out=30] (11) to (30.center);
		\draw [in=90, out=-150] (11) to (29.center);
		\draw [in=90, out=-30] (11) to (17.center);
		\draw [style=braceedge] (35.center) to (34.center);
		\draw [style=braceedge] (32.center) to (33.center);
		\draw [style=braceedge] (38.center) to (39.center);
		\draw [style=braceedge] (42.center) to (41.center);
		\draw (44.center) to (30.center);
		\draw (45.center) to (18.center);
		\draw (47.center) to (29.center);
		\draw (46.center) to (17.center);
		\draw [in=255, out=30, looseness=0.75] (22) to (49);
		\draw (49) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/pinkspidersv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2, 1.25) {$\cdots$};
		\node [style=none] (6) at (3.25, 1.5) {$\cdots$};
		\node [style=none] (7) at (4.25, -1.75) {};
		\node [style=gbox] (8) at (1.75, 0) {$u_{m,n}$};
		\node [style={rn_phase}] (11) at (-2, 0) {$K_j$ };
		\node [style=none] (15) at (2.25, -1.75) {};
		\node [style=hbox] (16) at (2.25, -1) {$H^\dagger$};
		\node [style=none] (17) at (-1, -1.25) {};
		\node [style=none] (18) at (-3, 1.25) {};
		\node [style=none] (19) at (-2, -1.25) {$\cdots$};
		\node [style=none] (20) at (3.25, -1.5) {$\cdots$};
		\node [style={gn_phase}] (22) at (3.25, 0) {$K_j$ };
		\node [style=hbox] (23) at (2.25, 1) {$H^\dagger$};
		\node [style=none] (24) at (4.25, 1.75) {};
		\node [style=none] (25) at (2.25, 1.75) {};
		\node [style=hbox] (26) at (4.25, 1) {$H^\dagger$};
		\node [style=none] (27) at (0, 0) {$\coloneqq$};
		\node [style=hbox] (28) at (4.25, -1) {$H^\dagger$};
		\node [style=none] (29) at (-3, -1.25) {};
		\node [style=none] (30) at (-1, 1.25) {};
		\node [style=none] (32) at (-3.125, 1.875) {};
		\node [style=none] (33) at (-0.875, 1.875) {};
		\node [style=none] (34) at (-3.125, -1.875) {};
		\node [style=none] (35) at (-0.875, -1.875) {};
		\node [style=none] (36) at (-2, 2.375) {{\scriptsize $n$}};
		\node [style=none] (37) at (-2, -2.375) {{\scriptsize $m$}};
		\node [style=none] (38) at (2.125, 2.125) {};
		\node [style=none] (39) at (4.375, 2.125) {};
		\node [style=none] (40) at (3.25, 2.625) {{\scriptsize $n$}};
		\node [style=none] (41) at (2.125, -2.125) {};
		\node [style=none] (42) at (4.375, -2.125) {};
		\node [style=none] (43) at (3.25, -2.625) {{\scriptsize $m$}};
		\node [style=none] (44) at (-1, 1.5) {};
		\node [style=none] (45) at (-3, 1.5) {};
		\node [style=none] (46) at (-1, -1.5) {};
		\node [style=none] (47) at (-3, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-75, out=150, looseness=0.75] (22) to (23);
		\draw [in=255, out=30, looseness=0.75] (22) to (26);
		\draw (26) to (24.center);
		\draw (23) to (25.center);
		\draw [in=75, out=-150, looseness=0.75] (22) to (16);
		\draw [in=105, out=-30, looseness=0.75] (22) to (28);
		\draw (28) to (7.center);
		\draw (16) to (15.center);
		\draw [in=-90, out=150] (11) to (18.center);
		\draw [in=-90, out=30] (11) to (30.center);
		\draw [in=90, out=-150] (11) to (29.center);
		\draw [in=90, out=-30] (11) to (17.center);
		\draw [style=braceedge] (35.center) to (34.center);
		\draw [style=braceedge] (32.center) to (33.center);
		\draw [style=braceedge] (38.center) to (39.center);
		\draw [style=braceedge] (42.center) to (41.center);
		\draw (44.center) to (30.center);
		\draw (45.center) to (18.center);
		\draw (47.center) to (29.center);
		\draw (46.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/spidersdenotedit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.5, 5) {$\cdots$};
		\node [style=none] (2) at (0.5, 2.5) {};
		\node [style=none] (5) at (1, -6.5) {$\cdots$};
		\node [style=none] (6) at (-7, 5) {$\cdots$};
		\node [style=none] (7) at (-6, 5.5) {};
		\node [style=none] (8) at (-2.5, 5) {$\cdots$};
		\node [style=none] (9) at (0, -3.5) {};
		\node [style=none] (10) at (1.5, 5.5) {};
		\node [style=none] (11) at (3, -3.5) {};
		\node [style=none] (12) at (3, -6.5) {};
		\node [style=none] (13) at (5, -6.5) {};
		\node [style=hbox] (14) at (7.5, -5) {$D$};
		\node [style=none] (15) at (-2.5, 3) {$\cdots$};
		\node [style=none] (16) at (3.5, 5.5) {};
		\node [style=none] (17) at (-8.5, -3.5) {$\cdots$};
		\node [style=gn] (19) at (9.5, -5.5) {};
		\node [style=none] (20) at (8.5, -5) {$\coloneqq$};
		\node [style=none] (21) at (2.5, -5) {$\coloneqq$};
		\node [style=none] (22) at (-4, -3.5) {$\cdots$};
		\node [style=none] (23) at (-3, -7) {};
		\node [style=gbox] (25) at (-5.5, -5) {$u_{m,n}$};
		\node [style=none] (26) at (2, -3.5) {};
		\node [style=none] (27) at (4, -6.5) {$\cdots$};
		\node [style=rn] (28) at (1, -5) {};
		\node [style=none] (29) at (-6, 2.5) {};
		\node [style=none] (31) at (-4.5, 2.5) {};
		\node [style=none] (32) at (9, -4) {};
		\node [style={rn_phase}] (33) at (-8.5, -5) {$K_j$ };
		\node [style=none] (34) at (-2, -5) {$(H)$};
		\node [style=none] (35) at (-5, 4) {$\coloneqq$};
		\node [style=none] (38) at (0, -6.5) {};
		\node [style={rn_phase}] (39) at (4, -5) {$K_0$ };
		\node [style=none] (40) at (-5, -7) {};
		\node [style=hbox] (42) at (-5, -6) {$H$};
		\node [style=none] (43) at (-7.5, -6.5) {};
		\node [style=none] (44) at (7.5, -4) {};
		\node [style=none] (45) at (7.5, -6) {};
		\node [style={gn_phase}] (47) at (-7.5, 4) { $\overrightarrow{\alpha}$ };
		\node [style=none] (48) at (4.5, 4) {$\coloneqq$};
		\node [style=none] (51) at (-9.5, -3.5) {};
		\node [style=none] (52) at (-8.5, -6.5) {$\cdots$};
		\node [style=none] (56) at (-9, 5.5) {};
		\node [style=none] (58) at (-3.5, 2.5) {};
		\node [style=none] (63) at (-1.5, 2.5) {};
		\node [style=none] (64) at (-4, -6.5) {$\cdots$};
		\node [style=none] (65) at (2, -6.5) {};
		\node [style={gn_phase}] (67) at (-4, -5) {$K_j$ };
		\node [style=none] (68) at (1, -3.5) {$\cdots$};
		\node [style=hbox] (71) at (-5, -4) {$H^\dagger$};
		\node [style=gn] (72) at (2, 4) {};
		\node [style=none] (73) at (-3, -3) {};
		\node [style=none] (75) at (-8, 5.5) {};
		\node [style=none] (76) at (1.5, 2.5) {};
		\node [style=none] (77) at (-5, -3) {};
		\node [style=none] (84) at (-7, 3) {$\cdots$};
		\node [style=none] (86) at (0.5, 5.5) {};
		\node [style=none] (87) at (-8, 2.5) {};
		\node [style=gbox] (90) at (-3, 4) {$e^{i\overrightarrow{\alpha}}$};
		\node [style=none] (92) at (4, -3.5) {$\cdots$};
		\node [style=hbox] (94) at (-3, -4) {$H^\dagger$};
		\node [style=none] (97) at (-7, -5) {$\coloneqq$};
		\node [style=none] (98) at (11, -6) {};
		\node [style=none] (99) at (-9, 2.5) {};
		\node [style=hbox] (100) at (-3, -6) {$H$};
		\node [style=none] (102) at (-9.5, -6.5) {};
		\node [style=none] (103) at (-4.5, 5.5) {};
		\node [style=rn] (105) at (10.5, -4.5) {};
		\node [style=none] (107) at (-7.5, -3.5) {};
		\node [style=none] (108) at (2.5, 3) {$\cdots$};
		\node [style=none] (111) at (5, -3.5) {};
		\node [style=none] (112) at (-3.5, 5.5) {};
		\node [style=none] (113) at (-1.5, 5.5) {};
		\node [style=none] (115) at (3.5, 2.5) {};
		\node [style=none] (116) at (7.5, 2.5) {};
		\node [style=none] (117) at (8, 5.5) {};
		\node [style=none] (118) at (5, 5.5) {};
		\node [style=none] (119) at (6, 2.5) {};
		\node [style=none] (120) at (5, 2.5) {};
		\node [style=none] (121) at (7, 5) {$\cdots$};
		\node [style=none] (122) at (6, 5.5) {};
		\node [style=gbox] (123) at (6.5, 4) { $\overrightarrow{1}$ };
		\node [style=none] (124) at (7, 3) {$\cdots$};
		\node [style=none] (125) at (-10, -3) {};
		\node [style=none] (133) at (-7, -3) {};
		\node [style=none] (135) at (-10, -7) {};
		\node [style=none] (137) at (-7, -7) {};
		\node [style=none] (138) at (-8.5, -2.5) {$n$};
		\node [style=none] (139) at (-8.5, -7.5) {$m$};
		\node [style=none] (140) at (-5.5, -2.5) {};
		\node [style=none] (141) at (-2.5, -2.5) {};
		\node [style=none] (142) at (-4, -2) {$n$};
		\node [style=none] (143) at (-5.5, -7.5) {};
		\node [style=none] (144) at (-2.5, -7.5) {};
		\node [style=none] (145) at (-4, -8) {$m$};
		\node [style=none] (146) at (0.75, -0.75) {};
		\node [style=none] (147) at (-0.25, 0.25) {$\coloneqq$};
		\node [style=none] (148) at (1.75, -0.75) {};
		\node [style=none] (149) at (-1.25, 1.25) {};
		\node [style=none] (150) at (-1.25, -0.75) {};
		\node [style=none] (151) at (1.25, 1.25) {};
		\node [style=utriang] (152) at (-1.25, 0.25) {};
		\node [style=uw] (153) at (1.25, 0.25) {};
		\node [style=gn] (154) at (0.75, -0.75) {};
		\node [style=none] (155) at (8.75, -0.75) {};
		\node [style=none] (156) at (5.75, 1.25) {};
		\node [style=none] (157) at (6.75, 0.25) {$\coloneqq$};
		\node [style=utriang] (158) at (5.75, 0.25) {};
		\node [style=none] (159) at (8.25, 1.25) {};
		\node [style=uw] (160) at (8.25, 0.25) {};
		\node [style=none] (161) at (5.75, -0.75) {};
		\node [style=none] (162) at (7.75, -0.75) {};
		\node [style=none] (163) at (6.25, 0.75) {${\scriptstyle ^{-1}}$};
		\node [style=gbox] (165) at (7.75, -0.75) { ${\scriptstyle  \overrightarrow{-1}}$ };
		\node [style=gbox] (166) at (-9, 0.5) {$x$};
		\node [style=none] (167) at (-9, -0.75) {};
		\node [style=none] (168) at (-7.75, 0) {$\coloneqq$};
		\node [style=gbox] (169) at (-5, 0.5) {$(0,\, \ldots, 0, x)$};
		\node [style=none] (170) at (-5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15] (2.center) to (72);
		\draw [style=none, bend left=15] (76.center) to (72);
		\draw [style=none, bend left=15] (72) to (86.center);
		\draw [style=none, bend right=15] (115.center) to (72);
		\draw [style=none, bend right=15] (72) to (16.center);
		\draw [style=none, bend left=15] (72) to (10.center);
		\draw [style=none, bend left=15] (99.center) to (47);
		\draw [style=none, bend left=15] (87.center) to (47);
		\draw [style=none, bend left=15] (47) to (56.center);
		\draw [style=none, bend right=15] (29.center) to (47);
		\draw [style=none, bend right=15] (47) to (7.center);
		\draw [style=none, bend left=15] (47) to (75.center);
		\draw [style=none, bend left=15] (31.center) to (90);
		\draw [style=none, bend left=15] (58.center) to (90);
		\draw [style=none, bend left=15] (90) to (103.center);
		\draw [style=none, bend right=15] (63.center) to (90);
		\draw [style=none, bend right=15] (90) to (113.center);
		\draw [style=none, bend left=15] (90) to (112.center);
		\draw [bend left=15] (67) to (71);
		\draw [bend right, looseness=0.75] (67) to (94);
		\draw (94) to (73.center);
		\draw (71) to (77.center);
		\draw [bend right=15] (67) to (42);
		\draw [bend left=15] (67) to (100);
		\draw (100) to (23.center);
		\draw (42) to (40.center);
		\draw [bend left, looseness=0.75] (33) to (51.center);
		\draw [bend right=15] (33) to (107.center);
		\draw [bend right] (33) to (102.center);
		\draw [bend left=15] (33) to (43.center);
		\draw [bend left, looseness=0.75] (28) to (9.center);
		\draw [bend right=15] (28) to (26.center);
		\draw [bend right] (28) to (38.center);
		\draw [bend left=15] (28) to (65.center);
		\draw [bend left, looseness=0.75] (39) to (11.center);
		\draw [bend right=15] (39) to (111.center);
		\draw [bend right] (39) to (12.center);
		\draw [bend left=15] (39) to (13.center);
		\draw (44.center) to (45.center);
		\draw [bend left=15] (19) to (32.center);
		\draw (19) to (105);
		\draw [bend left=15] (105) to (98.center);
		\draw [style=none, bend left=15] (120.center) to (123);
		\draw [style=none, bend left=15] (119.center) to (123);
		\draw [style=none, bend left=15] (123) to (118.center);
		\draw [style=none, bend right=15] (116.center) to (123);
		\draw [style=none, bend right=15] (123) to (117.center);
		\draw [style=none, bend left=15] (123) to (122.center);
		\draw [style=braceedge] (137.center) to (135.center);
		\draw [style=braceedge] (125.center) to (133.center);
		\draw [style=braceedge] (140.center) to (141.center);
		\draw [style=braceedge] (144.center) to (143.center);
		\draw (151.center) to (153);
		\draw (153) to (146.center);
		\draw (153) to (148.center);
		\draw (149.center) to (150.center);
		\draw (159.center) to (160);
		\draw (160) to (162.center);
		\draw (160) to (155.center);
		\draw (156.center) to (161.center);
		\draw (167.center) to (166);
		\draw (169) to (170.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/spidersdenotedit2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3.5, 5.25) {$\cdots$};
		\node [style=none] (2) at (1.5, 2.5) {};
		\node [style=none] (6) at (-7, 5.25) {$\cdots$};
		\node [style=none] (7) at (-6, 5.5) {};
		\node [style=none] (8) at (-2, 5.25) {$\cdots$};
		\node [style=none] (9) at (3, -8.25) {};
		\node [style=none] (10) at (2.5, 5.5) {};
		\node [style=none] (11) at (7, -8.25) {};
		\node [style=none] (12) at (7, -10.75) {};
		\node [style=none] (13) at (9, -10.75) {};
		\node [style=hbox] (14) at (4.75, -4) {$D$};
		\node [style=none] (15) at (-2, 2.75) {$\cdots$};
		\node [style=none] (16) at (4.5, 5.5) {};
		\node [style=none] (17) at (-7.5, -8.25) {$\cdots$};
		\node [style=gn] (19) at (7.75, -4.5) {};
		\node [style=none] (20) at (6.25, -4) {$\coloneqq$};
		\node [style=none] (21) at (6, -9.5) {$\coloneqq$};
		\node [style=none] (22) at (-2.25, -8) {$\cdots$};
		\node [style=none] (23) at (-1.25, -11.25) {};
		\node [style=gbox] (25) at (-3.75, -9.5) {$u_{m,n}$};
		\node [style=none] (26) at (5, -8.25) {};
		\node [style=rn] (28) at (4, -9.5) {};
		\node [style=none] (29) at (-6, 2.5) {};
		\node [style=none] (31) at (-4, 2.5) {};
		\node [style=none] (32) at (7.25, -3) {};
		\node [style={rn_phase}] (33) at (-7.5, -9.5) {$K_j$ };
		\node [style=none] (34) at (0, -9.5) {$(H)$};
		\node [style=none] (35) at (-5, 4) {$\coloneqq$};
		\node [style=none] (38) at (3, -10.75) {};
		\node [style={rn_phase}] (39) at (8, -9.5) {$K_0$ };
		\node [style=none] (40) at (-3.25, -11.25) {};
		\node [style=hbox] (42) at (-3.25, -10.5) {$H$};
		\node [style=none] (43) at (-6.5, -10.75) {};
		\node [style=none] (44) at (4.75, -3) {};
		\node [style=none] (45) at (4.75, -5) {};
		\node [style={gn_phase}] (47) at (-7.5, 4) { $\overrightarrow{\alpha}$ };
		\node [style=none] (48) at (5.5, 4) {$\coloneqq$};
		\node [style=none] (51) at (-8.5, -8.25) {};
		\node [style=none] (52) at (-7.5, -10.75) {$\cdots$};
		\node [style=none] (56) at (-9, 5.5) {};
		\node [style=none] (58) at (-3, 2.5) {};
		\node [style=none] (63) at (-1, 2.5) {};
		\node [style=none] (64) at (-2.25, -11) {$\cdots$};
		\node [style=none] (65) at (5, -10.75) {};
		\node [style={gn_phase}] (67) at (-2.25, -9.5) {$K_j$ };
		\node [style=hbox] (71) at (-3.25, -8.5) {$H^\dagger$};
		\node [style=gn] (72) at (3, 4) {};
		\node [style=none] (73) at (-1.25, -7.75) {};
		\node [style=none] (75) at (-8, 5.5) {};
		\node [style=none] (76) at (2.5, 2.5) {};
		\node [style=none] (77) at (-3.25, -7.75) {};
		\node [style=none] (84) at (-7, 2.75) {$\cdots$};
		\node [style=none] (86) at (1.5, 5.5) {};
		\node [style=none] (87) at (-8, 2.5) {};
		\node [style=gbox] (90) at (-2.5, 4) {$e^{i\overrightarrow{\alpha}}$};
		\node [style=hbox] (94) at (-1.25, -8.5) {$H^\dagger$};
		\node [style=none] (97) at (-5.5, -9.5) {$\coloneqq$};
		\node [style=none] (98) at (9.25, -5) {};
		\node [style=none] (99) at (-9, 2.5) {};
		\node [style=hbox] (100) at (-1.25, -10.5) {$H$};
		\node [style=none] (102) at (-8.5, -10.75) {};
		\node [style=none] (103) at (-4, 5.5) {};
		\node [style=rn] (105) at (8.75, -3.5) {};
		\node [style=none] (107) at (-6.5, -8.25) {};
		\node [style=none] (108) at (3.5, 2.75) {$\cdots$};
		\node [style=none] (111) at (9, -8.25) {};
		\node [style=none] (112) at (-3, 5.5) {};
		\node [style=none] (113) at (-1, 5.5) {};
		\node [style=none] (115) at (4.5, 2.5) {};
		\node [style=none] (125) at (-8.625, -7.625) {};
		\node [style=none] (133) at (-6.375, -7.625) {};
		\node [style=none] (135) at (-8.625, -11.375) {};
		\node [style=none] (137) at (-6.375, -11.375) {};
		\node [style=none] (138) at (-7.5, -7.125) {{\scriptsize $n$}};
		\node [style=none] (139) at (-7.5, -11.875) {{\scriptsize $m$}};
		\node [style=none] (140) at (-3.375, -7.375) {};
		\node [style=none] (141) at (-1.125, -7.375) {};
		\node [style=none] (142) at (-2.25, -6.875) {{\scriptsize $n$}};
		\node [style=none] (143) at (-3.375, -11.625) {};
		\node [style=none] (144) at (-1.125, -11.625) {};
		\node [style=none] (145) at (-2.25, -12.125) {{\scriptsize $m$}};
		\node [style=none] (146) at (-6.25, -5) {};
		\node [style=none] (147) at (-7.25, -4) {$\coloneqq$};
		\node [style=none] (148) at (-5.25, -5.25) {};
		\node [style=none] (149) at (-8.75, -3) {};
		\node [style=none] (150) at (-8.75, -5) {};
		\node [style=none] (151) at (-5.75, -3) {};
		\node [style=utriang] (152) at (-8.75, -4) {};
		\node [style=uw] (153) at (-5.75, -4) {};
		\node [style=gn] (154) at (-6.25, -5) {};
		\node [style=none] (155) at (2.5, -5) {};
		\node [style=none] (156) at (-2.25, -3) {};
		\node [style=none] (157) at (-0.5, -4) {$\coloneqq$};
		\node [style=utriang] (158) at (-2.25, -4) {};
		\node [style=none] (159) at (1.625, -3) {};
		\node [style=uw] (160) at (1.625, -4) {};
		\node [style=none] (161) at (-2.25, -5) {};
		\node [style=none] (162) at (0.75, -5) {};
		\node [style=none] (163) at (-1.75, -3.5) {${\scriptstyle ^{-1}}$};
		\node [style=gbox] (165) at (0.75, -5) {${\scriptstyle (\minu 1, \ldots, \minu 1)}$};
		\node [style=gbox] (166) at (-9, 0.5) {$x$};
		\node [style=none] (167) at (-9, -0.75) {};
		\node [style=none] (168) at (-7.75, 0) {$\coloneqq$};
		\node [style=gbox] (169) at (-5.25, 0.5) {$(0,\, \ldots, 0, x)$};
		\node [style=none] (170) at (-5.25, -0.75) {};
		\node [style=none] (173) at (0.75, 0.25) {$\coloneqq$};
		\node [style=none] (174) at (-0.25, -0.25) {};
		\node [style=none] (175) at (1.75, -0.25) {};
		\node [style=none] (177) at (3.75, -0.25) {};
		\node [style=none] (178) at (-2.25, -0.25) {};
		\node [style=gn] (179) at (2.75, 0.75) {};
		\node [style=none] (180) at (8.75, 0.25) {$\coloneqq$};
		\node [style=none] (181) at (7.75, 0.75) {};
		\node [style=none] (182) at (9.75, 0.75) {};
		\node [style=none] (183) at (11.75, 0.75) {};
		\node [style=none] (184) at (5.75, 0.75) {};
		\node [style=gn] (185) at (10.75, -0.25) {};
		\node [style=none] (186) at (12.75, 0.25) {$(S3)$};
		\node [style=none] (187) at (-6.5, -8) {};
		\node [style=none] (188) at (-8.5, -8) {};
		\node [style=none] (189) at (-6.5, -11) {};
		\node [style=none] (190) at (-8.5, -11) {};
		\node [style=none] (191) at (4, -8.25) {$\cdots$};
		\node [style=none] (192) at (8, -8.25) {$\cdots$};
		\node [style=none] (193) at (4, -10.75) {$\cdots$};
		\node [style=none] (194) at (8, -10.75) {$\cdots$};
		\node [style=none] (195) at (3, -8) {};
		\node [style=none] (196) at (5, -8) {};
		\node [style=none] (197) at (7, -8) {};
		\node [style=none] (198) at (9, -8) {};
		\node [style=none] (199) at (3, -11) {};
		\node [style=none] (200) at (5, -11) {};
		\node [style=none] (201) at (7, -11) {};
		\node [style=none] (202) at (9, -11) {};
		\node [style=none] (203) at (8.625, 5.25) {$\cdots$};
		\node [style=none] (204) at (8.625, 2.75) {$\cdots$};
		\node [style=none] (205) at (6.5, 2.5) {};
		\node [style=none] (206) at (7.5, 2.5) {};
		\node [style=none] (207) at (10, 2.5) {};
		\node [style=gbox] (208) at (8.25, 4) {$(1, \ldots, 1)$};
		\node [style=none] (209) at (6.5, 5.5) {};
		\node [style=none] (210) at (7.5, 5.5) {};
		\node [style=none] (211) at (10, 5.5) {};
		\node [style=none] (212) at (2.5, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15] (2.center) to (72);
		\draw [style=none, bend left=15] (76.center) to (72);
		\draw [style=none, bend left=15] (72) to (86.center);
		\draw [style=none, bend right=15] (115.center) to (72);
		\draw [style=none, bend right=15] (72) to (16.center);
		\draw [style=none, bend left=15] (72) to (10.center);
		\draw [style=none, bend left=15] (99.center) to (47);
		\draw [style=none, bend left=15] (87.center) to (47);
		\draw [style=none, bend left=15] (47) to (56.center);
		\draw [style=none, bend right=15] (29.center) to (47);
		\draw [style=none, bend right=15] (47) to (7.center);
		\draw [style=none, bend left=15] (47) to (75.center);
		\draw [style=none, bend left=15] (31.center) to (90);
		\draw [style=none, bend left=15] (58.center) to (90);
		\draw [style=none, bend left=15] (90) to (103.center);
		\draw [style=none, bend right=15] (63.center) to (90);
		\draw [style=none, bend right=15] (90) to (113.center);
		\draw [style=none, bend left=15] (90) to (112.center);
		\draw [in=-75, out=150, looseness=0.75] (67) to (71);
		\draw [in=255, out=30, looseness=0.75] (67) to (94);
		\draw (94) to (73.center);
		\draw (71) to (77.center);
		\draw [in=75, out=-150, looseness=0.75] (67) to (42);
		\draw [in=105, out=-30, looseness=0.75] (67) to (100);
		\draw (100) to (23.center);
		\draw (42) to (40.center);
		\draw [in=-90, out=150] (33) to (51.center);
		\draw [in=-90, out=30] (33) to (107.center);
		\draw [in=90, out=-150] (33) to (102.center);
		\draw [in=90, out=-30] (33) to (43.center);
		\draw [in=-90, out=150] (28) to (9.center);
		\draw [in=270, out=30] (28) to (26.center);
		\draw [in=90, out=-150] (28) to (38.center);
		\draw [in=90, out=-30] (28) to (65.center);
		\draw [in=270, out=150] (39) to (11.center);
		\draw [in=-90, out=30] (39) to (111.center);
		\draw [in=90, out=-150] (39) to (12.center);
		\draw [in=90, out=-30] (39) to (13.center);
		\draw (44.center) to (45.center);
		\draw [bend left=15] (19) to (32.center);
		\draw (19) to (105);
		\draw [bend left=15] (105) to (98.center);
		\draw [style=braceedge] (137.center) to (135.center);
		\draw [style=braceedge] (125.center) to (133.center);
		\draw [style=braceedge] (140.center) to (141.center);
		\draw [style=braceedge] (144.center) to (143.center);
		\draw (151.center) to (153);
		\draw [in=90, out=-135] (153) to (146.center);
		\draw [in=90, out=-45] (153) to (148.center);
		\draw (149.center) to (150.center);
		\draw (159.center) to (160);
		\draw [in=75, out=-150, looseness=0.75] (160) to (162.center);
		\draw [in=90, out=-30, looseness=0.75] (160) to (155.center);
		\draw (156.center) to (161.center);
		\draw (167.center) to (166);
		\draw (169) to (170.center);
		\draw [in=90, out=90, looseness=1.75] (178.center) to (174.center);
		\draw [in=90, out=90, looseness=1.75] (175.center) to (177.center);
		\draw [in=-90, out=-90, looseness=1.75] (184.center) to (181.center);
		\draw [in=-90, out=-90, looseness=1.75] (182.center) to (183.center);
		\draw (187.center) to (107.center);
		\draw (188.center) to (51.center);
		\draw (190.center) to (102.center);
		\draw (189.center) to (43.center);
		\draw (198.center) to (111.center);
		\draw (197.center) to (11.center);
		\draw (196.center) to (26.center);
		\draw (195.center) to (9.center);
		\draw (202.center) to (13.center);
		\draw (12.center) to (201.center);
		\draw (65.center) to (200.center);
		\draw (38.center) to (199.center);
		\draw [style=none, bend left=15] (205.center) to (208);
		\draw [style=none, bend left=15] (206.center) to (208);
		\draw [style=none, bend left=15] (208) to (209.center);
		\draw [style=none, bend right=15] (207.center) to (208);
		\draw [style=none, bend right=15] (208) to (211.center);
		\draw [style=none, bend left=15] (208) to (210.center);
		\draw (155.center) to (212.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/trianlge-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {$\coloneqq$};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=utriang] (6) at (-1.5, 0) {};
		\node [style=none] (19) at (1.875, 1.25) {};
		\node [style=uw] (20) at (1.875, 0.25) {};
		\node [style=none] (22) at (2.5, -0.75) {};
		\node [style=none] (31) at (2.5, -1.25) {};
		\node [style=none] (32) at (1.25, -0.75) {};
		\node [style=gn] (33) at (1.25, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [in=90, out=-45, looseness=1.25] (20) to (22.center);
		\draw (19.center) to (20);
		\draw (31.center) to (22.center);
		\draw [in=90, out=-135, looseness=1.25] (20) to (32.center);
		\draw (33) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/trianlge-inv-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {};
		\node [style=none] (1) at (0, 0) {$\coloneqq$};
		\node [style=utriang] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (-1.75, -1) {};
		\node [style=none] (4) at (-1.375, 0.375) {\scriptsize $\null^{\minu 1}$};
		\node [style=none] (5) at (2.125, 1.25) {};
		\node [style=uw] (6) at (2.125, 0.25) {};
		\node [style=none] (7) at (2.75, -0.75) {};
		\node [style=gbox] (8) at (1.5, -0.875) {$\overrightarrow{\minu 1}$};
		\node [style=none] (9) at (1.5, -0.75) {};
		\node [style=none] (10) at (2.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw [in=90, out=-45, looseness=1.25] (6) to (7.center);
		\draw (5.center) to (6);
		\draw [in=-135, out=90, looseness=1.25] (9.center) to (6);
		\draw (10.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/v-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmat] (0) at (2, -0.375) {$\minu 1$};
		\node [style=dmat] (1) at (4.375, -0.375) {$1$};
		\node [style=none] (2) at (2, 0.125) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=none] (4) at (4.375, 0.125) {};
		\node [style=none] (5) at (4.375, -1) {};
		\node [style=rn] (6) at (3.25, -1.5) {};
		\node [style=dmat] (7) at (2.75, -0.375) {$\minu 2$};
		\node [style=none] (8) at (2.75, 0.125) {};
		\node [style=none] (9) at (2.75, -1) {};
		\node [style=none] (10) at (3.25, -2.25) {};
		\node [style=uw] (11) at (3.25, 1) {};
		\node [style=none] (12) at (3.625, -0.25) {$\cdots$};
		\node [style=none] (14) at (3.25, 2.75) {};
		\node [style=none] (15) at (0.125, 0) {$\coloneqq$};
		\node [style=none] (16) at (-1.5, -1) {};
		\node [style=none] (18) at (-1.5, 1) {};
		\node [style=box] (19) at (-1.5, 0) {$V$};
		\node [style=gbox] (20) at (3.25, 2.125) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (2.center);
		\draw (4.center) to (1);
		\draw (5.center) to (1);
		\draw [in=-90, out=15, looseness=0.50] (6) to (5.center);
		\draw [in=-90, out=165, looseness=0.50] (6) to (3.center);
		\draw (9.center) to (7);
		\draw (7) to (8.center);
		\draw [in=135, out=-90] (9.center) to (6);
		\draw [in=90, out=-135, looseness=0.50] (11) to (2.center);
		\draw [in=90, out=-105, looseness=0.75] (11) to (8.center);
		\draw [in=90, out=-45, looseness=0.50] (11) to (4.center);
		\draw (14.center) to (11);
		\draw (18.center) to (19);
		\draw (10.center) to (6);
		\draw (16.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/v-def2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmat] (0) at (2, -0.375) {$1$};
		\node [style=dmat] (1) at (4.375, -0.375) {\tiny $d \minu 1$};
		\node [style=none] (2) at (2, 0.125) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=none] (4) at (4.375, 0.125) {};
		\node [style=none] (5) at (4.375, -1) {};
		\node [style=rn] (6) at (3.25, -1.5) {};
		\node [style=dmat] (7) at (2.75, -0.375) {$2$};
		\node [style=none] (8) at (2.75, 0.125) {};
		\node [style=none] (9) at (2.75, -1) {};
		\node [style=none] (10) at (3.25, -2.25) {};
		\node [style=uw] (11) at (3.25, 1) {};
		\node [style=none] (12) at (3.625, -0.25) {$\cdots$};
		\node [style=none] (14) at (3.25, 2.75) {};
		\node [style=none] (15) at (0.125, 0) {$\coloneqq$};
		\node [style=none] (16) at (-1.5, -1) {};
		\node [style=none] (18) at (-1.5, 1) {};
		\node [style=box] (19) at (-1.5, 0) {$V$};
		\node [style=gbox] (20) at (3.25, 2.125) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (2.center);
		\draw (4.center) to (1);
		\draw (5.center) to (1);
		\draw [in=-90, out=15, looseness=0.50] (6) to (5.center);
		\draw [in=-90, out=165, looseness=0.50] (6) to (3.center);
		\draw (9.center) to (7);
		\draw (7) to (8.center);
		\draw [in=135, out=-90] (9.center) to (6);
		\draw [in=90, out=-135, looseness=0.50] (11) to (2.center);
		\draw [in=90, out=-105, looseness=0.75] (11) to (8.center);
		\draw [in=90, out=-45, looseness=0.50] (11) to (4.center);
		\draw (14.center) to (11);
		\draw (18.center) to (19);
		\draw (10.center) to (6);
		\draw (16.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/w1ton.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=uw] (4) at (0, 0) {};
		\node [style=none] (6) at (-0.625, -1) {};
		\node [style=none] (7) at (0.625, -1) {};
		\node [style=none] (8) at (0.05, -0.875) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=1.25] (4) to (6.center);
		\draw [in=90, out=-45, looseness=1.25] (4) to (7.center);
		\draw (1.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/wnto1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=dw] (1) at (0, 0) {};
		\node [style=none] (2) at (0.625, 1) {};
		\node [style=none] (3) at (-0.625, 1) {};
		\node [style=none] (4) at (0.05, 0.875) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=45] (1) to (2.center);
		\draw [in=-90, out=135] (1) to (3.center);
		\draw (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/wstate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0.05, -0.5) {$\cdots$};
		\node [style=none] (9) at (-0.75, -0.5) {};
		\node [style=none] (10) at (0.75, -0.5) {};
		\node [style=none] (11) at (-0.75, -1) {};
		\node [style=none] (12) at (0.75, -1) {};
		\node [style=gn] (14) at (0, 1.75) {};
		\node [style=gbox] (15) at (1.5, -0.625) {$\minu 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=1.25] (2) to (9.center);
		\draw [in=90, out=-45, looseness=1.25] (2) to (10.center);
		\draw (10.center) to (12.center);
		\draw (9.center) to (11.center);
		\draw [in=-30, out=90, looseness=0.75] (15) to (2);
		\draw (14) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/xbellneqzbell.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {$\neq$};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (2) at (3, -0.5) {};
		\node [style=none] (3) at (5, -0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=rn] (5) at (4, 0.5) {};
		\node [style=none] (7) at (-2, 0) {$=$};
		\node [style=none] (8) at (-3, -0.5) {};
		\node [style=none] (9) at (-5, -0.5) {};
		\node [style=gn] (10) at (-4, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (4.center) to (1.center);
		\draw [in=90, out=90, looseness=1.75] (2.center) to (3.center);
		\draw [in=90, out=90, looseness=1.75] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/zbox-single-x.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-1.25, 0.5) {$x$};
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=none] (2) at (0, 0) {$\coloneqq$};
		\node [style=gbox] (3) at (2.75, 0.5) {$(0,\, \ldots, 0, x)$};
		\node [style=none] (4) at (2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphical-calculi/compactstructure_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -1.25) {};
		\node [style=none] (1) at (-3.75, -1.25) {};
		\node [style=none] (2) at (-3.75, -0.25) {};
		\node [style=none] (3) at (-2, -2.275) {};
		\node [style=none] (4) at (-2, -1.25) {};
		\node [style=none] (5) at (-1.75, -0.25) {};
		\node [style=none] (6) at (-2, -0.25) {};
		\node [style=none] (7) at (-2, 2.275) {};
		\node [style=none] (8) at (-2.75, -0.75) {$f$};
		\node [style=none] (9) at (-3.5, -0.25) {};
		\node [style=none] (10) at (-3.5, 2.275) {};
		\node [style=none] (11) at (-3.5, -2.275) {};
		\node [style=none] (12) at (-3.5, -1.25) {};
		\node [style=none] (13) at (-2.75, 0.25) {$\cdots$};
		\node [style=none] (14) at (-2.75, -1.8) {$\cdots$};
		\node [style=none] (15) at (-1, 1.75) {};
		\node [style=none] (16) at (-4.5, 0.25) {};
		\node [style=none] (17) at (-4.5, -2.25) {};
		\node [style=none] (18) at (-1, 2.25) {};
		\node [style=none] (19) at (3.75, 0.25) {};
		\node [style=none] (20) at (1.75, 0.25) {};
		\node [style=none] (21) at (1.75, 1.25) {};
		\node [style=none] (22) at (3.5, -2.275) {};
		\node [style=none] (23) at (3.5, 0.25) {};
		\node [style=none] (24) at (3.75, 1.25) {};
		\node [style=none] (25) at (3.5, 1.25) {};
		\node [style=none] (26) at (3.5, 2.275) {};
		\node [style=none] (27) at (2.75, 0.75) {$f$};
		\node [style=none] (28) at (2, 1.25) {};
		\node [style=none] (29) at (2, 2.275) {};
		\node [style=none] (30) at (2, -2.275) {};
		\node [style=none] (31) at (2, 0.25) {};
		\node [style=none] (32) at (2.75, 1.75) {$\cdots$};
		\node [style=none] (33) at (2.75, -0.3) {$\cdots$};
		\node [style=none] (34) at (4.5, -0.25) {};
		\node [style=none] (35) at (1, -1.75) {};
		\node [style=none] (36) at (1, -2.25) {};
		\node [style=none] (37) at (4.5, 2.25) {};
		\node [style=none] (38) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (5.center);
		\draw (2.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (4.center) to (3.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw [in=-90, out=90, looseness=0.75] (16.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw (18.center) to (15.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (24.center);
		\draw (21.center) to (24.center);
		\draw (26.center) to (25.center);
		\draw (23.center) to (22.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw [in=-90, out=90, looseness=0.75] (35.center) to (34.center);
		\draw (36.center) to (35.center);
		\draw (37.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphical-calculi/compactstructure_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (101) at (-3.75, -1.25) {};
		\node [style=none] (102) at (-1.75, -1.25) {};
		\node [style=none] (103) at (-1.75, -0.25) {};
		\node [style=none] (104) at (-3.5, -2.275) {};
		\node [style=none] (105) at (-3.5, -1.25) {};
		\node [style=none] (106) at (-3.75, -0.25) {};
		\node [style=none] (107) at (-3.5, -0.25) {};
		\node [style=none] (108) at (-3.5, 2.275) {};
		\node [style=none] (109) at (-2.75, -0.75) {$f$};
		\node [style=none] (110) at (-2, -0.25) {};
		\node [style=none] (111) at (-2, 2.275) {};
		\node [style=none] (112) at (-2, -2.275) {};
		\node [style=none] (113) at (-2, -1.25) {};
		\node [style=none] (114) at (-2.75, 0.25) {$\cdots$};
		\node [style=none] (115) at (-2.75, -1.8) {$\cdots$};
		\node [style=none] (116) at (-4.5, 1.75) {};
		\node [style=none] (117) at (-1, 0.25) {};
		\node [style=none] (118) at (-1, -2.25) {};
		\node [style=none] (119) at (-4.5, 2.25) {};
		\node [style=none] (120) at (1.75, 0.25) {};
		\node [style=none] (121) at (3.75, 0.25) {};
		\node [style=none] (122) at (3.75, 1.25) {};
		\node [style=none] (123) at (2, -2.275) {};
		\node [style=none] (124) at (2, 0.25) {};
		\node [style=none] (125) at (1.75, 1.25) {};
		\node [style=none] (126) at (2, 1.25) {};
		\node [style=none] (127) at (2, 2.275) {};
		\node [style=none] (128) at (2.75, 0.75) {$f$};
		\node [style=none] (129) at (3.5, 1.25) {};
		\node [style=none] (130) at (3.5, 2.275) {};
		\node [style=none] (131) at (3.5, -2.275) {};
		\node [style=none] (132) at (3.5, 0.25) {};
		\node [style=none] (133) at (2.75, 1.75) {$\cdots$};
		\node [style=none] (134) at (2.75, -0.3) {$\cdots$};
		\node [style=none] (135) at (1, -0.25) {};
		\node [style=none] (136) at (4.5, -1.75) {};
		\node [style=none] (137) at (4.5, -2.25) {};
		\node [style=none] (138) at (1, 2.25) {};
		\node [style=none] (139) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (103.center) to (102.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (106.center);
		\draw (103.center) to (106.center);
		\draw (108.center) to (107.center);
		\draw (105.center) to (104.center);
		\draw (111.center) to (110.center);
		\draw (113.center) to (112.center);
		\draw [in=-90, out=90, looseness=0.75] (117.center) to (116.center);
		\draw (118.center) to (117.center);
		\draw (119.center) to (116.center);
		\draw (122.center) to (121.center);
		\draw (121.center) to (120.center);
		\draw (120.center) to (125.center);
		\draw (122.center) to (125.center);
		\draw (127.center) to (126.center);
		\draw (124.center) to (123.center);
		\draw (130.center) to (129.center);
		\draw (132.center) to (131.center);
		\draw [in=-90, out=90, looseness=0.75] (136.center) to (135.center);
		\draw (137.center) to (136.center);
		\draw (138.center) to (135.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphical-calculi/compactstructure_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.75) {};
		\node [style=none] (1) at (2.5, 1.75) {};
		\node [style=none] (2) at (2.5, -1.75) {};
		\node [style=none] (3) at (1, -1.75) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (-2.5, 1.75) {};
		\node [style=none] (6) at (-2.5, 0) {};
		\node [style=none] (7) at (-1, 1.75) {};
		\node [style=none] (8) at (-1, -1.75) {};
		\node [style=none] (9) at (-2.5, 0) {};
		\node [style=none] (10) at (-2.5, -1.75) {};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=none] (12) at (-1, -1.75) {};
		\node [style=none] (13) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (2.center);
		\draw [in=90, out=-90] (9.center) to (12.center);
		\draw [in=-90, out=90] (9.center) to (7.center);
		\draw [in=90, out=-90] (5.center) to (11.center);
		\draw [in=90, out=-90] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphical-calculi/generalboxf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.5) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (1, -1.525) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, 1.525) {};
		\node [style=none] (8) at (0, 0) {$f$};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (-1, 1.525) {};
		\node [style=none] (11) at (-1, -1.525) {};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [style=none] (13) at (0, 1) {$\cdots$};
		\node [style=none] (14) at (0, -1.05) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (5.center);
		\draw (2.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (4.center) to (3.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphical-calculi/generalboxg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.5) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (1, -1.525) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, 1.525) {};
		\node [style=none] (8) at (0, 0) {$g$};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (-1, 1.525) {};
		\node [style=none] (11) at (-1, -1.525) {};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [style=none] (13) at (0, 1) {$\cdots$};
		\node [style=none] (14) at (0, -1.05) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (5.center);
		\draw (2.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (4.center) to (3.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphical-calculi/generators.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -0.5) {};
		\node [style=none] (1) at (-9, -0.5) {};
		\node [style=none] (2) at (-9, 0.5) {};
		\node [style=none] (3) at (-6.5, -1.5) {};
		\node [style=none] (4) at (-6.5, -0.5) {};
		\node [style=none] (5) at (-6, 0.5) {};
		\node [style=none] (6) at (-6.5, 0.5) {};
		\node [style=none] (7) at (-6.5, 1.5) {};
		\node [style=none] (8) at (-7.5, 0) {$g_1$};
		\node [style=none] (18) at (2, 0) {$\cdots$};
		\node [style=none] (28) at (-8.5, 0.5) {};
		\node [style=none] (29) at (-8.5, 1.5) {};
		\node [style=none] (30) at (-8.5, -1.5) {};
		\node [style=none] (31) at (-8.5, -0.5) {};
		\node [style=none] (32) at (-7.5, 1) {$\cdots$};
		\node [style=none] (33) at (-7.5, -1.05) {$\cdots$};
		\node [style=none] (34) at (8, -0.5) {};
		\node [style=none] (35) at (5, -0.5) {};
		\node [style=none] (36) at (5, 0.5) {};
		\node [style=none] (37) at (7.5, -1.5) {};
		\node [style=none] (38) at (7.5, -0.5) {};
		\node [style=none] (39) at (8, 0.5) {};
		\node [style=none] (40) at (7.5, 0.5) {};
		\node [style=none] (41) at (7.5, 1.5) {};
		\node [style=none] (42) at (6.5, 0) {$g_s$};
		\node [style=none] (43) at (5.5, 0.5) {};
		\node [style=none] (44) at (5.5, 1.5) {};
		\node [style=none] (45) at (5.5, -1.5) {};
		\node [style=none] (46) at (5.5, -0.5) {};
		\node [style=none] (47) at (6.5, 1) {$\cdots$};
		\node [style=none] (48) at (6.5, -1.05) {$\cdots$};
		\node [style=none] (49) at (-1, -0.5) {};
		\node [style=none] (50) at (-4, -0.5) {};
		\node [style=none] (51) at (-4, 0.5) {};
		\node [style=none] (52) at (-1.5, -1.5) {};
		\node [style=none] (53) at (-1.5, -0.5) {};
		\node [style=none] (54) at (-1, 0.5) {};
		\node [style=none] (55) at (-1.5, 0.5) {};
		\node [style=none] (56) at (-1.5, 1.5) {};
		\node [style=none] (57) at (-2.5, 0) {$g_2$};
		\node [style=none] (58) at (-3.5, 0.5) {};
		\node [style=none] (59) at (-3.5, 1.5) {};
		\node [style=none] (60) at (-3.5, -1.5) {};
		\node [style=none] (61) at (-3.5, -0.5) {};
		\node [style=none] (62) at (-2.5, 1) {$\cdots$};
		\node [style=none] (63) at (-2.5, -1.05) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (5.center);
		\draw (2.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (4.center) to (3.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (39.center);
		\draw (36.center) to (39.center);
		\draw (41.center) to (40.center);
		\draw (38.center) to (37.center);
		\draw (44.center) to (43.center);
		\draw (46.center) to (45.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (54.center);
		\draw (51.center) to (54.center);
		\draw (56.center) to (55.center);
		\draw (53.center) to (52.center);
		\draw (59.center) to (58.center);
		\draw (61.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphical-calculi/parallelcomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=none] (1) at (-3.75, -0.5) {};
		\node [style=none] (2) at (-3.75, 0.5) {};
		\node [style=none] (3) at (-1.25, -1.525) {};
		\node [style=none] (4) at (-1.25, -0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none] (7) at (-1.25, 1.525) {};
		\node [style=none] (8) at (-2.25, 0) {$f$};
		\node [style=none] (9) at (-3.25, 0.5) {};
		\node [style=none] (10) at (-3.25, 1.525) {};
		\node [style=none] (11) at (-3.25, -1.525) {};
		\node [style=none] (12) at (-3.25, -0.5) {};
		\node [style=none] (13) at (-2.25, 1) {$\cdots$};
		\node [style=none] (14) at (-2.25, -1) {$\cdots$};
		\node [style=none] (15) at (3.75, -0.5) {};
		\node [style=none] (16) at (0.75, -0.5) {};
		\node [style=none] (17) at (0.75, 0.5) {};
		\node [style=none] (18) at (3.25, -1.525) {};
		\node [style=none] (19) at (3.25, -0.5) {};
		\node [style=none] (20) at (3.75, 0.5) {};
		\node [style=none] (21) at (3.25, 0.5) {};
		\node [style=none] (22) at (3.25, 1.525) {};
		\node [style=none] (23) at (2.25, 0) {$g$};
		\node [style=none] (24) at (1.25, 0.5) {};
		\node [style=none] (25) at (1.25, 1.525) {};
		\node [style=none] (26) at (1.25, -1.525) {};
		\node [style=none] (27) at (1.25, -0.5) {};
		\node [style=none] (28) at (2.25, -1) {$\cdots$};
		\node [style=none] (29) at (2.25, 1) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (5.center);
		\draw (2.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (4.center) to (3.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (20.center);
		\draw (17.center) to (20.center);
		\draw (22.center) to (21.center);
		\draw (19.center) to (18.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphical-calculi/rewritedm1LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (-0.75, -0.5) {};
		\node [style=none] (30) at (-3.75, -0.5) {};
		\node [style=none] (31) at (-3.75, 0.5) {};
		\node [style=none] (32) at (-1.25, -2) {};
		\node [style=none] (33) at (-1.25, -0.5) {};
		\node [style=none] (34) at (-0.75, 0.5) {};
		\node [style=none] (35) at (-1.25, 0.5) {};
		\node [style=none] (36) at (-1.25, 2) {};
		\node [style=none] (37) at (-2.25, 0) {$g_2$};
		\node [style=none] (38) at (-3.25, 0.5) {};
		\node [style=none] (41) at (-3.25, -0.5) {};
		\node [style=none] (42) at (-2.25, 1.25) {$\cdots$};
		\node [style=none] (43) at (-2.25, -1.25) {$\cdots$};
		\node [style=none] (44) at (3.75, -0.5) {};
		\node [style=none] (45) at (0.75, -0.5) {};
		\node [style=none] (46) at (0.75, 0.5) {};
		\node [style=none] (48) at (3.25, -0.5) {};
		\node [style=none] (49) at (3.75, 0.5) {};
		\node [style=none] (50) at (3.25, 0.5) {};
		\node [style=none] (52) at (2.25, 0) {$k$};
		\node [style=none] (53) at (1.25, 0.5) {};
		\node [style=none] (54) at (1.25, 2) {};
		\node [style=none] (55) at (1.25, -2) {};
		\node [style=none] (56) at (1.25, -0.5) {};
		\node [style=none] (57) at (2.25, -1.25) {$\cdots$};
		\node [style=none] (58) at (2.25, 1.25) {$\cdots$};
		\node [style=none] (59) at (3.75, 2) {};
		\node [style=none] (60) at (-3.75, 2) {};
		\node [style=none] (61) at (-3.75, 3) {};
		\node [style=none] (63) at (3.25, 2) {};
		\node [style=none] (64) at (3.75, 3) {};
		\node [style=none] (65) at (3.25, 3) {};
		\node [style=none] (66) at (3.25, 4) {};
		\node [style=none] (67) at (0, 2.5) {$g_1$};
		\node [style=none] (68) at (-3.25, 3) {};
		\node [style=none] (69) at (-3.25, 4) {};
		\node [style=none] (71) at (-3.25, 2) {};
		\node [style=none] (72) at (0, 3.5) {$\cdots$};
		\node [style=none] (76) at (-1.25, -4) {};
		\node [style=none] (77) at (-1.25, -3) {};
		\node [style=none] (80) at (-2.25, -3.5) {$\cdots$};
		\node [style=none] (85) at (1.25, -4) {};
		\node [style=none] (86) at (1.25, -3) {};
		\node [style=none] (87) at (2.25, -3.5) {$\cdots$};
		\node [style=none] (88) at (3.75, -3) {};
		\node [style=none] (89) at (-3.75, -3) {};
		\node [style=none] (90) at (-3.75, -2) {};
		\node [style=none] (91) at (3.25, -4) {};
		\node [style=none] (92) at (3.25, -3) {};
		\node [style=none] (93) at (3.75, -2) {};
		\node [style=none] (94) at (3.25, -2) {};
		\node [style=none] (96) at (0, -2.5) {$g_3$};
		\node [style=none] (97) at (-3.25, -2) {};
		\node [style=none] (99) at (-3.25, -4) {};
		\node [style=none] (100) at (-3.25, -3) {};
		\node [style=none] (102) at (0, -3.5) {$\cdots$};
		\node [style=none] (103) at (-1.25, 3) {};
		\node [style=none] (104) at (-1.25, 4) {};
		\node [style=none] (105) at (1.25, 3) {};
		\node [style=none] (106) at (1.25, 4) {};
		\node [style=none] (312) at (-2.25, 3.5) {$\cdots$};
		\node [style=none] (313) at (2.25, 3.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (34.center);
		\draw (31.center) to (34.center);
		\draw (36.center) to (35.center);
		\draw (33.center) to (32.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (49.center);
		\draw (46.center) to (49.center);
		\draw (54.center) to (53.center);
		\draw (56.center) to (55.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (59.center) to (64.center);
		\draw (61.center) to (64.center);
		\draw (66.center) to (65.center);
		\draw (69.center) to (68.center);
		\draw (77.center) to (76.center);
		\draw (86.center) to (85.center);
		\draw (90.center) to (89.center);
		\draw (89.center) to (88.center);
		\draw (88.center) to (93.center);
		\draw (90.center) to (93.center);
		\draw (92.center) to (91.center);
		\draw (100.center) to (99.center);
		\draw (104.center) to (103.center);
		\draw (106.center) to (105.center);
		\draw (71.center) to (38.center);
		\draw (63.center) to (50.center);
		\draw (94.center) to (48.center);
		\draw (41.center) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphical-calculi/rewritedm1RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (61) at (-0.75, -0.5) {};
		\node [style=none] (62) at (-3.75, -0.5) {};
		\node [style=none] (63) at (-3.75, 0.5) {};
		\node [style=none] (64) at (-1.25, -2) {};
		\node [style=none] (65) at (-1.25, -0.5) {};
		\node [style=none] (66) at (-0.75, 0.5) {};
		\node [style=none] (67) at (-1.25, 0.5) {};
		\node [style=none] (68) at (-1.25, 2) {};
		\node [style=none] (69) at (-2.25, 0) {$g_2$};
		\node [style=none] (70) at (-3.25, 0.5) {};
		\node [style=none] (71) at (-3.25, -0.5) {};
		\node [style=none] (72) at (-2.25, 1.25) {$\cdots$};
		\node [style=none] (73) at (-2.25, -1.25) {$\cdots$};
		\node [style=none] (74) at (3.75, -0.5) {};
		\node [style=none] (75) at (0.75, -0.5) {};
		\node [style=none] (76) at (0.75, 0.5) {};
		\node [style=none] (77) at (3.25, -0.5) {};
		\node [style=none] (78) at (3.75, 0.5) {};
		\node [style=none] (79) at (3.25, 0.5) {};
		\node [style=none] (80) at (2.25, 0) {$h$};
		\node [style=none] (81) at (1.25, 0.5) {};
		\node [style=none] (82) at (1.25, 2) {};
		\node [style=none] (83) at (1.25, -2) {};
		\node [style=none] (84) at (1.25, -0.5) {};
		\node [style=none] (85) at (2.25, -1.25) {$\cdots$};
		\node [style=none] (86) at (2.25, 1.25) {$\cdots$};
		\node [style=none] (87) at (3.75, 2) {};
		\node [style=none] (88) at (-3.75, 2) {};
		\node [style=none] (89) at (-3.75, 3) {};
		\node [style=none] (90) at (3.25, 2) {};
		\node [style=none] (91) at (3.75, 3) {};
		\node [style=none] (92) at (3.25, 3) {};
		\node [style=none] (93) at (3.25, 4) {};
		\node [style=none] (94) at (0, 2.5) {$g_1$};
		\node [style=none] (95) at (-3.25, 3) {};
		\node [style=none] (96) at (-3.25, 4) {};
		\node [style=none] (97) at (-3.25, 2) {};
		\node [style=none] (98) at (0, 3.5) {$\cdots$};
		\node [style=none] (99) at (-1.25, -4) {};
		\node [style=none] (100) at (-1.25, -3) {};
		\node [style=none] (101) at (-2.25, -3.5) {$\cdots$};
		\node [style=none] (102) at (1.25, -4) {};
		\node [style=none] (103) at (1.25, -3) {};
		\node [style=none] (104) at (2.25, -3.5) {$\cdots$};
		\node [style=none] (105) at (3.75, -3) {};
		\node [style=none] (106) at (-3.75, -3) {};
		\node [style=none] (107) at (-3.75, -2) {};
		\node [style=none] (108) at (3.25, -4) {};
		\node [style=none] (109) at (3.25, -3) {};
		\node [style=none] (110) at (3.75, -2) {};
		\node [style=none] (111) at (3.25, -2) {};
		\node [style=none] (112) at (0, -2.5) {$g_3$};
		\node [style=none] (113) at (-3.25, -2) {};
		\node [style=none] (114) at (-3.25, -4) {};
		\node [style=none] (115) at (-3.25, -3) {};
		\node [style=none] (116) at (0, -3.5) {$\cdots$};
		\node [style=none] (117) at (-1.25, 3) {};
		\node [style=none] (118) at (-1.25, 4) {};
		\node [style=none] (119) at (1.25, 3) {};
		\node [style=none] (120) at (1.25, 4) {};
		\node [style=none] (123) at (-2.25, 3.5) {$\cdots$};
		\node [style=none] (124) at (2.25, 3.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (66.center);
		\draw (63.center) to (66.center);
		\draw (68.center) to (67.center);
		\draw (65.center) to (64.center);
		\draw (76.center) to (75.center);
		\draw (75.center) to (74.center);
		\draw (74.center) to (78.center);
		\draw (76.center) to (78.center);
		\draw (82.center) to (81.center);
		\draw (84.center) to (83.center);
		\draw (89.center) to (88.center);
		\draw (88.center) to (87.center);
		\draw (87.center) to (91.center);
		\draw (89.center) to (91.center);
		\draw (93.center) to (92.center);
		\draw (96.center) to (95.center);
		\draw (100.center) to (99.center);
		\draw (103.center) to (102.center);
		\draw (107.center) to (106.center);
		\draw (106.center) to (105.center);
		\draw (105.center) to (110.center);
		\draw (107.center) to (110.center);
		\draw (109.center) to (108.center);
		\draw (115.center) to (114.center);
		\draw (118.center) to (117.center);
		\draw (120.center) to (119.center);
		\draw (71.center) to (113.center);
		\draw (70.center) to (97.center);
		\draw (90.center) to (79.center);
		\draw (77.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphical-calculi/rewritedm2LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.5) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (1, -1.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (8) at (0, 0) {$k$};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (-1, 1.5) {};
		\node [style=none] (11) at (-1, -1.5) {};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [style=none] (13) at (0, 1) {$\cdots$};
		\node [style=none] (14) at (0, -1) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (5.center);
		\draw (2.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (4.center) to (3.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphical-calculi/rewritedm2RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.5) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (1, -1.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (8) at (0, 0) {$h$};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (-1, 1.5) {};
		\node [style=none] (11) at (-1, -1.5) {};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [style=none] (13) at (0, 1) {$\cdots$};
		\node [style=none] (14) at (0, -1) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (5.center);
		\draw (2.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (4.center) to (3.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphical-calculi/sequelcomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-1.5, 2) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (1.5, 2) {};
		\node [style=none] (6) at (1, 2) {};
		\node [style=none] (7) at (1, 3) {};
		\node [style=none] (8) at (0, 1.5) {$g$};
		\node [style=none] (9) at (-1, 2) {};
		\node [style=none] (10) at (-1, 3) {};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (13) at (0, 2.5) {$\cdots$};
		\node [style=none] (14) at (0, 0) {$\cdots$};
		\node [style=none] (15) at (1.5, -2) {};
		\node [style=none] (16) at (-1.5, -2) {};
		\node [style=none] (17) at (-1.5, -1) {};
		\node [style=none] (18) at (1, -3) {};
		\node [style=none] (19) at (1, -2) {};
		\node [style=none] (20) at (1.5, -1) {};
		\node [style=none] (21) at (1, -1) {};
		\node [style=none] (23) at (0, -1.5) {$f$};
		\node [style=none] (24) at (-1, -1) {};
		\node [style=none] (26) at (-1, -3) {};
		\node [style=none] (27) at (-1, -2) {};
		\node [style=none] (29) at (0, -2.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (5.center);
		\draw (2.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (9.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (20.center);
		\draw (17.center) to (20.center);
		\draw (19.center) to (18.center);
		\draw (27.center) to (26.center);
		\draw (4.center) to (21.center);
		\draw (12.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphical-calculi/sequential2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.75) {};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (-1.5, 1.75) {};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (5) at (1.5, 1.75) {};
		\node [style=none] (6) at (1, 1.75) {};
		\node [style=none] (7) at (1, 2.75) {};
		\node [style=none] (8) at (0, 1.25) {$g$};
		\node [style=none] (9) at (-1, 1.75) {};
		\node [style=none] (10) at (-1, 2.75) {};
		\node [style=none] (12) at (-1, 0.75) {};
		\node [style=none] (13) at (0, 2.25) {$\cdots$};
		\node [style=none] (15) at (1.5, -1.75) {};
		\node [style=none] (16) at (-1.5, -1.75) {};
		\node [style=none] (17) at (-1.5, -0.75) {};
		\node [style=none] (18) at (1, -2.75) {};
		\node [style=none] (19) at (1, -1.75) {};
		\node [style=none] (20) at (1.5, -0.75) {};
		\node [style=none] (21) at (1, -0.75) {};
		\node [style=none] (23) at (0, -1.25) {$f$};
		\node [style=none] (24) at (-1, -0.75) {};
		\node [style=none] (26) at (-1, -2.75) {};
		\node [style=none] (27) at (-1, -1.75) {};
		\node [style=none] (28) at (0, -2.25) {$\cdots$};
		\node [style=none] (29) at (0, 0) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (5.center);
		\draw (2.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (9.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (20.center);
		\draw (17.center) to (20.center);
		\draw (19.center) to (18.center);
		\draw (27.center) to (26.center);
		\draw (21.center) to (4.center);
		\draw (12.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/introduction/ExtractionHamiltonianExponential.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3, -1.5) {$=$};
		\node [style=none] (2) at (-2, -1.5) {};
		\node [style=none] (3) at (4, -1.5) {};
		\node [style=hbox] (4) at (-0.5, -1.5) {};
		\node [style=gn] (5) at (0.5, -1.5) {};
		\node [style=hbox] (6) at (1.5, -1.5) {};
		\node [style=gn] (7) at (3, -1.5) {};
		\node [style=hbox] (8) at (0.5, -0.625) {};
		\node [style=gbox] (9) at (0.5, 0.25) {$a$};
		\node [style=gbox] (10) at (3, 0.25) {$b$};
		\node [style=hbox] (11) at (3, -0.625) {};
		\node [style=gbox] (13) at (-1.25, 2.25) {$s_0(t)$};
		\node [style=gbox] (14) at (1.75, 2.25) {$s_1(t)$};
		\node [style=uw] (15) at (0.25, 3.25) {};
		\node [style={rn_phase}] (16) at (0.25, 4.5) {$\pi$};
		\node [style=gbox] (17) at (0.5, 0.25) {$a$};
		\node [style=gbox] (18) at (3, 0.25) {$b$};
		\node [style=uw] (19) at (1.75, 1.25) {};
		\node [style=none] (20) at (-4, -1.5) {};
		\node [style=none] (21) at (-7.5, -1.5) {};
		\node [style=none] (22) at (-4, -1.5) {};
		\node [style=none, fill=white] (23) at (-5.75, -1.5) {\scriptsize $e^{Ht}$};
		\node [style=none] (24) at (-6.5, -1) {};
		\node [style=none] (25) at (-5, -1) {};
		\node [style=none] (26) at (-5, -2) {};
		\node [style=none] (27) at (-6.5, -2) {};
		\node [style=none] (28) at (-5, 3.75) {$H = aX + bZ$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (9) to (8);
		\draw (8) to (5);
		\draw (11) to (7);
		\draw (11) to (10);
		\draw [in=90, out=-150, looseness=0.75] (15) to (13);
		\draw [in=90, out=-30, looseness=0.75] (15) to (14);
		\draw (16) to (15);
		\draw [in=90, out=-30] (19) to (18);
		\draw [in=90, out=-150] (19) to (17);
		\draw (14) to (19);
		\draw (21.center) to (22.center);
		\draw [fill=white] (24.center)
			 to (27.center)
			 to (26.center)
			 to (25.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/introduction/derivativegraphstate.tikz <==
\begin{tikzpicture}[scale=0.75, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw, rotate=-45] (0) at (11, 3) {};
		\node [style={rn_phase}, rotate=0] (1) at (12, 4) {$\pi$};
		\node [style={gn_phase}, scale=1] (2) at (7, -0.5) {$\theta$};
		\node [style=none] (3) at (7, 3) {};
		\node [style={gn_phase}, scale=1] (5) at (9, 1.5) {$\theta$};
		\node [style=none] (6) at (5.5, -1.5) {};
		\node [style=hbox, rotate=45, scale=0.8] (7) at (8, 0.5) {};
		\node [style=hbox, rotate=45, scale=0.8] (8) at (10, 0.5) {};
		\node [style=hbox, scale=0.8] (9) at (9, -0.5) {};
		\node [style=none] (10) at (9, -2) {};
		\node [style=utriang, rotate=103, scale=0.8] (12) at (9, 3) {};
		\node [style=utriang, rotate=130, scale=0.8] (13) at (9.9, 2.2) {};
		\node [style=utriang, rotate=180, scale=0.8] (14) at (11, 1.4) {};
		\node [style=none] (15) at (11, 3) {};
		\node [style={gn_phase}, scale=1] (16) at (11, -0.5) {$\theta$};
		\node [style=none] (17) at (13, -1) {};
		\node [style={rn_phase}] (18) at (4.5, -0.5) {$\pi$};
		\node [style=gbox] (19) at (4.5, 1.5) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (2);
		\draw [bend left=45, looseness=0.75] (3.center) to (5);
		\draw [bend right, looseness=0.75] (6.center) to (2);
		\draw (5) to (0);
		\draw (15.center) to (1);
		\draw [bend right] (16) to (17.center);
		\draw (19) to (18);
		\draw (5) to (16);
		\draw (16) to (2);
		\draw (0) to (16);
		\draw (12) to (0);
		\draw [bend right=45] (12) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/introduction/graph-like-to-MBQC-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (314) at (-6.75, 0.75) {};
		\node [style=gn] (315) at (-3.75, 0.75) {};
		\node [style={gn_phase}] (316) at (-2.75, 0.75) {$\gamma$};
		\node [style=none] (317) at (-7.75, 2.25) {};
		\node [style=none] (318) at (-7.75, 0.75) {};
		\node [style=none] (319) at (-1.5, 0.75) {};
		\node [style=none] (320) at (-1.5, 2.25) {};
		\node [style=none] (321) at (-1.5, -0.75) {};
		\node [style=none] (322) at (-7.75, -0.75) {};
		\node [style=gn] (323) at (-5.25, 0.75) {};
		\node [style=gn] (324) at (-5.25, -0.75) {};
		\node [style={gn_phase}] (330) at (-5.25, 2.25) {$\alpha$};
		\node [style=gn] (332) at (-2.75, 2.25) {};
		\node [style=gn] (333) at (-2.75, -0.75) {};
		\node [style=none] (336) at (-7.75, -2.25) {};
		\node [style=none] (337) at (-1.5, -2.25) {};
		\node [style=gn] (339) at (-6.75, -2.25) {};
		\node [style=gn] (340) at (-2.75, -2.25) {};
		\node [style=none] (341) at (0, 0) {=};
		\node [style=gn] (342) at (2.5, 0.75) {};
		\node [style=gn] (343) at (5.5, 0.75) {};
		\node [style=gn] (344) at (6.5, 0.75) {};
		\node [style=none] (345) at (1.5, 2.25) {};
		\node [style=none] (346) at (1.5, 0.75) {};
		\node [style=none] (347) at (9.25, 0.75) {};
		\node [style=none] (348) at (9.25, 2.25) {};
		\node [style=none] (349) at (9.25, -0.75) {};
		\node [style=none] (350) at (1.5, -0.75) {};
		\node [style=gn] (351) at (4, 0.75) {};
		\node [style=gn] (352) at (4, -0.75) {};
		\node [style=gn] (360) at (6.5, 2.25) {};
		\node [style=gn] (361) at (6.5, -0.75) {};
		\node [style=none] (364) at (1.5, -2.25) {};
		\node [style=none] (365) at (9.25, -2.25) {};
		\node [style=gn] (367) at (2.5, -2.25) {};
		\node [style=gn] (368) at (6.5, -2.25) {};
		\node [style={gn_phase}] (369) at (4.75, 3) {$\alpha$};
		\node [style={gn_phase}] (370) at (7.25, 1.5) {$\gamma$};
		\node [style=gn] (372) at (6, 1.25) {};
		\node [style=gn] (373) at (4.5, -0.25) {};
		\node [style=gn] (375) at (3.25, -1.5) {};
		\node [style=none] (377) at (-1.5, -2.25) {};
		\node [style=gn] (378) at (2.5, 1.5) {};
		\node [style=gn] (379) at (4, 1.5) {};
		\node [style=gn] (380) at (7.5, 0.75) {};
		\node [style=gn] (381) at (4, 2.25) {};
		\node [style=gn] (382) at (8.5, 0.75) {};
		\node [style=gn] (383) at (8.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (315) to (316);
		\draw (318.center) to (314);
		\draw [style=hadamard edge] (314) to (315);
		\draw (316) to (319.center);
		\draw [style=hadamard edge] (323) to (324);
		\draw [loop] (330) to ();
		\draw [style=hadamard edge] (330) to (315);
		\draw [style=hadamard edge] (330) to (314);
		\draw (317.center) to (330);
		\draw [loop] (330) to ();
		\draw [style=hadamard edge] (343) to (344);
		\draw (346.center) to (342);
		\draw [style=hadamard edge] (342) to (343);
		\draw [style=hadamard edge] (351) to (352);
		\draw (344) to (370);
		\draw (343) to (372);
		\draw (352) to (373);
		\draw (367) to (375);
		\draw [style=hadamard edge] (368) to (367);
		\draw (365.center) to (368);
		\draw (367) to (364.center);
		\draw (350.center) to (352);
		\draw (322.center) to (324);
		\draw (333) to (321.center);
		\draw (336.center) to (339);
		\draw (340) to (377.center);
		\draw [style=hadamard edge] (324) to (333);
		\draw [style=hadamard edge] (339) to (340);
		\draw [style=hadamard edge] (352) to (361);
		\draw (361) to (349.center);
		\draw (332) to (320.center);
		\draw [style=hadamard edge] (330) to (332);
		\draw (360) to (348.center);
		\draw (378) to (342);
		\draw (379) to (351);
		\draw (345.center) to (381);
		\draw [style=hadamard edge] (381) to (360);
		\draw [style=hadamard edge] (342) to (381);
		\draw [style=hadamard edge] (381) to (343);
		\draw (381) to (369);
		\draw [style=hadamard edge] (344) to (380);
		\draw [style=hadamard edge] (380) to (382);
		\draw (382) to (347.center);
		\draw (380) to (383);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/introduction/graphstate.tikz <==
\begin{tikzpicture}[scale=0.75, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}, scale=1] (0) at (-2.0, -0.5) {$\theta$};
		\node [style=none] (1) at (-2.0, 3.0) {};
		\node [style={gn_phase}, scale=1] (2) at (2.0, -0.5) {$\theta$};
		\node [style={gn_phase}, scale=1] (3) at (0.0, 1.5) {$\theta$};
		\node [style=none] (4) at (-3.5, -1.5) {};
		\node [style=none] (5) at (4.0, -1.0) {};
		\node [style=hbox, rotate=45, scale=0.8] (6) at (-1.0, 0.5) {};
		\node [style=hbox, rotate=45, scale=0.8] (7) at (1.0, 0.5) {};
		\node [style=hbox, scale=0.8] (8) at (0.0, -0.5) {};
		\node [style=none] (9) at (0.0, -2.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw (3) to (2);
		\draw (2) to (0);
		\draw [bend left=45, looseness=0.75] (1.center) to (3);
		\draw [bend right, looseness=0.75] (4.center) to (0);
		\draw [bend right] (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/introduction/optimisation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0.75) {};
		\node [style=none] (1) at (-1.25, 0.75) {};
		\node [style=none] (2) at (-4.75, -0.75) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=gn] (4) at (-4, 0.75) {};
		\node [style=gn] (6) at (-2, 0.75) {};
		\node [style=rn] (7) at (-4, -0.75) {};
		\node [style=rn] (8) at (-2, -0.75) {};
		\node [style=rn] (9) at (1.75, 0) {};
		\node [style=gn] (10) at (1.75, 0.75) {};
		\node [style=gn] (11) at (1.75, -0.75) {};
		\node [style=none] (12) at (1, 0.75) {};
		\node [style=none] (13) at (1, -0.75) {};
		\node [style=none] (14) at (3.125, -0.75) {};
		\node [style=none] (15) at (3.125, 0.75) {};
		\node [style={gn_phase}] (16) at (2.625, 0) {$\alpha$};
		\node [style={gn_phase}] (17) at (-3, -0.75) {$\alpha$};
		\node [style=none] (18) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (7);
		\draw (7) to (17);
		\draw (17) to (8);
		\draw (8) to (3.center);
		\draw (8) to (6);
		\draw (6) to (1.center);
		\draw (6) to (4);
		\draw (4) to (0.center);
		\draw (4) to (7);
		\draw (13.center) to (11);
		\draw (11) to (14.center);
		\draw (16) to (9);
		\draw (9) to (11);
		\draw (9) to (10);
		\draw (10) to (12.center);
		\draw (15.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/introduction/path-normal-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (277) at (7, 1.5) {};
		\node [style=none] (278) at (6.5, 1.75) {};
		\node [style=none] (279) at (6.5, 1.25) {};
		\node [style=none] (280) at (7.5, 1.5) {};
		\node [style=none] (281) at (7, 0) {};
		\node [style=none] (282) at (6.5, 0.25) {};
		\node [style=none] (283) at (6.5, -0.25) {};
		\node [style=none] (284) at (7, -1.5) {};
		\node [style=none] (285) at (6.5, -1.25) {};
		\node [style=none] (286) at (6.5, -1.75) {};
		\node [style=none] (287) at (7.5, 0) {};
		\node [style=none] (288) at (7.5, -1.5) {};
		\node [style=none] (293) at (2, 1.5) {};
		\node [style=none] (294) at (2.5, 1.75) {};
		\node [style=none] (295) at (2.5, 1.25) {};
		\node [style=none] (296) at (1.5, 1.5) {};
		\node [style=none] (297) at (2, 0) {};
		\node [style=none] (298) at (2.5, 0.25) {};
		\node [style=none] (299) at (2.5, -0.25) {};
		\node [style=none] (300) at (1.5, 0) {};
		\node [style=none] (301) at (2, -1.5) {};
		\node [style=none] (302) at (2.5, -1.25) {};
		\node [style=none] (303) at (2.5, -1.75) {};
		\node [style=none] (304) at (1.5, -1.5) {};
		\node [style=none] (305) at (2.5, 1.5) {};
		\node [style=none] (306) at (2.5, 0) {};
		\node [style=none] (307) at (2.5, -1.5) {};
		\node [style=none] (308) at (6.5, -1.5) {};
		\node [style=none] (309) at (6.5, 0) {};
		\node [style=none] (310) at (6.5, 1.5) {};
		\node [style=none] (311) at (-6.5, 1) {};
		\node [style=none] (312) at (-6, 1.25) {};
		\node [style=none] (313) at (-6, 0.75) {};
		\node [style=none] (314) at (-4.5, 1) {};
		\node [style=none] (315) at (-5, 1.25) {};
		\node [style=none] (316) at (-5, 0.75) {};
		\node [style=none] (317) at (-6.5, 0) {};
		\node [style=none] (318) at (-6, 0.25) {};
		\node [style=none] (319) at (-6, -0.25) {};
		\node [style=none] (321) at (-4.5, 0) {};
		\node [style=none] (322) at (-5, 0.25) {};
		\node [style=none] (323) at (-5, -0.25) {};
		\node [style=none] (324) at (-4, 0) {};
		\node [style=none] (325) at (-4, 0) {};
		\node [style=none] (326) at (-3.5, 0.25) {};
		\node [style=none] (327) at (-3.5, -0.25) {};
		\node [style=none] (329) at (-2, 0) {};
		\node [style=none] (330) at (-2.5, 0.25) {};
		\node [style=none] (331) at (-2.5, -0.25) {};
		\node [style=none] (332) at (-4, -1) {};
		\node [style=none] (333) at (-3.5, -0.75) {};
		\node [style=none] (334) at (-3.5, -1.25) {};
		\node [style=none] (336) at (-2, -1) {};
		\node [style=none] (337) at (-2.5, -0.75) {};
		\node [style=none] (338) at (-2.5, -1.25) {};
		\node [style=none] (342) at (-7, -1) {};
		\node [style=none] (347) at (-9, 0) {};
		\node [style=none] (348) at (-8.5, 0.25) {};
		\node [style=none] (349) at (-8.5, -0.25) {};
		\node [style=none] (350) at (-7, 0) {};
		\node [style=none] (351) at (-7.5, 0.25) {};
		\node [style=none] (352) at (-7.5, -0.25) {};
		\node [style=none] (353) at (-9, -1) {};
		\node [style=none] (354) at (-8.5, -0.75) {};
		\node [style=none] (355) at (-8.5, -1.25) {};
		\node [style=none] (356) at (-9.5, -1) {};
		\node [style=none] (357) at (-7, -1) {};
		\node [style=none] (358) at (-7.5, -0.75) {};
		\node [style=none] (359) at (-7.5, -1.25) {};
		\node [style=none] (360) at (-6.5, 0) {};
		\node [style=none] (361) at (-4, -1) {};
		\node [style=none] (365) at (-9.5, -1) {};
		\node [style=none] (366) at (-1.5, -1) {};
		\node [style=none] (367) at (-1.5, 0) {};
		\node [style=none] (368) at (-9.5, 0) {};
		\node [style=none] (369) at (-9.5, 1) {};
		\node [style=none] (370) at (-1.5, 1) {};
		\node [style=none] (371) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (277.center) to (278.center);
		\draw (278.center) to (279.center);
		\draw (279.center) to (277.center);
		\draw (277.center) to (280.center);
		\draw (281.center) to (282.center);
		\draw (282.center) to (283.center);
		\draw (283.center) to (281.center);
		\draw (284.center) to (285.center);
		\draw (285.center) to (286.center);
		\draw (286.center) to (284.center);
		\draw (284.center) to (288.center);
		\draw (281.center) to (287.center);
		\draw (293.center) to (294.center);
		\draw (294.center) to (295.center);
		\draw (295.center) to (293.center);
		\draw (296.center) to (293.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (297.center);
		\draw (300.center) to (297.center);
		\draw (301.center) to (302.center);
		\draw (302.center) to (303.center);
		\draw (303.center) to (301.center);
		\draw (304.center) to (301.center);
		\draw [bend left=15] (294.center) to (278.center);
		\draw (298.center) to (310.center);
		\draw [bend right=15] (302.center) to (279.center);
		\draw [bend left=15] (305.center) to (282.center);
		\draw [bend left=15] (295.center) to (285.center);
		\draw (311.center) to (312.center);
		\draw (312.center) to (313.center);
		\draw (313.center) to (311.center);
		\draw (314.center) to (315.center);
		\draw (315.center) to (316.center);
		\draw (316.center) to (314.center);
		\draw (317.center) to (318.center);
		\draw (318.center) to (319.center);
		\draw (319.center) to (317.center);
		\draw (321.center) to (322.center);
		\draw (322.center) to (323.center);
		\draw (323.center) to (321.center);
		\draw [bend left=15] (312.center) to (315.center);
		\draw (313.center) to (322.center);
		\draw (316.center) to (318.center);
		\draw [bend right=15] (319.center) to (323.center);
		\draw (321.center) to (324.center);
		\draw (325.center) to (326.center);
		\draw (326.center) to (327.center);
		\draw (327.center) to (325.center);
		\draw (329.center) to (330.center);
		\draw (330.center) to (331.center);
		\draw (331.center) to (329.center);
		\draw (332.center) to (333.center);
		\draw (333.center) to (334.center);
		\draw (334.center) to (332.center);
		\draw (336.center) to (337.center);
		\draw (337.center) to (338.center);
		\draw (338.center) to (336.center);
		\draw [bend left=15] (326.center) to (330.center);
		\draw (327.center) to (337.center);
		\draw (331.center) to (333.center);
		\draw [bend right=15] (334.center) to (338.center);
		\draw (347.center) to (348.center);
		\draw (348.center) to (349.center);
		\draw (349.center) to (347.center);
		\draw (350.center) to (351.center);
		\draw (351.center) to (352.center);
		\draw (352.center) to (350.center);
		\draw (353.center) to (354.center);
		\draw (354.center) to (355.center);
		\draw (355.center) to (353.center);
		\draw (356.center) to (353.center);
		\draw (357.center) to (358.center);
		\draw (358.center) to (359.center);
		\draw (359.center) to (357.center);
		\draw [bend left=15] (348.center) to (351.center);
		\draw (349.center) to (358.center);
		\draw (352.center) to (354.center);
		\draw [bend right=15] (355.center) to (359.center);
		\draw (357.center) to (361.center);
		\draw (350.center) to (360.center);
		\draw (368.center) to (347.center);
		\draw (329.center) to (367.center);
		\draw (366.center) to (336.center);
		\draw (369.center) to (311.center);
		\draw (314.center) to (370.center);
		\draw [style=thick] (306.center) to (309.center);
		\draw [style=thick] (299.center) to (308.center);
		\draw [style=thick, bend left=15] (286.center) to (303.center);
		\draw [style=thick, bend right=15] (307.center) to (283.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/introduction/summation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw, shape border rotate=180] (0) at (-4.5, 0) {};
		\node [style=dw, shape border rotate=0] (1) at (-2, 0) {};
		\node [style=gbox] (2) at (-3.25, 0.5) {$a$};
		\node [style=gbox] (3) at (-3.25, -0.5) {$b$};
		\node [style=none] (4) at (-5.5, 0) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (4, 0) {};
		\node [style=gbox] (9) at (2.5, 0) {$a + b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=135, looseness=0.75] (1) to (2);
		\draw [in=-135, out=0, looseness=0.75] (3) to (1);
		\draw [in=-45, out=180, looseness=0.75] (3) to (0);
		\draw [in=-180, out=45, looseness=0.75] (0) to (2);
		\draw (4.center) to (0);
		\draw (5.center) to (1);
		\draw (7.center) to (9);
		\draw (9) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/1triangle1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (0, 0) {$=$};
		\node [style=none] (25) at (-1.5, -2) {};
		\node [style=none] (26) at (-1.5, 2) {};
		\node [style=gbox] (27) at (-1.5, 1) {$1$};
		\node [style=gbox] (28) at (-1.5, -1) {$1$};
		\node [style=utriang] (30) at (-1.5, -0.025) {};
		\node [style=none] (31) at (1.5, -1.5) {};
		\node [style=none] (32) at (1.5, 1.5) {};
		\node [style=gbox] (33) at (1.5, 0.5) {$1$};
		\node [style=utriang] (34) at (1.5, -0.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (27);
		\draw (30) to (28);
		\draw (30) to (27);
		\draw (25.center) to (28);
		\draw (32.center) to (33);
		\draw (34) to (33);
		\draw (34) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/1triangle1prf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, -2) {};
		\node [style=none] (1) at (-8.25, 2) {};
		\node [style=gbox] (3) at (-8.25, 1) {$1$};
		\node [style=gbox] (4) at (-8.25, -1) {$1$};
		\node [style=none, label={above:\axref{YT}}] (5) at (-6.75, 0) {$=$};
		\node [style=none, label={above:\axref{Pcy}}, label={below:\axref{S1}}] (13) at (-3, 0) {$=$};
		\node [style=none, label={above:\axref{Pcy}}] (20) at (1, 0) {$=$};
		\node [style=none, label={above:\axref{YT}}] (27) at (4.75, 0) {$=$};
		\node [style=utriang] (32) at (-8.25, -0.025) {};
		\node [style=none] (33) at (-4.5, -2) {};
		\node [style=none] (34) at (-5, 2.25) {};
		\node [style=gbox] (35) at (-5, 1.375) {$1$};
		\node [style=gbox] (36) at (-4.5, -1) {$1$};
		\node [style=uw] (37) at (-5, 0.175) {};
		\node [style=gn] (38) at (-5.5, -1) {};
		\node [style=none] (39) at (-0.5, -2) {};
		\node [style=none] (40) at (-1, 1.5) {};
		\node [style=gbox] (41) at (-1.5, -1) {$1$};
		\node [style=gbox] (42) at (-0.5, -1) {$1$};
		\node [style=uw] (43) at (-1, 0.175) {};
		\node [style=none] (44) at (3.5, -1.75) {};
		\node [style=none] (45) at (3, 2.25) {};
		\node [style=gbox] (46) at (3, 1.375) {$1$};
		\node [style=uw] (48) at (3, 0.175) {};
		\node [style=gn] (49) at (2.5, -1) {};
		\node [style=none] (50) at (3.5, -1) {};
		\node [style=none] (51) at (6.25, -1.5) {};
		\node [style=none] (52) at (6.25, 1.5) {};
		\node [style=gbox] (53) at (6.25, 0.5) {$1$};
		\node [style=utriang] (55) at (6.25, -0.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (32) to (4);
		\draw (32) to (3);
		\draw (0.center) to (4);
		\draw (34.center) to (35);
		\draw [in=90, out=-45] (37) to (36);
		\draw (37) to (35);
		\draw (33.center) to (36);
		\draw [in=-135, out=90] (38) to (37);
		\draw [in=90, out=-45] (43) to (42);
		\draw (39.center) to (42);
		\draw [in=-135, out=90] (41) to (43);
		\draw (40.center) to (43);
		\draw (45.center) to (46);
		\draw (48) to (46);
		\draw [in=-135, out=90] (49) to (48);
		\draw [in=90, out=-45] (48) to (50.center);
		\draw (50.center) to (44.center);
		\draw (52.center) to (53);
		\draw (55) to (53);
		\draw (55) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/2trianglebw2gnlmdm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=utriang] (0) at (-1.0, 0.0) {};
		\node [style=none] (1) at (-1.5, 1.0) {};
		\node [style=none] (2) at (-1.5, -1.5) {};
		\node [style=none] (3) at (-1.5, 1.0) {};
		\node [style=utriang] (4) at (-2.0, 0.0) {};
		\node [style=gn] (5) at (-1.5, -1.0) {};
		\node [style=gn] (6) at (-1.5, 1.0) {};
		\node [style=none] (7) at (-1.5, 1.5) {};
		\node [style=utriang] (8) at (1.0, 0.0) {};
		\node [style=none] (9) at (1.0, 1.0) {};
		\node [style=none] (10) at (1.0, -1.0) {};
		\node [style=none] (11) at (0.0, 0.0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=0.75] (5) to (0);
		\draw [bend left, looseness=0.75] (5) to (4);
		\draw [bend right, looseness=0.75] (3.center) to (4);
		\draw [bend left, looseness=1.00] (1.center) to (0);
		\draw (5) to (2.center);
		\draw (6) to (7.center);
		\draw (9.center) to (8);
		\draw (8) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lemmas/2waddition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (0.025, 0) {$=$};
		\node [style=none] (10) at (2, -1.75) {};
		\node [style=none] (11) at (2, 1.75) {};
		\node [style=gbox] (12) at (1.975, 0) {$\sum\limits_{i = 1}^{s} \overrightarrow{a_i}$};
		\node [style=gbox] (13) at (-1.5, 0) {$\overrightarrow{a_s}$};
		\node [style=none] (14) at (-2.75, 2.5) {};
		\node [style=uw] (15) at (-2.75, 1.25) {};
		\node [style=gbox] (16) at (-4, 0) {$\overrightarrow{a_1}$};
		\node [style=none] (17) at (-2.75, 0) {$\cdots$};
		\node [style=rn] (18) at (-2.775, -1.125) {};
		\node [style=none] (19) at (-2.75, -2.25) {};
		\node [style=none] (20) at (-5.475, 0) {$=$};
		\node [style=gbox] (21) at (-7, 0) {$\overrightarrow{a_s}$};
		\node [style=none] (22) at (-8.25, 2.5) {};
		\node [style=uw] (23) at (-8.25, 1.25) {};
		\node [style=gbox] (24) at (-9.5, 0) {$\overrightarrow{a_1}$};
		\node [style=none] (25) at (-8.25, 0) {$\cdots$};
		\node [style=dw] (26) at (-8.275, -1.125) {};
		\node [style=none] (27) at (-8.25, -2.25) {};
		\node [style=wire label] (28) at (-7.925, 2) {$m$};
		\node [style=wire label] (29) at (-2.425, 2) {$m$};
		\node [style=wire label] (30) at (2.325, 1.25) {$m$};
		\node [style=wire label] (31) at (-8, -1.75) {$n$};
		\node [style=wire label] (32) at (-2.5, -1.75) {$n$};
		\node [style=wire label] (33) at (2.25, -1.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10.center);
		\draw (14.center) to (15);
		\draw [in=105, out=-30, looseness=0.75] (15) to (13);
		\draw [in=-150, out=75, looseness=0.75] (16) to (15);
		\draw [in=-75, out=150, looseness=0.75] (18) to (16);
		\draw [in=-120, out=30, looseness=0.75] (18) to (13);
		\draw (18) to (19.center);
		\draw (22.center) to (23);
		\draw [in=105, out=-30, looseness=0.75] (23) to (21);
		\draw [in=-150, out=75, looseness=0.75] (24) to (23);
		\draw [in=-75, out=150, looseness=0.75] (26) to (24);
		\draw [in=-120, out=30, looseness=0.75] (26) to (21);
		\draw (26) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/2wadditionprf-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (8) at (1.25, 0) {$\overrightarrow{a_s}$};
		\node [style=none] (9) at (0, 2.25) {};
		\node [style=uw] (10) at (0, 1.25) {};
		\node [style=gbox] (11) at (-1.25, 0) {$\overrightarrow{a_1}$};
		\node [style=none] (12) at (0, 0) {$\cdots$};
		\node [style=rn] (13) at (-0.025, -1.125) {};
		\node [style=none] (14) at (0, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10);
		\draw [in=105, out=-30, looseness=0.75] (10) to (8);
		\draw [in=-150, out=75, looseness=0.75] (11) to (10);
		\draw [in=-75, out=150, looseness=0.75] (13) to (11);
		\draw [in=-120, out=30, looseness=0.75] (13) to (8);
		\draw (13) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/2wadditionprf-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{S1}}] (7) at (-5.475, 0) {$=$};
		\node [style=none, label={above:\axref{BZW}}] (31) at (13.275, 0) {$=$};
		\node [style=none] (34) at (15.8, -1.5) {$\cdots$};
		\node [style=gbox] (37) at (17.025, -1.5) {$\overrightarrow{a_s}$};
		\node [style=gbox] (38) at (14.525, -1.5) {$\overrightarrow{a_1}$};
		\node [style=none] (42) at (18.025, -2.25) {};
		\node [style=gn] (59) at (4, -0.5) {};
		\node [style=none] (60) at (2, 2) {};
		\node [style=uw] (61) at (2, 1) {};
		\node [style=gn] (62) at (1.625, -0.5) {};
		\node [style=none] (63) at (2.875, -0.5) {$\cdots$};
		\node [style=rn] (64) at (3.725, 1) {};
		\node [style=none] (65) at (3.75, 1.5) {};
		\node [style=none] (66) at (5.25, 1.5) {};
		\node [style=none] (67) at (5.25, -2) {};
		\node [style=none, label={above:\lemref{trialgebraallconnectionlm}}] (68) at (6.75, 0) {$=$};
		\node [style=gn] (78) at (10.5, -0.625) {};
		\node [style=none] (79) at (8.5, 1.75) {};
		\node [style=uw] (80) at (8.5, 0.75) {};
		\node [style=gn] (81) at (8.25, -0.625) {};
		\node [style=none] (82) at (9.425, -0.625) {$\cdots$};
		\node [style=uw] (83) at (10.225, 0.75) {};
		\node [style=none] (84) at (10.25, 1.25) {};
		\node [style=none] (85) at (11.75, 1.25) {};
		\node [style=none] (86) at (11.75, -2.25) {};
		\node [style=gbox] (87) at (10.5, -1.75) {$\overrightarrow{a_s}$};
		\node [style=gbox] (88) at (8.25, -1.75) {$\overrightarrow{a_1}$};
		\node [style=none] (89) at (15, 2.25) {};
		\node [style=none] (90) at (15, 1.75) {};
		\node [style=gn] (91) at (15.75, 1) {};
		\node [style=uw] (92) at (15.75, -0.25) {};
		\node [style=none] (93) at (16.5, 1.75) {};
		\node [style=none] (94) at (18, 1.75) {};
		\node [style=none, label={above:\lemref{xtransposelm}}] (101) at (0, 0) {$=$};
		\node [style=gbox] (111) at (4.025, -1.5) {$\overrightarrow{a_s}$};
		\node [style=gbox] (112) at (1.65, -1.5) {$\overrightarrow{a_1}$};
		\node [style=gbox] (113) at (-1.475, -1.5) {$\overrightarrow{a_s}$};
		\node [style=gbox] (114) at (-3.975, -1.5) {$\overrightarrow{a_1}$};
		\node [style=gn] (115) at (-1.475, 0) {};
		\node [style=none] (116) at (-2.725, 2.25) {};
		\node [style=uw] (117) at (-2.725, 1.25) {};
		\node [style=gn] (118) at (-3.975, 0) {};
		\node [style=none] (119) at (-2.725, 0) {$\cdots$};
		\node [style=rn] (120) at (-2.75, -1.125) {};
		\node [style=none] (121) at (-2.725, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (60.center) to (61);
		\draw [in=105, out=-45, looseness=0.75] (61) to (59);
		\draw [bend left=15, looseness=0.75] (62) to (61);
		\draw [in=60, out=-135, looseness=0.75] (64) to (62);
		\draw [bend left=15, looseness=0.75] (64) to (59);
		\draw (64) to (65.center);
		\draw [bend left=270] (66.center) to (65.center);
		\draw (67.center) to (66.center);
		\draw (79.center) to (80);
		\draw [in=105, out=-45, looseness=0.75] (80) to (78);
		\draw [bend left=15, looseness=0.75] (81) to (80);
		\draw [in=60, out=-135, looseness=0.75] (83) to (81);
		\draw [bend left=15, looseness=0.75] (83) to (78);
		\draw (83) to (84.center);
		\draw [bend left=270] (85.center) to (84.center);
		\draw (86.center) to (85.center);
		\draw (78) to (87);
		\draw (81) to (88);
		\draw (90.center) to (89.center);
		\draw [in=75, out=-135, looseness=0.75] (92) to (38);
		\draw [in=105, out=-45, looseness=0.75] (92) to (37);
		\draw (91) to (92);
		\draw [in=150, out=-90] (90.center) to (91);
		\draw (42.center) to (94.center);
		\draw [bend left=90] (93.center) to (94.center);
		\draw [in=30, out=-90] (93.center) to (91);
		\draw (59) to (111);
		\draw (62) to (112);
		\draw (116.center) to (117);
		\draw [in=105, out=-45, looseness=0.75] (117) to (115);
		\draw [in=-135, out=75, looseness=0.75] (118) to (117);
		\draw [in=-75, out=150, looseness=0.75] (120) to (118);
		\draw [in=-120, out=30, looseness=0.75] (120) to (115);
		\draw (120) to (121.center);
		\draw (118) to (114);
		\draw (115) to (113);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/2wadditionprf-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{AD}}] (0) at (-6, 0) {$=$};
		\node [style=gbox] (1) at (-3.75, -0.75) {$\sum\limits_{i = 1}^{s} \overrightarrow{a_i}$};
		\node [style=none, label={above:\axref{S3}}, label={below:\axref{S1}}] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (2, -1.75) {};
		\node [style=none] (4) at (2, 1.75) {};
		\node [style=gbox] (5) at (1.975, 0) {$\sum\limits_{i = 1}^{s} \overrightarrow{a_i}$};
		\node [style=none] (6) at (-1.5, -2) {};
		\node [style=none] (7) at (-4.525, 2) {};
		\node [style=none] (8) at (-4.525, 1.5) {};
		\node [style=gn] (9) at (-3.775, 0.75) {};
		\node [style=none] (10) at (-3.025, 1.5) {};
		\node [style=none] (11) at (-1.525, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (8.center) to (7.center);
		\draw [in=150, out=-90] (8.center) to (9);
		\draw (6.center) to (11.center);
		\draw [bend left=90, looseness=1.25] (10.center) to (11.center);
		\draw [in=30, out=-90] (10.center) to (9);
		\draw (1) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/K1Wgbox1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=gbox] (6) at (1.5, 0.75) {$1$};
		\node [style=none] (7) at (1.5, -0.75) {};
		\node [style=gbox] (8) at (-2.25, -0.75) {$1$};
		\node [style={rn_phase}] (9) at (-1.75, 1.5) {$K_{1}$};
		\node [style=uw] (10) at (-1.75, 0.25) {};
		\node [style=none] (11) at (-1.25, -0.75) {};
		\node [style=none] (12) at (-1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7.center);
		\draw [in=90, out=-135, looseness=0.75] (10) to (8);
		\draw (9) to (10);
		\draw [in=90, out=-45, looseness=0.75] (10) to (11.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/K1Wgbox1prf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{S1}}] (0) at (-8.25, 0) {$=$};
		\node [style=gbox] (1) at (-15.25, -0.75) {$1$};
		\node [style={rn_phase}] (2) at (-14.75, 1.5) {$K_{1}$};
		\node [style=uw] (3) at (-14.75, 0.25) {};
		\node [style=none] (4) at (-14.25, -0.75) {};
		\node [style=gbox] (5) at (13.5, 0.5) {$1$};
		\node [style=none] (6) at (13.5, -0.75) {};
		\node [style=gbox] (11) at (-6.25, 0.75) {$1$};
		\node [style=none, label={above:\axref{Pcy}}, label={below:\axref{S1}}] (12) at (-4.5, 0) {$=$};
		\node [style=none, label={above:\axref{S1}}, label={below:\axref{Pcy}}] (19) at (-0.5, 0) {$=$};
		\node [style=none, label={below:\lemref{kjgalm}}, label={above:\axref{K0}}] (27) at (8, 0) {$=$};
		\node [style=none, label={above:\axref{Bsj}}] (34) at (11.75, 0) {$=$};
		\node [style=none] (35) at (-14.25, -1.5) {};
		\node [style=gbox] (36) at (-6.75, -1.5) {$1$};
		\node [style={rn_phase}] (37) at (-6.25, 1.875) {$K_{1}$};
		\node [style=uw] (38) at (-6.25, -0.5) {};
		\node [style=none] (39) at (-5.75, -1.5) {};
		\node [style=none] (40) at (-5.75, -2.25) {};
		\node [style=gbox] (41) at (-3, -0.75) {$1$};
		\node [style={rn_phase}] (42) at (-2.5, 1.5) {$K_{1}$};
		\node [style=uw] (43) at (-2.5, 0.25) {};
		\node [style=none] (45) at (-2, -1.75) {};
		\node [style=gbox] (46) at (-2, -0.75) {$1$};
		\node [style=gn] (47) at (1, -1.5) {};
		\node [style={rn_phase}] (48) at (1.5, 2) {$K_{1}$};
		\node [style=uw] (49) at (1.5, -0.5) {};
		\node [style=none] (51) at (2, -2.25) {};
		\node [style=none] (52) at (2, -1.5) {};
		\node [style=gbox] (53) at (1.5, 0.75) {$1$};
		\node [style=gn] (54) at (9.5, -0.75) {};
		\node [style={rn_phase}] (55) at (10, 1.5) {$K_{1}$};
		\node [style=uw] (56) at (10, 0.25) {};
		\node [style=none] (57) at (10.5, -1.5) {};
		\node [style=none] (58) at (10.5, -0.75) {};
		\node [style=none, label={above:\lemref{kjgalm}}] (64) at (-17.5, 0) {$=$};
		\node [style=gbox] (65) at (-20, -0.75) {$1$};
		\node [style={rn_phase}] (66) at (-19.5, 1.5) {$K_{1}$};
		\node [style=uw] (67) at (-19.5, 0.25) {};
		\node [style=none] (68) at (-19, -0.75) {};
		\node [style=none] (69) at (-19, -1.5) {};
		\node [style=gbox] (70) at (-16, 0) {$1$};
		\node [style={rn_phase}] (71) at (-16, 1.5) {$K_{1}$};
		\node [style=none, label={above:\axref{S1}}] (72) at (3.5, 0) {$=$};
		\node [style=gn] (73) at (5.5, -1.5) {};
		\node [style={rn_phase}] (74) at (6, 2) {$K_{1}$};
		\node [style=uw] (75) at (6, -0.5) {};
		\node [style=none] (76) at (6.5, -2.25) {};
		\node [style=none] (77) at (6.5, -1.5) {};
		\node [style=gbox] (78) at (5, -0.25) {$1$};
		\node [style=gn] (79) at (6, 0.75) {};
		\node [style=none, label={above:\axref{K0}}] (80) at (-12.75, 0) {$=$};
		\node [style=gn] (81) at (-10.75, -1.5) {};
		\node [style={rn_phase}] (82) at (-10.25, 2) {$K_{1}$};
		\node [style=uw] (83) at (-10.25, -0.5) {};
		\node [style=none] (84) at (-9.75, -2.25) {};
		\node [style=none] (85) at (-9.75, -1.5) {};
		\node [style=gbox] (86) at (-11.25, -0.25) {$1$};
		\node [style=gn] (87) at (-10.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=0.75] (3) to (1);
		\draw (2) to (3);
		\draw [in=90, out=-45, looseness=0.75] (3) to (4.center);
		\draw (5) to (6.center);
		\draw (35.center) to (4.center);
		\draw [in=90, out=-135, looseness=0.75] (38) to (36);
		\draw (37) to (38);
		\draw [in=90, out=-45, looseness=0.75] (38) to (39.center);
		\draw (40.center) to (39.center);
		\draw [in=90, out=-135, looseness=0.75] (43) to (41);
		\draw (42) to (43);
		\draw (42) to (43);
		\draw [in=90, out=-135, looseness=0.75] (43) to (41);
		\draw [in=90, out=-135, looseness=0.75] (49) to (47);
		\draw (48) to (49);
		\draw (48) to (49);
		\draw [in=90, out=-135, looseness=0.75] (49) to (47);
		\draw [in=90, out=-45, looseness=0.75] (43) to (46);
		\draw (45.center) to (46);
		\draw [in=90, out=-45, looseness=0.75] (43) to (46);
		\draw (45.center) to (46);
		\draw [in=90, out=-45, looseness=0.75] (49) to (52.center);
		\draw (51.center) to (52.center);
		\draw [in=90, out=-45, looseness=0.75] (49) to (52.center);
		\draw (51.center) to (52.center);
		\draw [in=90, out=-135, looseness=0.75] (56) to (54);
		\draw (55) to (56);
		\draw (55) to (56);
		\draw [in=90, out=-135, looseness=0.75] (56) to (54);
		\draw [in=90, out=-45, looseness=0.75] (56) to (58.center);
		\draw (57.center) to (58.center);
		\draw [in=90, out=-45, looseness=0.75] (56) to (58.center);
		\draw (57.center) to (58.center);
		\draw [in=90, out=-135, looseness=0.75] (67) to (65);
		\draw (66) to (67);
		\draw [in=90, out=-45, looseness=0.75] (67) to (68.center);
		\draw (69.center) to (68.center);
		\draw (70) to (71);
		\draw [in=90, out=-135, looseness=0.75] (75) to (73);
		\draw (74) to (75);
		\draw (74) to (75);
		\draw [in=90, out=-135, looseness=0.75] (75) to (73);
		\draw [in=90, out=-45, looseness=0.75] (75) to (77.center);
		\draw (76.center) to (77.center);
		\draw [in=90, out=-45, looseness=0.75] (75) to (77.center);
		\draw (76.center) to (77.center);
		\draw [in=90, out=-165, looseness=0.75] (79) to (78);
		\draw [in=90, out=-135, looseness=0.75] (83) to (81);
		\draw (82) to (83);
		\draw (82) to (83);
		\draw [in=90, out=-135, looseness=0.75] (83) to (81);
		\draw [in=90, out=-45, looseness=0.75] (83) to (85.center);
		\draw (84.center) to (85.center);
		\draw [in=90, out=-45, looseness=0.75] (83) to (85.center);
		\draw (84.center) to (85.center);
		\draw [in=90, out=-165, looseness=0.75] (87) to (86);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/b3qudit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, -0.5) {};
		\node [style=gn] (1) at (1.25, 0.5) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=gn] (4) at (2.75, 0.5) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=gn] (6) at (-2, 1) {};
		\node [style=none] (7) at (-3, -1) {};
		\node [style=rn] (8) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (8) to (3.center);
		\draw [bend right=45] (8) to (7.center);
		\draw (6) to (8);
		\draw (1) to (5.center);
		\draw (4) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/b3quditprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (10.5, -1.25) {};
		\node [style=gn] (1) at (8.75, 0.25) {};
		\node [style=none, label={above:\axref{HZ}}] (2) at (-9.5, 0) {$=$};
		\node [style=none] (3) at (-10.5, -1.25) {};
		\node [style=gn] (4) at (10.5, 0.25) {};
		\node [style=none] (5) at (8.75, -1.25) {};
		\node [style=gn] (6) at (-11.5, 0.75) {};
		\node [style=none] (7) at (-12.5, -1.25) {};
		\node [style=rn] (8) at (-11.5, -0.25) {};
		\node [style=none, label={above:\lemref{hilm}}] (9) at (-3.25, 0) {$=$};
		\node [style=none] (10) at (-4.75, -0.5) {};
		\node [style=rn] (11) at (-5.75, 3.5) {};
		\node [style=none] (12) at (-6.75, -0.5) {};
		\node [style=gn] (13) at (-5.75, 0.5) {};
		\node [style=hbox] (14) at (-5.75, 2.5) {$H$};
		\node [style=hbox] (15) at (-5.75, 1.5) {$H^\dagger$};
		\node [style=none] (16) at (-4.75, -1.25) {};
		\node [style=none] (17) at (-6.75, -1.25) {};
		\node [style=hbox] (18) at (-6.75, -0.5) {$H$};
		\node [style=hbox] (19) at (-4.75, -0.5) {$H$};
		\node [style=gbox] (20) at (-7.5, 1) {$u_{2,1}$};
		\node [style=gbox] (21) at (-7.5, 2) {$v_{1, 0}$};
		\node [style=none] (22) at (0.75, -0.5) {};
		\node [style=rn] (23) at (-0.25, 1.75) {};
		\node [style=none] (24) at (-1.25, -0.5) {};
		\node [style=gn] (25) at (-0.25, 0.5) {};
		\node [style=none] (28) at (0.75, -1.25) {};
		\node [style=none] (29) at (-1.25, -1.25) {};
		\node [style=hbox] (30) at (-1.25, -0.5) {$H$};
		\node [style=hbox] (31) at (0.75, -0.5) {$H$};
		\node [style=none, label={above:\axref{K0}}] (32) at (2.25, 0) {$=$};
		\node [style=rn] (33) at (3.75, 0.25) {};
		\node [style=rn] (34) at (5.75, 0.25) {};
		\node [style=none] (37) at (5.75, -1.25) {};
		\node [style=none] (38) at (3.75, -1.25) {};
		\node [style=hbox] (39) at (3.75, -0.5) {$H$};
		\node [style=hbox] (40) at (5.75, -0.5) {$H$};
		\node [style=gbox] (44) at (-1.5, 1) {$v_{1, 0}$};
		\node [style=gbox] (45) at (-1.5, 2) {$v_{1, 0}$};
		\node [style=gbox] (46) at (4.75, 1) {$v_{1, 0}$};
		\node [style=gbox] (47) at (4.75, 2) {$v_{1, 0}$};
		\node [style=none, label={above:\axref{HX}}] (48) at (7.25, -0.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (8) to (3.center);
		\draw [bend right=45] (8) to (7.center);
		\draw (6) to (8);
		\draw (1) to (5.center);
		\draw (4) to (0.center);
		\draw [bend left=45] (13) to (10.center);
		\draw [bend right=45] (13) to (12.center);
		\draw (11) to (13);
		\draw (12.center) to (17.center);
		\draw (10.center) to (16.center);
		\draw [bend left=45] (25) to (22.center);
		\draw [bend right=45] (25) to (24.center);
		\draw (23) to (25);
		\draw (24.center) to (29.center);
		\draw (22.center) to (28.center);
		\draw (34) to (37.center);
		\draw (38.center) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/brkdit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.5) {};
		\node [style=utriang] (1) at (2.5, -1.0) {};
		\node [style=none] (2) at (1.5, -1.5) {};
		\node [style=none] (3) at (2.5, -0.5) {};
		\node [style=gn] (4) at (-2.5, 1.5) {};
		\node [style=utriang] (5) at (2.0, 1.0) {};
		\node [style=none] (6) at (2.5, -1.5) {};
		\node [style=none] (7) at (2.5, 1.5) {-{\scriptsize1}};
		\node [style=none] (8) at (2.0, 1.5) {};
		\node [style=gn] (9) at (2.0, 0.0) {};
		\node [style=utriang] (10) at (-2.5, 0.0) {};
		\node [style=none] (11) at (-2.5, 2.0) {};
		\node [style=utriang] (12) at (1.5, -1.0) {};
		\node [style=gn] (13) at (-2.5, -1.0) {};
		\node [style=none] (14) at (0.5, 0.0) {=};
		\node [style=none] (15) at (-2.5, -1.5) {};
		\node [style=rn] (16) at (-0.5, 0.0) {};
		\node [style=none] (17) at (-0.5, -1.5) {};
		\node [style=utriang] (18) at (-1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9);
		\draw (9) to (0.center);
		\draw (9) to (3.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (6.center);
		\draw (11.center) to (4);
		\draw (13) to (10);
		\draw (10) to (4);
		\draw (13) to (15.center);
		\draw (4) to (16);
		\draw (16) to (17.center);
		\draw (16) to (18);
		\draw (18) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lemmas/controlnotslidedit-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 1.5) {};
		\node [style=none] (1) at (-6, 1.5) {};
		\node [style=none] (2) at (-4.75, 0) {$=$};
		\node [style=none] (3) at (-8, -1.5) {};
		\node [style=rn] (4) at (-6, 0.5) {};
		\node [style=gn] (5) at (-8, -0.5) {};
		\node [style=none] (6) at (-6, -1.5) {};
		\node [style=rn] (14) at (3.5, -0.5) {};
		\node [style=none] (15) at (3.5, -1.5) {};
		\node [style=none] (16) at (1.5, 1.5) {};
		\node [style=none] (17) at (4.75, 0) {$=$};
		\node [style=gn] (21) at (1.5, 0.5) {};
		\node [style=none] (25) at (3.5, 1.5) {};
		\node [style=none] (26) at (1.5, -1.5) {};
		\node [style=rn] (67) at (-1.5, -0.5) {};
		\node [style=none] (68) at (-1.5, 1.5) {};
		\node [style=none] (69) at (-1.5, -1.5) {};
		\node [style=none] (70) at (-3.5, -1.5) {};
		\node [style=gn] (71) at (-3.5, 0.5) {};
		\node [style=none] (72) at (-3.5, 1.5) {};
		\node [style=hbox] (73) at (-2.5, 0) {$D$};
		\node [style=gn] (74) at (6.5, -0.5) {};
		\node [style=none] (75) at (8.5, -1.5) {};
		\node [style=none] (76) at (6.5, -1.5) {};
		\node [style=rn] (77) at (8.5, 0.5) {};
		\node [style=none] (78) at (6.5, 1.5) {};
		\node [style=none] (79) at (8.5, 1.5) {};
		\node [style=hbox] (80) at (7.5, 0) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw (4) to (6.center);
		\draw (1.center) to (4);
		\draw (5) to (3.center);
		\draw (5) to (4);
		\draw (26.center) to (21);
		\draw (14) to (25.center);
		\draw (15.center) to (14);
		\draw (21) to (16.center);
		\draw (21) to (14);
		\draw (72.center) to (71);
		\draw (67) to (69.center);
		\draw (68.center) to (67);
		\draw (71) to (70.center);
		\draw (71) to (67);
		\draw (76.center) to (74);
		\draw (77) to (79.center);
		\draw (75.center) to (77);
		\draw (74) to (78.center);
		\draw (74) to (77);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/controlnotslidedit-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, -1.5) {};
		\node [style=none] (1) at (-6, -1.5) {};
		\node [style=rn] (2) at (-8, -0.5) {};
		\node [style=gn] (3) at (-6, 0.5) {};
		\node [style=none] (4) at (-6, 1.5) {};
		\node [style=none] (5) at (-8, 1.5) {};
		\node [style=none] (6) at (-4.75, 0) {$=$};
		\node [style=none] (7) at (3.5, 1.5) {};
		\node [style=gn] (8) at (3.5, -0.5) {};
		\node [style=none] (9) at (4.75, 0) {$=$};
		\node [style=none] (10) at (1.5, 1.5) {};
		\node [style=none] (11) at (1.5, -1.5) {};
		\node [style=rn] (12) at (1.5, 0.5) {};
		\node [style=none] (13) at (3.5, -1.5) {};
		\node [style=gn] (14) at (-1.5, -0.5) {};
		\node [style=none] (15) at (-3.5, -1.5) {};
		\node [style=none] (16) at (-1.5, -1.5) {};
		\node [style=rn] (17) at (-3.5, 0.5) {};
		\node [style=none] (18) at (-1.5, 1.5) {};
		\node [style=none] (19) at (-3.5, 1.5) {};
		\node [style=hbox] (20) at (-2.5, 0) {$D$};
		\node [style=gn] (21) at (8.5, 0.5) {};
		\node [style=none] (22) at (6.5, 1.5) {};
		\node [style=none] (23) at (8.5, 1.5) {};
		\node [style=rn] (24) at (6.5, -0.5) {};
		\node [style=none] (25) at (8.5, -1.5) {};
		\node [style=none] (26) at (6.5, -1.5) {};
		\node [style=hbox] (27) at (7.5, 0) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (3) to (1.center);
		\draw (4.center) to (3);
		\draw (2) to (0.center);
		\draw (2) to (3);
		\draw (11.center) to (12);
		\draw (8) to (7.center);
		\draw (13.center) to (8);
		\draw (12) to (10.center);
		\draw (12) to (8);
		\draw (16.center) to (14);
		\draw (17) to (19.center);
		\draw (15.center) to (17);
		\draw (14) to (18.center);
		\draw (14) to (17);
		\draw (23.center) to (21);
		\draw (24) to (26.center);
		\draw (22.center) to (24);
		\draw (21) to (25.center);
		\draw (21) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/controlnotslideditprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (6.5, 0.5) {};
		\node [style=none] (1) at (6.5, 1.5) {};
		\node [style=none] (2) at (4.5, -1.5) {};
		\node [style=gn] (4) at (4.5, -0.5) {};
		\node [style=none] (5) at (6.5, -1.5) {};
		\node [style=none] (6) at (4.5, 1.5) {};
		\node [style=gn] (16) at (-0.5, -0.5) {};
		\node [style=rn] (18) at (0.5, 0.5) {};
		\node [style=rn] (20) at (1.5, -0.75) {};
		\node [style=none] (21) at (1.5, 1.5) {};
		\node [style=none] (22) at (1.5, -1.5) {};
		\node [style=none] (23) at (-1.5, 1.5) {};
		\node [style=gn] (24) at (-1.5, 0.75) {};
		\node [style=none] (25) at (-1.5, -1.5) {};
		\node [style=none, label={above:\axref{S1}}, label={below:\axref{S4}}] (39) at (3, 0) {$=$};
		\node [style=rn] (40) at (-4.5, -0.5) {};
		\node [style=none] (41) at (-4.5, 1.5) {};
		\node [style=none] (42) at (-4.5, -1.5) {};
		\node [style=none] (43) at (-6.5, -1.5) {};
		\node [style=gn] (44) at (-6.5, 0.5) {};
		\node [style=none] (45) at (-6.5, 1.5) {};
		\node [style=hbox] (46) at (-5.5, 0) {$D$};
		\node [style=none, label={above:\lemref{dualiserslm}}] (53) at (-3, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4);
		\draw (0) to (5.center);
		\draw (1.center) to (0);
		\draw (4) to (2.center);
		\draw (4) to (0);
		\draw (16) to (18);
		\draw (23.center) to (24);
		\draw (24) to (25.center);
		\draw (21.center) to (20);
		\draw (20) to (22.center);
		\draw (45.center) to (44);
		\draw (40) to (42.center);
		\draw (41.center) to (40);
		\draw (44) to (43.center);
		\draw (44) to (40);
		\draw [bend left=15] (16) to (24);
		\draw [bend left=15] (18) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/copyvarsdit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-10.25, -0.25) {};
		\node [style=none] (2) at (-10.25, -1.25) {};
		\node [style=gn] (3) at (-7.5, 0.5) {};
		\node [style=none] (4) at (-7.5, 1.5) {};
		\node [style=gn] (5) at (-10.75, 0.75) {};
		\node [style=none] (6) at (-9.75, 1.25) {};
		\node [style=none] (8) at (-8.75, 0) {$=$};
		\node [style=gn] (11) at (-7.5, -0.5) {};
		\node [style=none] (13) at (-7.5, -1.5) {};
		\node [style=rn] (40) at (2.25, 0.25) {};
		\node [style=none] (41) at (2.25, 1.25) {};
		\node [style=gn] (42) at (5, -0.5) {};
		\node [style=none] (43) at (5, -1.5) {};
		\node [style=gn] (44) at (1.75, -0.75) {};
		\node [style=none] (45) at (2.75, -1.25) {};
		\node [style=none] (46) at (3.75, 0) {$=$};
		\node [style=gn] (47) at (5, 0.5) {};
		\node [style=none] (48) at (5, 1.5) {};
		\node [style=gn] (49) at (-4, -0.25) {};
		\node [style=none] (50) at (-4, -1.25) {};
		\node [style=rn] (51) at (-1.25, 0.5) {};
		\node [style=none] (52) at (-1.25, 1.5) {};
		\node [style=rn] (53) at (-4.5, 0.75) {};
		\node [style=none] (54) at (-3.5, 1.25) {};
		\node [style=none] (55) at (-2.5, 0) {$=$};
		\node [style=rn] (56) at (-1.25, -0.5) {};
		\node [style=none] (57) at (-1.25, -1.5) {};
		\node [style=gn] (58) at (8.5, 0.25) {};
		\node [style=none] (59) at (8.5, 1.25) {};
		\node [style=rn] (60) at (11.25, -0.5) {};
		\node [style=none] (61) at (11.25, -1.5) {};
		\node [style=rn] (62) at (8, -0.75) {};
		\node [style=none] (63) at (9, -1.25) {};
		\node [style=none] (64) at (10, 0) {$=$};
		\node [style=rn] (65) at (11.25, 0.5) {};
		\node [style=none] (66) at (11.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (0);
		\draw [style=none] (3) to (4.center);
		\draw [in=-90, out=45, looseness=0.75] (0) to (6.center);
		\draw [style=none] (11) to (13.center);
		\draw [bend left=15] (0) to (5);
		\draw [style=none] (41.center) to (40);
		\draw [style=none] (42) to (43.center);
		\draw [in=90, out=-45, looseness=0.75] (40) to (45.center);
		\draw [style=none] (47) to (48.center);
		\draw [bend right=15] (40) to (44);
		\draw [style=none] (50.center) to (49);
		\draw [style=none] (51) to (52.center);
		\draw [in=-90, out=45, looseness=0.75] (49) to (54.center);
		\draw [style=none] (56) to (57.center);
		\draw [bend left=15] (49) to (53);
		\draw [style=none] (59.center) to (58);
		\draw [style=none] (60) to (61.center);
		\draw [in=90, out=-45, looseness=0.75] (58) to (63.center);
		\draw [style=none] (65) to (66.center);
		\draw [bend right=15] (58) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/copyvarsditprf-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3.25, 1.25) {};
		\node [style=none, label={above:\axref{B3}}] (2) at (0, 0) {$=$};
		\node [style=gn] (3) at (2.25, 0.25) {};
		\node [style=none, label={above:\lemref{slidecupditlm}}] (5) at (4.5, 0) {$=$};
		\node [style=rn] (6) at (2.75, -0.75) {};
		\node [style=none, label={above:\axref{S4}}] (9) at (-4.25, 0) {$=$};
		\node [style=none] (15) at (6, -1.5) {};
		\node [style=none] (18) at (6, 1.5) {};
		\node [style=gn] (19) at (6, -0.5) {};
		\node [style=gn] (21) at (6, 0.5) {};
		\node [style=rn] (26) at (-1.75, -0.75) {};
		\node [style=none] (28) at (-1.25, 1.25) {};
		\node [style=gn] (29) at (-3, 1) {};
		\node [style=none] (30) at (-2.5, -1.25) {};
		\node [style=rn] (33) at (-2.5, 0) {};
		\node [style=gn] (34) at (1.5, -0.25) {};
		\node [style=none] (35) at (1.5, -1.25) {};
		\node [style=rn] (56) at (-6, -0.25) {};
		\node [style=none] (57) at (-6, -1.25) {};
		\node [style=gn] (60) at (-6.5, 0.75) {};
		\node [style=none] (61) at (-5.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (3) to (6);
		\draw [bend right=15] (6) to (1.center);
		\draw [style=none] (21) to (18.center);
		\draw [style=none] (19) to (15.center);
		\draw [bend right=15] (26) to (28.center);
		\draw [style=none] (30.center) to (33);
		\draw [style=none] (34) to (35.center);
		\draw [style=none] (57.center) to (56);
		\draw [in=-90, out=45, looseness=0.75] (56) to (61.center);
		\draw [bend left=15] (56) to (60);
		\draw [bend right=15] (33) to (26);
		\draw [style=none, bend right=15] (29) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/copyvarsditprf-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.75, 1.25) {};
		\node [style=gn] (1) at (5.25, -0.75) {};
		\node [style=rn] (2) at (13, 0.5) {};
		\node [style=none] (3) at (13, 1.5) {};
		\node [style=none] (4) at (13, -1.5) {};
		\node [style=rn] (5) at (13, -0.5) {};
		\node [style=gn] (6) at (0.25, -0.75) {};
		\node [style=rn] (7) at (-0.25, 0.25) {};
		\node [style=none] (8) at (10.25, 1.25) {};
		\node [style=gn] (9) at (9.75, -0.75) {};
		\node [style=rn] (10) at (9.25, 0.25) {};
		\node [style=none] (11) at (0.75, 1.25) {};
		\node [style=gn] (12) at (0.75, 0.25) {};
		\node [style=none] (13) at (1.25, -1.25) {};
		\node [style=none, label={above:\axref{S1}}] (14) at (2.5, 0) {$=$};
		\node [style=rn] (15) at (4, 1) {};
		\node [style=none] (16) at (4.5, -1.25) {};
		\node [style=gn] (17) at (4.5, 0) {};
		\node [style=none, label={above:\axref{K0}}] (18) at (7, 0) {$=$};
		\node [style=none] (19) at (8.5, -1.25) {};
		\node [style=rn] (20) at (8.5, -0.25) {};
		\node [style=none, label={above:\lemref{slidecupditlm}}] (21) at (-1.75, 0) {$=$};
		\node [style=none, label={above:\lemref{slidecupditlm}}] (22) at (11.5, 0) {$=$};
		\node [style=gn] (23) at (-3.5, 0.25) {};
		\node [style=none] (24) at (-3.5, 1.25) {};
		\node [style=rn] (25) at (-4, -0.75) {};
		\node [style=none] (26) at (-3, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (0.center) to (1);
		\draw [style=none] (4.center) to (5);
		\draw [style=none] (3.center) to (2);
		\draw [bend right=15] (7) to (6);
		\draw [bend right=15] (10) to (9);
		\draw [bend right=15] (9) to (8.center);
		\draw [in=90, out=-30, looseness=0.75] (12) to (13.center);
		\draw (11.center) to (12);
		\draw [bend right=15] (15) to (17);
		\draw [style=none] (19.center) to (20);
		\draw [bend left=15] (1) to (17);
		\draw [bend right=15] (6) to (12);
		\draw (17) to (16.center);
		\draw [style=none] (24.center) to (23);
		\draw [in=90, out=-45, looseness=0.75] (23) to (26.center);
		\draw [bend right=15] (23) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/cupgdotcup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (3, 0.5) {};
		\node [style=none] (4) at (-3, 0.5) {};
		\node [style=gn] (5) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.75] (4.center) to (0.center);
		\draw [in=-90, out=-90, looseness=1.75] (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/cupgdotcupprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.5, 0.5) {};
		\node [style=none] (1) at (-3.5, 0.25) {};
		\node [style=none] (2) at (-8.5, 0) {$\overset{\substack{S1\\  S2}}{=}$};
		\node [style=none] (3) at (-1.5, 0.25) {};
		\node [style=none] (4) at (-11.5, 0.5) {};
		\node [style=gn] (5) at (-2.5, -0.75) {};
		\node [style=none] (6) at (-5.5, 0.25) {};
		\node [style=none] (7) at (-7.5, 0.25) {};
		\node [style=none] (8) at (-5.5, 0.25) {};
		\node [style=none] (9) at (-3.5, 0.25) {};
		\node [style=gn] (10) at (-4.5, 1.25) {};
		\node [style=none] (14) at (11.25, 0.5) {};
		\node [style=none] (15) at (13.25, 0.5) {};
		\node [style=gn] (16) at (12.25, -0.5) {};
		\node [style=none] (17) at (5.75, 0.25) {};
		\node [style=none] (18) at (0, 0) { $\overset{S3}{=}$ };
		\node [style=none] (19) at (7.75, 0.25) {};
		\node [style=gn] (20) at (6.75, -0.75) {};
		\node [style=none] (21) at (3.75, 0.25) {};
		\node [style=none] (22) at (1.75, 0.25) {};
		\node [style=none] (23) at (3.75, 0.25) {};
		\node [style=none] (24) at (5.75, 0.25) {};
		\node [style=none] (25) at (9.25, 0) { $\overset{Snake}{=}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.75] (4.center) to (0.center);
		\draw [in=-90, out=-90, looseness=1.75] (1.center) to (3.center);
		\draw [in=-90, out=-90, looseness=1.75] (7.center) to (6.center);
		\draw [in=90, out=90, looseness=1.75] (8.center) to (9.center);
		\draw [in=-90, out=-90, looseness=1.75] (14.center) to (15.center);
		\draw [in=-90, out=-90, looseness=1.75] (17.center) to (19.center);
		\draw [in=-90, out=-90, looseness=1.75] (22.center) to (21.center);
		\draw [in=90, out=90, looseness=1.75] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/dboxbell-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (1) at (-3.5, -0.25) {};
		\node [style=gn] (2) at (-2.5, 0.75) {};
		\node [style=none] (3) at (-7.5, -1) {};
		\node [style=gn] (4) at (-6.5, 0.75) {};
		\node [style=none] (6) at (-4.5, -0.125) {$=$};
		\node [style=hbox] (8) at (-7.5, -0.25) {$D$};
		\node [style=none] (9) at (7.5, -1) {};
		\node [style=rn] (10) at (6.5, 0.75) {};
		\node [style=none] (11) at (4.5, -0.125) {$=$};
		\node [style=hbox] (13) at (1.5, -0.25) {$D$};
		\node [style=none] (15) at (1.5, -1) {};
		\node [style=rn] (16) at (2.5, 0.75) {};
		\node [style=none] (17) at (5.5, -0.25) {};
		\node [style=none] (18) at (3.5, -1) {};
		\node [style=none] (19) at (-3.5, -1) {};
		\node [style=none] (20) at (-5.5, -1) {};
		\node [style=none] (21) at (5.5, -1) {};
		\node [style=hbox] (44) at (-5.5, -0.25) {$D$};
		\node [style=hbox] (46) at (3.5, -0.25) {$D$};
		\node [style=none] (48) at (7.5, -0.25) {};
		\node [style=none] (50) at (-1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-165] (2) to (1.center);
		\draw [in=90, out=-165] (10) to (17.center);
		\draw (19.center) to (1.center);
		\draw (21.center) to (17.center);
		\draw [in=75, out=-165] (4) to (8);
		\draw (3.center) to (8);
		\draw [in=75, out=-165] (16) to (13);
		\draw (15.center) to (13);
		\draw [in=105, out=-15] (4) to (44);
		\draw [in=105, out=-15] (16) to (46);
		\draw (20.center) to (44);
		\draw (18.center) to (46);
		\draw [in=90, out=-15] (2) to (50.center);
		\draw (0.center) to (50.center);
		\draw [in=90, out=-15] (10) to (48.center);
		\draw (9.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/dboxbell-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (-3.5, 0.25) {};
		\node [style=gn] (2) at (-2.5, -0.75) {};
		\node [style=none] (3) at (-7.5, 1) {};
		\node [style=gn] (4) at (-6.5, -0.75) {};
		\node [style=none] (5) at (-4.5, 0.125) {$=$};
		\node [style=hbox] (6) at (-7.5, 0.25) {$D$};
		\node [style=none] (7) at (7.5, 1) {};
		\node [style=rn] (8) at (6.5, -0.75) {};
		\node [style=none] (9) at (4.5, 0.125) {$=$};
		\node [style=hbox] (10) at (1.5, 0.25) {$D$};
		\node [style=none] (11) at (1.5, 1) {};
		\node [style=rn] (12) at (2.5, -0.75) {};
		\node [style=none] (13) at (5.5, 0.25) {};
		\node [style=none] (14) at (3.5, 1) {};
		\node [style=none] (15) at (-3.5, 1) {};
		\node [style=none] (16) at (-5.5, 1) {};
		\node [style=none] (17) at (5.5, 1) {};
		\node [style=hbox] (18) at (-5.5, 0.25) {$D$};
		\node [style=hbox] (19) at (3.5, 0.25) {$D$};
		\node [style=none] (20) at (7.5, 0.25) {};
		\node [style=none] (21) at (-1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165] (2) to (1.center);
		\draw [in=-90, out=165] (8) to (13.center);
		\draw (15.center) to (1.center);
		\draw (17.center) to (13.center);
		\draw [in=285, out=165] (4) to (6);
		\draw (3.center) to (6);
		\draw [in=285, out=165] (12) to (10);
		\draw (11.center) to (10);
		\draw [in=-105, out=15] (4) to (18);
		\draw [in=-105, out=15] (12) to (19);
		\draw (16.center) to (18);
		\draw (14.center) to (19);
		\draw [in=-90, out=15] (2) to (21.center);
		\draw (0.center) to (21.center);
		\draw [in=-90, out=15] (8) to (20.center);
		\draw (7.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/dboxgcopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-12.5, -0.375) {};
		\node [style=none] (1) at (-12.5, 1.375) {};
		\node [style=none] (2) at (-13, -1.375) {};
		\node [style=none] (3) at (-12, -1.375) {};
		\node [style=hbox] (4) at (-12.5, 0.625) {$D$};
		\node [style=none] (5) at (-11, 0) {$=$};
		\node [style=hbox] (6) at (-9.75, -0.625) {$D$};
		\node [style=gn] (7) at (-9.25, 0.375) {};
		\node [style=none] (8) at (-9.25, 1.375) {};
		\node [style=none] (9) at (-9.75, -1.375) {};
		\node [style=none] (10) at (-8.75, -1.375) {};
		\node [style=hbox] (11) at (-8.75, -0.625) {$D$};
		\node [style=none] (12) at (-1.5, 1.375) {};
		\node [style=none] (13) at (-2, -1.375) {};
		\node [style=none] (14) at (-2.5, 1.375) {};
		\node [style=none] (15) at (-3.75, 0) {$=$};
		\node [style=hbox] (16) at (-1.5, 0.625) {$D$};
		\node [style=hbox] (17) at (-2.5, 0.625) {$D$};
		\node [style=hbox] (18) at (-5.25, -0.625) {$D$};
		\node [style=gn] (19) at (-2, -0.375) {};
		\node [style=none] (20) at (-4.75, 1.375) {};
		\node [style=none] (21) at (-5.25, -1.375) {};
		\node [style=none] (22) at (-5.75, 1.375) {};
		\node [style=gn] (23) at (-5.25, 0.375) {};
		\node [style=none] (24) at (12.5, -1.375) {};
		\node [style=none] (25) at (8.75, 1.375) {};
		\node [style=hbox] (26) at (13, 0.625) {$D$};
		\node [style=none] (27) at (12, 1.375) {};
		\node [style=none] (28) at (5.75, -1.375) {};
		\node [style=none] (29) at (9.75, 1.375) {};
		\node [style=none] (30) at (5.25, 1.375) {};
		\node [style=none] (31) at (13, 1.375) {};
		\node [style=none] (32) at (4.75, -1.375) {};
		\node [style=none] (33) at (10.75, 0) {$=$};
		\node [style=none] (34) at (3.5, 0) {$=$};
		\node [style=hbox] (35) at (12, 0.625) {$D$};
		\node [style=hbox] (36) at (5.75, -0.625) {$D$};
		\node [style=hbox] (37) at (4.75, -0.625) {$D$};
		\node [style=rn] (38) at (5.25, 0.375) {};
		\node [style=none] (39) at (1.5, -1.375) {};
		\node [style=rn] (40) at (12.5, -0.375) {};
		\node [style=hbox] (41) at (9.25, -0.625) {$D$};
		\node [style=hbox] (42) at (2, 0.625) {$D$};
		\node [style=none] (43) at (2.5, -1.375) {};
		\node [style=none] (44) at (2, 1.375) {};
		\node [style=none] (45) at (9.25, -1.375) {};
		\node [style=rn] (46) at (2, -0.375) {};
		\node [style=rn] (47) at (9.25, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=90, out=-135] (0) to (2.center);
		\draw [in=90, out=-45] (0) to (3.center);
		\draw (8.center) to (7);
		\draw [in=90, out=-135] (7) to (6);
		\draw (6) to (9.center);
		\draw [in=90, out=-45] (7) to (11);
		\draw (11) to (10.center);
		\draw (21.center) to (23);
		\draw [in=-90, out=135] (23) to (22.center);
		\draw [in=-90, out=45] (23) to (20.center);
		\draw (13.center) to (19);
		\draw [in=-90, out=135] (19) to (17);
		\draw (17) to (14.center);
		\draw [in=-90, out=45] (19) to (16);
		\draw (16) to (12.center);
		\draw (44.center) to (46);
		\draw [in=90, out=-135] (46) to (39.center);
		\draw [in=90, out=-45] (46) to (43.center);
		\draw (30.center) to (38);
		\draw [in=90, out=-135] (38) to (37);
		\draw (37) to (32.center);
		\draw [in=90, out=-45] (38) to (36);
		\draw (36) to (28.center);
		\draw (45.center) to (47);
		\draw [in=-90, out=135] (47) to (25.center);
		\draw [in=-90, out=45] (47) to (29.center);
		\draw (24.center) to (40);
		\draw [in=-90, out=135] (40) to (35);
		\draw (35) to (27.center);
		\draw [in=-90, out=45] (40) to (26);
		\draw (26) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/dboxgcopyprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hbox] (0) at (-9, 1) {$D$};
		\node [style=none] (1) at (-9.5, -1) {};
		\node [style=gn] (2) at (-9, 0) {};
		\node [style=none] (3) at (-7.75, 0) {$\overset{\substack{\ref{hilm}\\ P1}}{=}$};
		\node [style=none] (4) at (-9, 1.5) {};
		\node [style=none] (5) at (-8.5, -1) {};
		\node [style=none] (6) at (-5, 0) { $\overset{H}{=}$ };
		\node [style=none] (7) at (-6, 2) {};
		\node [style=none] (8) at (-6.5, -1) {};
		\node [style=none] (9) at (-5.5, -1) {};
		\node [style=gn] (10) at (-6, -0.5) {};
		\node [style=hbox] (12) at (-6, 1.5) {$H^\dagger$};
		\node [style=hbox] (13) at (-6, 0.5) {$H^\dagger$};
		\node [style=hbox] (14) at (-6.5, -1.5) {$H$};
		\node [style=hbox] (15) at (-6.5, -2.5) {$H^\dagger$};
		\node [style=hbox] (16) at (-5.5, -2.5) {$H^\dagger$};
		\node [style=hbox] (17) at (-5.5, -1.5) {$H$};
		\node [style=none] (18) at (-6.5, -3) {};
		\node [style=none] (19) at (-5.5, -3) {};
		\node [style=none] (22) at (-2.25, 1) {};
		\node [style=hbox] (24) at (-2.75, -1.5) {$H^\dagger$};
		\node [style=none] (25) at (-2.75, -2) {};
		\node [style=hbox] (26) at (-2.25, 0.5) {$H^\dagger$};
		\node [style=none] (27) at (-1.75, -2) {};
		\node [style=hbox] (28) at (-1.75, -1.5) {$H^\dagger$};
		\node [style=none] (29) at (-2.75, -1) {};
		\node [style=none] (30) at (-1.75, -1) {};
		\node [style=gbox] (31) at (-3.5, -0.25) {$u_{2,1}$};
		\node [style=rn] (32) at (-2.25, -0.5) {};
		\node [style=none] (33) at (3.5, 0) {$\overset{\substack{H\\  P1}}{=}$};
		\node [style=gn] (34) at (5, 0) {};
		\node [style=none] (35) at (5.5, -1.5) {};
		\node [style=none] (36) at (4.5, -1.5) {};
		\node [style=hbox] (37) at (5.5, -1) {$D$};
		\node [style=hbox] (38) at (4.5, -1) {$D$};
		\node [style=none] (39) at (5, 1) {};
		\node [style=none] (40) at (2, -3) {};
		\node [style=none] (41) at (1, -3) {};
		\node [style=none] (42) at (1, 0) {};
		\node [style=hbox] (43) at (2, -2.5) {$H^\dagger$};
		\node [style=rn] (45) at (1.5, 0.5) {};
		\node [style=none] (46) at (2, 0) {};
		\node [style=none] (47) at (1.5, 2) {};
		\node [style=hbox] (48) at (1.5, 1.5) {$H^\dagger$};
		\node [style=none] (49) at (-1.25, 0) {$\overset{\ref{hilm}}{=}$};
		\node [style=hbox] (50) at (1, -2.5) {$H^\dagger$};
		\node [style=hbox] (52) at (2, -1.5) {$H^\dagger$};
		\node [style=hbox] (53) at (1, -1.5) {$H^\dagger$};
		\node [style=hbox] (54) at (2, -0.5) {$H$};
		\node [style=hbox] (55) at (1, -0.5) {$H$};
		\node [style=gbox] (56) at (0, 0.5) {$u_{2,1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw (2) to (1.center);
		\draw (2) to (5.center);
		\draw (7.center) to (10);
		\draw (10) to (8.center);
		\draw (10) to (9.center);
		\draw (8.center) to (18.center);
		\draw (9.center) to (19.center);
		\draw (22.center) to (32);
		\draw (32) to (29.center);
		\draw (32) to (30.center);
		\draw (29.center) to (25.center);
		\draw (30.center) to (27.center);
		\draw (39.center) to (34);
		\draw (34) to (38);
		\draw (38) to (36.center);
		\draw (34) to (37);
		\draw (37) to (35.center);
		\draw (47.center) to (45);
		\draw (45) to (42.center);
		\draw (45) to (46.center);
		\draw (42.center) to (41.center);
		\draw (46.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/dboxgdot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4.5, -0.5) {};
		\node [style=none] (1) at (-4.5, 1.5) {};
		\node [style=none] (2) at (-1.5, 1.5) {};
		\node [style=gn] (3) at (-1.5, -0.5) {};
		\node [style=hbox] (4) at (-4.5, 0.5) {$D$};
		\node [style=none] (5) at (-3, 0) {$=$};
		\node [style=none] (6) at (1.5, 1.5) {};
		\node [style=rn] (7) at (1.5, -0.5) {};
		\node [style=hbox] (8) at (1.5, 0.5) {$D$};
		\node [style=none] (9) at (3, 0) {$=$};
		\node [style=rn] (10) at (4.5, -0.5) {};
		\node [style=none] (11) at (4.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (3);
		\draw (6.center) to (7);
		\draw (11.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/dboxgdotprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1.75) {};
		\node [style=gn] (1) at (-4.5, -1) {};
		\node [style=hbox] (2) at (-4.5, 0.5) {$D$};
		\node [style=none, label={above:\axref{P1}}] (3) at (-3, 0) {$=$};
		\node [style=gn] (5) at (-1.5, -1) {};
		\node [style=none] (6) at (-1.5, 1.75) {};
		\node [style=hbox] (7) at (-1.5, 0) {$H$};
		\node [style=hbox] (8) at (-1.5, 1) {$H$};
		\node [style=gn] (9) at (1.5, -1) {};
		\node [style=hbox] (10) at (1.5, 1) {$H$};
		\node [style=none, label={above:\axref{H1}}] (12) at (0, 0) {$=$};
		\node [style=none] (13) at (1.5, 1.75) {};
		\node [style=hbox] (14) at (1.5, 0) {$H^\dagger$};
		\node [style=none, label={above:\lemref{hilm}}] (15) at (3, 0) {$=$};
		\node [style=none] (16) at (4.5, 1.75) {};
		\node [style=gn] (17) at (4.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (6.center) to (5);
		\draw (13.center) to (9);
		\draw (16.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/dboxslidegrn-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -1) {};
		\node [style=none] (1) at (-3.75, -0.25) {};
		\node [style=gn] (3) at (-2.75, 0.75) {};
		\node [style=none] (4) at (-7.75, -1) {};
		\node [style=gn] (5) at (-6.75, 0.75) {};
		\node [style=none] (7) at (-5.75, -0.25) {};
		\node [style=none] (8) at (-4.75, -0.125) {$=$};
		\node [style=hbox] (9) at (-1.75, -0.25) {$D$};
		\node [style=hbox] (10) at (-7.75, -0.25) {$D$};
		\node [style=none] (11) at (7.25, -1) {};
		\node [style=rn] (12) at (6.25, 0.75) {};
		\node [style=none] (14) at (4.25, -0.125) {$=$};
		\node [style=hbox] (16) at (7.25, -0.25) {$D$};
		\node [style=hbox] (17) at (1.25, -0.25) {$D$};
		\node [style=none] (18) at (3.25, -0.25) {};
		\node [style=none] (19) at (1.25, -1) {};
		\node [style=rn] (20) at (2.25, 0.75) {};
		\node [style=none] (21) at (5.25, -0.25) {};
		\node [style=none] (22) at (3.25, -1) {};
		\node [style=none] (23) at (-3.75, -1) {};
		\node [style=none] (24) at (-5.75, -1) {};
		\node [style=none] (25) at (5.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-165] (3) to (1.center);
		\draw [in=90, out=-15] (5) to (7.center);
		\draw [in=90, out=-165] (12) to (21.center);
		\draw [in=90, out=-15] (20) to (18.center);
		\draw (24.center) to (7.center);
		\draw (23.center) to (1.center);
		\draw (22.center) to (18.center);
		\draw (25.center) to (21.center);
		\draw [in=105, out=-15] (3) to (9);
		\draw (0.center) to (9);
		\draw [in=75, out=-165] (5) to (10);
		\draw (4.center) to (10);
		\draw [in=105, out=-15] (12) to (16);
		\draw (11.center) to (16);
		\draw [in=75, out=-165] (20) to (17);
		\draw (19.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/dboxslidegrn-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (-3.5, 0.25) {};
		\node [style=gn] (2) at (-2.5, -0.75) {};
		\node [style=none] (3) at (-7.5, 1) {};
		\node [style=gn] (4) at (-6.5, -0.75) {};
		\node [style=none] (5) at (-5.5, 0.25) {};
		\node [style=none] (6) at (-4.5, 0.125) {$=$};
		\node [style=hbox] (7) at (-1.5, 0.25) {$D$};
		\node [style=hbox] (8) at (-7.5, 0.25) {$D$};
		\node [style=none] (9) at (7.5, 1) {};
		\node [style=rn] (10) at (6.5, -0.75) {};
		\node [style=none] (11) at (4.5, 0.125) {$=$};
		\node [style=hbox] (12) at (7.5, 0.25) {$D$};
		\node [style=hbox] (13) at (1.5, 0.25) {$D$};
		\node [style=none] (14) at (3.5, 0.25) {};
		\node [style=none] (15) at (1.5, 1) {};
		\node [style=rn] (16) at (2.5, -0.75) {};
		\node [style=none] (17) at (5.5, 0.25) {};
		\node [style=none] (18) at (3.5, 1) {};
		\node [style=none] (19) at (-3.5, 1) {};
		\node [style=none] (20) at (-5.5, 1) {};
		\node [style=none] (21) at (5.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165] (2) to (1.center);
		\draw [in=-90, out=15] (4) to (5.center);
		\draw [in=-90, out=165] (10) to (17.center);
		\draw [in=-90, out=15] (16) to (14.center);
		\draw (20.center) to (5.center);
		\draw (19.center) to (1.center);
		\draw (18.center) to (14.center);
		\draw (21.center) to (17.center);
		\draw [in=255, out=15] (2) to (7);
		\draw (0.center) to (7);
		\draw [in=285, out=165] (4) to (8);
		\draw (3.center) to (8);
		\draw [in=255, out=15] (10) to (12);
		\draw (9.center) to (12);
		\draw [in=285, out=165] (16) to (13);
		\draw (15.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/dboxslidegrnprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hbox] (0) at (-8, 0) {$D$};
		\node [style=none] (1) at (-6, 0) {};
		\node [style=none] (2) at (-8, -0.75) {};
		\node [style=none, label={above:\axref{P1}}] (4) at (-4.75, 0) {$=$};
		\node [style=gn] (5) at (-7, 1) {};
		\node [style=gn] (6) at (-2.25, 1.5) {};
		\node [style=none] (7) at (-1.25, 0.5) {};
		\node [style=none] (8) at (-3.25, -1.25) {};
		\node [style=none] (9) at (-3.25, 0.5) {};
		\node [style=hbox] (11) at (-3.25, -0.5) {$H$};
		\node [style=hbox] (12) at (-3.25, 0.5) {$H$};
		\node [style=none] (13) at (3.25, -1.25) {};
		\node [style=gn] (14) at (2.25, 1.5) {};
		\node [style=none] (15) at (3.25, 0.5) {};
		\node [style=none] (16) at (1.25, 0.5) {};
		\node [style=none, label={above:\lemref{hadslidegnlm}}] (17) at (0, 0) {$=$};
		\node [style=hbox] (19) at (3.25, -0.5) {$H$};
		\node [style=hbox] (20) at (3.25, 0.5) {$H$};
		\node [style=none] (21) at (6, 0) {};
		\node [style=gn] (22) at (7, 1) {};
		\node [style=none] (23) at (8, 0) {};
		\node [style=hbox] (24) at (8, 0) {$D$};
		\node [style=none] (25) at (8, -0.75) {};
		\node [style=none] (27) at (1.25, -1.25) {};
		\node [style=none] (28) at (-1.25, -1.25) {};
		\node [style=none] (29) at (-6, -0.75) {};
		\node [style=none] (30) at (6, -0.75) {};
		\node [style=none, label={above:\axref{P1}}] (31) at (4.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-15] (5) to (1.center);
		\draw [in=75, out=-165] (6) to (9.center);
		\draw [in=90, out=-15] (6) to (7.center);
		\draw (8.center) to (9.center);
		\draw [in=105, out=-15] (14) to (15.center);
		\draw [in=90, out=-165] (14) to (16.center);
		\draw (13.center) to (15.center);
		\draw [in=105, out=-15] (22) to (23.center);
		\draw [in=90, out=-165] (22) to (21.center);
		\draw (25.center) to (23.center);
		\draw (29.center) to (1.center);
		\draw (28.center) to (7.center);
		\draw (27.center) to (16.center);
		\draw (30.center) to (21.center);
		\draw [in=75, out=-165] (5) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/dboxsquare.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.25) {};
		\node [style=none] (1) at (-1.5, -1.25) {};
		\node [style=hbox] (2) at (-1.5, 0.5) {$D$};
		\node [style=hbox] (3) at (-1.5, -0.5) {$D$};
		\node [style=none] (4) at (1.375, 1.25) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (1.375, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (6.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/dboxsquareprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 1.25) {};
		\node [style=hbox] (1) at (-7.5, 0.5) {$D$};
		\node [style=none] (2) at (-7.5, -1.25) {};
		\node [style=hbox] (3) at (-7.5, -0.5) {$D$};
		\node [style=none, label={above:\axref{P1}}] (4) at (-6, 0) {$=$};
		\node [style=none] (6) at (-1.5, -2.5) {};
		\node [style=hbox] (7) at (-1.5, 1.5) {$H$};
		\node [style=hbox] (8) at (-1.5, -0.5) {$H^\dagger$};
		\node [style=none] (9) at (-1.5, 2.5) {};
		\node [style=hbox] (11) at (-1.5, 0.5) {$H$};
		\node [style=hbox] (12) at (-1.5, -1.5) {$H^\dagger$};
		\node [style=none, label={above:\lemref{hilm}}] (15) at (0, 0) {$=$};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (19) at (1.5, -1) {};
		\node [style=none] (20) at (-4.5, -2.5) {};
		\node [style=hbox] (21) at (-4.5, 1.5) {$H$};
		\node [style=hbox] (22) at (-4.5, -0.5) {$H$};
		\node [style=none] (23) at (-4.5, 2.5) {};
		\node [style=hbox] (24) at (-4.5, 0.5) {$H$};
		\node [style=hbox] (25) at (-4.5, -1.5) {$H$};
		\node [style=none, label={above:\lemref{hheqhdhd}}] (26) at (-3, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (9.center) to (7);
		\draw (6.center) to (8);
		\draw (8) to (7);
		\draw (19.center) to (18.center);
		\draw (23.center) to (21);
		\draw (20.center) to (22);
		\draw (22) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/dboxtrianglekt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.0, -1.0) {};
		\node [style=utriang] (1) at (-1.0, -0.5) {};
		\node [style=none] (2) at (-1.0, 1.0) {};
		\node [style=none] (3) at (0.0, 0.0) {$=$};
		\node [style=hbox] (4) at (-1.0, 0.5) {$D$};
		\node [style=none] (5) at (1.0, -1.0) {};
		\node [style=utriang] (6) at (1.0, 0.5) {};
		\node [style=hbox] (7) at (1.0, -0.5) {$D$};
		\node [style=none] (8) at (1.0, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (8.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lemmas/dualiser-wnode-pf-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.75) {};
		\node [style=none] (1) at (1.25, -0.75) {};
		\node [style=uw] (2) at (0.75, 0) {};
		\node [style=none] (3) at (0.25, -1.75) {};
		\node [style=none] (4) at (1.25, -1.75) {};
		\node [style=none] (5) at (-0.75, -1.75) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=hbox] (7) at (0.25, -1) {$D$};
		\node [style=hbox] (8) at (1.25, -1) {$D$};
		\node [style=none] (9) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135] (2) to (0.center);
		\draw [in=90, out=-45] (2) to (1.center);
		\draw (4.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (9.center) to (2);
		\draw [bend right=90, looseness=1.50] (9.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/dualiser-wnode-pf-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\lemref{lem:qudit-wnodenf}}, label={below:\lemref{dboxsquarelm}}] (14) at (-1.5, 0) {$=$};
		\node [style=uw] (19) at (4.75, 3.25) {};
		\node [style={rn_phase}] (20) at (4.75, 4.5) {$K_{1}$};
		\node [style=gbox] (21) at (0, 1.75) {$1$};
		\node [style=gbox] (22) at (1, 1.75) {$1$};
		\node [style=gbox] (23) at (2.325, 1.75) {$1$};
		\node [style=gbox] (24) at (3.7, 1.75) {$1$};
		\node [style=gbox] (25) at (5.075, 1.75) {$1$};
		\node [style=gbox] (26) at (7.825, 1.75) {$1$};
		\node [style=gbox] (27) at (9.2, 1.75) {$1$};
		\node [style=rn] (28) at (2.75, -2.5) {};
		\node [style=rn] (29) at (4.75, -2.5) {};
		\node [style=rn] (30) at (6.75, -2.5) {};
		\node [style=none] (31) at (6.5, 1.75) {$\cdots$};
		\node [style=dmat] (32) at (0.7, 0.5) {$\minu 1$};
		\node [style=dmat] (33) at (1.325, 0.5) {$\minu 1$};
		\node [style=none] (34) at (2.75, -5) {};
		\node [style=none] (35) at (4.75, -5) {};
		\node [style=none] (36) at (6.75, -5) {};
		\node [style=none] (37) at (1.325, 1) {};
		\node [style=none] (38) at (0.7, 1) {};
		\node [style=none] (39) at (0.7, -1) {};
		\node [style=none] (40) at (1.325, -1) {};
		\node [style=dmat] (41) at (2, 0.5) {$\minu 1$};
		\node [style=dmat] (42) at (2.625, 0.5) {$\minu 1$};
		\node [style=none] (43) at (2.625, 1) {};
		\node [style=none] (44) at (2, 1) {};
		\node [style=none] (45) at (2, -1) {};
		\node [style=none] (46) at (2.625, -1) {};
		\node [style=dmat] (47) at (3.375, 0.5) {$\minu 2$};
		\node [style=dmat] (48) at (4, 0.5) {$\minu 2$};
		\node [style=none] (49) at (4, 1) {};
		\node [style=none] (50) at (3.375, 1) {};
		\node [style=none] (51) at (3.375, -1) {};
		\node [style=none] (52) at (4, -1) {};
		\node [style=dmat] (53) at (4.75, 0.5) {$\minu 2$};
		\node [style=dmat] (54) at (5.375, 0.5) {$\minu 2$};
		\node [style=none] (55) at (5.375, 1) {};
		\node [style=none] (56) at (4.75, 1) {};
		\node [style=none] (57) at (4.75, -1) {};
		\node [style=none] (58) at (5.375, -1) {};
		\node [style=dmat] (59) at (7.5, 0.125) {\tiny $\minu (d \minu 1)$};
		\node [style=dmat] (60) at (8.125, 0.125) {\tiny $\minu (d \minu 1)$};
		\node [style=none] (61) at (8.125, 1) {};
		\node [style=none] (62) at (7.5, 1) {};
		\node [style=none] (63) at (7.5, -1) {};
		\node [style=none] (64) at (8.125, -1) {};
		\node [style=dmat] (65) at (8.875, 0.125) {\tiny $\minu (d \minu 1)$};
		\node [style=dmat] (66) at (9.5, 0.125) {\tiny $\minu (d \minu 1)$};
		\node [style=none] (67) at (9.5, 1) {};
		\node [style=none] (68) at (8.875, 1) {};
		\node [style=none] (69) at (8.875, -1) {};
		\node [style=none] (70) at (9.5, -1) {};
		\node [style=hbox] (93) at (4.75, -3.375) {$D$};
		\node [style=hbox] (94) at (6.75, -3.375) {$D$};
		\node [style=hbox] (95) at (2.75, -3.375) {$D$};
		\node [style=hbox] (96) at (2.75, -4.25) {$D$};
		\node [style=none, label={above:\lemref{dboxgcopylm}}, label={below:\lemref{dualisermultipliermultlm}}] (97) at (11, 0) {$=$};
		\node [style=uw] (98) at (17.25, 3.25) {};
		\node [style={rn_phase}] (99) at (17.25, 4.5) {$K_{1}$};
		\node [style=gbox] (100) at (12.5, 1.75) {$1$};
		\node [style=gbox] (101) at (13.5, 1.75) {$1$};
		\node [style=gbox] (102) at (14.825, 1.75) {$1$};
		\node [style=gbox] (103) at (16.2, 1.75) {$1$};
		\node [style=gbox] (104) at (17.575, 1.75) {$1$};
		\node [style=gbox] (105) at (20.325, 1.75) {$1$};
		\node [style=gbox] (106) at (21.7, 1.75) {$1$};
		\node [style=rn] (107) at (15.25, -2.5) {};
		\node [style=rn] (108) at (17.25, -2.5) {};
		\node [style=rn] (109) at (19.25, -2.5) {};
		\node [style=none] (110) at (19, 1.75) {$\cdots$};
		\node [style=dmat] (111) at (13.2, 0.5) {$1$};
		\node [style=dmat] (112) at (13.825, 0.5) {$1$};
		\node [style=none] (113) at (15.25, -4) {};
		\node [style=none] (114) at (17.25, -4) {};
		\node [style=none] (115) at (19.25, -4) {};
		\node [style=none] (116) at (13.825, 1) {};
		\node [style=none] (117) at (13.2, 1) {};
		\node [style=none] (118) at (13.2, -1) {};
		\node [style=none] (119) at (13.825, -1) {};
		\node [style=dmat] (120) at (14.5, 0.5) {$1$};
		\node [style=dmat] (121) at (15.125, 0.5) {$1$};
		\node [style=none] (122) at (15.125, 1) {};
		\node [style=none] (123) at (14.5, 1) {};
		\node [style=none] (124) at (14.5, -1) {};
		\node [style=none] (125) at (15.125, -1) {};
		\node [style=dmat] (126) at (15.875, 0.5) {$2$};
		\node [style=dmat] (127) at (16.5, 0.5) {$2$};
		\node [style=none] (128) at (16.5, 1) {};
		\node [style=none] (129) at (15.875, 1) {};
		\node [style=none] (130) at (15.875, -1) {};
		\node [style=none] (131) at (16.5, -1) {};
		\node [style=dmat] (132) at (17.25, 0.5) {$2$};
		\node [style=dmat] (133) at (17.875, 0.5) {$2$};
		\node [style=none] (134) at (17.875, 1) {};
		\node [style=none] (135) at (17.25, 1) {};
		\node [style=none] (136) at (17.25, -1) {};
		\node [style=none] (137) at (17.875, -1) {};
		\node [style=dmat] (138) at (20, 0.125) {\tiny $d \minu 1$};
		\node [style=dmat] (139) at (20.625, 0.125) {\tiny $d \minu 1$};
		\node [style=none] (140) at (20.625, 1) {};
		\node [style=none] (141) at (20, 1) {};
		\node [style=none] (142) at (20, -1) {};
		\node [style=none] (143) at (20.625, -1) {};
		\node [style=dmat] (144) at (21.375, 0.125) {\tiny $d \minu 1$};
		\node [style=dmat] (145) at (22, 0.125) {\tiny $d \minu 1$};
		\node [style=none] (146) at (22, 1) {};
		\node [style=none] (147) at (21.375, 1) {};
		\node [style=none] (148) at (21.375, -1) {};
		\node [style=none] (149) at (22, -1) {};
		\node [style=hbox] (153) at (15.25, -3.25) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (19);
		\draw [in=90, out=-135, looseness=0.25] (19) to (21);
		\draw [in=-120, out=90, looseness=0.25] (22) to (19);
		\draw [in=90, out=-105, looseness=0.50] (19) to (23);
		\draw [in=90, out=-90, looseness=0.50] (19) to (24);
		\draw [in=90, out=-75, looseness=0.75] (19) to (25);
		\draw [in=90, out=-60, looseness=0.25] (19) to (26);
		\draw [in=90, out=-45, looseness=0.25] (19) to (27);
		\draw (34.center) to (28);
		\draw (29) to (35.center);
		\draw (30) to (36.center);
		\draw (37.center) to (33);
		\draw (38.center) to (32);
		\draw [in=-120, out=90, looseness=0.75] (38.center) to (22);
		\draw [in=90, out=-60, looseness=0.50] (22) to (37.center);
		\draw (33) to (40.center);
		\draw (32) to (39.center);
		\draw [in=150, out=-90, looseness=0.50] (39.center) to (28);
		\draw [in=150, out=-90, looseness=0.50] (40.center) to (29);
		\draw (43.center) to (42);
		\draw (44.center) to (41);
		\draw (42) to (46.center);
		\draw (41) to (45.center);
		\draw [in=90, out=-120, looseness=0.75] (23) to (44.center);
		\draw [in=90, out=-60, looseness=0.75] (23) to (43.center);
		\draw [in=135, out=-90, looseness=0.75] (45.center) to (28);
		\draw [in=165, out=-90, looseness=0.50] (46.center) to (30);
		\draw (49.center) to (48);
		\draw (50.center) to (47);
		\draw (48) to (52.center);
		\draw (47) to (51.center);
		\draw (55.center) to (54);
		\draw (56.center) to (53);
		\draw (54) to (58.center);
		\draw (53) to (57.center);
		\draw [in=90, out=-120, looseness=0.75] (24) to (50.center);
		\draw [in=90, out=-60, looseness=0.75] (24) to (49.center);
		\draw [in=90, out=-120, looseness=0.75] (25) to (56.center);
		\draw [in=90, out=-60, looseness=0.75] (25) to (55.center);
		\draw [in=90, out=-90, looseness=0.75] (51.center) to (28);
		\draw [in=120, out=-90, looseness=0.75] (52.center) to (29);
		\draw [in=45, out=-90, looseness=0.50] (57.center) to (28);
		\draw [in=135, out=-90, looseness=0.50] (58.center) to (30);
		\draw (61.center) to (60);
		\draw (62.center) to (59);
		\draw (60) to (64.center);
		\draw (59) to (63.center);
		\draw (67.center) to (66);
		\draw (68.center) to (65);
		\draw (66) to (70.center);
		\draw (65) to (69.center);
		\draw [in=90, out=-120, looseness=0.75] (26) to (62.center);
		\draw [in=90, out=-60, looseness=0.75] (26) to (61.center);
		\draw [in=240, out=90, looseness=0.75] (68.center) to (27);
		\draw [in=90, out=-60, looseness=0.75] (27) to (67.center);
		\draw [in=30, out=-90, looseness=0.25] (63.center) to (28);
		\draw [in=15, out=-90, looseness=0.50] (64.center) to (29);
		\draw [in=15, out=-90, looseness=0.25] (69.center) to (28);
		\draw [in=30, out=-90, looseness=0.75] (70.center) to (30);
		\draw (99) to (98);
		\draw [in=90, out=-135, looseness=0.25] (98) to (100);
		\draw [in=-120, out=90, looseness=0.25] (101) to (98);
		\draw [in=90, out=-105, looseness=0.50] (98) to (102);
		\draw [in=90, out=-90, looseness=0.50] (98) to (103);
		\draw [in=90, out=-75, looseness=0.75] (98) to (104);
		\draw [in=90, out=-60, looseness=0.25] (98) to (105);
		\draw [in=90, out=-45, looseness=0.25] (98) to (106);
		\draw (113.center) to (107);
		\draw (108) to (114.center);
		\draw (109) to (115.center);
		\draw (116.center) to (112);
		\draw (117.center) to (111);
		\draw [in=-120, out=90, looseness=0.75] (117.center) to (101);
		\draw [in=90, out=-60, looseness=0.50] (101) to (116.center);
		\draw (112) to (119.center);
		\draw (111) to (118.center);
		\draw [in=150, out=-90, looseness=0.50] (118.center) to (107);
		\draw [in=150, out=-90, looseness=0.50] (119.center) to (108);
		\draw (122.center) to (121);
		\draw (123.center) to (120);
		\draw (121) to (125.center);
		\draw (120) to (124.center);
		\draw [in=90, out=-120, looseness=0.75] (102) to (123.center);
		\draw [in=90, out=-60, looseness=0.75] (102) to (122.center);
		\draw [in=135, out=-90, looseness=0.75] (124.center) to (107);
		\draw [in=165, out=-90, looseness=0.50] (125.center) to (109);
		\draw (128.center) to (127);
		\draw (129.center) to (126);
		\draw (127) to (131.center);
		\draw (126) to (130.center);
		\draw (134.center) to (133);
		\draw (135.center) to (132);
		\draw (133) to (137.center);
		\draw (132) to (136.center);
		\draw [in=90, out=-120, looseness=0.75] (103) to (129.center);
		\draw [in=90, out=-60, looseness=0.75] (103) to (128.center);
		\draw [in=90, out=-120, looseness=0.75] (104) to (135.center);
		\draw [in=90, out=-60, looseness=0.75] (104) to (134.center);
		\draw [in=90, out=-90, looseness=0.75] (130.center) to (107);
		\draw [in=120, out=-90, looseness=0.75] (131.center) to (108);
		\draw [in=45, out=-90, looseness=0.50] (136.center) to (107);
		\draw [in=135, out=-90, looseness=0.50] (137.center) to (109);
		\draw (140.center) to (139);
		\draw (141.center) to (138);
		\draw (139) to (143.center);
		\draw (138) to (142.center);
		\draw (146.center) to (145);
		\draw [in=90, out=-90] (147.center) to (144);
		\draw (145) to (149.center);
		\draw (144) to (148.center);
		\draw [in=90, out=-120, looseness=0.75] (105) to (141.center);
		\draw [in=90, out=-60, looseness=0.75] (105) to (140.center);
		\draw [in=240, out=90, looseness=0.75] (147.center) to (106);
		\draw [in=90, out=-60, looseness=0.75] (106) to (146.center);
		\draw [in=30, out=-90, looseness=0.25] (142.center) to (107);
		\draw [in=15, out=-90, looseness=0.50] (143.center) to (108);
		\draw [in=15, out=-90, looseness=0.25] (148.center) to (107);
		\draw [in=30, out=-90, looseness=0.75] (149.center) to (109);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/dualiser-wnode-pf-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (13.5, -0.75) {};
		\node [style=none] (1) at (14.5, -0.75) {};
		\node [style=uw] (2) at (14, 0) {};
		\node [style=none] (3) at (13.5, -1) {};
		\node [style=none] (4) at (14.5, -1) {};
		\node [style=none] (5) at (12.5, -1) {};
		\node [style=none] (6) at (12.5, 0.5) {};
		\node [style=hbox] (7) at (12.5, -0.25) {$D$};
		\node [style=none] (8) at (14, 0.5) {};
		\node [style=none] (9) at (-1.5, 0) {$=$};
		\node [style=uw] (10) at (4.75, 3.25) {};
		\node [style={rn_phase}] (11) at (4.75, 4.5) {$K_{1}$};
		\node [style=gbox] (12) at (0, 1.75) {$1$};
		\node [style=gbox] (13) at (1, 1.75) {$1$};
		\node [style=gbox] (14) at (2.325, 1.75) {$1$};
		\node [style=gbox] (15) at (3.7, 1.75) {$1$};
		\node [style=gbox] (16) at (5.075, 1.75) {$1$};
		\node [style=gbox] (17) at (7.825, 1.75) {$1$};
		\node [style=gbox] (18) at (9.2, 1.75) {$1$};
		\node [style=rn] (19) at (2.75, -2.5) {};
		\node [style=rn] (20) at (4.75, -2.5) {};
		\node [style=rn] (21) at (6.75, -2.5) {};
		\node [style=none] (22) at (6.5, 1.75) {$\cdots$};
		\node [style=dmat] (23) at (0.7, 0.5) {$\minu 1$};
		\node [style=dmat] (24) at (1.325, 0.5) {$\minu 1$};
		\node [style=none] (25) at (2.75, -4.125) {};
		\node [style=none] (26) at (4.75, -4.125) {};
		\node [style=none] (27) at (6.75, -4.125) {};
		\node [style=none] (28) at (1.325, 1) {};
		\node [style=none] (29) at (0.7, 1) {};
		\node [style=none] (30) at (0.7, -1) {};
		\node [style=none] (31) at (1.325, -1) {};
		\node [style=dmat] (32) at (2, 0.5) {$\minu 1$};
		\node [style=dmat] (33) at (2.625, 0.5) {$\minu 1$};
		\node [style=none] (34) at (2.625, 1) {};
		\node [style=none] (35) at (2, 1) {};
		\node [style=none] (36) at (2, -1) {};
		\node [style=none] (37) at (2.625, -1) {};
		\node [style=dmat] (38) at (3.375, 0.5) {$\minu 2$};
		\node [style=dmat] (39) at (4, 0.5) {$\minu 2$};
		\node [style=none] (40) at (4, 1) {};
		\node [style=none] (41) at (3.375, 1) {};
		\node [style=none] (42) at (3.375, -1) {};
		\node [style=none] (43) at (4, -1) {};
		\node [style=dmat] (44) at (4.75, 0.5) {$\minu 2$};
		\node [style=dmat] (45) at (5.375, 0.5) {$\minu 2$};
		\node [style=none] (46) at (5.375, 1) {};
		\node [style=none] (47) at (4.75, 1) {};
		\node [style=none] (48) at (4.75, -1) {};
		\node [style=none] (49) at (5.375, -1) {};
		\node [style=dmat] (50) at (7.5, 0.125) {\tiny $\minu (d \minu 1)$};
		\node [style=dmat] (51) at (8.125, 0.125) {\tiny $\minu (d \minu 1)$};
		\node [style=none] (52) at (8.125, 1) {};
		\node [style=none] (53) at (7.5, 1) {};
		\node [style=none] (54) at (7.5, -1) {};
		\node [style=none] (55) at (8.125, -1) {};
		\node [style=dmat] (56) at (8.875, 0.125) {\tiny $\minu (d \minu 1)$};
		\node [style=dmat] (57) at (9.5, 0.125) {\tiny $\minu (d \minu 1)$};
		\node [style=none] (58) at (9.5, 1) {};
		\node [style=none] (59) at (8.875, 1) {};
		\node [style=none] (60) at (8.875, -1) {};
		\node [style=none] (61) at (9.5, -1) {};
		\node [style=hbox] (62) at (2.75, -3.375) {$D$};
		\node [style=none, label={above:\lemref{lem:qudit-wnodenf}}] (63) at (11, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135] (2) to (0.center);
		\draw [in=90, out=-45] (2) to (1.center);
		\draw (4.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (2);
		\draw [bend right=90, looseness=1.50] (8.center) to (6.center);
		\draw (11) to (10);
		\draw [in=90, out=-135, looseness=0.25] (10) to (12);
		\draw [in=-120, out=90, looseness=0.25] (13) to (10);
		\draw [in=90, out=-105, looseness=0.50] (10) to (14);
		\draw [in=90, out=-90, looseness=0.50] (10) to (15);
		\draw [in=90, out=-75, looseness=0.75] (10) to (16);
		\draw [in=90, out=-60, looseness=0.25] (10) to (17);
		\draw [in=90, out=-45, looseness=0.25] (10) to (18);
		\draw (25.center) to (19);
		\draw (20) to (26.center);
		\draw (21) to (27.center);
		\draw (28.center) to (24);
		\draw (29.center) to (23);
		\draw [in=-120, out=90, looseness=0.75] (29.center) to (13);
		\draw [in=90, out=-60, looseness=0.50] (13) to (28.center);
		\draw (24) to (31.center);
		\draw (23) to (30.center);
		\draw [in=150, out=-90, looseness=0.50] (30.center) to (19);
		\draw [in=150, out=-90, looseness=0.50] (31.center) to (20);
		\draw (34.center) to (33);
		\draw (35.center) to (32);
		\draw (33) to (37.center);
		\draw (32) to (36.center);
		\draw [in=90, out=-120, looseness=0.75] (14) to (35.center);
		\draw [in=90, out=-60, looseness=0.75] (14) to (34.center);
		\draw [in=135, out=-90, looseness=0.75] (36.center) to (19);
		\draw [in=165, out=-90, looseness=0.50] (37.center) to (21);
		\draw (40.center) to (39);
		\draw (41.center) to (38);
		\draw (39) to (43.center);
		\draw (38) to (42.center);
		\draw (46.center) to (45);
		\draw (47.center) to (44);
		\draw (45) to (49.center);
		\draw (44) to (48.center);
		\draw [in=90, out=-120, looseness=0.75] (15) to (41.center);
		\draw [in=90, out=-60, looseness=0.75] (15) to (40.center);
		\draw [in=90, out=-120, looseness=0.75] (16) to (47.center);
		\draw [in=90, out=-60, looseness=0.75] (16) to (46.center);
		\draw [in=90, out=-90, looseness=0.75] (42.center) to (19);
		\draw [in=120, out=-90, looseness=0.75] (43.center) to (20);
		\draw [in=45, out=-90, looseness=0.50] (48.center) to (19);
		\draw [in=135, out=-90, looseness=0.50] (49.center) to (21);
		\draw (52.center) to (51);
		\draw (53.center) to (50);
		\draw (51) to (55.center);
		\draw (50) to (54.center);
		\draw (58.center) to (57);
		\draw (59.center) to (56);
		\draw (57) to (61.center);
		\draw (56) to (60.center);
		\draw [in=90, out=-120, looseness=0.75] (17) to (53.center);
		\draw [in=90, out=-60, looseness=0.75] (17) to (52.center);
		\draw [in=240, out=90, looseness=0.75] (59.center) to (18);
		\draw [in=90, out=-60, looseness=0.75] (18) to (58.center);
		\draw [in=30, out=-90, looseness=0.25] (54.center) to (19);
		\draw [in=15, out=-90, looseness=0.50] (55.center) to (20);
		\draw [in=15, out=-90, looseness=0.25] (60.center) to (19);
		\draw [in=30, out=-90, looseness=0.75] (61.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/dualiser-wnode.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.625) {};
		\node [style=uw] (1) at (-2, 0.5) {};
		\node [style=none] (2) at (-2.75, -0.5) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=hbox] (4) at (-2.75, -0.5) {$D$};
		\node [style=hbox] (5) at (-1.25, -0.5) {$D$};
		\node [style=none] (6) at (-2.75, -1.25) {};
		\node [style=none] (7) at (-1.25, -1.25) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (2, 1.625) {};
		\node [style=uw] (10) at (2, -0.25) {};
		\node [style=none] (11) at (1.25, -1.25) {};
		\node [style=none] (12) at (2.75, -1.25) {};
		\node [style=hbox] (13) at (2, 0.875) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-150, looseness=0.75] (1) to (2.center);
		\draw [in=90, out=-30, looseness=0.75] (1) to (3.center);
		\draw (0.center) to (1);
		\draw (7.center) to (5);
		\draw (6.center) to (4);
		\draw [in=90, out=-150, looseness=0.75] (10) to (11.center);
		\draw [in=90, out=-30, looseness=0.75] (10) to (12.center);
		\draw (9.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/dualisers.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 1) {};
		\node [style=none] (1) at (-6.5, -1) {};
		\node [style=gn] (2) at (-8, -0.5) {};
		\node [style=none, label={above:\tikzrefsize{\text{(a)}}}] (3) at (-5, 0) {$=$};
		\node [style=rn] (4) at (-7, 0.5) {};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style=none] (6) at (3.5, -1) {};
		\node [style=rn] (7) at (2, -0.5) {};
		\node [style=none, label={above:\tikzrefsize{\text{(b)}}}] (8) at (0, 0) {$=$};
		\node [style=gn] (9) at (3, 0.5) {};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (-3.5, -1) {};
		\node [style=gn] (12) at (-2, -0.5) {};
		\node [style=rn] (13) at (-3, 0.5) {};
		\node [style=none] (14) at (8.5, 1) {};
		\node [style=gn] (15) at (7, 0.5) {};
		\node [style=none] (16) at (6.5, -1) {};
		\node [style=none, label={above:\tikzrefsize{\text{(c)}}}] (17) at (5, 0) {$=$};
		\node [style=rn] (18) at (8, -0.5) {};
		\node [style=none] (22) at (-10, 0) {$=$};
		\node [style=none] (23) at (-11.5, 1) {};
		\node [style=hbox] (24) at (-11.5, 0) {$D$};
		\node [style=none] (25) at (-11.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (2) to (0.center);
		\draw (2) to (4);
		\draw [bend left=15] (4) to (1.center);
		\draw [bend left=15] (7) to (5.center);
		\draw (7) to (9);
		\draw [bend left=15] (9) to (6.center);
		\draw [bend right=15] (12) to (10.center);
		\draw (12) to (13);
		\draw [bend right=15] (13) to (11.center);
		\draw [bend right=15] (18) to (14.center);
		\draw (18) to (15);
		\draw [bend right=15] (15) to (16.center);
		\draw (25.center) to (24);
		\draw [in=270, out=90] (24) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/dualisersprf-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (182) at (7.5, 1) {};
		\node [style=rn] (183) at (6, 0.5) {};
		\node [style=none] (184) at (5.5, -1) {};
		\node [style=gn] (185) at (7, -0.5) {};
		\node [style=none, label={above:\axref{S1}}] (186) at (0, 0) {$=$};
		\node [style=none] (187) at (3.25, 1) {};
		\node [style=rn] (188) at (1.75, 1) {};
		\node [style=none] (189) at (1.25, -1) {};
		\node [style=gn] (190) at (2.75, -0.75) {};
		\node [style=none, label={above:\axref{S4}}] (191) at (4.5, 0) {$=$};
		\node [style=none] (192) at (1.25, 0.5) {};
		\node [style=none] (193) at (2.25, 0.5) {};
		\node [style=none] (194) at (-1.5, 1.375) {};
		\node [style=rn] (195) at (-2.75, 1.125) {};
		\node [style=none] (196) at (-3.25, -1.375) {};
		\node [style=none] (197) at (-4.5, 0) {$=$};
		\node [style=none] (198) at (-3.25, 0.625) {};
		\node [style=none] (199) at (-2.25, 0.625) {};
		\node [style=gn] (200) at (-1.775, -1.125) {};
		\node [style=none] (201) at (-1.275, -0.625) {};
		\node [style=none] (202) at (-2.275, -0.625) {};
		\node [style=none] (203) at (-7.75, 1) {};
		\node [style=rn] (204) at (-6.25, 0.5) {};
		\node [style=gn] (205) at (-7.25, -0.5) {};
		\node [style=none] (206) at (-5.75, -1) {};
		\node [style=none, label={above:\axref{Du}}] (208) at (-9, 0) {$=$};
		\node [style=none] (209) at (-10.5, 1) {};
		\node [style=hbox] (210) at (-10.5, 0) {$D$};
		\node [style=none] (211) at (-10.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (185) to (182.center);
		\draw (185) to (183);
		\draw [bend right=15] (183) to (184.center);
		\draw [bend right=15] (190) to (187.center);
		\draw [in=-30, out=90] (193.center) to (188);
		\draw [in=90, out=-150] (188) to (192.center);
		\draw [in=150, out=-90, looseness=0.75] (192.center) to (190);
		\draw [in=90, out=-90, looseness=0.75] (193.center) to (189.center);
		\draw [in=-30, out=90] (199.center) to (195);
		\draw [in=90, out=-150] (195) to (198.center);
		\draw [in=90, out=-90] (199.center) to (196.center);
		\draw [in=150, out=-90] (202.center) to (200);
		\draw [in=-90, out=30] (200) to (201.center);
		\draw [in=-90, out=90, looseness=0.75] (202.center) to (194.center);
		\draw [in=-90, out=90, looseness=0.75] (201.center) to (198.center);
		\draw (205) to (204);
		\draw [bend left=15] (204) to (206.center);
		\draw [bend right=15] (203.center) to (205);
		\draw (211.center) to (210);
		\draw [in=270, out=90] (210) to (209.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/dualisersprf-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hbox] (0) at (7.5, -0.25) {$D$};
		\node [style=none, label={above:\axref{S1}}, label={below:\axref{S2}}] (1) at (13, 0) {$=$};
		\node [style=none] (2) at (-3.25, -1) {};
		\node [style=hbox] (3) at (1.5, 0.25) {$D$};
		\node [style=none, label={above:\lemref{dboxsquarelm}}] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (4.5, 1.5) {};
		\node [style=none] (6) at (-1.25, 1) {};
		\node [style=none] (7) at (19.75, -1) {};
		\node [style=hbox] (8) at (1.5, -0.75) {$D$};
		\node [style=gn] (9) at (10, 1) {};
		\node [style=none, label={above:\tikzrefsize{(\ref{dualiserslm}a)}}] (10) at (5.75, 0) {$=$};
		\node [style=none] (11) at (7.5, 0) {};
		\node [style=rn] (12) at (11, -1) {};
		\node [style=none] (13) at (19.75, 1) {};
		\node [style=gn] (14) at (2, 1.25) {};
		\node [style=gn] (15) at (9, -1) {};
		\node [style=none] (16) at (1.5, -1.75) {};
		\node [style=rn] (17) at (8, 1) {};
		\node [style=none] (18) at (7.5, -1.25) {};
		\node [style=rn] (19) at (-1.75, -0.5) {};
		\node [style=gn] (20) at (-2.75, 0.5) {};
		\node [style=rn] (21) at (3.5, -1) {};
		\node [style=none] (22) at (11.75, 1.25) {};
		\node [style=hbox] (23) at (14.75, -0.25) {$D$};
		\node [style=none, label={above:\axref{S4}}, label={below:\axref{S2}}] (24) at (18.25, 0) {$=$};
		\node [style=none] (25) at (14.75, 0) {};
		\node [style=rn] (26) at (16.25, -1) {};
		\node [style=rn] (27) at (15.25, 1) {};
		\node [style=none] (28) at (14.75, -1.25) {};
		\node [style=none] (29) at (17, 1.25) {};
		\node [style=hbox] (55) at (19.75, 0) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (3);
		\draw (9) to (12);
		\draw [bend right=15] (12) to (22.center);
		\draw (15) to (17);
		\draw [bend right=15] (17) to (11.center);
		\draw (14) to (21);
		\draw [bend right=15] (21) to (5.center);
		\draw [bend right=15] (20) to (2.center);
		\draw (20) to (19);
		\draw [bend right=15] (19) to (6.center);
		\draw [bend right=15] (14) to (3);
		\draw (11.center) to (0);
		\draw (9) to (15);
		\draw [bend right=15] (26) to (29.center);
		\draw [bend right=15] (27) to (25.center);
		\draw (25.center) to (23);
		\draw (26) to (27);
		\draw (16.center) to (8);
		\draw (55) to (7.center);
		\draw (55) to (13.center);
		\draw (28.center) to (23);
		\draw (18.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/dualisersprf-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=gn] (1) at (-2.75, 0.5) {};
		\node [style=none] (2) at (-3.25, -1) {};
		\node [style=rn] (3) at (-1.75, -0.5) {};
		\node [style=none, label={above:\axref{S1}}] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (3.25, 1.25) {};
		\node [style=gn] (6) at (1.75, 1.25) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=rn] (8) at (2.75, -0.5) {};
		\node [style=none, label={above:\axref{S4}}] (9) at (4.5, 0) {$=$};
		\node [style=none] (10) at (1.25, 0.75) {};
		\node [style=none] (11) at (2.25, 0.75) {};
		\node [style=none] (12) at (7.75, 1.375) {};
		\node [style=gn] (13) at (6.25, 1.125) {};
		\node [style=none] (14) at (5.75, -1.375) {};
		\node [style=none] (15) at (9, 0) {$=$};
		\node [style=none] (16) at (5.75, 0.625) {};
		\node [style=none] (17) at (6.75, 0.625) {};
		\node [style=rn] (18) at (7.225, -1.125) {};
		\node [style=none] (19) at (7.725, -0.625) {};
		\node [style=none] (20) at (6.725, -0.625) {};
		\node [style=none] (21) at (10.25, 1) {};
		\node [style=gn] (22) at (11.75, 0.5) {};
		\node [style=rn] (23) at (10.75, -0.5) {};
		\node [style=none] (24) at (12.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (3) to (0.center);
		\draw (3) to (1);
		\draw [bend right=15] (1) to (2.center);
		\draw [bend right=15] (8) to (5.center);
		\draw [in=-30, out=90] (11.center) to (6);
		\draw [in=90, out=-150] (6) to (10.center);
		\draw [in=150, out=-90, looseness=0.75] (10.center) to (8);
		\draw [in=90, out=-90, looseness=0.75] (11.center) to (7.center);
		\draw [in=-30, out=90] (17.center) to (13);
		\draw [in=90, out=-150] (13) to (16.center);
		\draw [in=90, out=-90] (17.center) to (14.center);
		\draw [in=150, out=-90] (20.center) to (18);
		\draw [in=-90, out=30] (18) to (19.center);
		\draw [in=-90, out=90, looseness=0.75] (20.center) to (12.center);
		\draw [in=-90, out=90, looseness=0.75] (19.center) to (16.center);
		\draw (23) to (22);
		\draw [bend left=15] (22) to (24.center);
		\draw [bend right=15] (21.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/gerneraltrialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (0, 0) {$=$};
		\node [style=none] (45) at (1.125, -2) {};
		\node [style=rn] (46) at (4.625, 1) {};
		\node [style=gn] (47) at (2.875, -1) {};
		\node [style=gn] (48) at (1.125, -1) {};
		\node [style=none] (49) at (2.875, -2) {};
		\node [style=none] (50) at (2.05, -1.375) {$\cdots$};
		\node [style=none] (51) at (1.875, 2) {};
		\node [style=uw] (52) at (1.875, 1) {};
		\node [style=none] (53) at (4.625, 2) {};
		\node [style=gn] (57) at (4.625, -1) {};
		\node [style=none] (58) at (4.625, -2) {};
		\node [style=none] (59) at (3.8, -1.375) {$\cdots$};
		\node [style=gn] (61) at (6.325, -1) {};
		\node [style=none] (62) at (6.325, -2) {};
		\node [style=none] (63) at (5.5, -1.375) {$\cdots$};
		\node [style=gn] (64) at (8.075, -1) {};
		\node [style=none] (65) at (8.075, -2) {};
		\node [style=none] (66) at (7.25, -1.375) {$\cdots$};
		\node [style=rn] (67) at (7.25, 1) {};
		\node [style=none] (68) at (7.25, 2) {};
		\node [style=none] (69) at (3, 1.375) {$\cdots$};
		\node [style=none] (70) at (5.75, 1.375) {$\cdots$};
		\node [style=none] (71) at (-8.175, -2) {};
		\node [style=uw] (72) at (-4.675, 1) {};
		\node [style=gn] (73) at (-6.425, -1) {};
		\node [style=gn] (74) at (-8.175, -1) {};
		\node [style=none] (75) at (-6.425, -2) {};
		\node [style=none] (76) at (-7.25, -1.375) {$\cdots$};
		\node [style=none] (77) at (-7.425, 2) {};
		\node [style=uw] (78) at (-7.425, 1) {};
		\node [style=none] (79) at (-4.675, 2) {};
		\node [style=gn] (80) at (-4.675, -1) {};
		\node [style=none] (81) at (-4.675, -2) {};
		\node [style=none] (82) at (-5.5, -1.375) {$\cdots$};
		\node [style=gn] (83) at (-2.975, -1) {};
		\node [style=none] (84) at (-2.975, -2) {};
		\node [style=none] (85) at (-3.8, -1.375) {$\cdots$};
		\node [style=gn] (86) at (-1.225, -1) {};
		\node [style=none] (87) at (-1.225, -2) {};
		\node [style=none] (88) at (-2.05, -1.375) {$\cdots$};
		\node [style=uw] (89) at (-2.05, 1) {};
		\node [style=none] (90) at (-2.05, 2) {};
		\node [style=none] (91) at (-6.3, 1.375) {$\cdots$};
		\node [style=none] (92) at (-3.55, 1.375) {$\cdots$};
		\node [style=wire label] (94) at (-6.725, -1.75) {$n$};
		\node [style=wire label] (95) at (-4.975, -1.75) {$n$};
		\node [style=wire label] (96) at (-3.225, -1.75) {$n$};
		\node [style=wire label] (97) at (-1.475, -1.75) {$n$};
		\node [style=wire label] (98) at (0.875, -1.75) {$n$};
		\node [style=wire label] (99) at (2.625, -1.75) {$n$};
		\node [style=wire label] (100) at (4.375, -1.75) {$n$};
		\node [style=wire label] (101) at (6.075, -1.75) {$n$};
		\node [style=wire label] (102) at (7.825, -1.75) {$n$};
		\node [style=wire label] (103) at (-8.475, -1.75) {$n$};
		\node [style=wire label] (105) at (-7.8, 1.625) {$m_1$};
		\node [style=wire label] (106) at (1.475, 1.625) {$m_1$};
		\node [style=wire label] (107) at (-5.05, 1.625) {$m_k$};
		\node [style=wire label] (108) at (4.225, 1.625) {$m_k$};
		\node [style=wire label] (109) at (-2.425, 1.625) {$m_j$};
		\node [style=wire label] (110) at (6.875, 1.625) {$m_j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51.center) to (52);
		\draw (53.center) to (46);
		\draw [in=105, out=-135, looseness=0.75] (52) to (48);
		\draw [in=135, out=-105, looseness=0.75] (52) to (47);
		\draw (48) to (45.center);
		\draw (47) to (49.center);
		\draw [in=45, out=-150, looseness=0.75] (46) to (48);
		\draw [in=60, out=-120] (46) to (47);
		\draw (58.center) to (57);
		\draw [in=150, out=-75, looseness=0.50] (52) to (57);
		\draw (61) to (62.center);
		\draw (65.center) to (64);
		\draw [in=120, out=-45, looseness=0.75] (46) to (61);
		\draw [in=45, out=-150] (67) to (57);
		\draw [bend left=15] (67) to (64);
		\draw [in=150, out=-45, looseness=0.50] (52) to (61);
		\draw [in=150, out=-30, looseness=0.50] (52) to (64);
		\draw (68.center) to (67);
		\draw (77.center) to (78);
		\draw (79.center) to (72);
		\draw [in=105, out=-135, looseness=0.75] (78) to (74);
		\draw [in=135, out=-105, looseness=0.75] (78) to (73);
		\draw (74) to (71.center);
		\draw (73) to (75.center);
		\draw [in=45, out=-150, looseness=0.75] (72) to (74);
		\draw [in=60, out=-120] (72) to (73);
		\draw (81.center) to (80);
		\draw [in=150, out=-75, looseness=0.50] (78) to (80);
		\draw (83) to (84.center);
		\draw (87.center) to (86);
		\draw [in=120, out=-45, looseness=0.75] (72) to (83);
		\draw [in=45, out=-150] (89) to (80);
		\draw [bend left=15] (89) to (86);
		\draw [in=150, out=-45, looseness=0.50] (78) to (83);
		\draw [in=150, out=-30, looseness=0.50] (78) to (86);
		\draw (90.center) to (89);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/grconnectks.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.25) {};
		\node [style=none] (1) at (-1.5, -1.25) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (11) at (1.5, 1.25) {};
		\node [style=none] (14) at (1.5, -1.25) {};
		\node [style=dmat] (19) at (-1.5, 0) {$\minu 1$};
		\node [style=umat] (20) at (1.5, 0) {$\minu 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (11.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/grconnectksprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (-9.5, 1.5) {};
		\node [style=none] (72) at (-9.5, -1.5) {};
		\node [style=dmat] (73) at (-9.5, 0) {$\minu 1$};
		\node [style=none, label={above:\axref{P1}}] (74) at (-8, 0) {$=$};
		\node [style=none] (75) at (-6.5, 1.5) {};
		\node [style=none] (76) at (-6.5, -1.5) {};
		\node [style=hbox] (77) at (-6.5, 0.5) {$H$};
		\node [style=hbox] (78) at (-6.5, -0.5) {$H$};
		\node [style=none] (79) at (-5, 0) {$=$};
		\node [style=none] (80) at (-1.5, 1.5) {};
		\node [style=none] (81) at (-3.5, -1.5) {};
		\node [style=hbox] (82) at (-1.5, 0.5) {$H$};
		\node [style=hbox] (83) at (-3.5, -0.5) {$H$};
		\node [style=none] (84) at (-3.5, 0.5) {};
		\node [style=none] (85) at (-2.5, 0.5) {};
		\node [style=none] (86) at (-2.5, -0.5) {};
		\node [style=none] (87) at (-1.5, -0.5) {};
		\node [style=none, label={above:\lemref{hadslidegnlm}}] (88) at (0, 0) {$=$};
		\node [style=none] (89) at (3.25, 1.5) {};
		\node [style=none] (90) at (1.25, -1.5) {};
		\node [style=hbox] (91) at (2.25, 0.5) {$H$};
		\node [style=hbox] (92) at (2.25, -0.5) {$H$};
		\node [style=none] (93) at (1.25, 1) {};
		\node [style=none] (94) at (2.25, 1) {};
		\node [style=none] (95) at (2.25, -1) {};
		\node [style=none] (96) at (3.25, -1) {};
		\node [style=none] (98) at (7.75, 1.5) {};
		\node [style=none] (99) at (5.75, -1.5) {};
		\node [style=none] (102) at (5.75, 1) {};
		\node [style=none] (103) at (6.75, 1) {};
		\node [style=none] (104) at (6.75, -1) {};
		\node [style=none] (105) at (7.75, -1) {};
		\node [style=dmat] (106) at (6.75, 0) {$\minu 1$};
		\node [style=none] (107) at (10.5, 1.5) {};
		\node [style=none] (108) at (10.5, -1.5) {};
		\node [style=umat] (109) at (10.5, 0) {$\minu 1$};
		\node [style=none, label={above:\axref{Mu}}] (110) at (9, 0) {$=$};
		\node [style=none, label={above:\axref{P1}}] (111) at (4.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (71.center) to (72.center);
		\draw (75.center) to (77);
		\draw (77) to (78);
		\draw (76.center) to (78);
		\draw (80.center) to (82);
		\draw (81.center) to (83);
		\draw (87.center) to (82);
		\draw [bend right=90, looseness=1.25] (86.center) to (87.center);
		\draw [bend right=90, looseness=1.25] (85.center) to (84.center);
		\draw (84.center) to (83);
		\draw (85.center) to (86.center);
		\draw [bend right=90, looseness=1.25] (95.center) to (96.center);
		\draw [bend right=90, looseness=1.25] (94.center) to (93.center);
		\draw (91) to (92);
		\draw (92) to (95.center);
		\draw (91) to (94.center);
		\draw (90.center) to (93.center);
		\draw (89.center) to (96.center);
		\draw [bend right=90, looseness=1.25] (104.center) to (105.center);
		\draw [bend right=90, looseness=1.25] (103.center) to (102.center);
		\draw (99.center) to (102.center);
		\draw (98.center) to (105.center);
		\draw (106) to (104.center);
		\draw (106) to (103.center);
		\draw (107.center) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/h1scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hbox] (0) at (-3, 0.625) {$H$};
		\node [style=hbox] (1) at (0, 0.625) {$H^\dagger$};
		\node [style=none] (2) at (3, -1.375) {};
		\node [style=none] (3) at (1.5, 0) {$=$};
		\node [style=none] (4) at (-3, 1.375) {};
		\node [style=none] (5) at (0, -1.375) {};
		\node [style=none] (6) at (-1.5, 0) {$=$};
		\node [style=none] (7) at (0, 1.375) {};
		\node [style=hbox] (8) at (-3, -0.625) {$H^\dagger$};
		\node [style=none] (9) at (3, 1.375) {};
		\node [style=none] (10) at (-3, -1.375) {};
		\node [style=hbox] (11) at (0, -0.625) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (1);
		\draw (5.center) to (11);
		\draw (11) to (1);
		\draw (2.center) to (9.center);
		\draw (4.center) to (0);
		\draw (10.center) to (8);
		\draw (8) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/h1scalarprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hbox] (7) at (1.5, 1) {$H^\dagger$};
		\node [style=hbox] (8) at (1.5, -1) {$H$};
		\node [style=none, label={above:\axref{HZ}}, label={below:\lemref{zeroemptyditlm}}] (9) at (3, 0) {$=$};
		\node [style=none] (10) at (1.5, -1.75) {};
		\node [style=none] (11) at (1.5, 1.75) {};
		\node [style=gn] (12) at (1.5, 0) {};
		\node [style=rn] (13) at (4.5, 0) {};
		\node [style=none] (15) at (4.5, 1) {};
		\node [style=none] (16) at (4.5, -1) {};
		\node [style=none] (17) at (7, 1) {};
		\node [style=none] (18) at (7, -1) {};
		\node [style=none] (20) at (-7.5, 1.5) {};
		\node [style=none] (22) at (-7.5, -1.5) {};
		\node [style=hbox] (23) at (-7.5, 0.625) {$H$};
		\node [style=hbox] (24) at (-7.5, -0.625) {$H^\dagger$};
		\node [style=none, label={above:\axref{S2}}] (37) at (5.75, 0) {$=$};
		\node [style=none, label={above:\axref{HDagger}}] (39) at (-6, 0) {$=$};
		\node [style=none] (40) at (-4.5, 2.375) {};
		\node [style=none] (41) at (-4.5, -2.375) {};
		\node [style=hbox] (42) at (-4.5, 1.5) {$H$};
		\node [style=hbox] (43) at (-4.5, 0.5) {$H$};
		\node [style=hbox] (44) at (-4.5, -0.5) {$H$};
		\node [style=hbox] (45) at (-4.5, -1.5) {$H$};
		\node [style=none, label={above:\axref{S2}}] (46) at (0, 0) {$=$};
		\node [style=none] (52) at (-1.5, -1.5) {};
		\node [style=none] (53) at (-1.5, 1.5) {};
		\node [style=hbox] (54) at (-1.5, -0.625) {$H$};
		\node [style=hbox] (55) at (-1.5, 0.625) {$H^\dagger$};
		\node [style=none, label={above:\axref{HDagger}}] (56) at (-3, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (7);
		\draw (10.center) to (8);
		\draw (8) to (7);
		\draw (15.center) to (16.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (23);
		\draw (22.center) to (24);
		\draw (24) to (23);
		\draw (40.center) to (41.center);
		\draw (52.center) to (54);
		\draw (53.center) to (55);
		\draw (55) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/had-decomposition-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-6.625, 7.3) {$K_{1}$};
		\node [style=none] (1) at (-6.625, 4.375) {$...$};
		\node [style=none] (2) at (-6.625, 9.25) {};
		\node [style=none] (3) at (-6.625, 1.25) {};
		\node [style=umat] (4) at (-5.5, 7.375) {\tiny $1$};
		\node [style=none] (5) at (-5.5, 6.925) {};
		\node [style=none] (6) at (-5.5, 7.875) {};
		\node [style=uw] (7) at (-6.625, 6.55) {};
		\node [style=rn] (8) at (-6.625, 1.875) {};
		\node [style=rn] (9) at (-6.625, 8.625) {};
		\node [style=umat] (10) at (-7.75, 7.375) {\tiny $d$};
		\node [style=none] (11) at (-7.75, 6.925) {};
		\node [style=none] (12) at (-7.75, 7.875) {};
		\node [style=gn] (13) at (-7.75, 6.05) {};
		\node [style=gn] (14) at (-5.5, 6.05) {};
		\node [style=gbox] (15) at (-7.75, 2.875) {$K_0$};
		\node [style=gbox] (16) at (-5.5, 2.875) {$K_{d \minu 1}$};
		\node [style=none, label={above:\axref{S4}}] (17) at (-3.25, 4.5) {$=$};
		\node [style=none] (18) at (-13.25, 5.75) {};
		\node [style=hbox] (19) at (-13.25, 4.5) {$H$};
		\node [style=none] (20) at (-13.25, 3.25) {};
		\node [style={rn_phase}] (21) at (-9.75, 5.5) {$K_{1}$};
		\node [style=gbox] (22) at (-9.75, 4.25) {\tiny $\! \frac{(\minu 1)^{d \plus 1}}{\sqrt{d}}\!$};
		\node [style={rn_phase}] (23) at (-5.5, 5.05) {$K_{\minu 1}$};
		\node [style=dw] (24) at (-7.75, 3.775) {};
		\node [style={rn_phase}] (25) at (-7.75, 5.05) {$K_{\minu 1}$};
		\node [style=gn] (26) at (-8.125, 4.375) {};
		\node [style=dw] (27) at (-5.5, 3.775) {};
		\node [style=gn] (28) at (-5.875, 4.375) {};
		\node [style=none] (29) at (-6.625, 8.125) {$...$};
		\node [style={rn_phase}] (31) at (1.625, 7.3) {$K_{1}$};
		\node [style=none] (32) at (1.625, 4.375) {$...$};
		\node [style=none] (33) at (1.625, 9.25) {};
		\node [style=none] (34) at (1.625, 0.25) {};
		\node [style=umat] (35) at (2.75, 7.375) {\tiny $1$};
		\node [style=none] (36) at (2.75, 6.925) {};
		\node [style=none] (37) at (2.75, 7.875) {};
		\node [style=uw] (38) at (1.625, 6.55) {};
		\node [style=rn] (39) at (1.625, 0.875) {};
		\node [style=rn] (40) at (1.625, 8.625) {};
		\node [style=umat] (41) at (0.5, 7.375) {\tiny $d$};
		\node [style=none] (42) at (0.5, 6.925) {};
		\node [style=none] (43) at (0.5, 7.875) {};
		\node [style=gn] (44) at (0.5, 6.05) {};
		\node [style=gn] (45) at (2.75, 6.05) {};
		\node [style={rn_phase}] (46) at (0.5, 1.875) {$K_1$};
		\node [style={rn_phase}] (47) at (2.75, 1.875) {$K_1$};
		\node [style=none, label={above:\axref{K2}}] (48) at (4.25, 4.5) {$=$};
		\node [style={rn_phase}] (49) at (-1.5, 5.5) {$K_{1}$};
		\node [style=gbox] (50) at (-1.5, 4.25) {\tiny $\! \frac{(\minu 1)^{d \plus 1}}{\sqrt{d}}\!$};
		\node [style={rn_phase}] (51) at (2.75, 5.05) {$K_{\minu 1}$};
		\node [style=dw] (52) at (0.5, 3.775) {};
		\node [style={rn_phase}] (53) at (0.5, 5.05) {$K_{\minu 1}$};
		\node [style=gn] (54) at (0.125, 4.375) {};
		\node [style=dw] (55) at (2.75, 3.775) {};
		\node [style=gn] (56) at (2.375, 4.375) {};
		\node [style=none] (57) at (1.625, 8.125) {$...$};
		\node [style=gbox] (58) at (0.5, 2.875) {$K_0$};
		\node [style=gbox] (59) at (2.75, 2.875) {$K_{d \minu 1}$};
		\node [style={rn_phase}] (60) at (8.875, 7.3) {$K_{1}$};
		\node [style=none] (61) at (8.875, 4.375) {$...$};
		\node [style=none] (62) at (8.875, 9.25) {};
		\node [style=none] (63) at (8.875, 0.25) {};
		\node [style=umat] (64) at (10, 7.375) {\tiny $1$};
		\node [style=none] (65) at (10, 6.925) {};
		\node [style=none] (66) at (10, 7.875) {};
		\node [style=uw] (67) at (8.875, 6.55) {};
		\node [style=rn] (68) at (8.875, 0.875) {};
		\node [style=rn] (69) at (8.875, 8.625) {};
		\node [style=umat] (70) at (7.75, 7.375) {\tiny $d$};
		\node [style=none] (71) at (7.75, 6.925) {};
		\node [style=none] (72) at (7.75, 7.875) {};
		\node [style=gn] (73) at (7.75, 6.05) {};
		\node [style=gn] (74) at (10, 6.05) {};
		\node [style={rn_phase}] (78) at (6, 5.5) {$K_{1}$};
		\node [style=gbox] (79) at (6, 4.25) {\tiny $\! \frac{1}{\sqrt{d}}\!$};
		\node [style={rn_phase}] (80) at (10, 5.05) {$K_{\minu 1}$};
		\node [style=dw] (81) at (7.75, 3.775) {};
		\node [style={rn_phase}] (82) at (7.75, 5.05) {$K_{\minu 1}$};
		\node [style=gn] (83) at (7.375, 4.375) {};
		\node [style=dw] (84) at (10, 3.775) {};
		\node [style=gn] (85) at (9.625, 4.375) {};
		\node [style=none] (86) at (8.875, 8.125) {$...$};
		\node [style=gbox] (87) at (7.75, 1.875) {$K_0$};
		\node [style=gbox] (88) at (10, 1.875) {$K_{d \minu 1}$};
		\node [style={rn_phase}] (89) at (7.75, 2.875) {$K_1$};
		\node [style={rn_phase}] (90) at (10, 2.875) {$K_1$};
		\node [style={rn_phase}] (91) at (-8.625, -3.2) {$K_{1}$};
		\node [style=none] (92) at (-8.625, -6.875) {$...$};
		\node [style=none] (93) at (-8.625, -1.5) {};
		\node [style=none] (94) at (-8.625, -10.5) {};
		\node [style=umat] (95) at (-7.5, -3.375) {\tiny $1$};
		\node [style=none] (96) at (-7.5, -3.825) {};
		\node [style=none] (97) at (-7.5, -2.875) {};
		\node [style=uw] (98) at (-8.625, -4.7) {};
		\node [style=rn] (99) at (-8.625, -9.875) {};
		\node [style=rn] (100) at (-8.625, -2.125) {};
		\node [style=umat] (101) at (-9.75, -3.375) {\tiny $d$};
		\node [style=none] (102) at (-9.75, -3.825) {};
		\node [style=none] (103) at (-9.75, -2.875) {};
		\node [style=gn] (104) at (-9.75, -5.2) {};
		\node [style=gn] (105) at (-7.5, -5.2) {};
		\node [style=none, label={above:\lemref{k1zbox1}}] (106) at (-13.25, -6.25) {$=$};
		\node [style={rn_phase}] (107) at (-11.5, -5.25) {$K_{1}$};
		\node [style=gbox] (108) at (-11.5, -6.5) {\tiny $\! \frac{1}{\sqrt{d}}\!$};
		\node [style={rn_phase}] (109) at (-7.5, -6.2) {$K_{\minu 1}$};
		\node [style=dw] (110) at (-9.75, -7.475) {};
		\node [style={rn_phase}] (111) at (-9.75, -6.2) {$K_{\minu 1}$};
		\node [style=gn] (112) at (-10.125, -6.875) {};
		\node [style=dw] (113) at (-7.5, -7.475) {};
		\node [style=gn] (114) at (-7.875, -6.875) {};
		\node [style=none] (115) at (-8.625, -2.625) {$...$};
		\node [style=gbox] (116) at (-9.75, -8.875) {$K_0$};
		\node [style=gbox] (117) at (-7.5, -8.875) {$K_{d \minu 1}$};
		\node [style={rn_phase}] (118) at (-9.75, -8.125) {$K_1$};
		\node [style={rn_phase}] (119) at (-7.5, -8.125) {$K_1$};
		\node [style=gbox] (120) at (-8.625, -4) {$1$};
		\node [style={rn_phase}] (121) at (-1.375, -3.2) {$K_{1}$};
		\node [style=none] (122) at (-1.375, -6.875) {$...$};
		\node [style=none] (123) at (-1.375, -1.25) {};
		\node [style=none] (124) at (-1.375, -10.5) {};
		\node [style=umat] (125) at (-0.25, -3.125) {\tiny $1$};
		\node [style=none] (126) at (-0.25, -3.575) {};
		\node [style=none] (127) at (-0.25, -2.625) {};
		\node [style=uw] (128) at (-1.375, -3.95) {};
		\node [style=rn] (129) at (-1.375, -9.875) {};
		\node [style=rn] (130) at (-1.375, -1.875) {};
		\node [style=umat] (131) at (-2.5, -3.125) {\tiny $d$};
		\node [style=none] (132) at (-2.5, -3.575) {};
		\node [style=none] (133) at (-2.5, -2.625) {};
		\node [style=gn] (134) at (-2.5, -4.45) {};
		\node [style=gn] (135) at (-0.25, -4.45) {};
		\node [style=none, label={above:\axref{Pcy}}] (136) at (-6, -6.25) {$=$};
		\node [style={rn_phase}] (137) at (-4.25, -5.25) {$K_{1}$};
		\node [style=gbox] (138) at (-4.25, -6.5) {\tiny $\! \frac{1}{\sqrt{d}}\!$};
		\node [style={rn_phase}] (139) at (-0.25, -6.2) {$K_{\minu 1}$};
		\node [style=dw] (140) at (-2.5, -7.475) {};
		\node [style={rn_phase}] (141) at (-2.5, -6.2) {$K_{\minu 1}$};
		\node [style=gn] (142) at (-2.875, -6.875) {};
		\node [style=dw] (143) at (-0.25, -7.475) {};
		\node [style=gn] (144) at (-0.625, -6.875) {};
		\node [style=none] (145) at (-1.375, -2.375) {$...$};
		\node [style=gbox] (146) at (-2.5, -8.875) {$K_0$};
		\node [style=gbox] (147) at (-0.25, -8.875) {$K_{d \minu 1}$};
		\node [style={rn_phase}] (148) at (-2.5, -8.125) {$K_1$};
		\node [style={rn_phase}] (149) at (-0.25, -8.125) {$K_1$};
		\node [style=gbox] (150) at (-2.5, -5.25) {$1$};
		\node [style=gbox] (151) at (-0.25, -5.25) {$1$};
		\node [style={rn_phase}] (152) at (5.875, -3.2) {$K_{1}$};
		\node [style=none] (153) at (5.875, -6.875) {$...$};
		\node [style=none] (154) at (5.875, -1.25) {};
		\node [style=none] (155) at (5.875, -10.25) {};
		\node [style=umat] (156) at (7, -3.125) {\tiny $1$};
		\node [style=none] (157) at (7, -3.575) {};
		\node [style=none] (158) at (7, -2.625) {};
		\node [style=uw] (159) at (5.875, -3.95) {};
		\node [style=rn] (160) at (5.875, -9.625) {};
		\node [style=rn] (161) at (5.875, -1.875) {};
		\node [style=umat] (162) at (4.75, -3.125) {\tiny $d$};
		\node [style=none] (163) at (4.75, -3.575) {};
		\node [style=none] (164) at (4.75, -2.625) {};
		\node [style=gn] (165) at (4.75, -4.45) {};
		\node [style=gn] (166) at (7, -4.45) {};
		\node [style=none, label={above:\axref{VA}}, label={below:\axref{Pcy}}] (167) at (1.25, -6.25) {$=$};
		\node [style={rn_phase}] (168) at (3, -5.25) {$K_{1}$};
		\node [style=gbox] (169) at (3, -6.5) {\tiny $\! \frac{1}{\sqrt{d}}\!$};
		\node [style=none] (176) at (5.875, -2.375) {$...$};
		\node [style=gbox] (177) at (4.75, -8.625) {$K_0$};
		\node [style=gbox] (178) at (7, -8.625) {$K_{d \minu 1}$};
		\node [style=gbox] (181) at (4.75, -5.25) {$1$};
		\node [style=gbox] (182) at (7, -5.25) {$1$};
		\node [style=none] (183) at (4.25, -6.625) {};
		\node [style=none] (184) at (5.25, -6.625) {};
		\node [style=none] (185) at (4.75, -6.625) {$...$};
		\node [style=dmat] (186) at (4.25, -7.125) {\tiny $d$};
		\node [style=dmat] (187) at (5.25, -7.125) {\tiny $1$};
		\node [style=none] (188) at (4.25, -6.875) {};
		\node [style=none] (189) at (4.25, -7.5) {};
		\node [style=none] (190) at (5.25, -6.875) {};
		\node [style=none] (191) at (5.25, -7.5) {};
		\node [style=rn] (192) at (4.75, -7.875) {};
		\node [style=uw] (197) at (4.75, -6.125) {};
		\node [style=none] (198) at (6.5, -6.625) {};
		\node [style=none] (199) at (7.5, -6.625) {};
		\node [style=none] (200) at (7, -6.625) {$...$};
		\node [style=dmat] (201) at (6.5, -7.125) {\tiny $d$};
		\node [style=dmat] (202) at (7.5, -7.125) {\tiny $1$};
		\node [style=none] (203) at (6.5, -6.875) {};
		\node [style=none] (204) at (6.5, -7.5) {};
		\node [style=none] (205) at (7.5, -6.875) {};
		\node [style=none] (206) at (7.5, -7.5) {};
		\node [style=rn] (207) at (7, -7.875) {};
		\node [style=uw] (208) at (7, -6.125) {};
		\node [style={rn_phase}] (209) at (13.625, -3.95) {$K_{1}$};
		\node [style=none] (210) at (13.625, -6.875) {$...$};
		\node [style=none] (211) at (13.625, -2) {};
		\node [style=none] (212) at (13.625, -10.25) {};
		\node [style=umat] (213) at (14.75, -3.875) {\tiny $1$};
		\node [style=none] (214) at (14.75, -4.325) {};
		\node [style=none] (215) at (14.75, -3.375) {};
		\node [style=uw] (216) at (13.625, -4.7) {};
		\node [style=rn] (217) at (13.625, -9.625) {};
		\node [style=rn] (218) at (13.625, -2.625) {};
		\node [style=umat] (219) at (12.5, -3.875) {\tiny $d$};
		\node [style=none] (220) at (12.5, -4.325) {};
		\node [style=none] (221) at (12.5, -3.375) {};
		\node [style=gn] (222) at (12.5, -5.2) {};
		\node [style=gn] (223) at (14.75, -5.2) {};
		\node [style=none, label={above:\axref{Pcy}}, label={below:\lemref{k1zbox1}}] (224) at (9, -6.25) {$=$};
		\node [style={rn_phase}] (225) at (10.75, -5.25) {$K_{1}$};
		\node [style=gbox] (226) at (10.75, -6.5) {\tiny $\! \frac{1}{\sqrt{d}}\!$};
		\node [style=none] (227) at (13.625, -3.125) {$...$};
		\node [style=gbox] (228) at (12.5, -8.625) {$K_0$};
		\node [style=gbox] (229) at (14.75, -8.625) {$K_{d \minu 1}$};
		\node [style=none] (232) at (12, -6.625) {};
		\node [style=none] (233) at (13, -6.625) {};
		\node [style=none] (234) at (12.5, -6.625) {$...$};
		\node [style=dmat] (235) at (12, -7.125) {\tiny $d$};
		\node [style=dmat] (236) at (13, -7.125) {\tiny $1$};
		\node [style=none] (237) at (12, -6.875) {};
		\node [style=none] (238) at (12, -7.5) {};
		\node [style=none] (239) at (13, -6.875) {};
		\node [style=none] (240) at (13, -7.5) {};
		\node [style=rn] (241) at (12.5, -7.875) {};
		\node [style=uw] (242) at (12.5, -6.125) {};
		\node [style=none] (243) at (14.25, -6.625) {};
		\node [style=none] (244) at (15.25, -6.625) {};
		\node [style=none] (245) at (14.75, -6.625) {$...$};
		\node [style=dmat] (246) at (14.25, -7.125) {\tiny $d$};
		\node [style=dmat] (247) at (15.25, -7.125) {\tiny $1$};
		\node [style=none] (248) at (14.25, -6.875) {};
		\node [style=none] (249) at (14.25, -7.5) {};
		\node [style=none] (250) at (15.25, -6.875) {};
		\node [style=none] (251) at (15.25, -7.5) {};
		\node [style=rn] (252) at (14.75, -7.875) {};
		\node [style=uw] (253) at (14.75, -6.125) {};
		\node [style=none, label={above:\axref{HD}}] (254) at (-11.5, 4.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14)
			 to (5.center)
			 to (4);
		\draw (4) to (6.center);
		\draw (0) to (7);
		\draw (9) to (2.center);
		\draw (8) to (3.center);
		\draw (10) to (12.center);
		\draw (13)
			 to (11.center)
			 to (10);
		\draw [in=-15, out=90, looseness=0.50] (6.center) to (9);
		\draw [in=-165, out=90, looseness=0.50] (12.center) to (9);
		\draw [in=-195, out=-90, looseness=0.50] (15) to (8);
		\draw [in=15, out=-90, looseness=0.50] (16) to (8);
		\draw [in=15, out=-150, looseness=0.50] (7) to (13);
		\draw [in=165, out=-30, looseness=0.50] (7) to (14);
		\draw (18.center) to (19);
		\draw (19) to (20.center);
		\draw (21) to (22);
		\draw (14) to (23);
		\draw [in=-60, out=30, looseness=0.25] (24) to (25);
		\draw [in=150, out=-90] (26) to (24);
		\draw (13) to (25);
		\draw (15) to (24);
		\draw [in=150, out=-90] (28) to (27);
		\draw [in=-60, out=30, looseness=0.25] (27) to (23);
		\draw (27) to (16);
		\draw (45) to (36.center);
		\draw (36.center) to (35);
		\draw (35) to (37.center);
		\draw (31) to (38);
		\draw (40) to (33.center);
		\draw (39) to (34.center);
		\draw (41) to (43.center);
		\draw (44) to (42.center);
		\draw (42.center) to (41);
		\draw [in=-15, out=90, looseness=0.50] (37.center) to (40);
		\draw [in=-165, out=90, looseness=0.50] (43.center) to (40);
		\draw [in=-195, out=-90, looseness=0.50] (46) to (39);
		\draw [in=15, out=-90, looseness=0.50] (47) to (39);
		\draw [in=15, out=-150, looseness=0.50] (38) to (44);
		\draw [in=165, out=-30, looseness=0.50] (38) to (45);
		\draw (49) to (50);
		\draw (45) to (51);
		\draw [in=-60, out=30, looseness=0.25] (52) to (53);
		\draw [in=150, out=-90] (54) to (52);
		\draw (44) to (53);
		\draw (46) to (52);
		\draw [in=150, out=-90] (56) to (55);
		\draw [in=-60, out=30, looseness=0.25] (55) to (51);
		\draw (55) to (47);
		\draw (74) to (65.center);
		\draw (65.center) to (64);
		\draw (64) to (66.center);
		\draw (60) to (67);
		\draw (69) to (62.center);
		\draw (68) to (63.center);
		\draw (70) to (72.center);
		\draw (73) to (71.center);
		\draw (71.center) to (70);
		\draw [in=-15, out=90, looseness=0.50] (66.center) to (69);
		\draw [in=-165, out=90, looseness=0.50] (72.center) to (69);
		\draw [in=15, out=-150, looseness=0.50] (67) to (73);
		\draw [in=165, out=-30, looseness=0.50] (67) to (74);
		\draw (78) to (79);
		\draw (74) to (80);
		\draw [in=-60, out=30, looseness=0.25] (81) to (82);
		\draw [in=150, out=-90] (83) to (81);
		\draw (73) to (82);
		\draw [in=150, out=-90] (85) to (84);
		\draw [in=-60, out=30, looseness=0.25] (84) to (80);
		\draw [in=15, out=-90, looseness=0.50] (88) to (68);
		\draw (84) to (88);
		\draw [in=-195, out=-90, looseness=0.50] (87) to (68);
		\draw (87) to (81);
		\draw (105) to (96.center);
		\draw (96.center) to (95);
		\draw (95) to (97.center);
		\draw (91) to (98);
		\draw (100) to (93.center);
		\draw (99) to (94.center);
		\draw (101) to (103.center);
		\draw (104) to (102.center);
		\draw (102.center) to (101);
		\draw [in=-15, out=90, looseness=0.50] (97.center) to (100);
		\draw [in=-165, out=90, looseness=0.50] (103.center) to (100);
		\draw [in=15, out=-150, looseness=0.50] (98) to (104);
		\draw [in=165, out=-30, looseness=0.50] (98) to (105);
		\draw (107) to (108);
		\draw (105) to (109);
		\draw [in=-60, out=30, looseness=0.25] (110) to (111);
		\draw [in=150, out=-90] (112) to (110);
		\draw (104) to (111);
		\draw [in=150, out=-90] (114) to (113);
		\draw [in=-60, out=30, looseness=0.25] (113) to (109);
		\draw [in=15, out=-90, looseness=0.50] (117) to (99);
		\draw (113) to (117);
		\draw [in=-195, out=-90, looseness=0.50] (116) to (99);
		\draw (116) to (110);
		\draw (135) to (126.center);
		\draw (126.center) to (125);
		\draw (125) to (127.center);
		\draw (121) to (128);
		\draw (130) to (123.center);
		\draw (129) to (124.center);
		\draw (131) to (133.center);
		\draw (134) to (132.center);
		\draw (132.center) to (131);
		\draw [in=-15, out=90, looseness=0.50] (127.center) to (130);
		\draw [in=-165, out=90, looseness=0.50] (133.center) to (130);
		\draw [in=15, out=-150, looseness=0.50] (128) to (134);
		\draw [in=165, out=-30, looseness=0.50] (128) to (135);
		\draw (137) to (138);
		\draw (135) to (139);
		\draw [in=-60, out=30, looseness=0.25] (140) to (141);
		\draw [in=150, out=-90] (142) to (140);
		\draw (134) to (141);
		\draw [in=150, out=-90] (144) to (143);
		\draw [in=-60, out=30, looseness=0.25] (143) to (139);
		\draw [in=15, out=-90, looseness=0.50] (147) to (129);
		\draw (143) to (147);
		\draw [in=-195, out=-90, looseness=0.50] (146) to (129);
		\draw (146) to (140);
		\draw (166) to (157.center);
		\draw (157.center) to (156);
		\draw (156) to (158.center);
		\draw (152) to (159);
		\draw (161) to (154.center);
		\draw (160) to (155.center);
		\draw (162) to (164.center);
		\draw (165) to (163.center);
		\draw (163.center) to (162);
		\draw [in=-15, out=90, looseness=0.50] (158.center) to (161);
		\draw [in=-165, out=90, looseness=0.50] (164.center) to (161);
		\draw [in=15, out=-150, looseness=0.50] (159) to (165);
		\draw [in=165, out=-30, looseness=0.50] (159) to (166);
		\draw (168) to (169);
		\draw [in=15, out=-90, looseness=0.50] (178) to (160);
		\draw [in=-195, out=-90, looseness=0.50] (177) to (160);
		\draw (189.center) to (186);
		\draw (186) to (188.center);
		\draw (183.center) to (188.center);
		\draw (190.center) to (184.center);
		\draw (190.center) to (187);
		\draw (191.center) to (187);
		\draw [in=-90, out=15, looseness=0.50] (192) to (191.center);
		\draw [in=-90, out=165, looseness=0.50] (192) to (189.center);
		\draw [in=90, out=-135, looseness=0.50] (197) to (183.center);
		\draw [in=90, out=-45, looseness=0.50] (197) to (184.center);
		\draw (204.center) to (201);
		\draw (201) to (203.center);
		\draw (198.center) to (203.center);
		\draw (205.center) to (199.center);
		\draw (205.center) to (202);
		\draw (206.center) to (202);
		\draw [in=-90, out=15, looseness=0.50] (207) to (206.center);
		\draw [in=-90, out=165, looseness=0.50] (207) to (204.center);
		\draw [in=90, out=-135, looseness=0.50] (208) to (198.center);
		\draw [in=90, out=-45, looseness=0.50] (208) to (199.center);
		\draw (165) to (197);
		\draw (192) to (177);
		\draw (207) to (178);
		\draw (166) to (208);
		\draw (223) to (214.center);
		\draw (214.center) to (213);
		\draw (213) to (215.center);
		\draw (209) to (216);
		\draw (218) to (211.center);
		\draw (217) to (212.center);
		\draw (219) to (221.center);
		\draw (222) to (220.center);
		\draw (220.center) to (219);
		\draw [in=-15, out=90, looseness=0.50] (215.center) to (218);
		\draw [in=-165, out=90, looseness=0.50] (221.center) to (218);
		\draw [in=15, out=-150, looseness=0.50] (216) to (222);
		\draw [in=165, out=-30, looseness=0.50] (216) to (223);
		\draw (225) to (226);
		\draw [in=15, out=-90, looseness=0.50] (229) to (217);
		\draw [in=-195, out=-90, looseness=0.50] (228) to (217);
		\draw (238.center) to (235);
		\draw (235) to (237.center);
		\draw (232.center) to (237.center);
		\draw (239.center) to (233.center);
		\draw (239.center) to (236);
		\draw (240.center) to (236);
		\draw [in=-90, out=15, looseness=0.50] (241) to (240.center);
		\draw [in=-90, out=165, looseness=0.50] (241) to (238.center);
		\draw [in=90, out=-135, looseness=0.50] (242) to (232.center);
		\draw [in=90, out=-45, looseness=0.50] (242) to (233.center);
		\draw (249.center) to (246);
		\draw (246) to (248.center);
		\draw (243.center) to (248.center);
		\draw (250.center) to (244.center);
		\draw (250.center) to (247);
		\draw (251.center) to (247);
		\draw [in=-90, out=15, looseness=0.50] (252) to (251.center);
		\draw [in=-90, out=165, looseness=0.50] (252) to (249.center);
		\draw [in=90, out=-135, looseness=0.50] (253) to (243.center);
		\draw [in=90, out=-45, looseness=0.50] (253) to (244.center);
		\draw (222) to (242);
		\draw (241) to (228);
		\draw (252) to (229);
		\draw (223) to (253);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/had-decomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=hbox] (2) at (-1.5, 0) {$H$};
		\node [style=none] (3) at (-1.5, -1.25) {};
		\node [style={rn_phase}] (4) at (4.875, 2.05) {$K_{1}$};
		\node [style=none] (5) at (4.875, -0.625) {$...$};
		\node [style=none] (6) at (4.875, 4) {};
		\node [style=none] (7) at (4.875, -4) {};
		\node [style=umat] (8) at (6, 2.125) {\tiny $1$};
		\node [style=none] (9) at (6, 1.675) {};
		\node [style=none] (10) at (6, 2.625) {};
		\node [style=uw] (11) at (4.875, 1.3) {};
		\node [style=rn] (12) at (4.875, -3.375) {};
		\node [style=rn] (13) at (4.875, 3.375) {};
		\node [style=umat] (14) at (3.75, 2.125) {\tiny $d$};
		\node [style=none] (15) at (3.75, 1.675) {};
		\node [style=none] (16) at (3.75, 2.625) {};
		\node [style=gn] (17) at (3.75, 0.8) {};
		\node [style=gn] (18) at (6, 0.8) {};
		\node [style={rn_phase}] (19) at (2, 1) {$K_{1}$};
		\node [style=gbox] (20) at (2, -0.25) {\tiny $\! \frac{1}{\sqrt{d}}\!$};
		\node [style=none] (21) at (4.875, 2.875) {$...$};
		\node [style=gbox] (22) at (3.75, -2.375) {$K_0$};
		\node [style=gbox] (23) at (6, -2.375) {$K_{d \minu 1}$};
		\node [style=none] (24) at (3.25, -0.375) {};
		\node [style=none] (25) at (4.25, -0.375) {};
		\node [style=none] (26) at (3.75, -0.375) {$...$};
		\node [style=dmat] (27) at (3.25, -0.875) {\tiny $d$};
		\node [style=dmat] (28) at (4.25, -0.875) {\tiny $1$};
		\node [style=none] (29) at (3.25, -0.625) {};
		\node [style=none] (30) at (3.25, -1.25) {};
		\node [style=none] (31) at (4.25, -0.625) {};
		\node [style=none] (32) at (4.25, -1.25) {};
		\node [style=rn] (33) at (3.75, -1.625) {};
		\node [style=uw] (34) at (3.75, 0.125) {};
		\node [style=none] (35) at (5.5, -0.375) {};
		\node [style=none] (36) at (6.5, -0.375) {};
		\node [style=none] (37) at (6, -0.375) {$...$};
		\node [style=dmat] (38) at (5.5, -0.875) {\tiny $d$};
		\node [style=dmat] (39) at (6.5, -0.875) {\tiny $1$};
		\node [style=none] (40) at (5.5, -0.625) {};
		\node [style=none] (41) at (5.5, -1.25) {};
		\node [style=none] (42) at (6.5, -0.625) {};
		\node [style=none] (43) at (6.5, -1.25) {};
		\node [style=rn] (44) at (6, -1.625) {};
		\node [style=uw] (45) at (6, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (2) to (3.center);
		\draw (18) to (9.center);
		\draw (9.center) to (8);
		\draw (8) to (10.center);
		\draw (4) to (11);
		\draw (13) to (6.center);
		\draw (12) to (7.center);
		\draw (14) to (16.center);
		\draw (17) to (15.center);
		\draw (15.center) to (14);
		\draw [in=-15, out=90, looseness=0.50] (10.center) to (13);
		\draw [in=-165, out=90, looseness=0.50] (16.center) to (13);
		\draw [in=15, out=-150, looseness=0.50] (11) to (17);
		\draw [in=165, out=-30, looseness=0.50] (11) to (18);
		\draw (19) to (20);
		\draw [in=15, out=-90, looseness=0.50] (23) to (12);
		\draw [in=-195, out=-90, looseness=0.50] (22) to (12);
		\draw (30.center) to (27);
		\draw (27) to (29.center);
		\draw (24.center) to (29.center);
		\draw (31.center) to (25.center);
		\draw (31.center) to (28);
		\draw (32.center) to (28);
		\draw [in=-90, out=15, looseness=0.50] (33) to (32.center);
		\draw [in=-90, out=165, looseness=0.50] (33) to (30.center);
		\draw [in=90, out=-135, looseness=0.50] (34) to (24.center);
		\draw [in=90, out=-45, looseness=0.50] (34) to (25.center);
		\draw (41.center) to (38);
		\draw (38) to (40.center);
		\draw (35.center) to (40.center);
		\draw (42.center) to (36.center);
		\draw (42.center) to (39);
		\draw (43.center) to (39);
		\draw [in=-90, out=15, looseness=0.50] (44) to (43.center);
		\draw [in=-90, out=165, looseness=0.50] (44) to (41.center);
		\draw [in=90, out=-135, looseness=0.50] (45) to (35.center);
		\draw [in=90, out=-45, looseness=0.50] (45) to (36.center);
		\draw (17) to (34);
		\draw (33) to (22);
		\draw (44) to (23);
		\draw (18) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/hadamard-decomposition-t.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-4.75, 2) {$K_{1}$};
		\node [style=none] (1) at (-2.525, -0.75) {$\cdots$};
		\node [style={dmat}] (2) at (-3.5, -1.75) {$\minu r$};
		\node [style=none] (3) at (-4, -4.75) {};
		\node [style=none] (4) at (-4, 4) {};
		\node [style=none] (5) at (-4.75, -0.75) {$\cdots$};
		\node [style=none] (6) at (-3.5, -1.25) {};
		\node [style=none] (7) at (-3.5, -2.625) {};
		\node [style={dmat}] (8) at (-1.5, -1.75) {$1$};
		\node [style=none] (9) at (-1.5, -1.25) {};
		\node [style=none] (10) at (-1.5, -2.625) {};
		\node [style={dmat}] (11) at (-6, -1.75) {$\minu 1$};
		\node [style=none] (12) at (-6, -1.25) {};
		\node [style=none] (13) at (-6, -2.625) {};
		\node [style=uw] (14) at (-4.75, 0.5) {};
		\node [style=rn] (15) at (-4, 3) {};
		\node [style=rn] (16) at (-4, -3.75) {};
		\node [style={dmat}] (17) at (-7.5, -1.75) {$0$};
		\node [style=none] (18) at (-7.5, -1.25) {};
		\node [style=none] (19) at (-7.5, -2.625) {};
		\node [style=gn] (20) at (-7.5, -0.75) {};
		\node [style=gn] (21) at (-6, -0.75) {};
		\node [style=box] (22) at (-7.5, 0.75) {$M^T$};
		\node [style=box] (23) at (-6, 0.75) {$M^T$};
		\node [style=gn] (24) at (-3.5, -0.75) {};
		\node [style=box] (25) at (-3.5, 0.75) {$M^T$};
		\node [style=gn] (26) at (-1.5, -0.75) {};
		\node [style=box] (27) at (-1.5, 0.75) {$M^T$};
		\node [style={gn_phase}] (28) at (-7.5, 1.75) {$K_0$};
		\node [style={gn_phase}] (29) at (-6, 1.75) {$K_{1}$};
		\node [style={gn_phase}] (30) at (-3.5, 1.75) {$K_r$};
		\node [style={gn_phase}] (31) at (-1.5, 1.75) {$K_{d \minu 1}$};
		\node [style=none] (32) at (0, 0) {$=$};
		\node [style=none] (33) at (1.5, 1) {};
		\node [style=hbox] (34) at (1.5, 0) {$H$};
		\node [style=none] (35) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2);
		\draw (2) to (7.center);
		\draw (9.center) to (8);
		\draw (8) to (10.center);
		\draw (12.center) to (11);
		\draw (11) to (13.center);
		\draw (0) to (14);
		\draw (16) to (3.center);
		\draw (15) to (4.center);
		\draw (17) to (19.center);
		\draw (18.center) to (17);
		\draw [in=15, out=-90, looseness=0.50] (10.center) to (16);
		\draw [in=30, out=-90, looseness=0.75] (7.center) to (16);
		\draw [in=150, out=-90, looseness=0.50] (13.center) to (16);
		\draw [in=165, out=-90, looseness=0.50] (19.center) to (16);
		\draw (21) to (12.center);
		\draw (20) to (18.center);
		\draw (20) to (22);
		\draw (21) to (23);
		\draw (24) to (25);
		\draw (26) to (27);
		\draw (26) to (9.center);
		\draw (6.center) to (24);
		\draw (27) to (31);
		\draw (25) to (30);
		\draw (23) to (29);
		\draw (22) to (28);
		\draw [in=195, out=90, looseness=0.50] (28) to (15);
		\draw [in=300, out=90, looseness=0.50] (30) to (15);
		\draw [in=-15, out=90, looseness=0.50] (31) to (15);
		\draw [in=210, out=90, looseness=0.50] (29) to (15);
		\draw [in=60, out=-135, looseness=0.50] (14) to (20);
		\draw [in=60, out=-105, looseness=0.50] (14) to (21);
		\draw [in=105, out=-75] (14) to (24);
		\draw [in=120, out=-45, looseness=0.50] (14) to (26);
		\draw (33.center) to (34);
		\draw (34) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/hadslidegn-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.25, -0.25) {};
		\node [style=none] (1) at (-13.25, -0.125) {$=$};
		\node [style=gn] (3) at (-15.25, 0.75) {};
		\node [style=hbox] (4) at (-16.25, -0.25) {$H$};
		\node [style=none] (5) at (-16.25, -1) {};
		\node [style=hbox] (6) at (-10.25, -0.25) {$H$};
		\node [style=gn] (7) at (-11.25, 0.75) {};
		\node [style=none] (8) at (-10.25, -1) {};
		\node [style=none] (10) at (-12.25, -0.25) {};
		\node [style=hbox] (11) at (-7.5, -0.25) {$H^\dagger$};
		\node [style=hbox] (12) at (-1.5, -0.25) {$H^\dagger$};
		\node [style=gn] (13) at (-6.5, 0.75) {};
		\node [style=none] (14) at (-4.5, -0.125) {$=$};
		\node [style=none] (16) at (-3.5, -0.25) {};
		\node [style=none] (17) at (-5.5, -0.25) {};
		\node [style=none] (18) at (-1.5, -1) {};
		\node [style=none] (20) at (-7.5, -1) {};
		\node [style=gn] (21) at (-2.5, 0.75) {};
		\node [style=hbox] (22) at (1.5, -0.25) {$H$};
		\node [style=none] (23) at (7.5, -0.25) {};
		\node [style=hbox] (24) at (16.25, -0.25) {$H^\dagger$};
		\node [style=none] (26) at (10.25, -0.25) {};
		\node [style=rn] (27) at (2.5, 0.75) {};
		\node [style=rn] (28) at (15.25, 0.75) {};
		\node [style=none] (29) at (12.25, -0.25) {};
		\node [style=none] (30) at (1.5, -1) {};
		\node [style=none] (31) at (14.25, -0.25) {};
		\node [style=none] (32) at (7.5, -1) {};
		\node [style=none] (33) at (4.5, -0.125) {$=$};
		\node [style=none] (34) at (3.5, -0.25) {};
		\node [style=none] (35) at (5.5, -0.25) {};
		\node [style=none] (36) at (13.25, -0.125) {$=$};
		\node [style=hbox] (37) at (7.5, -0.25) {$H$};
		\node [style=none] (38) at (10.25, -1) {};
		\node [style=rn] (39) at (6.5, 0.75) {};
		\node [style=rn] (40) at (11.25, 0.75) {};
		\node [style=hbox] (42) at (10.25, -0.25) {$H^\dagger$};
		\node [style=none] (43) at (16.25, -1) {};
		\node [style=none] (88) at (-14.25, -1) {};
		\node [style=none] (89) at (-12.25, -1) {};
		\node [style=none] (90) at (-5.5, -1) {};
		\node [style=none] (91) at (-3.5, -1) {};
		\node [style=none] (92) at (3.5, -1) {};
		\node [style=none] (93) at (5.5, -1) {};
		\node [style=none] (94) at (12.25, -1) {};
		\node [style=none] (95) at (14.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-15] (3) to (0.center);
		\draw [in=90, out=-165] (7) to (10.center);
		\draw [in=90, out=-15] (13) to (17.center);
		\draw [in=90, out=-165] (21) to (16.center);
		\draw [in=90, out=-15] (27) to (34.center);
		\draw [in=105, out=-15] (39) to (23.center);
		\draw [in=90, out=-165] (39) to (35.center);
		\draw (32.center) to (23.center);
		\draw [in=75, out=-165] (40) to (26.center);
		\draw [in=90, out=-15] (40) to (29.center);
		\draw (38.center) to (26.center);
		\draw [in=90, out=-165] (28) to (31.center);
		\draw (88.center) to (0.center);
		\draw (89.center) to (10.center);
		\draw [in=-15, out=105] (6) to (7);
		\draw (6) to (8.center);
		\draw [in=75, out=-165] (3) to (4);
		\draw (5.center) to (4);
		\draw (90.center) to (17.center);
		\draw [in=75, out=-165] (13) to (11);
		\draw (11) to (20.center);
		\draw (16.center) to (91.center);
		\draw (12) to (18.center);
		\draw [in=-15, out=105] (12) to (21);
		\draw (93.center) to (35.center);
		\draw (92.center) to (34.center);
		\draw [in=75, out=-165] (27) to (22);
		\draw (22) to (30.center);
		\draw (94.center) to (29.center);
		\draw (95.center) to (31.center);
		\draw (24) to (43.center);
		\draw [in=-15, out=105] (24) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/hadslidegn-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.25, 0.25) {};
		\node [style=none] (1) at (-13.25, 0.125) {$=$};
		\node [style=gn] (2) at (-15.25, -0.75) {};
		\node [style=hbox] (3) at (-16.25, 0.25) {$H$};
		\node [style=none] (4) at (-16.25, 1) {};
		\node [style=hbox] (5) at (-10.25, 0.25) {$H$};
		\node [style=gn] (6) at (-11.25, -0.75) {};
		\node [style=none] (7) at (-10.25, 1) {};
		\node [style=none] (8) at (-12.25, 0.25) {};
		\node [style=hbox] (9) at (-7.5, 0.25) {$H^\dagger$};
		\node [style=hbox] (10) at (-1.5, 0.25) {$H^\dagger$};
		\node [style=gn] (11) at (-6.5, -0.75) {};
		\node [style=none] (12) at (-4.5, 0.125) {$=$};
		\node [style=none] (13) at (-3.5, 0.25) {};
		\node [style=none] (14) at (-5.5, 0.25) {};
		\node [style=none] (15) at (-1.5, 1) {};
		\node [style=none] (16) at (-7.5, 1) {};
		\node [style=gn] (17) at (-2.5, -0.75) {};
		\node [style=hbox] (18) at (1.5, 0.25) {$H$};
		\node [style=none] (19) at (7.5, 0.25) {};
		\node [style=hbox] (20) at (16.25, 0.25) {$H^\dagger$};
		\node [style=none] (21) at (10.25, 0.25) {};
		\node [style=rn] (22) at (2.5, -0.75) {};
		\node [style=rn] (23) at (15.25, -0.75) {};
		\node [style=none] (24) at (12.25, 0.25) {};
		\node [style=none] (25) at (1.5, 1) {};
		\node [style=none] (26) at (14.25, 0.25) {};
		\node [style=none] (27) at (7.5, 1) {};
		\node [style=none] (28) at (4.5, 0.125) {$=$};
		\node [style=none] (29) at (3.5, 0.25) {};
		\node [style=none] (30) at (5.5, 0.25) {};
		\node [style=none] (31) at (13.25, 0.125) {$=$};
		\node [style=hbox] (32) at (7.5, 0.25) {$H$};
		\node [style=none] (33) at (10.25, 1) {};
		\node [style=rn] (34) at (6.5, -0.75) {};
		\node [style=rn] (35) at (11.25, -0.75) {};
		\node [style=hbox] (36) at (10.25, 0.25) {$H^\dagger$};
		\node [style=none] (37) at (16.25, 1) {};
		\node [style=none] (38) at (-14.25, 1) {};
		\node [style=none] (39) at (-12.25, 1) {};
		\node [style=none] (40) at (-5.5, 1) {};
		\node [style=none] (41) at (-3.5, 1) {};
		\node [style=none] (42) at (3.5, 1) {};
		\node [style=none] (43) at (5.5, 1) {};
		\node [style=none] (44) at (12.25, 1) {};
		\node [style=none] (45) at (14.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=15] (2) to (0.center);
		\draw [in=-90, out=165] (6) to (8.center);
		\draw [in=-90, out=15] (11) to (14.center);
		\draw [in=-90, out=165] (17) to (13.center);
		\draw [in=-90, out=15] (22) to (29.center);
		\draw [in=-105, out=15] (34) to (19.center);
		\draw [in=-90, out=165] (34) to (30.center);
		\draw (27.center) to (19.center);
		\draw [in=-75, out=165] (35) to (21.center);
		\draw [in=-90, out=15] (35) to (24.center);
		\draw (33.center) to (21.center);
		\draw [in=-90, out=165] (23) to (26.center);
		\draw (38.center) to (0.center);
		\draw (39.center) to (8.center);
		\draw [in=15, out=-105] (5) to (6);
		\draw (5) to (7.center);
		\draw [in=-75, out=165] (2) to (3);
		\draw (4.center) to (3);
		\draw (40.center) to (14.center);
		\draw [in=-75, out=165] (11) to (9);
		\draw (9) to (16.center);
		\draw (13.center) to (41.center);
		\draw (10) to (15.center);
		\draw [in=15, out=-105] (10) to (17);
		\draw (43.center) to (30.center);
		\draw (42.center) to (29.center);
		\draw [in=-75, out=165] (22) to (18);
		\draw (18) to (25.center);
		\draw (44.center) to (24.center);
		\draw (45.center) to (26.center);
		\draw (20) to (37.center);
		\draw [in=15, out=-105] (20) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/hadslidegnprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hbox] (0) at (8, -1.25) {$H^\dagger$};
		\node [style=gn] (1) at (13.75, 1) {};
		\node [style=none, label={above:\axref{S2}}, label={below:\axref{S1}}] (2) at (-2.25, 0) {$=$};
		\node [style=none] (4) at (-3.5, -1) {};
		\node [style=none] (5) at (14.75, 0) {};
		\node [style=none, label={above:\lemref{hilm}}] (7) at (11.25, 0) {$=$};
		\node [style=none] (8) at (-3.5, 0) {};
		\node [style=none] (9) at (-10.5, -1.5) {};
		\node [style=hbox] (10) at (8, 0.75) {$H$};
		\node [style=gn] (12) at (2.25, -1.25) {};
		\node [style=hbox] (15) at (8, -0.25) {$H$};
		\node [style=hbox] (16) at (-8.5, 0.25) {$H$};
		\node [style=none] (17) at (10, -2) {};
		\node [style=none] (18) at (1.25, 0) {};
		\node [style=none] (19) at (12.75, -1) {};
		\node [style=none] (20) at (8, -2) {};
		\node [style=none] (21) at (14.75, -1) {};
		\node [style=hbox] (22) at (-0.75, 0) {$H^\dagger$};
		\node [style=hbox] (23) at (12.75, 0) {$H$};
		\node [style=none, label={above:\lemref{hilm}}] (24) at (-12, 0) {$=$};
		\node [style=gn] (25) at (9, 1.75) {};
		\node [style=rn] (26) at (0.25, 1) {};
		\node [style=none] (27) at (5.25, 0) {};
		\node [style=gn] (28) at (4.25, 1) {};
		\node [style=hbox] (29) at (-5.5, 0) {$H^\dagger$};
		\node [style=none] (30) at (-5.5, -1) {};
		\node [style=rn] (31) at (-4.5, 1) {};
		\node [style=none] (32) at (10, 0.75) {};
		\node [style=none] (34) at (-8.5, -1.5) {};
		\node [style=none] (35) at (3.25, 0) {};
		\node [style=gn] (36) at (-9.5, 1.25) {};
		\node [style=none, label={above:\lemref{dualiserslm}}, label={below:\axref{P1}}] (37) at (6.5, 0) {$=$};
		\node [style=none] (39) at (-0.75, -1.5) {};
		\node [style=hbox] (41) at (-13.5, 0) {$H$};
		\node [style=none] (42) at (-13.5, -1) {};
		\node [style=none] (44) at (-15.5, 0) {};
		\node [style=gn] (45) at (-14.5, 1) {};
		\node [style=hbox] (46) at (-10.5, 0.25) {$H$};
		\node [style=hbox] (47) at (-10.5, -0.75) {$H^\dagger$};
		\node [style=none, label={above:\axref{HZ}}, label={below:\lemref{zeroemptyditlm}}] (49) at (-7, 0) {$=$};
		\node [style=none] (51) at (-15.5, -1) {};
		\node [style=none] (52) at (5.25, -1) {};
		\node [style=none] (53) at (3.25, -0.25) {};
		\node [style=none] (54) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-15] (25) to (32.center);
		\draw (32.center) to (17.center);
		\draw [in=90, out=-15] (31) to (8.center);
		\draw (8.center) to (4.center);
		\draw [bend left] (28) to (27.center);
		\draw [in=90, out=-15] (1) to (5.center);
		\draw (5.center) to (21.center);
		\draw [in=90, out=-165] (45) to (44.center);
		\draw (51.center) to (44.center);
		\draw (16) to (34.center);
		\draw [in=345, out=105] (16) to (36);
		\draw [in=75, out=-165] (36) to (46);
		\draw (46) to (9.center);
		\draw [in=75, out=-165] (31) to (29);
		\draw (30.center) to (29);
		\draw [in=75, out=-165] (26) to (22);
		\draw [in=90, out=-15] (26) to (18.center);
		\draw (39.center) to (22);
		\draw [bend right] (28) to (35.center);
		\draw [in=75, out=-165] (25) to (10);
		\draw (10) to (15);
		\draw (15) to (0);
		\draw (0) to (20.center);
		\draw [in=75, out=-165] (1) to (23);
		\draw (23) to (19.center);
		\draw [in=-15, out=105] (41) to (45);
		\draw (41) to (42.center);
		\draw (52.center) to (27.center);
		\draw [in=15, out=-90] (53.center) to (12);
		\draw (18.center) to (54.center);
		\draw [in=-90, out=165] (12) to (54.center);
		\draw (53.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/hcubic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1.25) {};
		\node [style=hbox] (2) at (-1.5, 0) {$H^\dagger$};
		\node [style=none] (3) at (-1.5, 1.25) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (1.5, -2) {};
		\node [style=hbox] (8) at (1.5, 1) {$H$};
		\node [style=none] (10) at (1.5, 2) {};
		\node [style=hbox] (11) at (1.5, 0) {$H$};
		\node [style=hbox] (12) at (1.5, -1) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (10.center) to (8);
		\draw (3.center) to (2);
		\draw (7.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/hcubicprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, -1.25) {};
		\node [style=hbox] (1) at (-4.75, 0) {$H^\dagger$};
		\node [style=none] (2) at (-4.75, 1.25) {};
		\node [style=none, label={above:\axref{P1}}] (3) at (-0.25, 0) {$=$};
		\node [style=none] (4) at (1.25, -2) {};
		\node [style=hbox] (5) at (1.25, 1) {$H$};
		\node [style=none] (6) at (1.25, 2) {};
		\node [style=hbox] (7) at (1.25, 0) {$H$};
		\node [style=hbox] (8) at (1.25, -1) {$H$};
		\node [style=none, label={above:\lemref{hilm}}] (9) at (-3.25, 0) {$=$};
		\node [style=none] (10) at (-1.75, -2) {};
		\node [style=hbox] (11) at (-1.75, 1) {$H$};
		\node [style=none] (12) at (-1.75, 2) {};
		\node [style=hbox] (15) at (-1.75, -1) {$H^\dagger$};
		\node [style=hbox] (16) at (-1.75, 0) {$H^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (6.center) to (5);
		\draw (2.center) to (1);
		\draw (4.center) to (5);
		\draw (12.center) to (11);
		\draw (10.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/hheqhdhd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -1.5) {};
		\node [style=hbox] (1) at (-1.25, -0.5) {$H$};
		\node [style=none] (2) at (-1.25, -1.5) {};
		\node [style=none] (3) at (-1.25, 1.5) {};
		\node [style=none] (4) at (1.5, 1.5) {};
		\node [style=hbox] (5) at (1.5, -0.5) {$H^\dagger$};
		\node [style=hbox] (6) at (1.5, 0.5) {$H^\dagger$};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=hbox] (8) at (-1.25, 0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6);
		\draw (0.center) to (5);
		\draw (5) to (6);
		\draw (3.center) to (8);
		\draw (2.center) to (1);
		\draw (1) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/hheqhdhdpf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -1.5) {};
		\node [style=hbox] (1) at (2.75, -0.5) {$H$};
		\node [style=none] (2) at (2.75, -1.5) {};
		\node [style=none] (3) at (2.75, 1.5) {};
		\node [style=none] (4) at (-3, 1.5) {};
		\node [style=hbox] (5) at (-3, -0.5) {$H^\dagger$};
		\node [style=hbox] (6) at (-3, 0.5) {$H^\dagger$};
		\node [style=none, label={above:\axref{HDagger}}] (7) at (-1.5, 0) {$=$};
		\node [style=hbox] (8) at (2.75, 0.5) {$H$};
		\node [style=none] (9) at (0, -2.5) {};
		\node [style=hbox] (11) at (0, -1.5) {$H^\dagger$};
		\node [style=none, label={above:\lemref{hilm}}] (13) at (1.5, 0) {$=$};
		\node [style=hbox] (14) at (0, -0.5) {$H$};
		\node [style=hbox] (15) at (0, 0.5) {$H$};
		\node [style=hbox] (16) at (0, 1.5) {$H$};
		\node [style=none] (17) at (0, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6);
		\draw (0.center) to (5);
		\draw (5) to (6);
		\draw (3.center) to (8);
		\draw (2.center) to (1);
		\draw (1) to (8);
		\draw (9.center) to (11);
		\draw (14) to (15);
		\draw (16) to (15);
		\draw (14) to (11);
		\draw (17.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/hopfdit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-1.75, -1.75) {};
		\node [style=rn] (25) at (-1.75, -0.75) {};
		\node [style=none] (26) at (-1.75, 1.25) {};
		\node [style=gn] (27) at (-1.75, 0.25) {};
		\node [style=none] (28) at (5.25, 1.25) {};
		\node [style=rn] (29) at (5.25, 0.25) {};
		\node [style=none] (30) at (5.25, -1.75) {};
		\node [style=gn] (31) at (5.25, -0.75) {};
		\node [style=none] (32) at (-4.75, 1.75) {};
		\node [style=rn] (33) at (-4.75, -1.25) {};
		\node [style=gn] (34) at (-4.75, 0.75) {};
		\node [style=none] (35) at (-4.675, -0.5) {$\cdots$};
		\node [style=none] (36) at (-4.75, -2.25) {};
		\node [style=none] (37) at (-4.75, 0) {\scriptsize $d$};
		\node [style=none] (38) at (2.25, 1.75) {};
		\node [style=gn] (39) at (2.25, -1.25) {};
		\node [style=rn] (40) at (2.25, 0.75) {};
		\node [style=none] (41) at (2.325, -0.5) {$\cdots$};
		\node [style=none] (42) at (2.25, -2.25) {};
		\node [style=none] (43) at (2.25, 0) {\scriptsize $d$};
		\node [style=none] (44) at (-3, -0.25) {$=$};
		\node [style=none] (45) at (4, -0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (24.center) to (25);
		\draw [style=none] (27) to (26.center);
		\draw [style=none] (28.center) to (29);
		\draw [style=none] (31) to (30.center);
		\draw (34) to (32.center);
		\draw (33) to (36.center);
		\draw [bend right=60] (34) to (33);
		\draw [bend left=60] (34) to (33);
		\draw (40) to (38.center);
		\draw (39) to (42.center);
		\draw [bend right=60] (40) to (39);
		\draw [bend left=60] (40) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/hopfditprf-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (11.25, -1.5) {};
		\node [style=none] (2) at (-1.5, -2.5) {};
		\node [style=none] (7) at (14.25, -1.5) {};
		\node [style=rn] (9) at (10.25, -0.5) {};
		\node [style=none] (10) at (-2.5, 2.5) {};
		\node [style=none, label={above:\lemref{copyvarsditlm}}] (11) at (8.75, 0) {$=$};
		\node [style=none, label={above:\axref{P1}}] (13) at (-8.75, 0) {$=$};
		\node [style=rn] (14) at (14.25, -0.5) {};
		\node [style=none] (16) at (-11, 3) {};
		\node [style=none, label={above:\axref{B2}}] (18) at (5, 0) {$=$};
		\node [style=none] (19) at (-11, -3) {};
		\node [style=none] (22) at (-6.25, -2.5) {};
		\node [style=gn] (23) at (6.5, 1.75) {};
		\node [style=none, label={above:\axref{S1}}, label={below:\axref{S4}}] (25) at (-13, 0) {$=$};
		\node [style=gn] (29) at (10.25, 0.5) {};
		\node [style=none] (30) at (7.5, 2.25) {};
		\node [style=hbox] (32) at (-7.25, 0.25) {$D$};
		\node [style=gn] (33) at (-3.5, 1.5) {};
		\node [style=rn] (37) at (6.5, -1.75) {};
		\node [style=gn] (38) at (11.25, 0.5) {};
		\node [style=rn] (39) at (-6.25, -1.5) {};
		\node [style=rn] (42) at (11.25, -0.5) {};
		\node [style=none] (45) at (14.25, 1.5) {};
		\node [style=gn] (47) at (14.25, 0.5) {};
		\node [style=gn] (50) at (-7.25, 1.5) {};
		\node [style=none, label={above:\lemref{swaprgcapcupditlm}}] (52) at (-5, 0) {$=$};
		\node [style=none] (54) at (-7.25, 2.5) {};
		\node [style=none, label={above:\axref{Ept}}] (56) at (12.75, 0) {$=$};
		\node [style=none] (57) at (11.25, 1.5) {};
		\node [style=rn] (59) at (-1.5, -1.5) {};
		\node [style=none] (63) at (7.5, -2.25) {};
		\node [style=none, label={above:\axref{S1}}, label={below:\axref{S4}}] (78) at (0, 0) {$=$};
		\node [style=none] (166) at (-15, 2) {};
		\node [style=rn] (167) at (-15, -1) {};
		\node [style=gn] (168) at (-15, 1) {};
		\node [style=none] (169) at (-14.925, -0.25) {$\cdots$};
		\node [style=none] (170) at (-15, -2) {};
		\node [style=none] (171) at (-15, 0.25) {\scriptsize $d$};
		\node [style=rn] (179) at (-11, -1) {};
		\node [style=gn] (180) at (-11, 1) {};
		\node [style=none] (181) at (-10.925, -0.25) {$\cdots$};
		\node [style=none] (183) at (-11, 0.25) {\scriptsize $d \minu 1$};
		\node [style=rn] (192) at (-2.5, -1.5) {};
		\node [style=rn] (193) at (-11, -2) {};
		\node [style=rn] (199) at (7, 0.5) {};
		\node [style=gn] (201) at (-2.5, 1.5) {};
		\node [style=gn] (202) at (-11, 2) {};
		\node [style=gn] (207) at (7, -0.5) {};
		\node [style=none] (209) at (-6.25, -0.25) {};
		\node [style=none] (210) at (-1.5, -0.25) {};
		\node [style=none] (211) at (-3.5, 0.25) {};
		\node [style=none] (214) at (3.5, -2.5) {};
		\node [style=none] (215) at (2.5, 2.5) {};
		\node [style=gn] (216) at (1.5, 1.5) {};
		\node [style=rn] (217) at (3.5, -1.5) {};
		\node [style=rn] (218) at (2.5, -1.5) {};
		\node [style=gn] (219) at (2.5, 1.5) {};
		\node [style=none] (220) at (3.5, -0.25) {};
		\node [style=none] (221) at (1.5, 0.25) {};
		\node [style=gn] (222) at (1.5, 2.5) {};
		\node [style=rn] (223) at (2.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (59) to (33);
		\draw [style=none] (1.center) to (42);
		\draw [style=none] (38) to (57.center);
		\draw [style=none] (7.center) to (14);
		\draw [style=none] (47) to (45.center);
		\draw [style=none] (50) to (54.center);
		\draw [style=none] (22.center) to (39);
		\draw (50) to (32);
		\draw (2.center) to (59);
		\draw (168) to (166.center);
		\draw (167) to (170.center);
		\draw [bend right=60] (168) to (167);
		\draw [bend left=60] (168) to (167);
		\draw [bend right=60] (180) to (179);
		\draw [bend left=60] (180) to (179);
		\draw [style=none] (207) to (199);
		\draw [style=none] (207) to (199);
		\draw [style=none] (202) to (16.center);
		\draw [style=none] (19.center) to (193);
		\draw [bend left=75] (202) to (193);
		\draw [style=none] (201) to (10.center);
		\draw (201) to (192);
		\draw [style=none] (29) to (9);
		\draw [style=none, bend right=15] (23) to (199);
		\draw [in=270, out=60] (199) to (30.center);
		\draw [bend right=15] (207) to (37);
		\draw [in=90, out=-60] (207) to (63.center);
		\draw [in=135, out=-90, looseness=0.75] (32) to (39);
		\draw (180) to (202);
		\draw (179) to (193);
		\draw (39) to (209.center);
		\draw [in=-45, out=90, looseness=0.75] (209.center) to (50);
		\draw (210.center) to (59);
		\draw [in=-45, out=90, looseness=0.75] (210.center) to (201);
		\draw [in=135, out=-90, looseness=0.75] (211.center) to (192);
		\draw (33) to (211.center);
		\draw (217) to (216);
		\draw (214.center) to (217);
		\draw [style=none] (219) to (215.center);
		\draw (219) to (218);
		\draw (220.center) to (217);
		\draw [in=-45, out=90, looseness=0.75] (220.center) to (219);
		\draw [in=135, out=-90, looseness=0.75] (221.center) to (218);
		\draw (216) to (221.center);
		\draw (222) to (216);
		\draw (223) to (218);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/hopfditprf-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11.25, 1.5) {};
		\node [style=none] (1) at (-1.75, 2.5) {};
		\node [style=none] (2) at (14.25, 1.5) {};
		\node [style=rn] (3) at (10.25, 0.5) {};
		\node [style=none] (4) at (-2.75, -2.5) {};
		\node [style=none, label={above:\lemref{copyvarsditlm}}] (5) at (8.75, 0) {$=$};
		\node [style=none, label={above:\lemref{grconnectkslm}}, label={below:\axref{P1}}] (6) at (-8.75, 0) {$=$};
		\node [style=rn] (7) at (14.25, 0.5) {};
		\node [style=none] (8) at (-11, -3) {};
		\node [style=none, label={above:\axref{B2}}] (9) at (5, 0) {$=$};
		\node [style=none] (10) at (-11, 3) {};
		\node [style=none] (11) at (-6.25, 2.5) {};
		\node [style=gn] (12) at (6.5, -1.5) {};
		\node [style=none, label={above:\axref{S4}}, label={below:\axref{S1}}] (13) at (-13, 0) {$=$};
		\node [style=gn] (14) at (10.25, -0.5) {};
		\node [style=none] (15) at (7.5, -2) {};
		\node [style=hbox] (16) at (-7.25, -0.25) {$D$};
		\node [style=gn] (17) at (-3.75, -1.5) {};
		\node [style=rn] (18) at (6.5, 2) {};
		\node [style=gn] (19) at (11.25, -0.5) {};
		\node [style=rn] (20) at (-6.25, 1.5) {};
		\node [style=rn] (21) at (11.25, 0.5) {};
		\node [style=none] (22) at (14.25, -1.5) {};
		\node [style=gn] (23) at (14.25, -0.5) {};
		\node [style=gn] (24) at (-7.25, -1.5) {};
		\node [style=none, label={above:\lemref{swaprgcapcupditlm}}] (25) at (-5, 0) {$=$};
		\node [style=none] (26) at (-7.25, -2.5) {};
		\node [style=none, label={above:\axref{Ept}}] (27) at (12.75, 0) {$=$};
		\node [style=none] (28) at (11.25, -1.5) {};
		\node [style=rn] (29) at (-1.75, 1.5) {};
		\node [style=none] (30) at (7.5, 2.5) {};
		\node [style=none, label={above:\axref{S4}}, label={below:\axref{S1}}] (31) at (0, 0) {$=$};
		\node [style=none] (32) at (-15, 2) {};
		\node [style=gn] (33) at (-15, -1) {};
		\node [style=rn] (34) at (-15, 1) {};
		\node [style=none] (35) at (-14.925, -0.25) {$\cdots$};
		\node [style=none] (36) at (-15, -2) {};
		\node [style=none] (37) at (-15, 0.25) {\scriptsize $d$};
		\node [style=gn] (38) at (-11, -1) {};
		\node [style=rn] (39) at (-11, 1) {};
		\node [style=none] (40) at (-10.925, -0.25) {$\cdots$};
		\node [style=none] (41) at (-11, 0.25) {\scriptsize $d \minu 1$};
		\node [style=rn] (42) at (-11, 2) {};
		\node [style=rn] (43) at (-2.75, 1.5) {};
		\node [style=rn] (44) at (7, -0.25) {};
		\node [style=gn] (45) at (-11, -2) {};
		\node [style=gn] (46) at (-2.75, -1.5) {};
		\node [style=gn] (47) at (7, 0.75) {};
		\node [style=none] (48) at (-6.25, 0.25) {};
		\node [style=none] (49) at (-3.75, -0.25) {};
		\node [style=none] (50) at (-1.75, 0.25) {};
		\node [style=none] (51) at (3.5, 2.75) {};
		\node [style=none] (52) at (2.5, -2.25) {};
		\node [style=gn] (53) at (1.5, -1.25) {};
		\node [style=rn] (54) at (3.5, 1.75) {};
		\node [style=rn] (55) at (2.5, 1.75) {};
		\node [style=gn] (56) at (2.5, -1.25) {};
		\node [style=none] (57) at (1.5, 0) {};
		\node [style=none] (58) at (3.5, 0.5) {};
		\node [style=rn] (59) at (2.5, 2.75) {};
		\node [style=gn] (60) at (1.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29) to (17);
		\draw [style=none] (0.center) to (21);
		\draw [style=none] (19) to (28.center);
		\draw [style=none] (2.center) to (7);
		\draw [style=none] (23) to (22.center);
		\draw [style=none] (24) to (26.center);
		\draw [style=none] (11.center) to (20);
		\draw (24) to (16);
		\draw (1.center) to (29);
		\draw (34) to (32.center);
		\draw (33) to (36.center);
		\draw [bend right=60] (34) to (33);
		\draw [bend left=60] (34) to (33);
		\draw [bend right=60] (39) to (38);
		\draw [bend left=60] (39) to (38);
		\draw [style=none] (47) to (44);
		\draw [style=none] (47) to (44);
		\draw [style=none] (45) to (8.center);
		\draw [style=none] (10.center) to (42);
		\draw [bend right=75] (45) to (42);
		\draw [style=none] (46) to (4.center);
		\draw (46) to (43);
		\draw [style=none] (14) to (3);
		\draw [style=none, bend left=15] (12) to (44);
		\draw [in=90, out=-60] (44) to (15.center);
		\draw [bend left=15] (47) to (18);
		\draw [in=-90, out=60] (47) to (30.center);
		\draw [in=-135, out=90, looseness=0.75] (16) to (20);
		\draw (39) to (42);
		\draw (38) to (45);
		\draw (48.center) to (20);
		\draw [in=45, out=-90, looseness=0.75] (48.center) to (24);
		\draw (49.center) to (17);
		\draw [in=-135, out=90, looseness=0.75] (49.center) to (43);
		\draw (50.center) to (29);
		\draw [in=45, out=-90, looseness=0.75] (50.center) to (46);
		\draw (54) to (53);
		\draw (51.center) to (54);
		\draw [style=none] (56) to (52.center);
		\draw (56) to (55);
		\draw (57.center) to (53);
		\draw [in=-135, out=90, looseness=0.75] (57.center) to (55);
		\draw (58.center) to (54);
		\draw [in=45, out=-90, looseness=0.75] (58.center) to (56);
		\draw (60) to (53);
		\draw (59) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/k1-zbox1-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-1.5, 1.5) {$K_{1}$};
		\node [style=none, label={above:\axref{S1}}, label={below:\axref{K0}}] (9) at (0, 0) {$=$};
		\node [style={rn_phase}] (10) at (1.5, 0.75) {$K_{1}$};
		\node [style=none] (12) at (1.5, -0.75) {};
		\node [style={rn_phase}] (13) at (3, 0.75) {$K_{1}$};
		\node [style=none, label={above:\lemref{kjgalm}}, label={below:\lemref{zeroemptyditlm}}] (16) at (4.525, 0) {$=$};
		\node [style={rn_phase}] (17) at (6.25, 0.75) {$K_{1}$};
		\node [style=none] (19) at (6.25, -0.75) {};
		\node [style=gbox] (20) at (-1.5, 0.25) {$1$};
		\node [style=none] (21) at (-1.5, -1) {};
		\node [style=gbox] (22) at (3, -0.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (12.center);
		\draw (17) to (19.center);
		\draw (0) to (20);
		\draw (21.center) to (20);
		\draw (13) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/k1-zbox1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-1.25, 1.25) {$K_{1}$};
		\node [style={rn_phase}] (6) at (1.25, 0.75) {$K_{1}$};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=gbox] (8) at (-1.25, 0) {$1$};
		\node [style=none] (9) at (-1.25, -1.25) {};
		\node [style=none] (10) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7.center);
		\draw (0) to (8);
		\draw (9.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/kjga.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-3.25, 1) {$K_j$};
		\node [style=gbox] (1) at (-3.25, -0.5) {$\overrightarrow{a}$};
		\node [style=none] (2) at (-1.75, 0.25) {$=$};
		\node [style=gbox] (5) at (2.25, 0.5) {\scriptsize $(0,\cdots, a_{d \minu j} \minu 1,\cdots,\ 0)$};
		\node [style=none] (6) at (2.425, -0.125) {\tiny $1 \hspace{3.4em} d \minu j \hspace{2.9em} d \minu 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/kjgaprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-6, 0.75) {$K_j$};
		\node [style=none, label={above:\axref{AD}}] (1) at (-4.5, 0) {$=$};
		\node [style=gbox] (2) at (-6, -0.75) {$\overrightarrow{a}$};
		\node [style=none, label={above:\axref{Bsj}}] (3) at (-0.75, 0) {$=$};
		\node [style={rn_phase}] (5) at (-2.75, 1.5) {$K_j$};
		\node [style=none, label={above:\axref{S1}}] (7) at (3.25, 0) {$=$};
		\node [style=gbox] (8) at (1.25, -1) {\scriptsize $\overrightarrow{a} \minu \overrightarrow{1}$};
		\node [style=gbox] (9) at (1.25, 1) {$T_j$};
		\node [style=gbox] (10) at (7, 0) {\scriptsize $(0,\cdots, a_{d \minu j} \minu 1,\cdots,\ 0$)};
		\node [style=none] (11) at (7.175, -0.625) {\tiny $1 \hspace{3.4em} d \minu j \hspace{2.9em} d \minu 1$};
		\node [style=gbox] (12) at (-2, -1.5) {\scriptsize $\overrightarrow{a} \minu \overrightarrow{1}$};
		\node [style=uw] (13) at (-2.75, 0.25) {};
		\node [style=gn] (14) at (-3.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (9) to (8);
		\draw (5) to (13);
		\draw [in=90, out=-45] (13) to (12);
		\draw [in=75, out=-135] (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/kzeuivnec.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (1) at (1, -0.5) {};
		\node [style=none] (14) at (-0.5, -0.5) {$\cdots$};
		\node [style=gn] (15) at (-2, -0.5) {};
		\node [style=uw] (21) at (-2, 1.25) {};
		\node [style=rn] (25) at (0.25, 2.5) {};
		\node [style={rn_phase}] (28) at (-2, 2.5) {$K_{1}$};
		\node [style=none] (32) at (2.25, 0) {$=$};
		\node [style=none] (33) at (-4, -1.25) {};
		\node [style=none] (34) at (23, -1.25) {};
		\node [style=none] (35) at (24.5, -1.25) {};
		\node [style=none] (36) at (-2, -1.25) {};
		\node [style=none] (38) at (1, -1.25) {};
		\node [style=rn] (40) at (24.5, -0.25) {};
		\node [style=none] (41) at (26.5, -1.25) {};
		\node [style=rn] (42) at (26.5, -0.25) {};
		\node [style={rn_phase}] (45) at (23, -0.25) {$K_{1}$};
		\node [style=umat] (47) at (-0.5, 1.25) {$e_1$};
		\node [style=umat] (48) at (1, 1.25) {$e_k$};
		\node [style=none] (50) at (25.5, -0.25) {$\cdots$};
		\node [style=none] (51) at (-4, -0.5) {};
		\node [style=none] (52) at (1, 2) {};
		\node [style=none] (53) at (1, 0.5) {};
		\node [style=none] (54) at (-0.5, 2) {};
		\node [style=none] (55) at (-0.5, 0.5) {};
		\node [style=gn] (56) at (8.25, -0.5) {};
		\node [style=none] (57) at (6.75, -0.5) {$\cdots$};
		\node [style=gn] (58) at (5.25, -0.5) {};
		\node [style=uw] (59) at (5.25, 1.25) {};
		\node [style=rn] (60) at (7.5, 2.5) {};
		\node [style={rn_phase}] (61) at (5.25, 5.25) {$K_{1}$};
		\node [style=none] (62) at (9.5, 0) {$=$};
		\node [style=none] (63) at (3.25, -1.25) {};
		\node [style=none] (64) at (5.25, -1.25) {};
		\node [style=none] (65) at (8.25, -1.25) {};
		\node [style=umat] (66) at (6.75, 1.25) {$e_1$};
		\node [style=umat] (67) at (8.25, 1.25) {$e_k$};
		\node [style=none] (69) at (8.25, 2) {};
		\node [style=none] (70) at (8.25, 0.5) {};
		\node [style=none] (71) at (6.75, 2) {};
		\node [style=none] (72) at (6.75, 0.5) {};
		\node [style=gbox] (73) at (5.25, 3.75) {$1$};
		\node [style=uw] (74) at (5.25, 2.5) {};
		\node [style=gn] (75) at (15.5, 0.25) {};
		\node [style=none] (76) at (14, 0.25) {$\cdots$};
		\node [style=gn] (77) at (12.5, 0.25) {};
		\node [style=uw] (78) at (12.5, 2) {};
		\node [style=rn] (79) at (14.75, 3.25) {};
		\node [style={rn_phase}] (80) at (12.5, 6.25) {$K_{1}$};
		\node [style=none] (81) at (16.75, 0) {$=$};
		\node [style=none] (82) at (10.5, -1.25) {};
		\node [style=none] (83) at (12.5, -1.25) {};
		\node [style=none] (84) at (15.5, -1.25) {};
		\node [style=umat] (85) at (14, 2) {$e_1$};
		\node [style=umat] (86) at (15.5, 2) {$e_k$};
		\node [style=none] (87) at (15.5, 2.75) {};
		\node [style=none] (88) at (15.5, 1.25) {};
		\node [style=none] (89) at (14, 2.75) {};
		\node [style=none] (90) at (14, 1.25) {};
		\node [style=gbox] (91) at (12.5, 4) {$1$};
		\node [style=uw] (92) at (12.5, 5) {};
		\node [style=hbox] (93) at (12.5, 3) {$D$};
		\node [style=hbox] (94) at (15.5, -0.5) {$D$};
		\node [style=hbox] (95) at (12.5, -0.5) {$D$};
		\node [style=gbox] (96) at (10.575, 0) {$1$};
		\node [style={rn_phase}] (102) at (18.25, 2.75) {$K_{1}$};
		\node [style=none] (103) at (21.75, 0) {$=$};
		\node [style=none] (104) at (17.75, -1.25) {};
		\node [style=uw] (114) at (18.25, 1.5) {};
		\node [style=gbox] (118) at (17.825, 0) {$1$};
		\node [style=none] (119) at (18.75, -1.25) {};
		\node [style=rn] (120) at (18.75, -0.25) {};
		\node [style=none] (121) at (20.75, -1.25) {};
		\node [style=rn] (122) at (20.75, -0.25) {};
		\node [style=none] (123) at (19.75, -0.25) {$\cdots$};
		\node [style=rn] (124) at (18.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21) to (15);
		\draw [in=120, out=-45, looseness=0.50] (21) to (1);
		\draw (28) to (21);
		\draw (1) to (38.center);
		\draw (15) to (36.center);
		\draw (40) to (35.center);
		\draw (42) to (41.center);
		\draw (45) to (34.center);
		\draw [in=225, out=90, looseness=0.75] (51.center) to (21);
		\draw (51.center) to (33.center);
		\draw [in=30, out=-90, looseness=0.75] (55.center) to (15);
		\draw (55.center) to (47);
		\draw (54.center) to (47);
		\draw [in=90, out=-165, looseness=0.50] (25) to (54.center);
		\draw [in=90, out=-15, looseness=0.50] (25) to (52.center);
		\draw (52.center) to (48);
		\draw (48) to (53.center);
		\draw (53.center) to (1);
		\draw (59) to (58);
		\draw [in=120, out=-45, looseness=0.50] (59) to (56);
		\draw (61) to (59);
		\draw (56) to (65.center);
		\draw (58) to (64.center);
		\draw [in=30, out=-90, looseness=0.75] (72.center) to (58);
		\draw (72.center) to (66);
		\draw (71.center) to (66);
		\draw [in=90, out=-165, looseness=0.50] (60) to (71.center);
		\draw [in=90, out=-15, looseness=0.50] (60) to (69.center);
		\draw (69.center) to (67);
		\draw (67) to (70.center);
		\draw (70.center) to (56);
		\draw [in=90, out=-120, looseness=0.75] (74) to (63.center);
		\draw (78) to (77);
		\draw [in=120, out=-45, looseness=0.50] (78) to (75);
		\draw (80) to (78);
		\draw (75) to (84.center);
		\draw (77) to (83.center);
		\draw [in=30, out=-90, looseness=0.75] (90.center) to (77);
		\draw (90.center) to (85);
		\draw (89.center) to (85);
		\draw [in=90, out=-165, looseness=0.50] (79) to (89.center);
		\draw [in=90, out=-15, looseness=0.50] (79) to (87.center);
		\draw (87.center) to (86);
		\draw (86) to (88.center);
		\draw (88.center) to (75);
		\draw [in=90, out=-120, looseness=0.75] (92) to (82.center);
		\draw [in=90, out=-120, looseness=0.75] (114) to (104.center);
		\draw (102) to (114);
		\draw (120) to (119.center);
		\draw (122) to (121.center);
		\draw [bend left=15] (114) to (124);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/kzeuivnecv2-pf-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.25, -0.5) {};
		\node [style=none] (1) at (0.75, -0.5) {$\cdots$};
		\node [style=gn] (2) at (-0.75, -0.5) {};
		\node [style=uw] (3) at (-0.75, 1.25) {};
		\node [style=rn] (4) at (1.5, 2.5) {};
		\node [style={rn_phase}] (5) at (-0.75, 2.5) {$K_{1}$};
		\node [style=none] (6) at (-2, -1.25) {};
		\node [style=none] (7) at (-0.75, -1.25) {};
		\node [style=none] (8) at (2.25, -1.25) {};
		\node [style=umat] (9) at (0.75, 1.25) {$e_1$};
		\node [style=umat] (10) at (2.25, 1.25) {$e_k$};
		\node [style=none] (11) at (-2, -0.5) {};
		\node [style=none] (12) at (2.25, 2) {};
		\node [style=none] (13) at (0.75, 2) {};
		\node [style=none] (14) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw [in=120, out=-45, looseness=0.50] (3) to (0);
		\draw (5) to (3);
		\draw (0) to (8.center);
		\draw (2) to (7.center);
		\draw [in=225, out=90, looseness=0.75] (11.center) to (3);
		\draw (11.center) to (6.center);
		\draw [in=30, out=-90, looseness=0.75] (14.center) to (2);
		\draw (14.center) to (9);
		\draw (13.center) to (9);
		\draw [in=90, out=-165, looseness=0.50] (4) to (13.center);
		\draw [in=90, out=-15, looseness=0.50] (4) to (12.center);
		\draw (12.center) to (10);
		\draw (10) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/kzeuivnecv2-pf-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{WN}}, label={below:\lemref{k1zbox1}}] (32) at (-1.5, 0) {$=$};
		\node [style=gn] (56) at (4, -1.25) {};
		\node [style=none] (57) at (2.625, -1.25) {$\cdots$};
		\node [style=gn] (58) at (1.25, -1.25) {};
		\node [style=uw] (59) at (1.5, 0.25) {};
		\node [style=rn] (60) at (3.25, 1.75) {};
		\node [style={rn_phase}] (61) at (0.75, 3.75) {$K_{1}$};
		\node [style=none, label={above:\axref{Pcy}}, label={below:\lemref{dboxsquarelm}}] (62) at (5.5, 0) {$=$};
		\node [style=none] (63) at (0, -2) {};
		\node [style=none] (64) at (1.25, -2) {};
		\node [style=none] (65) at (4, -2) {};
		\node [style=umat] (66) at (2.5, 0.5) {$e_1$};
		\node [style=umat] (67) at (4, 0.5) {$e_k$};
		\node [style=none] (69) at (4, 1.25) {};
		\node [style=none] (71) at (2.5, 1.25) {};
		\node [style=none] (72) at (2.5, -0.25) {};
		\node [style=gbox] (73) at (0.75, 2.625) {$1$};
		\node [style=uw] (74) at (0.75, 1.5) {};
		\node [style=none] (127) at (0, 0.75) {};
		\node [style=none] (128) at (1.5, 0.75) {};
		\node [style=gn] (129) at (10.75, -0.5) {};
		\node [style=none] (130) at (9.5, -0.5) {$\cdots$};
		\node [style=gn] (131) at (8.25, -0.5) {};
		\node [style=uw] (132) at (8.5, 1) {};
		\node [style=rn] (133) at (10, 2.5) {};
		\node [style={rn_phase}] (134) at (7.75, 4.5) {$K_{1}$};
		\node [style=none] (135) at (7, -2.75) {};
		\node [style=none] (136) at (8.25, -2.75) {};
		\node [style=none] (137) at (10.75, -2.75) {};
		\node [style=umat] (138) at (9.25, 1.25) {$e_1$};
		\node [style=umat] (139) at (10.75, 1.25) {$e_k$};
		\node [style=none] (140) at (10.75, 2) {};
		\node [style=none] (142) at (9.25, 2) {};
		\node [style=none] (143) at (9.25, 0.5) {};
		\node [style=uw] (145) at (7.75, 3.125) {};
		\node [style=gbox] (148) at (7, 2.125) {$1$};
		\node [style=gbox] (149) at (8.5, 2.125) {$1$};
		\node [style=hbox] (151) at (10.75, -1.25) {$D$};
		\node [style=hbox] (152) at (10.75, -2.125) {$D$};
		\node [style=hbox] (153) at (8.25, -1.25) {$D$};
		\node [style=hbox] (154) at (8.25, -2.125) {$D$};
		\node [style=none, label={above:\lemref{dboxgcopylm}}, label={below:\lemref{dualisermultipliermultlm},\lemref{dualiser-wnode}}] (155) at (12.5, 0) {$=$};
		\node [style=gn] (156) at (18, -1.375) {};
		\node [style=none] (157) at (16.75, -1.375) {$\cdots$};
		\node [style=gn] (158) at (15.5, -1.375) {};
		\node [style=uw] (159) at (15.75, 0.125) {};
		\node [style=rn] (160) at (17.25, 1.875) {};
		\node [style={rn_phase}] (161) at (15, 4.5) {$K_{1}$};
		\node [style=none] (162) at (14.25, -2.75) {};
		\node [style=none] (163) at (15.5, -2.75) {};
		\node [style=none] (164) at (18, -2.75) {};
		\node [style=umat] (165) at (16.5, 0.625) {$\minu e_1$};
		\node [style=umat] (166) at (18, 0.625) {$\minu e_k$};
		\node [style=none] (167) at (18, 1.375) {};
		\node [style=none] (169) at (16.5, 1.375) {};
		\node [style=none] (170) at (16.5, -0.375) {};
		\node [style=uw] (171) at (15, 3.125) {};
		\node [style=gbox] (172) at (14.25, 2.125) {$1$};
		\node [style=gbox] (173) at (15.75, 2.125) {$1$};
		\node [style=hbox] (175) at (18, -2.125) {$D$};
		\node [style=hbox] (177) at (15.5, -2.125) {$D$};
		\node [style=hbox] (178) at (15.75, 1.125) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=-135, looseness=0.75] (59) to (58);
		\draw [in=120, out=-45, looseness=0.50] (59) to (56);
		\draw (56) to (65.center);
		\draw (58) to (64.center);
		\draw [in=30, out=-90, looseness=0.75] (72.center) to (58);
		\draw (72.center) to (66);
		\draw (71.center) to (66);
		\draw [in=90, out=-165, looseness=0.50] (60) to (71.center);
		\draw [in=90, out=-15, looseness=0.50] (60) to (69.center);
		\draw (69.center) to (67);
		\draw (61) to (74);
		\draw [in=90, out=-150, looseness=0.75] (74) to (127.center);
		\draw [in=90, out=-30, looseness=0.75] (74) to (128.center);
		\draw (128.center) to (59);
		\draw (63.center) to (127.center);
		\draw [in=120, out=-135, looseness=0.75] (132) to (131);
		\draw [in=120, out=-45, looseness=0.50] (132) to (129);
		\draw (129) to (137.center);
		\draw (131) to (136.center);
		\draw [in=30, out=-90, looseness=0.75] (143.center) to (131);
		\draw (143.center) to (138);
		\draw (142.center) to (138);
		\draw [in=90, out=-165, looseness=0.50] (133) to (142.center);
		\draw [in=90, out=-15, looseness=0.50] (133) to (140.center);
		\draw (140.center) to (139);
		\draw (134) to (145);
		\draw [in=90, out=-150, looseness=0.75] (145) to (148);
		\draw [in=90, out=-30, looseness=0.75] (145) to (149);
		\draw (149) to (132);
		\draw (135.center) to (148);
		\draw [in=120, out=-135, looseness=0.75] (159) to (158);
		\draw [in=120, out=-45, looseness=0.50] (159) to (156);
		\draw (156) to (164.center);
		\draw (158) to (163.center);
		\draw [in=30, out=-90, looseness=0.75] (170.center) to (158);
		\draw (170.center) to (165);
		\draw (169.center) to (165);
		\draw [in=90, out=-165, looseness=0.50] (160) to (169.center);
		\draw [in=90, out=-15, looseness=0.50] (160) to (167.center);
		\draw (167.center) to (166);
		\draw (161) to (171);
		\draw [in=90, out=-150, looseness=0.75] (171) to (172);
		\draw [in=90, out=-30, looseness=0.75] (171) to (173);
		\draw (173) to (159);
		\draw (162.center) to (172);
		\draw (139) to (129);
		\draw (67) to (56);
		\draw (156) to (166);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/kzeuivnecv2-pf-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.5, -0.75) {};
		\node [style=none] (1) at (9, -0.75) {};
		\node [style=rn] (2) at (9, 0.5) {};
		\node [style=none] (3) at (11, -0.75) {};
		\node [style=rn] (4) at (11, 0.5) {};
		\node [style={rn_phase}] (5) at (7.5, 0.5) {$K_{1}$};
		\node [style=none] (6) at (10, 0) {$\cdots$};
		\node [style=none, label={above:\tikzrefsize{(LHS)}}, label={below:\lemref{dboxgdotlm}}] (7) at (-1.625, 0) {$=$};
		\node [style=none, label={above:\lemref{wunitlm}}, label={below:\lemref{k1zbox1}}] (8) at (5.5, 0) {$=$};
		\node [style={rn_phase}] (9) at (0.75, 3) {$K_{1}$};
		\node [style=none] (10) at (0, -1.5) {};
		\node [style=uw] (11) at (0.75, 1.625) {};
		\node [style=gbox] (12) at (0, 0.625) {$1$};
		\node [style=rn] (13) at (1.5, 0.625) {};
		\node [style=none] (14) at (1.25, -1.5) {};
		\node [style=rn] (15) at (1.25, -0.5) {};
		\node [style=none] (16) at (3.75, -1.5) {};
		\node [style=rn] (17) at (3.75, -0.5) {};
		\node [style=none] (18) at (2.5, -1) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw (4) to (3.center);
		\draw (5) to (0.center);
		\draw (9) to (11);
		\draw [in=90, out=-150, looseness=0.75] (11) to (12);
		\draw [in=90, out=-30, looseness=0.75] (11) to (13);
		\draw (10.center) to (12);
		\draw (15) to (14.center);
		\draw (17) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/kzeuivsuf-pf-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (0, 0.225) {};
		\node [style=none] (1) at (0, 2.975) {};
		\node [style=none] (2) at (0, -0.775) {$\cdots$};
		\node [style=rn] (3) at (1.75, 1.975) {};
		\node [style=umat] (4) at (1, 0.4) {${\scriptstyle e_1}$};
		\node [style=none] (5) at (1, 1.225) {};
		\node [style=umat] (6) at (2.5, 0.4) {${\scriptstyle e_k}$};
		\node [style=none] (7) at (2.5, 1.225) {};
		\node [style=none] (8) at (1.75, 1.225) {$\cdots$};
		\node [style=none] (9) at (-1.625, -0.9) {};
		\node [style=none] (10) at (1.625, -0.9) {};
		\node [style=none] (11) at (1, -0.65) {};
		\node [style=none] (12) at (2.5, -0.65) {};
		\node [style=none] (13) at (0, -1.775) {$\cdots$};
		\node [style=none] (14) at (1.625, -2.275) {};
		\node [style=gn] (15) at (-1.625, -1.4) {};
		\node [style=none] (16) at (-1.625, -2.25) {};
		\node [style=gn] (17) at (1.625, -1.4) {};
		\node [style=hbox] (18) at (0, 1.225) {$D$};
		\node [style=gbox] (19) at (0, 2.25) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (5.center) to (4);
		\draw (7.center) to (6);
		\draw [in=-165, out=90, looseness=0.75] (5.center) to (3);
		\draw [in=-15, out=90, looseness=0.75] (7.center) to (3);
		\draw [in=-150, out=90, looseness=0.50] (9.center) to (0);
		\draw [in=90, out=-30, looseness=0.50] (0) to (10.center);
		\draw (4) to (11.center);
		\draw (6) to (12.center);
		\draw (15) to (9.center);
		\draw (10.center) to (17);
		\draw [in=30, out=-90, looseness=0.50] (11.center) to (15);
		\draw [in=30, out=-90, looseness=0.75] (12.center) to (17);
		\draw (16.center) to (15);
		\draw (17) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/kzeuivsuf-pf-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{S2}}, label={below:\axref{S4}}] (0) at (0, 0) {$=$};
		\node [style=none, label={above:\lemref{wk1}}, label={below:\lemref{dualiser-wnode}}] (21) at (9.125, 0) {$=$};
		\node [style={rn_phase}] (44) at (4.125, 3.025) {$K_{1}$};
		\node [style=none] (49) at (3.25, 2.5) {};
		\node [style={rn_phase}] (51) at (2.375, 0.375) {$K_{\minu 1}$};
		\node [style=none] (53) at (1.5, 3.25) {};
		\node [style=none] (119) at (1.5, 0.75) {};
		\node [style=none] (120) at (3.25, 0.75) {};
		\node [style=uw] (122) at (5, 0) {};
		\node [style=none] (123) at (5, 2.5) {};
		\node [style=none] (124) at (5, -1) {$\cdots$};
		\node [style=rn] (125) at (6.75, 1.75) {};
		\node [style=umat] (126) at (6, 0.175) {${\scriptstyle e_1}$};
		\node [style=none] (127) at (6, 1) {};
		\node [style=umat] (128) at (7.5, 0.175) {${\scriptstyle e_k}$};
		\node [style=none] (129) at (7.5, 1) {};
		\node [style=none] (130) at (6.75, 1) {$\cdots$};
		\node [style=none] (131) at (3.375, -1.125) {};
		\node [style=none] (132) at (6.625, -1.125) {};
		\node [style=none] (133) at (6, -0.875) {};
		\node [style=none] (134) at (7.5, -0.875) {};
		\node [style=none] (135) at (5, -2) {$\cdots$};
		\node [style=none] (136) at (6.625, -2.5) {};
		\node [style=gn] (137) at (3.375, -1.625) {};
		\node [style=none] (138) at (3.375, -2.475) {};
		\node [style=gn] (139) at (6.625, -1.625) {};
		\node [style=hbox] (140) at (5, 1) {$D$};
		\node [style=gbox] (141) at (5, 2.025) {$1$};
		\node [style={rn_phase}] (144) at (11.375, 0.375) {$K_{\minu 1}$};
		\node [style=none] (145) at (10.5, 3.5) {};
		\node [style=none] (146) at (10.5, 0.75) {};
		\node [style=none] (147) at (12.25, 0.75) {};
		\node [style=uw] (148) at (14, 0.5) {};
		\node [style=none] (150) at (14, -0.5) {$\cdots$};
		\node [style=rn] (151) at (15.75, 2.25) {};
		\node [style=umat] (152) at (15, 0.675) {${\scriptstyle e_1}$};
		\node [style=none] (153) at (15, 1.5) {};
		\node [style=umat] (154) at (16.5, 0.675) {${\scriptstyle e_k}$};
		\node [style=none] (155) at (16.5, 1.5) {};
		\node [style=none] (156) at (15.75, 1.5) {$\cdots$};
		\node [style=none] (157) at (12.375, -0.625) {};
		\node [style=none] (158) at (15.625, -0.625) {};
		\node [style=none] (159) at (15, -0.375) {};
		\node [style=none] (160) at (16.5, -0.375) {};
		\node [style=none] (161) at (14, -2.25) {$\cdots$};
		\node [style=none] (162) at (15.625, -2.75) {};
		\node [style=gn] (163) at (12.375, -1.875) {};
		\node [style=none] (164) at (12.375, -2.725) {};
		\node [style=gn] (165) at (15.625, -1.875) {};
		\node [style=hbox] (166) at (12.375, -1) {$D$};
		\node [style=hbox] (167) at (15.625, -1) {$D$};
		\node [style=uw] (168) at (13.125, 1.875) {};
		\node [style=none] (169) at (12.25, 1.125) {};
		\node [style=none] (170) at (14, 1.125) {};
		\node [style={rn_phase}] (171) at (13.125, 3.125) {$K_1$};
		\node [style={rn_phase}] (172) at (20.375, 0.375) {$K_{\minu 1}$};
		\node [style=none] (173) at (19.5, 3.5) {};
		\node [style=none] (174) at (19.5, 0.75) {};
		\node [style=none] (175) at (21.25, 0.75) {};
		\node [style=uw] (176) at (23, 0.5) {};
		\node [style=none] (177) at (23, -0.5) {$\cdots$};
		\node [style=rn] (178) at (24.75, 2.5) {};
		\node [style=umat] (179) at (24, 0.925) {${\scriptstyle \minu e_1}$};
		\node [style=none] (180) at (24, 1.75) {};
		\node [style=umat] (181) at (25.5, 0.925) {${\scriptstyle \minu e_k}$};
		\node [style=none] (182) at (25.5, 1.75) {};
		\node [style=none] (183) at (24.75, 1.75) {$\cdots$};
		\node [style=none] (184) at (21.375, -0.625) {};
		\node [style=none] (185) at (24.625, -0.625) {};
		\node [style=none] (186) at (24, -0.375) {};
		\node [style=none] (187) at (25.5, -0.375) {};
		\node [style=none] (188) at (23, -2.25) {$\cdots$};
		\node [style=none] (189) at (24.625, -2.75) {};
		\node [style=gn] (190) at (21.375, -1.125) {};
		\node [style=none] (191) at (21.375, -2.725) {};
		\node [style=gn] (192) at (24.625, -1.125) {};
		\node [style=hbox] (193) at (21.375, -2) {$D$};
		\node [style=hbox] (194) at (24.625, -2) {$D$};
		\node [style=uw] (195) at (22.125, 1.875) {};
		\node [style=none] (196) at (21.25, 1.125) {};
		\node [style=none] (197) at (23, 1.125) {};
		\node [style={rn_phase}] (198) at (22.125, 3.125) {$K_1$};
		\node [style=none, label={above:\lemref{dboxgcopylm}}, label={below:\lemref{dualisermultipliermultlm}}] (202) at (18.125, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53.center) to (119.center);
		\draw (120.center) to (49.center);
		\draw [bend right=90] (119.center) to (120.center);
		\draw (123.center) to (122);
		\draw (127.center) to (126);
		\draw (129.center) to (128);
		\draw [in=-165, out=90, looseness=0.75] (127.center) to (125);
		\draw [in=-15, out=90, looseness=0.75] (129.center) to (125);
		\draw [in=-150, out=90, looseness=0.50] (131.center) to (122);
		\draw [in=90, out=-30, looseness=0.50] (122) to (132.center);
		\draw (126) to (133.center);
		\draw (128) to (134.center);
		\draw (137) to (131.center);
		\draw (132.center) to (139);
		\draw [in=30, out=-90, looseness=0.50] (133.center) to (137);
		\draw [in=30, out=-90, looseness=0.75] (134.center) to (139);
		\draw (138.center) to (137);
		\draw (139) to (136.center);
		\draw [bend left=90, looseness=1.25] (49.center) to (123.center);
		\draw (145.center) to (146.center);
		\draw [bend right=90] (146.center) to (147.center);
		\draw (153.center) to (152);
		\draw (155.center) to (154);
		\draw [in=-165, out=90, looseness=0.75] (153.center) to (151);
		\draw [in=-15, out=90, looseness=0.75] (155.center) to (151);
		\draw [in=-150, out=90, looseness=0.50] (157.center) to (148);
		\draw [in=90, out=-30, looseness=0.50] (148) to (158.center);
		\draw (152) to (159.center);
		\draw (154) to (160.center);
		\draw (163) to (157.center);
		\draw (158.center) to (165);
		\draw [in=30, out=-90, looseness=0.50] (159.center) to (163);
		\draw [in=30, out=-90, looseness=0.75] (160.center) to (165);
		\draw (164.center) to (163);
		\draw (165) to (162.center);
		\draw [in=-150, out=90, looseness=0.75] (169.center) to (168);
		\draw [in=90, out=-30, looseness=0.75] (168) to (170.center);
		\draw (170.center) to (148);
		\draw (169.center) to (147.center);
		\draw (171) to (168);
		\draw (173.center) to (174.center);
		\draw [bend right=90] (174.center) to (175.center);
		\draw (180.center) to (179);
		\draw (182.center) to (181);
		\draw [in=-165, out=90, looseness=0.75] (180.center) to (178);
		\draw [in=-15, out=90, looseness=0.75] (182.center) to (178);
		\draw [in=-150, out=90, looseness=0.50] (184.center) to (176);
		\draw [in=90, out=-30, looseness=0.50] (176) to (185.center);
		\draw (179) to (186.center);
		\draw (181) to (187.center);
		\draw (190) to (184.center);
		\draw (185.center) to (192);
		\draw [in=30, out=-90, looseness=0.50] (186.center) to (190);
		\draw [in=30, out=-90, looseness=0.75] (187.center) to (192);
		\draw (191.center) to (190);
		\draw (192) to (189.center);
		\draw [in=-150, out=90, looseness=0.75] (196.center) to (195);
		\draw [in=90, out=-30, looseness=0.75] (195) to (197.center);
		\draw (197.center) to (176);
		\draw (196.center) to (175.center);
		\draw (198) to (195);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/kzeuivsuf-pf-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:\tikzrefsize{(RHS)}}, label={above:\axref{WN}}] (0) at (-1.75, 0) {$=$};
		\node [style=none] (1) at (0, -2.25) {};
		\node [style=none] (2) at (2.5, -2.25) {};
		\node [style=rn] (3) at (0, -0.5) {};
		\node [style=rn] (4) at (2.5, -0.5) {};
		\node [style=none] (5) at (1.25, -0.875) {$\cdots$};
		\node [style={rn_phase}] (6) at (1.375, 0.375) {$K_{\minu 1}$};
		\node [style=none] (7) at (0.5, 2.5) {};
		\node [style=none] (8) at (0.5, 0.75) {};
		\node [style=none] (9) at (2.25, 0.75) {};
		\node [style=hbox] (10) at (0, -1.375) {$D$};
		\node [style=hbox] (11) at (2.5, -1.375) {$D$};
		\node [style={rn_phase}] (12) at (2.25, 1.75) {$K_1$};
		\node [style=rn] (13) at (6.75, 0.25) {};
		\node [style=none] (14) at (6.75, 1.25) {};
		\node [style=none] (15) at (5.5, -1.25) {};
		\node [style=none] (16) at (8, -1.25) {};
		\node [style=rn] (17) at (5.5, -0.25) {};
		\node [style=rn] (18) at (8, -0.25) {};
		\node [style=none] (19) at (6.75, -0.625) {$\cdots$};
		\node [style=none, label={above:\axref{S4}}, label={below:\lemref{dboxgdotlm}}] (20) at (4, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1.center);
		\draw (4) to (2.center);
		\draw (7.center) to (8.center);
		\draw [bend right=90] (8.center) to (9.center);
		\draw (12) to (9.center);
		\draw (13) to (14.center);
		\draw (17) to (15.center);
		\draw (18) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/multipliers/dualiser-multiplier-mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmat] (1) at (-3, 0.5) {$x$};
		\node [style=none] (3) at (-1.5, 0) {$=$};
		\node [style=none] (5) at (0, -1.5) {};
		\node [style=hbox] (6) at (-3, -0.75) {$D$};
		\node [style=none] (7) at (-3, -1.5) {};
		\node [style=none] (8) at (-3, 1.5) {};
		\node [style=dmat] (9) at (0, 0) {$\minu x$};
		\node [style=none] (10) at (0, 1.5) {};
		\node [style=dmat] (11) at (3, -0.5) {$x$};
		\node [style=none] (12) at (1.5, 0) {$=$};
		\node [style=hbox] (13) at (3, 0.75) {$D$};
		\node [style=none] (14) at (3, 1.5) {};
		\node [style=none] (15) at (3, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (6);
		\draw (8.center) to (1);
		\draw (7.center) to (6);
		\draw (10.center) to (9);
		\draw (5.center) to (9);
		\draw (11) to (13);
		\draw (15.center) to (11);
		\draw (14.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/multipliers/dualiser-multiplier.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 1) {};
		\node [style=dmat] (1) at (3, 0) {$\minu 1$};
		\node [style=none] (2) at (3, -1) {};
		\node [style=none] (3) at (1.5, 0) {$=$};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=hbox] (6) at (0, 0) {$D$};
		\node [style=none] (7) at (-3, 1) {};
		\node [style=none] (9) at (-3, -1) {};
		\node [style=none] (10) at (-1.5, 0) {$=$};
		\node [style=umat] (11) at (-3, 0) {$\minu 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (11);
		\draw (11) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/multipliers/multiplier-add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmat] (0) at (-2.5, 0) {$x$};
		\node [style=dmat] (1) at (-1.5, 0) {$y$};
		\node [style=dmat] (2) at (1.5, 0) {$x + y$};
		\node [style=gn] (3) at (-2, 1.25) {};
		\node [style=rn] (4) at (-2, -1.25) {};
		\node [style=none] (5) at (-2, -2) {};
		\node [style=none] (6) at (-2, 2) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (1.5, 2) {};
		\node [style=none] (9) at (1.5, -2) {};
		\node [style=none] (10) at (-2.5, 0.5) {};
		\node [style=none] (11) at (-1.5, 0.5) {};
		\node [style=none] (12) at (-1.5, -0.5) {};
		\node [style=none] (13) at (-2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4);
		\draw (6.center) to (3);
		\draw (9.center) to (2);
		\draw (2) to (8.center);
		\draw (13.center) to (0);
		\draw (0) to (10.center);
		\draw (11.center) to (1);
		\draw (1) to (12.center);
		\draw [in=90, out=-45, looseness=0.75] (3) to (11.center);
		\draw [in=45, out=-90, looseness=0.75] (12.center) to (4);
		\draw [in=-90, out=135, looseness=0.75] (4) to (13.center);
		\draw [in=-135, out=90, looseness=0.75] (10.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/multipliers/multiplier-kj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-1.25, 1.25) {$K_j$};
		\node [style=dmat] (1) at (-1.25, 0) {$n$};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style={rn_phase}] (4) at (1.5, 0.75) {$K_{n \cdot j}$};
		\node [style=none] (6) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2.center) to (1);
		\draw (4) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/multipliers/multiplier-mod.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.125) {};
		\node [style=none] (1) at (-1.5, -1.125) {};
		\node [style=dmat] (2) at (-1.5, 0) {$\minu m$};
		\node [style=none] (3) at (0, 0) {$\coloneqq$};
		\node [style=none] (4) at (1.5, 1.75) {};
		\node [style=none] (5) at (1.5, -1.75) {};
		\node [style=dmat] (6) at (1.5, 0) {$d \minu m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (4.center) to (6);
		\draw (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/multipliers/multiplier-mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.75) {};
		\node [style=none] (1) at (-1.5, -1.75) {};
		\node [style=dmat] (2) at (-1.5, 0.75) {$x$};
		\node [style=dmat] (3) at (-1.5, -0.75) {$y$};
		\node [style=dmat] (4) at (1.5, 0) {$x {\cdot} y$};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (1.5, 1.75) {};
		\node [style=none] (7) at (1.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (3) to (2);
		\draw (2) to (0.center);
		\draw (7.center) to (4);
		\draw (4) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/multipliers/multiplier-push-dual.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=rn] (2) at (-2, 0) {};
		\node [style=umat] (3) at (-2, 1) {$x$};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=none] (5) at (-2.75, -1) {};
		\node [style=none] (6) at (-1.25, -1.5) {};
		\node [style=none] (7) at (-2.75, -1.5) {};
		\node [style=rn] (16) at (2, 0.75) {};
		\node [style=none] (17) at (2.75, -0.25) {};
		\node [style=none] (18) at (1.25, -0.25) {};
		\node [style=none] (19) at (2.75, -1.5) {};
		\node [style=none] (20) at (1.25, -1.5) {};
		\node [style=umat] (21) at (2.75, -0.5) {$x$};
		\node [style=umat] (22) at (1.25, -0.5) {$x$};
		\node [style=none] (23) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (3) to (1.center);
		\draw [in=90, out=-150] (2) to (5.center);
		\draw [in=-30, out=90] (4.center) to (2);
		\draw (7.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw [in=90, out=-150] (16) to (18.center);
		\draw [in=-30, out=90] (17.center) to (16);
		\draw (20.center) to (22);
		\draw (21) to (19.center);
		\draw (22) to (18.center);
		\draw (17.center) to (21);
		\draw (23.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/multipliers/multiplier-push-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1.5) {};
		\node [style=gn] (1) at (-4.5, -0.5) {};
		\node [style=dmat] (2) at (-4.5, 0.5) {$x$};
		\node [style=none] (3) at (-3.75, -1.5) {};
		\node [style=none] (4) at (-5.25, -1.5) {};
		\node [style=none] (5) at (-3.75, -2) {};
		\node [style=none] (6) at (-5.25, -2) {};
		\node [style=none] (17) at (-0.5, 3) {};
		\node [style=gn] (18) at (-0.5, -1) {};
		\node [style=none] (20) at (0.25, -2) {};
		\node [style=none] (21) at (-1.25, -2) {};
		\node [style=none] (22) at (0.25, -2.5) {};
		\node [style=none] (23) at (-1.25, -2.5) {};
		\node [style=gn] (24) at (-0.5, 2) {};
		\node [style=rn] (25) at (-0.5, 0) {};
		\node [style=none] (26) at (-0.425, 0.875) {$\cdots$};
		\node [style=none] (27) at (-0.5, 1.25) {\scriptsize $x$};
		\node [style=none, label={above:\axref{S1}}] (28) at (6, 0) {$=$};
		\node [style=none] (29) at (8.25, 3.25) {};
		\node [style=none] (33) at (9, -2) {};
		\node [style=none] (34) at (7.5, -2) {};
		\node [style=gn] (35) at (8.25, 2.25) {};
		\node [style=none] (37) at (8.825, 0.625) {$\cdots$};
		\node [style=none] (38) at (8.75, 1) {\scriptsize $x$};
		\node [style=rn] (39) at (9, -1) {};
		\node [style=rn] (40) at (7.5, -1) {};
		\node [style=none] (41) at (7.825, 0.625) {$\cdots$};
		\node [style=none] (42) at (7.75, 1) {\scriptsize $x$};
		\node [style=none, label={above:\axref{S1}}] (43) at (10.5, 0) {$=$};
		\node [style=none] (44) at (12.75, 3.25) {};
		\node [style=gn] (45) at (12.75, 2.25) {};
		\node [style=gn] (46) at (13.5, 1) {};
		\node [style=rn] (47) at (13.5, -1) {};
		\node [style=none] (48) at (13.575, -0.125) {$\cdots$};
		\node [style=none] (49) at (13.5, 0.25) {\scriptsize $x$};
		\node [style=gn] (50) at (12, 1) {};
		\node [style=rn] (51) at (12, -1) {};
		\node [style=none] (52) at (12.075, -0.125) {$\cdots$};
		\node [style=none] (53) at (12, 0.25) {\scriptsize $x$};
		\node [style=none] (54) at (13.5, -1.75) {};
		\node [style=none] (55) at (12, -1.75) {};
		\node [style=rn] (59) at (3, -1.25) {};
		\node [style=rn] (61) at (4.5, -1.25) {};
		\node [style=none] (62) at (3, -2.25) {};
		\node [style=none] (64) at (4.5, -2.25) {};
		\node [style=gn] (68) at (3, 0.5) {};
		\node [style=gn] (70) at (4.5, 0.5) {};
		\node [style=none, label={above:\axref{B2}}] (71) at (1.5, 0) {$=$};
		\node [style=none] (72) at (3.75, 2.5) {};
		\node [style=gn] (78) at (3.75, 1.5) {};
		\node [style=none] (80) at (4.575, -0.625) {$\cdots$};
		\node [style=none] (81) at (4.5, -0.25) {\scriptsize $x$};
		\node [style=none] (82) at (3.075, -0.625) {$\cdots$};
		\node [style=none] (83) at (3, -0.25) {\scriptsize $x$};
		\node [style=gn] (84) at (17, 0.75) {};
		\node [style=none] (85) at (17.75, -0.25) {};
		\node [style=none] (86) at (16.25, -0.25) {};
		\node [style=none] (89) at (17.75, -1.5) {};
		\node [style=none] (90) at (16.25, -1.5) {};
		\node [style=dmat] (91) at (17.75, -0.5) {$x$};
		\node [style=dmat] (92) at (16.25, -0.5) {$x$};
		\node [style=none] (93) at (17, 2) {};
		\node [style=none, label={above:\axref{Mu}}] (94) at (-2.5, 0) {$=$};
		\node [style=none, label={above:\axref{Mu}}] (95) at (15, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (2) to (0.center);
		\draw [in=90, out=-150] (1) to (4.center);
		\draw [in=-30, out=90] (3.center) to (1);
		\draw (6.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw [in=90, out=-150] (18) to (21.center);
		\draw [in=-30, out=90] (20.center) to (18);
		\draw (23.center) to (21.center);
		\draw (20.center) to (22.center);
		\draw [bend left=315] (25) to (24);
		\draw (18) to (25);
		\draw (24) to (17.center);
		\draw [bend right=45] (24) to (25);
		\draw (35) to (29.center);
		\draw [bend left=330] (39) to (35);
		\draw [in=-90, out=120] (39) to (35);
		\draw [in=-90, out=60] (40) to (35);
		\draw [bend right=330] (40) to (35);
		\draw (45) to (44.center);
		\draw [bend left=315] (47) to (46);
		\draw [bend right=45] (46) to (47);
		\draw [bend right=15] (46) to (45);
		\draw [bend left=315] (51) to (50);
		\draw [bend right=45] (50) to (51);
		\draw [bend right=15] (45) to (50);
		\draw (51) to (55.center);
		\draw (54.center) to (47);
		\draw (59) to (62.center);
		\draw (61) to (64.center);
		\draw [bend right=45] (68) to (59);
		\draw [bend left=45] (70) to (61);
		\draw (70) to (59);
		\draw (68) to (61);
		\draw (78) to (72.center);
		\draw [in=90, out=-150] (84) to (86.center);
		\draw [in=-30, out=90] (85.center) to (84);
		\draw (90.center) to (92);
		\draw (91) to (89.center);
		\draw (92) to (86.center);
		\draw (85.center) to (91);
		\draw (93.center) to (84);
		\draw (40) to (34.center);
		\draw (39) to (33.center);
		\draw [bend right=15] (70) to (78);
		\draw [bend right=15] (78) to (68);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/multipliers/multiplier-push.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (14) at (-2, 2) {};
		\node [style=gn] (15) at (-2, 0) {};
		\node [style=dmat] (16) at (-2, 1) {$x$};
		\node [style=none] (17) at (-1.25, -1) {};
		\node [style=none] (18) at (-2.75, -1) {};
		\node [style=none] (19) at (-1.25, -1.5) {};
		\node [style=none] (20) at (-2.75, -1.5) {};
		\node [style=gn] (29) at (2, 0.75) {};
		\node [style=none] (30) at (2.75, -0.25) {};
		\node [style=none] (31) at (1.25, -0.25) {};
		\node [style=none] (32) at (2.75, -1.5) {};
		\node [style=none] (33) at (1.25, -1.5) {};
		\node [style=dmat] (34) at (2.75, -0.5) {$x$};
		\node [style=dmat] (35) at (1.25, -0.5) {$x$};
		\node [style=none] (36) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (15);
		\draw (16) to (14.center);
		\draw [in=90, out=-150] (15) to (18.center);
		\draw [in=-30, out=90] (17.center) to (15);
		\draw (20.center) to (18.center);
		\draw (17.center) to (19.center);
		\draw [in=90, out=-150] (29) to (31.center);
		\draw [in=-30, out=90] (30.center) to (29);
		\draw (33.center) to (35);
		\draw (34) to (32.center);
		\draw (35) to (31.center);
		\draw (30.center) to (34);
		\draw (36.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/multipliers/multiplier-zbox-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (11, 0.75) {$x {\cdot} T_{n {\cdot} k}$};
		\node [style=none] (1) at (11, -1) {};
		\node [style=none, label={above:\lemref{lem:qudit-zboxnf}}] (2) at (0, 0) {$=$};
		\node [style=gbox] (3) at (-2, 1.25) {$x {\cdot} T_{k}$};
		\node [style=none] (4) at (-2, -1) {};
		\node [style=dmat] (5) at (-2, 0) {$n$};
		\node [style=gbox] (6) at (3, 1.25) {$x$};
		\node [style=none] (7) at (3, -2.25) {};
		\node [style=dmat] (8) at (3, 0) {$ k$};
		\node [style=uw] (9) at (2.25, 2.375) {};
		\node [style={rn_phase}] (10) at (2.25, 3.5) {$K_1$};
		\node [style=gbox] (11) at (1.5, 1.25) {$1$};
		\node [style=dmat] (12) at (3, -1.375) {$n$};
		\node [style=none, label={above:\lemref{multipliermultlm}}] (13) at (4.5, 0) {$=$};
		\node [style=gbox] (14) at (7.5, 1.25) {$x$};
		\node [style=none] (15) at (7.5, -2.25) {};
		\node [style=dmat] (16) at (7.5, -0.5) {$ n {\cdot} k$};
		\node [style=uw] (17) at (6.75, 2.375) {};
		\node [style={rn_phase}] (18) at (6.75, 3.5) {$K_1$};
		\node [style=gbox] (19) at (6, 1.25) {$1$};
		\node [style=none, label={above:\lemref{lem:qudit-zboxnf}}] (22) at (9, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4.center) to (3);
		\draw (10) to (9);
		\draw [in=90, out=-150, looseness=0.75] (9) to (11);
		\draw [in=90, out=-30, looseness=0.75] (9) to (6);
		\draw (8) to (6);
		\draw (7.center) to (8);
		\draw (18) to (17);
		\draw [in=90, out=-150, looseness=0.75] (17) to (19);
		\draw [in=90, out=-30, looseness=0.75] (17) to (14);
		\draw (16) to (14);
		\draw (15.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/multipliers/multiplier-zbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (1.75, 1) {$x {\cdot} T_{n {\cdot} k}$};
		\node [style=none] (1) at (1.75, -0.75) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=gbox] (3) at (-1.5, 1.25) {$x {\cdot} T_{k}$};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=dmat] (5) at (-1.5, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/multipliers/multipliermultprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.25, 1.75) {};
		\node [style=none] (1) at (-11.25, -1.75) {};
		\node [style=dmat] (2) at (-11.25, 0.75) {$x$};
		\node [style=dmat] (3) at (-11.25, -0.75) {$y$};
		\node [style=none, label={above:\axref{Mu}}] (4) at (-9.75, 0) {$=$};
		\node [style=none] (5) at (-8, 3.5) {};
		\node [style=gn] (6) at (-8, 2.5) {};
		\node [style=rn] (7) at (-8, 0.5) {};
		\node [style=none] (8) at (-7.925, 1.375) {$\cdots$};
		\node [style=none] (9) at (-8, 1.75) {\scriptsize $x$};
		\node [style=gn] (11) at (-8, -0.5) {};
		\node [style=rn] (12) at (-8, -2.5) {};
		\node [style=none] (13) at (-7.925, -1.625) {$\cdots$};
		\node [style=none] (14) at (-8, -1.25) {\scriptsize $y$};
		\node [style=none, label={above:\axref{B2}}] (24) at (-6.5, 0) {$=$};
		\node [style=none] (37) at (-8.025, -3.5) {};
		\node [style=rn] (38) at (-4.5, -1.5) {};
		\node [style=rn] (39) at (-3, -1.5) {};
		\node [style=gn] (44) at (-4.5, 1.5) {};
		\node [style=gn] (45) at (-3, 1.5) {};
		\node [style=none] (47) at (-3.75, 3.5) {};
		\node [style=gn] (48) at (-3.75, 2.5) {};
		\node [style=none] (49) at (-2.85, -0.775) {$\cdots$};
		\node [style=none] (50) at (-2.9, -0.4) {\scriptsize $x$};
		\node [style=none] (51) at (-4.525, -0.775) {$\cdots$};
		\node [style=none] (52) at (-4.6, -0.4) {\scriptsize $x$};
		\node [style=none] (53) at (-4.525, 0.5) {$\cdots$};
		\node [style=none] (54) at (-4.6, 0.875) {\scriptsize $y$};
		\node [style=none] (55) at (-2.85, 0.5) {$\cdots$};
		\node [style=none] (56) at (-2.9, 0.875) {\scriptsize $y$};
		\node [style=none] (59) at (1.25, 3.25) {};
		\node [style=gn] (64) at (1.25, 2.25) {};
		\node [style=none] (65) at (1.825, 0.625) {$\cdots$};
		\node [style=none] (66) at (1.75, 1) {\scriptsize $x$};
		\node [style=rn] (67) at (2, -1) {};
		\node [style=rn] (68) at (0.5, -1) {};
		\node [style=none] (69) at (0.825, 0.625) {$\cdots$};
		\node [style=none] (70) at (0.75, 1) {\scriptsize $x$};
		\node [style=none, label={above:\axref{S1}}] (71) at (-1, 0) {$=$};
		\node [style=rn] (74) at (1.25, -2) {};
		\node [style=none] (75) at (1.25, -3) {};
		\node [style=none] (76) at (1.325, -1.375) {$\cdots$};
		\node [style=none] (77) at (1.25, -1) {\scriptsize $y$};
		\node [style=none] (78) at (5.25, 2) {};
		\node [style=gn] (79) at (5.25, 1) {};
		\node [style=rn] (80) at (5.25, -1) {};
		\node [style=none] (81) at (5.325, -0.125) {$\cdots$};
		\node [style=none] (82) at (5.25, 0.25) {\scriptsize $xy$};
		\node [style=none] (83) at (5.25, -2) {};
		\node [style=none, label={above:\axref{S4}}] (85) at (3.575, 0) {$=$};
		\node [style=dmat] (87) at (8.325, 0) {$xy$};
		\node [style=none] (88) at (8.325, 1.75) {};
		\node [style=none] (89) at (8.325, -1.75) {};
		\node [style=rn] (91) at (-3.75, -2.5) {};
		\node [style=none] (92) at (-3.75, -3.5) {};
		\node [style=none, label={above:\axref{Mu}}] (93) at (6.825, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (3) to (2);
		\draw (2) to (0.center);
		\draw [bend left=315] (7) to (6);
		\draw (6) to (5.center);
		\draw [bend right=45] (6) to (7);
		\draw [bend left=315] (12) to (11);
		\draw [bend right=45] (11) to (12);
		\draw (12) to (37.center);
		\draw [bend right=45] (44) to (38);
		\draw [bend left=45] (45) to (39);
		\draw (45) to (38);
		\draw (44) to (39);
		\draw (48) to (47.center);
		\draw (64) to (59.center);
		\draw [bend left=330] (67) to (64);
		\draw [in=-90, out=120] (67) to (64);
		\draw [in=-90, out=60] (68) to (64);
		\draw [bend right=330] (68) to (64);
		\draw (74) to (75.center);
		\draw [bend left=315] (80) to (79);
		\draw (79) to (78.center);
		\draw [bend right=45] (79) to (80);
		\draw (80) to (83.center);
		\draw (89.center) to (87);
		\draw (87) to (88.center);
		\draw (7) to (11);
		\draw [bend right=15] (45) to (48);
		\draw [bend right=15] (48) to (44);
		\draw [bend right=15] (74) to (67);
		\draw [bend left=15] (74) to (68);
		\draw [bend right=15] (38) to (91);
		\draw [bend left=15] (39) to (91);
		\draw (91) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/nf-swap-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (48) at (3, -3.75) {};
		\node [style=none] (49) at (3, -4.25) {$0$};
		\node [style=none] (50) at (-1.25, -3.75) {};
		\node [style=none] (51) at (-1.25, -4.25) {${\scriptstyle m-1}$};
		\node [style=none] (52) at (0, 4.75) {};
		\node [style=gbox] (53) at (0.625, 2) {$a_{k + 1}$};
		\node [style=none] (54) at (2, 2) {$\cdots$};
		\node [style=gbox] (55) at (-3.5, 2) {$a_0$};
		\node [style=uw] (56) at (0, 3.5) {};
		\node [style=none] (57) at (1, -3) {$\cdots$};
		\node [style=rn] (58) at (-1.25, -2.75) {};
		\node [style=rn] (59) at (3, -2.75) {};
		\node [style={rn_phase}] (60) at (0, 4.75) {$K_{1}$};
		\node [style=dmat] (61) at (0.125, -0.25) {$e_{m \minu 1,k \plus 1}$};
		\node [style=dmat] (62) at (1.125, 0.1) {$e_{0,k \plus 1}$};
		\node [style=none] (63) at (-2.35, 2) {$\cdots$};
		\node [style=none] (64) at (0.125, 1) {};
		\node [style=none] (65) at (1.125, 1) {};
		\node [style=none] (66) at (1.125, -1.25) {};
		\node [style=none] (67) at (0.125, -1.75) {};
		\node [style=gbox] (68) at (-1.25, 2) {$a_k$};
		\node [style=dmat] (69) at (-1.75, 0) {$e_{m \minu 1,k}$};
		\node [style=dmat] (70) at (-0.75, 0.325) {$e_{0,k}$};
		\node [style=none] (71) at (-1.75, 0.75) {};
		\node [style=none] (72) at (-0.75, 0.75) {};
		\node [style=none] (73) at (-0.75, -1.5) {};
		\node [style=none] (74) at (-1.75, -1.5) {};
		\node [style=none] (75) at (2.75, -1.5) {};
		\node [style=gbox] (76) at (3.25, 2) {$a_{d^m \minu 1}$};
		\node [style=dmat] (77) at (3.75, 0.65) {$1$};
		\node [style=dmat] (78) at (2.75, 0.65) {$1$};
		\node [style=none] (79) at (2.75, -0.1) {};
		\node [style=none] (80) at (3.75, -1.6) {};
		\node [style=none] (81) at (2.75, 1.15) {};
		\node [style=none] (82) at (3.75, 1.15) {};
		\node [style=none, label={above:\axref{WN}}] (83) at (5.25, 0) {$=$};
		\node [style=none] (84) at (13, -3.75) {};
		\node [style=none] (85) at (13, -4.25) {$0$};
		\node [style=none] (86) at (8.75, -3.75) {};
		\node [style=none] (87) at (8.75, -4.25) {${\scriptstyle m-1}$};
		\node [style=none] (88) at (10, 5.25) {};
		\node [style=gbox] (89) at (10.625, 2) {$a_{k + 1}$};
		\node [style=none] (90) at (12, 2) {$\cdots$};
		\node [style=gbox] (91) at (6.5, 2) {$a_0$};
		\node [style=uw] (92) at (10, 4) {};
		\node [style=none] (93) at (11, -3) {$\cdots$};
		\node [style=rn] (94) at (8.75, -2.75) {};
		\node [style=rn] (95) at (13, -2.75) {};
		\node [style={rn_phase}] (96) at (10, 5.25) {$K_{1}$};
		\node [style=dmat] (97) at (10.125, -0.25) {$e_{m \minu 1,k \plus 1}$};
		\node [style=dmat] (98) at (11.125, 0.1) {$e_{0,k \plus 1}$};
		\node [style=none] (99) at (7.65, 2) {$\cdots$};
		\node [style=none] (100) at (10.125, 1) {};
		\node [style=none] (101) at (11.125, 1) {};
		\node [style=none] (102) at (11.125, -1.25) {};
		\node [style=none] (103) at (10.125, -1.75) {};
		\node [style=gbox] (104) at (8.75, 2) {$a_k$};
		\node [style=dmat] (105) at (8.25, 0) {$e_{m \minu 1,k}$};
		\node [style=dmat] (106) at (9.25, 0.325) {$e_{0,k}$};
		\node [style=none] (107) at (8.25, 0.75) {};
		\node [style=none] (108) at (9.25, 0.75) {};
		\node [style=none] (109) at (9.25, -1.5) {};
		\node [style=none] (110) at (8.25, -1.5) {};
		\node [style=none] (111) at (12.75, -1.5) {};
		\node [style=gbox] (112) at (13.25, 2) {$a_{d^m \minu 1}$};
		\node [style=dmat] (113) at (13.75, 0.65) {$1$};
		\node [style=dmat] (114) at (12.75, 0.65) {$1$};
		\node [style=none] (115) at (12.75, -0.1) {};
		\node [style=none] (116) at (13.75, -1.6) {};
		\node [style=none] (117) at (12.75, 1.15) {};
		\node [style=none] (118) at (13.75, 1.15) {};
		\node [style=uw] (119) at (9.75, 3) {};
		\node [style=none, label={above:\axref{Sym}}, label={below:\axref{S1},\axref{S4}}] (120) at (15.5, 0) {$=$};
		\node [style=none] (121) at (23.25, -3.75) {};
		\node [style=none] (122) at (23.25, -4.25) {$0$};
		\node [style=none] (123) at (19, -3.75) {};
		\node [style=none] (124) at (19, -4.25) {${\scriptstyle m-1}$};
		\node [style=none] (125) at (20.25, 5.25) {};
		\node [style=gbox] (126) at (20.875, 2) {$a_k$};
		\node [style=none] (127) at (22.25, 2) {$\cdots$};
		\node [style=gbox] (128) at (16.75, 2) {$a_0$};
		\node [style=uw] (129) at (20.25, 4) {};
		\node [style=none] (130) at (21.25, -3) {$\cdots$};
		\node [style=rn] (131) at (19, -2.75) {};
		\node [style=rn] (132) at (23.25, -2.75) {};
		\node [style={rn_phase}] (133) at (20.25, 5.25) {$K_{1}$};
		\node [style=dmat] (134) at (20.375, 0) {$e_{m \minu 1,k}$};
		\node [style=dmat] (135) at (21.375, 0.35) {$e_{0,k}$};
		\node [style=none] (136) at (17.9, 2) {$\cdots$};
		\node [style=none] (137) at (20.375, 1) {};
		\node [style=none] (138) at (21.375, 1) {};
		\node [style=none] (139) at (21.375, -1.25) {};
		\node [style=none] (140) at (20.375, -1.75) {};
		\node [style=gbox] (141) at (19, 2) {$a_{k + 1}$};
		\node [style=dmat] (142) at (18.5, -0.25) {$e_{m \minu 1,k \plus 1}$};
		\node [style=dmat] (143) at (19.5, 0.075) {$e_{0,k \plus 1}$};
		\node [style=none] (144) at (18.5, 0.75) {};
		\node [style=none] (145) at (19.5, 0.75) {};
		\node [style=none] (146) at (19.5, -1.5) {};
		\node [style=none] (147) at (18.5, -1.5) {};
		\node [style=none] (148) at (23, -1.5) {};
		\node [style=gbox] (149) at (23.5, 2) {$a_{d^m \minu 1}$};
		\node [style=dmat] (150) at (24, 0.65) {$1$};
		\node [style=dmat] (151) at (23, 0.65) {$1$};
		\node [style=none] (152) at (23, -0.1) {};
		\node [style=none] (153) at (24, -1.6) {};
		\node [style=none] (154) at (23, 1.15) {};
		\node [style=none] (155) at (24, 1.15) {};
		\node [style=uw] (156) at (20, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52.center) to (56);
		\draw [in=90, out=-60, looseness=0.75] (56) to (53);
		\draw [in=90, out=-135, looseness=0.25] (56) to (55);
		\draw (64.center) to (61);
		\draw [in=-135, out=90, looseness=0.75] (64.center) to (53);
		\draw (62) to (65.center);
		\draw [in=-45, out=90, looseness=0.75] (65.center) to (53);
		\draw (66.center) to (62);
		\draw [in=105, out=-90, looseness=0.75] (66.center) to (59);
		\draw (67.center) to (61);
		\draw [in=75, out=-90, looseness=0.50] (67.center) to (58);
		\draw (71.center) to (69);
		\draw [in=-135, out=90, looseness=0.75] (71.center) to (68);
		\draw (70) to (72.center);
		\draw [in=-45, out=90, looseness=0.75] (72.center) to (68);
		\draw (73.center) to (70);
		\draw (74.center) to (69);
		\draw [in=-105, out=90, looseness=0.50] (68) to (56);
		\draw [in=135, out=-90, looseness=0.75] (74.center) to (58);
		\draw [in=165, out=-90, looseness=0.50] (73.center) to (59);
		\draw (58) to (50.center);
		\draw [in=30, out=-90, looseness=0.50] (75.center) to (58);
		\draw (81.center) to (78);
		\draw (77) to (82.center);
		\draw (77) to (80.center);
		\draw (78) to (79.center);
		\draw [in=90, out=-135, looseness=0.75] (76) to (81.center);
		\draw [in=90, out=-45, looseness=0.75] (76) to (82.center);
		\draw [in=45, out=-90, looseness=0.75] (80.center) to (59);
		\draw (79.center) to (75.center);
		\draw [in=90, out=-45, looseness=0.50] (56) to (76);
		\draw (59) to (48.center);
		\draw (88.center) to (92);
		\draw [in=90, out=-135, looseness=0.25] (92) to (91);
		\draw (100.center) to (97);
		\draw [in=-135, out=90, looseness=0.75] (100.center) to (89);
		\draw (98) to (101.center);
		\draw [in=-45, out=90, looseness=0.75] (101.center) to (89);
		\draw (102.center) to (98);
		\draw [in=105, out=-90, looseness=0.75] (102.center) to (95);
		\draw (103.center) to (97);
		\draw [in=75, out=-90, looseness=0.50] (103.center) to (94);
		\draw (107.center) to (105);
		\draw [in=-135, out=90, looseness=0.75] (107.center) to (104);
		\draw (106) to (108.center);
		\draw [in=-45, out=90, looseness=0.75] (108.center) to (104);
		\draw (109.center) to (106);
		\draw (110.center) to (105);
		\draw [in=135, out=-90, looseness=0.75] (110.center) to (94);
		\draw [in=165, out=-90, looseness=0.50] (109.center) to (95);
		\draw (94) to (86.center);
		\draw [in=30, out=-90, looseness=0.50] (111.center) to (94);
		\draw (117.center) to (114);
		\draw (113) to (118.center);
		\draw (113) to (116.center);
		\draw (114) to (115.center);
		\draw [in=90, out=-135, looseness=0.75] (112) to (117.center);
		\draw [in=90, out=-45, looseness=0.75] (112) to (118.center);
		\draw [in=45, out=-90, looseness=0.75] (116.center) to (95);
		\draw (115.center) to (111.center);
		\draw [in=90, out=-45, looseness=0.50] (92) to (112);
		\draw (95) to (84.center);
		\draw [in=90, out=-45, looseness=0.75] (119) to (89);
		\draw [in=90, out=-135, looseness=0.75] (119) to (104);
		\draw [in=255, out=90, looseness=0.75] (119) to (92);
		\draw (125.center) to (129);
		\draw [in=90, out=-135, looseness=0.25] (129) to (128);
		\draw (137.center) to (134);
		\draw [in=-135, out=90, looseness=0.75] (137.center) to (126);
		\draw (135) to (138.center);
		\draw [in=-45, out=90, looseness=0.75] (138.center) to (126);
		\draw (139.center) to (135);
		\draw [in=105, out=-90, looseness=0.75] (139.center) to (132);
		\draw (140.center) to (134);
		\draw [in=75, out=-90, looseness=0.50] (140.center) to (131);
		\draw (144.center) to (142);
		\draw [in=-135, out=90, looseness=0.75] (144.center) to (141);
		\draw (143) to (145.center);
		\draw [in=-45, out=90, looseness=0.75] (145.center) to (141);
		\draw (146.center) to (143);
		\draw (147.center) to (142);
		\draw [in=135, out=-90, looseness=0.75] (147.center) to (131);
		\draw [in=165, out=-90, looseness=0.50] (146.center) to (132);
		\draw (131) to (123.center);
		\draw [in=30, out=-90, looseness=0.50] (148.center) to (131);
		\draw (154.center) to (151);
		\draw (150) to (155.center);
		\draw (150) to (153.center);
		\draw (151) to (152.center);
		\draw [in=90, out=-135, looseness=0.75] (149) to (154.center);
		\draw [in=90, out=-45, looseness=0.75] (149) to (155.center);
		\draw [in=45, out=-90, looseness=0.75] (153.center) to (132);
		\draw (152.center) to (148.center);
		\draw [in=90, out=-45, looseness=0.50] (129) to (149);
		\draw (132) to (121.center);
		\draw [in=90, out=-45, looseness=0.75] (156) to (126);
		\draw [in=90, out=-135, looseness=0.75] (156) to (141);
		\draw [in=255, out=90, looseness=0.75] (156) to (129);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/nf-swap-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (7.5, -3.75) {};
		\node [style=none] (39) at (7.5, -4.25) {$0$};
		\node [style=none] (40) at (3.25, -3.75) {};
		\node [style=none] (41) at (3.25, -4.25) {${\scriptstyle m-1}$};
		\node [style=none] (42) at (4.5, 4.75) {};
		\node [style=gbox] (43) at (5.125, 2) {$a_{k}$};
		\node [style=none] (44) at (6.5, 2) {$\cdots$};
		\node [style=gbox] (45) at (1, 2) {$a_0$};
		\node [style=uw] (46) at (4.5, 3.5) {};
		\node [style=none] (47) at (5.5, -3) {$\cdots$};
		\node [style=rn] (48) at (3.25, -2.75) {};
		\node [style=rn] (49) at (7.5, -2.75) {};
		\node [style={rn_phase}] (50) at (4.5, 4.75) {$K_{1}$};
		\node [style=dmat] (51) at (4.625, 0) {$e_{m \minu 1,k}$};
		\node [style=dmat] (52) at (5.625, 0.35) {$e_{0,k}$};
		\node [style=none] (53) at (2.15, 2) {$\cdots$};
		\node [style=none] (54) at (4.625, 1) {};
		\node [style=none] (55) at (5.625, 1) {};
		\node [style=none] (56) at (5.625, -1.25) {};
		\node [style=none] (57) at (4.625, -1.75) {};
		\node [style=gbox] (58) at (3.25, 2) {$a_{k + 1}$};
		\node [style=dmat] (59) at (2.75, -0.25) {$e_{m \minu 1,k \plus 1}$};
		\node [style=dmat] (60) at (3.75, 0.075) {$e_{0,k \plus 1}$};
		\node [style=none] (61) at (2.75, 0.75) {};
		\node [style=none] (62) at (3.75, 0.75) {};
		\node [style=none] (63) at (3.75, -1.5) {};
		\node [style=none] (64) at (2.75, -1.5) {};
		\node [style=none] (65) at (7.25, -1.5) {};
		\node [style=gbox] (66) at (7.75, 2) {$a_{d^m \minu 1}$};
		\node [style=dmat] (67) at (8.25, 0.65) {$1$};
		\node [style=dmat] (68) at (7.25, 0.65) {$1$};
		\node [style=none] (69) at (7.25, -0.1) {};
		\node [style=none] (70) at (8.25, -1.6) {};
		\node [style=none] (71) at (7.25, 1.15) {};
		\node [style=none] (72) at (8.25, 1.15) {};
		\node [style=none, label={above:\axref{WN}}] (73) at (-0.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42.center) to (46);
		\draw [in=90, out=-60, looseness=0.75] (46) to (43);
		\draw [in=90, out=-135, looseness=0.25] (46) to (45);
		\draw (54.center) to (51);
		\draw [in=-135, out=90, looseness=0.75] (54.center) to (43);
		\draw (52) to (55.center);
		\draw [in=-45, out=90, looseness=0.75] (55.center) to (43);
		\draw (56.center) to (52);
		\draw [in=105, out=-90, looseness=0.75] (56.center) to (49);
		\draw (57.center) to (51);
		\draw [in=75, out=-90, looseness=0.50] (57.center) to (48);
		\draw (61.center) to (59);
		\draw [in=-135, out=90, looseness=0.75] (61.center) to (58);
		\draw (60) to (62.center);
		\draw [in=-45, out=90, looseness=0.75] (62.center) to (58);
		\draw (63.center) to (60);
		\draw (64.center) to (59);
		\draw [in=-105, out=90, looseness=0.50] (58) to (46);
		\draw [in=135, out=-90, looseness=0.75] (64.center) to (48);
		\draw [in=165, out=-90, looseness=0.50] (63.center) to (49);
		\draw (48) to (40.center);
		\draw [in=30, out=-90, looseness=0.50] (65.center) to (48);
		\draw (71.center) to (68);
		\draw (67) to (72.center);
		\draw (67) to (70.center);
		\draw (68) to (69.center);
		\draw [in=90, out=-135, looseness=0.75] (66) to (71.center);
		\draw [in=90, out=-45, looseness=0.75] (66) to (72.center);
		\draw [in=45, out=-90, looseness=0.75] (70.center) to (49);
		\draw (69.center) to (65.center);
		\draw [in=90, out=-45, looseness=0.50] (46) to (66);
		\draw (49) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/normalformscalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-9, 1.75) {$a_0$};
		\node [style=none] (1) at (-9, -3.625) {};
		\node [style=none] (2) at (-4.75, 1.75) {$\cdots$};
		\node [style=none] (3) at (-3, -3.625) {};
		\node [style=none] (4) at (-6, -3.625) {};
		\node [style=none] (5) at (-7.5, 1.75) {$\cdots$};
		\node [style={rn_phase}] (6) at (-6, 4.25) {$K_{1}$};
		\node [style=none] (7) at (-7.5, -3.125) {$\cdots$};
		\node [style=none] (8) at (-4.5, -3.125) {$\cdots$};
		\node [style=rn] (10) at (-3, -2.625) {};
		\node [style=rn] (11) at (-6, -2.625) {};
		\node [style=gbox] (12) at (-6, 1.75) {$a_i$};
		\node [style=uw] (14) at (-6, 3) {};
		\node [style=rn] (16) at (-9, -2.625) {};
		\node [style=gbox] (17) at (-3, 1.75) {$a_{d^{m} \minu 1}$};
		\node [style=none] (18) at (-3.875, 1) {};
		\node [style=none] (19) at (-3.875, -1.125) {};
		\node [style=none] (20) at (-3, 1) {};
		\node [style=none] (21) at (-3, -1.125) {};
		\node [style=none] (22) at (-2.125, 1) {};
		\node [style=none] (23) at (-2.125, -1.125) {};
		\node [style=none] (24) at (-7.05, 1) {};
		\node [style=dmat] (25) at (-7.05, -0.325) {$\minu e_{m \minu 1, i}$};
		\node [style=none] (26) at (-7.05, -1.75) {};
		\node [style=none] (27) at (-6, 1) {};
		\node [style=dmat] (28) at (-6, 0) {$\minu e_{s, i}$};
		\node [style=none] (29) at (-6, -1.375) {};
		\node [style=none] (30) at (-4.95, 1) {};
		\node [style=dmat] (31) at (-4.95, 0) {$\minu e_{0,i}$};
		\node [style=none] (32) at (-4.95, -1.25) {};
		\node [style={rn_phase}] (33) at (-10.5, 0.75) {$K_{1}$};
		\node [style=gbox] (34) at (-10.5, -0.75) {$s$};
		\node [style=none, label={above:\axref{S1}}, label={below:\axref{K1}}] (35) at (-0.75, 0) {$=$};
		\node [style=gbox] (36) at (0.75, 1.75) {$a_0$};
		\node [style=none] (37) at (0.75, -3.625) {};
		\node [style=none] (38) at (5, 1.75) {$\cdots$};
		\node [style=none] (39) at (6.75, -3.625) {};
		\node [style=none] (40) at (3.75, -3.625) {};
		\node [style=none] (41) at (2.25, 1.75) {$\cdots$};
		\node [style={rn_phase}] (42) at (3.75, 5.375) {$K_{1}$};
		\node [style=none] (43) at (2.25, -3.125) {$\cdots$};
		\node [style=none] (44) at (5.25, -3.125) {$\cdots$};
		\node [style=rn] (45) at (6.75, -2.625) {};
		\node [style=rn] (46) at (3.75, -2.625) {};
		\node [style=gbox] (47) at (3.75, 1.75) {$a_i$};
		\node [style=uw] (48) at (3.75, 3) {};
		\node [style=rn] (49) at (0.75, -2.625) {};
		\node [style=gbox] (50) at (6.75, 1.75) {$a_{d^{m} \minu 1}$};
		\node [style=none] (51) at (5.875, 1) {};
		\node [style=none] (52) at (5.875, -1.125) {};
		\node [style=none] (53) at (6.75, 1) {};
		\node [style=none] (54) at (6.75, -1.125) {};
		\node [style=none] (55) at (7.625, 1) {};
		\node [style=none] (56) at (7.625, -1.125) {};
		\node [style=none] (57) at (2.7, 1) {};
		\node [style=dmat] (58) at (2.7, -0.325) {$\minu e_{m \minu 1, i}$};
		\node [style=none] (59) at (2.7, -1.75) {};
		\node [style=none] (60) at (3.75, 1) {};
		\node [style=dmat] (61) at (3.75, 0) {$\minu e_{s, i}$};
		\node [style=none] (62) at (3.75, -1.375) {};
		\node [style=none] (63) at (4.8, 1) {};
		\node [style=dmat] (64) at (4.8, 0) {$\minu e_{0,i}$};
		\node [style=none] (65) at (4.8, -1.25) {};
		\node [style=none, label={above:\axref{Pcy}}, label={below:\axref{S1}}] (68) at (9, 0) {$=$};
		\node [style=gbox] (69) at (3.75, 4.25) {$s$};
		\node [style=gbox] (70) at (10.75, 1.75) {$s \cdot a_0$};
		\node [style=none] (71) at (10.75, -3.625) {};
		\node [style=none] (72) at (15, 1.75) {$\cdots$};
		\node [style=none] (73) at (16.75, -3.625) {};
		\node [style=none] (74) at (13.75, -3.625) {};
		\node [style=none] (75) at (12.25, 1.75) {$\cdots$};
		\node [style={rn_phase}] (76) at (13.75, 4.375) {$K_{1}$};
		\node [style=none] (77) at (12.25, -3.125) {$\cdots$};
		\node [style=none] (78) at (15.25, -3.125) {$\cdots$};
		\node [style=rn] (79) at (16.75, -2.625) {};
		\node [style=rn] (80) at (13.75, -2.625) {};
		\node [style=gbox] (81) at (13.75, 1.75) {$s \cdot a_i$};
		\node [style=uw] (82) at (13.75, 3) {};
		\node [style=rn] (83) at (10.75, -2.625) {};
		\node [style=gbox] (84) at (16.75, 1.75) {$s \cdot a_{d^{m} \minu 1}$};
		\node [style=none] (85) at (15.875, 1) {};
		\node [style=none] (86) at (15.875, -1.125) {};
		\node [style=none] (87) at (16.75, 1) {};
		\node [style=none] (88) at (16.75, -1.125) {};
		\node [style=none] (89) at (17.625, 1) {};
		\node [style=none] (90) at (17.625, -1.125) {};
		\node [style=none] (91) at (12.7, 1) {};
		\node [style=dmat] (92) at (12.7, -0.325) {$\minu e_{m \minu 1, i}$};
		\node [style=none] (93) at (12.7, -1.75) {};
		\node [style=none] (94) at (13.75, 1) {};
		\node [style=dmat] (95) at (13.75, 0) {$\minu e_{s, i}$};
		\node [style=none] (96) at (13.75, -1.375) {};
		\node [style=none] (97) at (14.8, 1) {};
		\node [style=dmat] (98) at (14.8, 0) {$\minu e_{0,i}$};
		\node [style=none] (99) at (14.8, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (12);
		\draw [in=90, out=-150, looseness=0.50] (14) to (0);
		\draw [in=90, out=-30, looseness=0.50] (14) to (17);
		\draw (6) to (14);
		\draw [in=60, out=-90, looseness=0.50] (23.center) to (10);
		\draw [in=30, out=-90, looseness=0.50] (21.center) to (11);
		\draw [in=0, out=-90, looseness=0.25] (19.center) to (16);
		\draw [in=90, out=-135, looseness=0.50] (17) to (18.center);
		\draw (17) to (20.center);
		\draw [in=90, out=-45, looseness=0.75] (17) to (22.center);
		\draw (25) to (24.center);
		\draw (28) to (27.center);
		\draw (31) to (30.center);
		\draw (25) to (26.center);
		\draw (28) to (29.center);
		\draw (31) to (32.center);
		\draw [in=90, out=-45, looseness=0.50] (12) to (30.center);
		\draw (12) to (27.center);
		\draw [in=90, out=-135, looseness=0.50] (12) to (24.center);
		\draw [in=150, out=-90, looseness=0.50] (32.center) to (10);
		\draw (11) to (4.center);
		\draw (10) to (3.center);
		\draw (29.center) to (11);
		\draw [in=30, out=-90, looseness=0.50] (26.center) to (16);
		\draw (16) to (1.center);
		\draw (18.center) to (19.center);
		\draw (21.center) to (20.center);
		\draw (22.center) to (23.center);
		\draw (33) to (34);
		\draw (48) to (47);
		\draw [in=90, out=-150, looseness=0.50] (48) to (36);
		\draw [in=90, out=-30, looseness=0.50] (48) to (50);
		\draw [in=60, out=-90, looseness=0.50] (56.center) to (45);
		\draw [in=30, out=-90, looseness=0.50] (54.center) to (46);
		\draw [in=0, out=-90, looseness=0.25] (52.center) to (49);
		\draw [in=90, out=-135, looseness=0.50] (50) to (51.center);
		\draw (50) to (53.center);
		\draw [in=90, out=-45, looseness=0.75] (50) to (55.center);
		\draw (58) to (57.center);
		\draw (61) to (60.center);
		\draw (64) to (63.center);
		\draw (58) to (59.center);
		\draw (61) to (62.center);
		\draw (64) to (65.center);
		\draw [in=90, out=-45, looseness=0.50] (47) to (63.center);
		\draw (47) to (60.center);
		\draw [in=90, out=-135, looseness=0.50] (47) to (57.center);
		\draw [in=150, out=-90, looseness=0.50] (65.center) to (45);
		\draw (46) to (40.center);
		\draw (45) to (39.center);
		\draw (62.center) to (46);
		\draw [in=30, out=-90, looseness=0.50] (59.center) to (49);
		\draw (49) to (37.center);
		\draw (51.center) to (52.center);
		\draw (54.center) to (53.center);
		\draw (55.center) to (56.center);
		\draw (48) to (69);
		\draw (69) to (42);
		\draw (82) to (81);
		\draw [in=90, out=-150, looseness=0.50] (82) to (70);
		\draw [in=90, out=-30, looseness=0.50] (82) to (84);
		\draw [in=60, out=-90, looseness=0.50] (90.center) to (79);
		\draw [in=30, out=-90, looseness=0.50] (88.center) to (80);
		\draw [in=0, out=-90, looseness=0.25] (86.center) to (83);
		\draw [in=90, out=-135, looseness=0.50] (84) to (85.center);
		\draw (84) to (87.center);
		\draw [in=90, out=-45, looseness=0.75] (84) to (89.center);
		\draw (92) to (91.center);
		\draw (95) to (94.center);
		\draw (98) to (97.center);
		\draw (92) to (93.center);
		\draw (95) to (96.center);
		\draw (98) to (99.center);
		\draw [in=90, out=-45, looseness=0.50] (81) to (97.center);
		\draw (81) to (94.center);
		\draw [in=90, out=-135, looseness=0.50] (81) to (91.center);
		\draw [in=150, out=-90, looseness=0.50] (99.center) to (79);
		\draw (80) to (74.center);
		\draw (79) to (73.center);
		\draw (96.center) to (80);
		\draw [in=30, out=-90, looseness=0.50] (93.center) to (83);
		\draw (83) to (71.center);
		\draw (85.center) to (86.center);
		\draw (88.center) to (87.center);
		\draw (89.center) to (90.center);
		\draw (76) to (82);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/old-va-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-4.75, 0.875) {$1$};
		\node [style=gbox] (1) at (-2.075, 0.875) {$a_{d \minu 1}$};
		\node [style=none] (2) at (-3.075, 0.875) {$...$};
		\node [style=dmat] (3) at (-4.75, -0.375) {\tiny $\minu 0$};
		\node [style=dmat] (4) at (-2.075, -0.375) {\tiny $1$};
		\node [style=none] (5) at (-4.75, 0.125) {};
		\node [style=none] (6) at (-4.75, -1) {};
		\node [style=none] (7) at (-2.075, 0.125) {};
		\node [style=none] (8) at (-2.075, -1) {};
		\node [style=rn] (9) at (-3.375, -1.625) {};
		\node [style=gbox] (10) at (-3.875, 0.875) {$a_1$};
		\node [style=dmat] (11) at (-3.875, -0.375) {\tiny $\minu 1$};
		\node [style=none] (12) at (-3.875, 0.125) {};
		\node [style=none] (13) at (-3.875, -1) {};
		\node [style=none] (14) at (-3.375, -2.375) {};
		\node [style=uw] (15) at (-3.375, 2.125) {};
		\node [style=none, label={above:\axref{ZV}}] (16) at (-0.125, 0) {$=$};
		\node [style=none] (17) at (-3.375, 2.875) {};
		\node [style=none] (18) at (1.925, -2.35) {};
		\node [style=gbox] (19) at (1.925, -1.675) {$\overrightarrow a$};
		\node [style=none] (20) at (1.925, 2.85) {};
		\node [style={rn_phase}] (21) at (1.925, -0.75) {$K_1$};
		\node [style={rn_phase}] (22) at (1.925, 1.25) {$K_{\minu 1}$};
		\node [style=dw] (23) at (1.925, 0.075) {};
		\node [style=gn] (24) at (1.65, 0.575) {};
		\node [style=gbox] (25) at (1.925, 2.175) {$1$};
		\node [style=none, label={above:\axref{ZV}}] (27) at (3.175, 0) {$=$};
		\node [style=gbox] (29) at (4.675, 0.875) {$1$};
		\node [style=gbox] (30) at (7.35, 0.875) {$1$};
		\node [style=none] (31) at (6.35, 0.875) {$...$};
		\node [style=dmat] (32) at (4.675, -0.375) {\tiny $\minu 0$};
		\node [style=dmat] (33) at (7.35, -0.375) {\tiny $1$};
		\node [style=none] (34) at (4.675, 0.125) {};
		\node [style=none] (35) at (4.675, -1) {};
		\node [style=none] (36) at (7.35, 0.125) {};
		\node [style=none] (37) at (7.35, -1) {};
		\node [style=rn] (38) at (6.05, -1.625) {};
		\node [style=gbox] (39) at (5.55, 0.875) {$1$};
		\node [style=dmat] (40) at (5.55, -0.375) {\tiny $\minu 1$};
		\node [style=none] (41) at (5.55, 0.125) {};
		\node [style=none] (42) at (5.55, -1) {};
		\node [style=none] (43) at (6.05, -3.125) {};
		\node [style=uw] (44) at (6.05, 2.125) {};
		\node [style=none] (45) at (6.05, 2.875) {};
		\node [style=gbox] (46) at (6.05, -2.425) {$\overrightarrow a$};
		\node [style=none, label={above:\axref{Pcy}}] (47) at (8.85, 0) {$=$};
		\node [style=none] (49) at (10.35, 0.375) {};
		\node [style=none] (50) at (13.025, 0.375) {};
		\node [style=none] (51) at (12.025, 0.375) {$...$};
		\node [style=dmat] (52) at (10.35, -0.375) {\tiny $\minu 0$};
		\node [style=dmat] (53) at (13.025, -0.375) {\tiny $1$};
		\node [style=none] (54) at (10.35, 0.125) {};
		\node [style=none] (55) at (10.35, -1) {};
		\node [style=none] (56) at (13.025, 0.125) {};
		\node [style=none] (57) at (13.025, -1) {};
		\node [style=rn] (58) at (11.725, -1.625) {};
		\node [style=none] (59) at (11.225, 0.375) {};
		\node [style=dmat] (60) at (11.225, -0.375) {\tiny $\minu 1$};
		\node [style=none] (61) at (11.225, 0.125) {};
		\node [style=none] (62) at (11.225, -1) {};
		\node [style=none] (63) at (11.725, -3.125) {};
		\node [style=uw] (64) at (11.725, 1.125) {};
		\node [style=none] (65) at (11.725, 2.875) {};
		\node [style=gbox] (66) at (11.725, -2.425) {$\overrightarrow a$};
		\node [style=gbox] (67) at (11.725, 2.125) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3);
		\draw (3) to (5.center);
		\draw (0) to (5.center);
		\draw (7.center) to (1);
		\draw (7.center) to (4);
		\draw (8.center) to (4);
		\draw [in=-90, out=15, looseness=0.50] (9) to (8.center);
		\draw [in=-90, out=165, looseness=0.50] (9) to (6.center);
		\draw (13.center) to (11);
		\draw (11) to (12.center);
		\draw (10) to (12.center);
		\draw [in=135, out=-90, looseness=0.50] (13.center) to (9);
		\draw (14.center) to (9);
		\draw [in=90, out=-135, looseness=0.50] (15) to (0);
		\draw [in=90, out=-120, looseness=0.75] (15) to (10);
		\draw [in=90, out=-45, looseness=0.50] (15) to (1);
		\draw (17.center) to (15);
		\draw (18.center) to (19);
		\draw [in=135, out=-60, looseness=0.75] (24) to (23);
		\draw [in=-60, out=45, looseness=0.25] (23) to (22);
		\draw (19) to (23);
		\draw (25) to (22);
		\draw (20.center) to (25);
		\draw (35.center) to (32);
		\draw (32) to (34.center);
		\draw (29) to (34.center);
		\draw (36.center) to (30);
		\draw (36.center) to (33);
		\draw (37.center) to (33);
		\draw [in=-90, out=15, looseness=0.50] (38) to (37.center);
		\draw [in=-90, out=165, looseness=0.50] (38) to (35.center);
		\draw (42.center) to (40);
		\draw (40) to (41.center);
		\draw (39) to (41.center);
		\draw [in=135, out=-90, looseness=0.50] (42.center) to (38);
		\draw (43.center) to (38);
		\draw [in=90, out=-135, looseness=0.50] (44) to (29);
		\draw [in=90, out=-120, looseness=0.75] (44) to (39);
		\draw [in=90, out=-45, looseness=0.50] (44) to (30);
		\draw (45.center) to (44);
		\draw (55.center) to (52);
		\draw (52) to (54.center);
		\draw (49.center) to (54.center);
		\draw (56.center) to (50.center);
		\draw (56.center) to (53);
		\draw (57.center) to (53);
		\draw [in=-90, out=15, looseness=0.50] (58) to (57.center);
		\draw [in=-90, out=165, looseness=0.50] (58) to (55.center);
		\draw (62.center) to (60);
		\draw (60) to (61.center);
		\draw (59.center) to (61.center);
		\draw [in=135, out=-90, looseness=0.50] (62.center) to (58);
		\draw (63.center) to (58);
		\draw [in=90, out=-135, looseness=0.50] (64) to (49.center);
		\draw [in=90, out=-120, looseness=0.75] (64) to (59.center);
		\draw [in=90, out=-45, looseness=0.50] (64) to (50.center);
		\draw (65.center) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/old-va.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-4.5, 0.875) {$1$};
		\node [style=gbox] (1) at (-1.825, 0.875) {$a_{d \minu 1}$};
		\node [style=none] (2) at (-2.825, 0.875) {$...$};
		\node [style=dmat] (3) at (-4.5, -0.375) {\tiny $\minu 0$};
		\node [style=dmat] (4) at (-1.825, -0.375) {\tiny $1$};
		\node [style=none] (5) at (-4.5, 0.125) {};
		\node [style=none] (6) at (-4.5, -1) {};
		\node [style=none] (7) at (-1.825, 0.125) {};
		\node [style=none] (8) at (-1.825, -1) {};
		\node [style=rn] (9) at (-3.125, -1.625) {};
		\node [style=gbox] (10) at (-3.625, 0.875) {$a_1$};
		\node [style=dmat] (11) at (-3.625, -0.375) {\tiny $\minu 1$};
		\node [style=none] (12) at (-3.625, 0.125) {};
		\node [style=none] (13) at (-3.625, -1) {};
		\node [style=none] (14) at (-3.125, -2.375) {};
		\node [style=uw] (15) at (-3.125, 2.125) {};
		\node [style=none] (16) at (0.125, 0) {$=$};
		\node [style=none] (17) at (-3.125, 2.875) {};
		\node [style=none] (48) at (2.1, 0.625) {};
		\node [style=none] (49) at (4.775, 0.625) {};
		\node [style=none] (50) at (3.775, 0.625) {$...$};
		\node [style=dmat] (51) at (2.1, -0.125) {\tiny $\minu 0$};
		\node [style=dmat] (52) at (4.775, -0.125) {\tiny $1$};
		\node [style=none] (53) at (2.1, 0.375) {};
		\node [style=none] (54) at (2.1, -0.75) {};
		\node [style=none] (55) at (4.775, 0.375) {};
		\node [style=none] (56) at (4.775, -0.75) {};
		\node [style=rn] (57) at (3.475, -1.375) {};
		\node [style=none] (58) at (2.975, 0.625) {};
		\node [style=dmat] (59) at (2.975, -0.125) {\tiny $\minu 1$};
		\node [style=none] (60) at (2.975, 0.375) {};
		\node [style=none] (61) at (2.975, -0.75) {};
		\node [style=none] (62) at (3.475, -2.875) {};
		\node [style=uw] (63) at (3.475, 1.375) {};
		\node [style=none] (64) at (3.475, 3.125) {};
		\node [style=gbox] (65) at (3.475, -2.175) {$\overrightarrow a$};
		\node [style=gbox] (66) at (3.475, 2.375) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3);
		\draw (3) to (5.center);
		\draw (0) to (5.center);
		\draw (7.center) to (1);
		\draw (7.center) to (4);
		\draw (8.center) to (4);
		\draw [in=-90, out=15, looseness=0.50] (9) to (8.center);
		\draw [in=-90, out=165, looseness=0.50] (9) to (6.center);
		\draw (13.center) to (11);
		\draw (11) to (12.center);
		\draw (10) to (12.center);
		\draw [in=135, out=-90, looseness=0.50] (13.center) to (9);
		\draw (14.center) to (9);
		\draw [in=90, out=-135, looseness=0.50] (15) to (0);
		\draw [in=90, out=-120, looseness=0.75] (15) to (10);
		\draw [in=90, out=-45, looseness=0.50] (15) to (1);
		\draw (17.center) to (15);
		\draw (54.center) to (51);
		\draw (51) to (53.center);
		\draw (48.center) to (53.center);
		\draw (55.center) to (49.center);
		\draw (55.center) to (52);
		\draw (56.center) to (52);
		\draw [in=-90, out=15, looseness=0.50] (57) to (56.center);
		\draw [in=-90, out=165, looseness=0.50] (57) to (54.center);
		\draw (61.center) to (59);
		\draw (59) to (60.center);
		\draw (58.center) to (60.center);
		\draw [in=135, out=-90, looseness=0.50] (61.center) to (57);
		\draw (62.center) to (57);
		\draw [in=90, out=-135, looseness=0.50] (63) to (48.center);
		\draw [in=90, out=-120, looseness=0.75] (63) to (58.center);
		\draw [in=90, out=-45, looseness=0.50] (63) to (49.center);
		\draw (64.center) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/pimultiplecpdit-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.5, -1.5) {$\cdots$};
		\node [style=none] (3) at (6.25, -1.5) {};
		\node [style=none] (4) at (-6.25, -1.5) {$\cdots$};
		\node [style=none] (6) at (7.5, 1.25) {};
		\node [style=gn] (7) at (-6.25, -0.5) {};
		\node [style=none, label={above:\axref{S4}}] (11) at (-4, 0) {$=$};
		\node [style=gn] (12) at (7.5, 0.25) {};
		\node [style=none] (13) at (-6.25, 1.25) {};
		\node [style=none] (14) at (-5, -1.5) {};
		\node [style=none] (15) at (8.75, -1.5) {};
		\node [style=none] (16) at (-7.5, -1.5) {};
		\node [style={rn_phase}] (20) at (-6.25, 0.5) {$K_j$};
		\node [style={rn_phase}] (22) at (6.25, -0.75) {$K_j$};
		\node [style={rn_phase}] (24) at (8.75, -0.75) {$K_j$};
		\node [style=none] (25) at (-1.75, -1.5) {$\cdots$};
		\node [style=gn] (26) at (-1.75, -0.5) {};
		\node [style=none, label={above:\axref{B2}}] (27) at (0.75, 0) {$=$};
		\node [style=none] (28) at (-1.75, 1.25) {};
		\node [style=none] (29) at (-0.5, -1.5) {};
		\node [style=none] (30) at (-3, -1.5) {};
		\node [style=rn] (31) at (-1.75, 0.375) {};
		\node [style={rn_phase}] (32) at (-0.75, 0.75) {$K_j$};
		\node [style=none] (33) at (3, -1.5) {$\cdots$};
		\node [style=gn] (35) at (2.25, 0.25) {};
		\node [style=none] (36) at (4.25, -1.5) {};
		\node [style=none] (37) at (1.75, -1.5) {};
		\node [style={rn_phase}] (39) at (3.75, 1) {$K_j$};
		\node [style=gn] (40) at (3.75, 0.25) {};
		\node [style=rn] (41) at (1.75, -0.75) {};
		\node [style=rn] (42) at (4.25, -0.75) {};
		\node [style=none] (43) at (2.25, 1.25) {};
		\node [style=none, label={above:\axref{K0}}] (44) at (5.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (7) to (16.center);
		\draw [in=90, out=0] (7) to (14.center);
		\draw (6.center) to (12);
		\draw (20) to (13.center);
		\draw (20) to (7);
		\draw (3.center) to (22);
		\draw (15.center) to (24);
		\draw [in=0, out=90] (24) to (12);
		\draw [in=90, out=-180] (12) to (22);
		\draw [in=90, out=-180] (26) to (30.center);
		\draw [in=90, out=0] (26) to (29.center);
		\draw (31) to (28.center);
		\draw (31) to (26);
		\draw (31) to (32);
		\draw (42) to (35);
		\draw (35) to (41);
		\draw (41) to (40);
		\draw (40) to (39);
		\draw (40) to (42);
		\draw (35) to (43.center);
		\draw (41) to (37.center);
		\draw (42) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/pimultiplecpdit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, -1.5) {$\cdots$};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (4) at (-2.5, -1.5) {$\cdots$};
		\node [style=none] (6) at (2.75, 1.25) {};
		\node [style=gn] (7) at (-2.5, -0.5) {};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=gn] (12) at (2.75, 0.25) {};
		\node [style=none] (13) at (-2.5, 1.25) {};
		\node [style=none] (14) at (-1.25, -1.5) {};
		\node [style=none] (15) at (4, -1.5) {};
		\node [style=none] (16) at (-3.75, -1.5) {};
		\node [style={rn_phase}] (20) at (-2.5, 0.5) {$K_j$};
		\node [style={rn_phase}] (22) at (1.5, -0.75) {$K_j$};
		\node [style={rn_phase}] (24) at (4, -0.75) {$K_j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (7) to (16.center);
		\draw [in=90, out=0] (7) to (14.center);
		\draw (6.center) to (12);
		\draw (20) to (13.center);
		\draw (20) to (7);
		\draw (3.center) to (22);
		\draw (15.center) to (24);
		\draw [in=0, out=90] (24) to (12);
		\draw [in=90, out=-180] (12) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/redgreenmchange.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-5.25, 0.5) {$=$};
		\node [style=none] (40) at (-9, 2.25) {};
		\node [style=rn] (41) at (-6.5, 1.25) {};
		\node [style=none, rotate=-59] (42) at (-7.725, 0.45) {$\cdots$};
		\node [style=none] (43) at (-8.1, 0.325) {\scriptsize $k$};
		\node [style=none] (44) at (-6.5, -1.25) {};
		\node [style=none] (45) at (-9, -1.25) {};
		\node [style=gn] (46) at (-9, -0.25) {};
		\node [style=none] (47) at (-6.5, 2.25) {};
		\node [style=rn] (48) at (-1.5, -0.25) {};
		\node [style=none, rotate=59] (49) at (-2.4, 0.35) {$\cdots$};
		\node [style=none, rotate=-31] (50) at (-3.075, 0.7) {\scriptsize $d \minu k$};
		\node [style=none] (51) at (-1.5, 2.25) {};
		\node [style=none] (52) at (-4, 2.25) {};
		\node [style=gn] (53) at (-4, 1.25) {};
		\node [style=none] (54) at (-4, -1.25) {};
		\node [style=none] (55) at (-1.5, -1.25) {};
		\node [style=none] (56) at (5.25, 0.5) {$=$};
		\node [style=none] (57) at (1.5, 2.25) {};
		\node [style=gn] (58) at (4, 1.25) {};
		\node [style=none, rotate=-59] (59) at (2.775, 0.45) {$\cdots$};
		\node [style=none] (60) at (2.4, 0.325) {\scriptsize $k$};
		\node [style=none] (61) at (4, -1.25) {};
		\node [style=none] (62) at (1.5, -1.25) {};
		\node [style=rn] (63) at (1.5, -0.25) {};
		\node [style=none] (64) at (4, 2.25) {};
		\node [style=gn] (65) at (9, -0.25) {};
		\node [style=none, rotate=59] (66) at (8.1, 0.35) {$\cdots$};
		\node [style=none, rotate=-31] (67) at (7.425, 0.7) {\scriptsize $d \minu k$};
		\node [style=none] (68) at (9, 2.25) {};
		\node [style=none] (69) at (6.5, 2.25) {};
		\node [style=rn] (70) at (6.5, 1.25) {};
		\node [style=none] (71) at (6.5, -1.25) {};
		\node [style=none] (72) at (9, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41) to (47.center);
		\draw (46) to (40.center);
		\draw (44.center) to (41);
		\draw [bend right] (46) to (41);
		\draw [bend left] (46) to (41);
		\draw (45.center) to (46);
		\draw (51.center) to (48);
		\draw [bend left] (53) to (48);
		\draw [bend right] (53) to (48);
		\draw (52.center) to (53);
		\draw (55.center) to (48);
		\draw (53) to (54.center);
		\draw (58) to (64.center);
		\draw (63) to (57.center);
		\draw (61.center) to (58);
		\draw [bend right] (63) to (58);
		\draw [bend left] (63) to (58);
		\draw (62.center) to (63);
		\draw (68.center) to (65);
		\draw [bend left] (70) to (65);
		\draw [bend right] (70) to (65);
		\draw (69.center) to (70);
		\draw (72.center) to (65);
		\draw (70) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/redgreenmchangeprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-16.25, 1.75) {};
		\node [style=rn] (2) at (-13.75, 0.75) {};
		\node [style=none, rotate=-59] (4) at (-14.975, -0.05) {$\cdots$};
		\node [style=none] (5) at (-15.35, -0.175) {\scriptsize $k$};
		\node [style=none] (6) at (-13.75, -1.75) {};
		\node [style=none] (7) at (-16.25, -1.75) {};
		\node [style=gn] (8) at (-16.25, -0.75) {};
		\node [style=none, label={above:\axref{S1}}, label={below:\axref{S4}}] (9) at (-12.25, 0) {$=$};
		\node [style=none] (10) at (-13.75, 1.75) {};
		\node [style=none] (12) at (-10.75, 2) {};
		\node [style=rn] (13) at (-8.25, 1.25) {};
		\node [style=gn] (14) at (-10.75, 0.25) {};
		\node [style=none] (15) at (-9.25, 0.3) {$\vdots$};
		\node [style=none] (17) at (-8.25, -2) {};
		\node [style=none] (18) at (-10.75, -2) {};
		\node [style=none, label={above:\lemref{controlnotslideditlm}}, label={below:\axref{P1},\axref{Du}}] (19) at (-6.25, 0) {$=$};
		\node [style=none] (20) at (-8.25, 2) {};
		\node [style=rn] (21) at (-8.25, -0.25) {};
		\node [style=gn] (22) at (-10.75, -1.25) {};
		\node [style=none] (52) at (5.5, 0) {$=$};
		\node [style=none, label={above:\axref{Hopf}}] (73) at (11.25, 0) {$=$};
		\node [style=none, label={above:\axref{S1}}, label={below:\axref{S4}}] (74) at (-0.25, 0) {$=$};
		\node [style=none] (75) at (-9.75, 0) {\scriptsize $k$};
		\node [style=rn] (76) at (-1.75, 0.5) {};
		\node [style=none, rotate=59] (77) at (-2.65, 1.1) {$\cdots$};
		\node [style=none, rotate=-31] (78) at (-3.325, 1.45) {\scriptsize $d \minu 1$};
		\node [style=none] (79) at (-1.75, 2.75) {};
		\node [style=none] (80) at (-4.25, 2.75) {};
		\node [style=gn] (81) at (-4.25, 2) {};
		\node [style=none] (82) at (-4.25, -2.75) {};
		\node [style=rn] (83) at (-1.75, -2) {};
		\node [style=none, rotate=59] (84) at (-2.65, -1.4) {$\cdots$};
		\node [style=none, rotate=-31] (85) at (-3.325, -1.05) {\scriptsize $d \minu 1$};
		\node [style=gn] (86) at (-4.25, -0.5) {};
		\node [style=none] (87) at (-1.75, -2.75) {};
		\node [style=none] (88) at (-3, 0.175) {$\vdots$};
		\node [style=none] (89) at (-3.5, 0.125) {\scriptsize $k$};
		\node [style=rn] (90) at (4.25, -1) {};
		\node [style=none, rotate=59] (91) at (3.425, -0.45) {$\cdots$};
		\node [style=none, rotate=-31] (92) at (2.45, 0.05) {\scriptsize $k(d \minu 1)$};
		\node [style=none] (93) at (4.25, 1.75) {};
		\node [style=none] (94) at (1.25, 1.75) {};
		\node [style=gn] (95) at (1.25, 0.75) {};
		\node [style=none] (104) at (1.25, -1.75) {};
		\node [style=none] (105) at (4.25, -2) {};
		\node [style=none, rotate=-31] (106) at (7.975, 0) {\scriptsize $\substack{d(k \minu 1)\\ + d \minu k}$};
		\node [style=rn] (107) at (9.75, -1) {};
		\node [style=none, rotate=59] (108) at (8.825, -0.4) {$\cdots$};
		\node [style=none] (110) at (9.75, 1.75) {};
		\node [style=none] (111) at (6.75, 1.75) {};
		\node [style=gn] (112) at (6.75, 0.75) {};
		\node [style=none] (113) at (6.75, -1.75) {};
		\node [style=none] (114) at (9.75, -2) {};
		\node [style=rn] (123) at (15.25, -0.75) {};
		\node [style=none, rotate=59] (124) at (14.35, -0.15) {$\cdots$};
		\node [style=none, rotate=-31] (125) at (13.675, 0.2) {\scriptsize $d \minu k$};
		\node [style=none] (126) at (15.25, 1.75) {};
		\node [style=none] (127) at (12.75, 1.75) {};
		\node [style=gn] (128) at (12.75, 0.75) {};
		\node [style=none] (129) at (12.75, -1.75) {};
		\node [style=none] (130) at (15.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (10.center);
		\draw (8) to (1.center);
		\draw (6.center) to (2);
		\draw [bend right] (8) to (2);
		\draw [bend left] (8) to (2);
		\draw (18.center) to (14);
		\draw (13) to (20.center);
		\draw (17.center) to (13);
		\draw (12.center) to (14);
		\draw (14) to (13);
		\draw (22) to (21);
		\draw (7.center) to (8);
		\draw (79.center) to (76);
		\draw [bend left] (81) to (76);
		\draw [bend right] (81) to (76);
		\draw (80.center) to (81);
		\draw (83) to (87.center);
		\draw (86) to (82.center);
		\draw [bend left] (86) to (83);
		\draw [bend right] (86) to (83);
		\draw (76) to (83);
		\draw (81) to (86);
		\draw (93.center) to (90);
		\draw [bend left] (95) to (90);
		\draw [bend right] (95) to (90);
		\draw (94.center) to (95);
		\draw (104.center) to (95);
		\draw (105.center) to (90);
		\draw (110.center) to (107);
		\draw [bend left] (112) to (107);
		\draw [bend right] (112) to (107);
		\draw (111.center) to (112);
		\draw (113.center) to (112);
		\draw (114.center) to (107);
		\draw (126.center) to (123);
		\draw [bend left] (128) to (123);
		\draw [bend right] (128) to (123);
		\draw (127.center) to (128);
		\draw (130.center) to (123);
		\draw (128) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/redspider0pfusedit2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (3.75, 0) {$=$};
		\node [style=none] (48) at (-4, 0) {$=$};
		\node [style=none] (77) at (-10.125, 2.375) {};
		\node [style=none] (78) at (-8.375, 2.375) {};
		\node [style=none] (81) at (-9.25, 2.875) {\scriptsize $n$};
		\node [style={rn_phase}] (141) at (-6.25, 0.75) {$K_j$ };
		\node [style=none] (142) at (-5.5, 1.75) {};
		\node [style=none] (143) at (-7, 1.75) {};
		\node [style=none] (144) at (-5.5, -1.5) {};
		\node [style=none] (145) at (-7, -1.5) {};
		\node [style=none] (146) at (-6.25, -1.75) {$\cdots$};
		\node [style=none] (147) at (-6.25, 1.75) {$\cdots$};
		\node [style={rn_phase}] (148) at (-9.25, -0.75) {$K_i$ };
		\node [style=none] (149) at (-8.5, 1.5) {};
		\node [style=none] (150) at (-10, 1.5) {};
		\node [style=none] (151) at (-8.5, -1.75) {};
		\node [style=none] (152) at (-10, -1.75) {};
		\node [style=none] (153) at (-9.25, -1.75) {$\cdots$};
		\node [style=none] (154) at (-9.25, 1.75) {$\cdots$};
		\node [style={rn_phase}] (155) at (7.5, 0) {$K_{i + j}$};
		\node [style=none] (156) at (9.75, -1.5) {};
		\node [style=none] (157) at (8.25, -1.5) {};
		\node [style=none] (158) at (6.75, -1.5) {};
		\node [style=none] (159) at (5.25, -1.5) {};
		\node [style=none] (160) at (9.75, 1.5) {};
		\node [style=none] (161) at (8.25, 1.5) {};
		\node [style=none] (162) at (6.75, 1.5) {};
		\node [style=none] (163) at (5.25, 1.5) {};
		\node [style=none] (168) at (-8.5, 2) {};
		\node [style=none] (169) at (-10, 2) {};
		\node [style=none] (170) at (-5.5, -2) {};
		\node [style=none] (171) at (-7, -2) {};
		\node [style=none] (172) at (9, -1.875) {$\cdots$};
		\node [style=none] (173) at (9, 1.875) {$\cdots$};
		\node [style=none] (174) at (6, -1.875) {$\cdots$};
		\node [style=none] (175) at (6, 1.875) {$\cdots$};
		\node [style=none] (176) at (-7, 2) {};
		\node [style=none] (177) at (-5.5, 2) {};
		\node [style=none] (178) at (-8.5, -2) {};
		\node [style=none] (179) at (-10, -2) {};
		\node [style=none] (180) at (-7.125, 2.375) {};
		\node [style=none] (181) at (-5.375, 2.375) {};
		\node [style=none] (182) at (-6.25, 2.875) {\scriptsize $s$};
		\node [style=none] (183) at (-8.375, -2.375) {};
		\node [style=none] (184) at (-10.125, -2.375) {};
		\node [style=none] (185) at (-9.25, -2.875) {\scriptsize $m$};
		\node [style=none] (186) at (-5.375, -2.375) {};
		\node [style=none] (187) at (-7.125, -2.375) {};
		\node [style=none] (188) at (-6.25, -2.875) {\scriptsize $t$};
		\node [style=none] (189) at (-2.5, 2.375) {};
		\node [style=none] (190) at (-0.75, 2.375) {};
		\node [style=none] (191) at (-1.625, 2.875) {\scriptsize $n$};
		\node [style={rn_phase}] (192) at (1.375, -0.75) {$K_j$ };
		\node [style=none] (193) at (2.125, 1.5) {};
		\node [style=none] (194) at (0.625, 1.5) {};
		\node [style=none] (195) at (2.125, -1.75) {};
		\node [style=none] (196) at (0.625, -1.75) {};
		\node [style=none] (197) at (1.375, -1.75) {$\cdots$};
		\node [style=none] (198) at (1.375, 1.75) {$\cdots$};
		\node [style={rn_phase}] (199) at (-1.625, 0.75) {$K_i$ };
		\node [style=none] (200) at (-0.875, 1.75) {};
		\node [style=none] (201) at (-2.375, 1.75) {};
		\node [style=none] (202) at (-0.875, -1.5) {};
		\node [style=none] (203) at (-2.375, -1.5) {};
		\node [style=none] (204) at (-1.625, -1.75) {$\cdots$};
		\node [style=none] (205) at (-1.625, 1.75) {$\cdots$};
		\node [style=none] (206) at (-0.875, 2) {};
		\node [style=none] (207) at (-2.375, 2) {};
		\node [style=none] (208) at (2.125, -2) {};
		\node [style=none] (209) at (0.625, -2) {};
		\node [style=none] (210) at (0.625, 2) {};
		\node [style=none] (211) at (2.125, 2) {};
		\node [style=none] (212) at (-0.875, -2) {};
		\node [style=none] (213) at (-2.375, -2) {};
		\node [style=none] (214) at (0.5, 2.375) {};
		\node [style=none] (215) at (2.25, 2.375) {};
		\node [style=none] (216) at (1.375, 2.875) {\scriptsize $s$};
		\node [style=none] (217) at (-0.75, -2.375) {};
		\node [style=none] (218) at (-2.5, -2.375) {};
		\node [style=none] (219) at (-1.625, -2.875) {\scriptsize $m$};
		\node [style=none] (220) at (2.25, -2.375) {};
		\node [style=none] (221) at (0.5, -2.375) {};
		\node [style=none] (222) at (1.375, -2.875) {\scriptsize $t$};
		\node [style=none] (244) at (11.25, 0) {$=$};
		\node [style=none] (274) at (5.25, 2) {};
		\node [style=none] (275) at (6.75, 2) {};
		\node [style=none] (276) at (8.25, 2) {};
		\node [style=none] (277) at (9.75, 2) {};
		\node [style=none] (278) at (5.25, -2) {};
		\node [style=none] (279) at (6.75, -2) {};
		\node [style=none] (280) at (8.25, -2) {};
		\node [style=none] (281) at (9.75, -2) {};
		\node [style=none] (284) at (7.45, 2.925) {\scriptsize $n + s$};
		\node [style=none] (285) at (5.125, 2.375) {};
		\node [style=none] (286) at (9.875, 2.375) {};
		\node [style=none] (291) at (9.875, -2.375) {};
		\node [style=none] (292) at (5.125, -2.375) {};
		\node [style=none] (293) at (7.35, -2.925) {\scriptsize $m + t$};
		\node [style={rn_phase}] (294) at (15.375, 0) {$K_{i + j}$};
		\node [style=none] (295) at (17.625, -1.5) {};
		\node [style=none] (296) at (16.125, -1.75) {};
		\node [style=none] (297) at (14.625, -1.75) {};
		\node [style=none] (298) at (13.125, -1.5) {};
		\node [style=none] (299) at (17.625, 1.5) {};
		\node [style=none] (300) at (16.125, 1.75) {};
		\node [style=none] (301) at (14.625, 1.75) {};
		\node [style=none] (302) at (13.125, 1.5) {};
		\node [style=none] (303) at (16.875, -1.875) {$\cdots$};
		\node [style=none] (304) at (16.875, 1.875) {$\cdots$};
		\node [style=none] (305) at (13.875, -1.875) {$\cdots$};
		\node [style=none] (306) at (13.875, 1.875) {$\cdots$};
		\node [style=none] (307) at (13.125, 2) {};
		\node [style=none] (308) at (14.625, 2) {};
		\node [style=none] (309) at (16.125, 2) {};
		\node [style=none] (310) at (17.625, 2) {};
		\node [style=none] (311) at (13.125, -2) {};
		\node [style=none] (312) at (14.625, -2) {};
		\node [style=none] (313) at (16.125, -2) {};
		\node [style=none] (314) at (17.625, -2) {};
		\node [style=none] (315) at (15.325, 2.925) {\scriptsize $n + s$};
		\node [style=none] (316) at (13, 2.375) {};
		\node [style=none] (317) at (17.75, 2.375) {};
		\node [style=none] (318) at (17.75, -2.375) {};
		\node [style=none] (319) at (13, -2.375) {};
		\node [style=none] (320) at (15.225, -2.925) {\scriptsize $m + t$};
		\node [style=none] (321) at (14.625, 1) {};
		\node [style=none] (322) at (16.125, 1) {};
		\node [style=none] (323) at (14.625, -1) {};
		\node [style=none] (324) at (16.125, -1) {};
		\node [style=none] (325) at (15.45, 1.875) {$\cdots$};
		\node [style=none] (326) at (15.45, -1.9) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (77.center) to (78.center);
		\draw [in=90, out=-60] (141) to (144.center);
		\draw [in=90, out=-120] (141) to (145.center);
		\draw [in=270, out=45] (141) to (142.center);
		\draw [in=270, out=135] (141) to (143.center);
		\draw [in=90, out=-45] (148) to (151.center);
		\draw [in=90, out=-135] (148) to (152.center);
		\draw [in=270, out=60] (148) to (149.center);
		\draw [in=270, out=120] (148) to (150.center);
		\draw [in=90, out=-60] (155) to (157.center);
		\draw [in=90, out=-30] (155) to (156.center);
		\draw [in=90, out=-120] (155) to (158.center);
		\draw [in=90, out=-150] (155) to (159.center);
		\draw [in=-90, out=30] (155) to (160.center);
		\draw [in=-90, out=60] (155) to (161.center);
		\draw [in=-90, out=120] (155) to (162.center);
		\draw [in=-90, out=150] (155) to (163.center);
		\draw (168.center) to (149.center);
		\draw (169.center) to (150.center);
		\draw (145.center) to (171.center);
		\draw (144.center) to (170.center);
		\draw [in=45, out=-135, looseness=0.75] (141) to (148);
		\draw (177.center) to (142.center);
		\draw (176.center) to (143.center);
		\draw (179.center) to (152.center);
		\draw (151.center) to (178.center);
		\draw [style=braceedge] (180.center) to (181.center);
		\draw [style=braceedge] (183.center) to (184.center);
		\draw [style=braceedge] (186.center) to (187.center);
		\draw [style=braceedge] (189.center) to (190.center);
		\draw [in=90, out=-45] (192) to (195.center);
		\draw [in=90, out=-135] (192) to (196.center);
		\draw [in=270, out=60] (192) to (193.center);
		\draw [in=270, out=120] (192) to (194.center);
		\draw [in=90, out=-60] (199) to (202.center);
		\draw [in=90, out=-120] (199) to (203.center);
		\draw [in=270, out=45] (199) to (200.center);
		\draw [in=270, out=135] (199) to (201.center);
		\draw (206.center) to (200.center);
		\draw (207.center) to (201.center);
		\draw (196.center) to (209.center);
		\draw (195.center) to (208.center);
		\draw [in=-45, out=135, looseness=0.75] (192) to (199);
		\draw (211.center) to (193.center);
		\draw (210.center) to (194.center);
		\draw (213.center) to (203.center);
		\draw (202.center) to (212.center);
		\draw [style=braceedge] (214.center) to (215.center);
		\draw [style=braceedge] (217.center) to (218.center);
		\draw [style=braceedge] (220.center) to (221.center);
		\draw (277.center) to (160.center);
		\draw (276.center) to (161.center);
		\draw (275.center) to (162.center);
		\draw (274.center) to (163.center);
		\draw (281.center) to (156.center);
		\draw (157.center) to (280.center);
		\draw (158.center) to (279.center);
		\draw (159.center) to (278.center);
		\draw [style=braceedge] (285.center) to (286.center);
		\draw [style=braceedge] (291.center) to (292.center);
		\draw [in=90, out=-30] (294) to (295.center);
		\draw [in=90, out=-150] (294) to (298.center);
		\draw [in=-90, out=30] (294) to (299.center);
		\draw [in=-90, out=150] (294) to (302.center);
		\draw (310.center) to (299.center);
		\draw (309.center) to (300.center);
		\draw (308.center) to (301.center);
		\draw (307.center) to (302.center);
		\draw (314.center) to (295.center);
		\draw (296.center) to (313.center);
		\draw (297.center) to (312.center);
		\draw (298.center) to (311.center);
		\draw [style=braceedge] (316.center) to (317.center);
		\draw [style=braceedge] (318.center) to (319.center);
		\draw [in=90, out=-90, looseness=0.50] (301.center) to (322.center);
		\draw [in=90, out=-90, looseness=0.50] (300.center) to (321.center);
		\draw [in=120, out=-90, looseness=0.75] (321.center) to (294);
		\draw [in=60, out=-90, looseness=0.75] (322.center) to (294);
		\draw [in=240, out=90, looseness=0.75] (323.center) to (294);
		\draw [in=90, out=-60, looseness=0.75] (294) to (324.center);
		\draw [in=90, out=-90, looseness=0.50] (324.center) to (297.center);
		\draw [in=90, out=-90, looseness=0.50] (323.center) to (296.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/redspider0pfusedit2prf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (29) at (-2.5, 0) {$u_{m,n+1}$};
		\node [style=gbox] (47) at (-2.5, -1) {$u_{t+1,s}$};
		\node [style=gbox] (83) at (7.5, 0) {$u_{m+t,n+s}$};
		\node [style=none, label={above:\axref{HZ}}] (84) at (14, -0.25) {$=$};
		\node [style=none] (98) at (-10.75, 2.375) {};
		\node [style=none] (99) at (-9, 2.375) {};
		\node [style=none] (100) at (-9.875, 2.875) {\scriptsize $n$};
		\node [style={rn_phase}] (101) at (-6.875, 0.75) {$K_j$ };
		\node [style=none] (102) at (-6.125, 1.75) {};
		\node [style=none] (103) at (-7.625, 1.75) {};
		\node [style=none] (104) at (-6.125, -1.5) {};
		\node [style=none] (105) at (-7.625, -1.5) {};
		\node [style=none] (106) at (-6.875, -1.75) {$\cdots$};
		\node [style=none] (107) at (-6.875, 1.75) {$\cdots$};
		\node [style={rn_phase}] (108) at (-9.875, -0.75) {$K_i$ };
		\node [style=none] (109) at (-9.125, 1.5) {};
		\node [style=none] (110) at (-10.625, 1.5) {};
		\node [style=none] (111) at (-9.125, -1.75) {};
		\node [style=none] (112) at (-10.625, -1.75) {};
		\node [style=none] (113) at (-9.875, -1.75) {$\cdots$};
		\node [style=none] (114) at (-9.875, 1.75) {$\cdots$};
		\node [style=none] (115) at (-9.125, 2) {};
		\node [style=none] (116) at (-10.625, 2) {};
		\node [style=none] (117) at (-6.125, -2) {};
		\node [style=none] (118) at (-7.625, -2) {};
		\node [style=none] (119) at (-7.625, 2) {};
		\node [style=none] (120) at (-6.125, 2) {};
		\node [style=none] (121) at (-9.125, -2) {};
		\node [style=none] (122) at (-10.625, -2) {};
		\node [style=none] (123) at (-7.75, 2.375) {};
		\node [style=none] (124) at (-6, 2.375) {};
		\node [style=none] (125) at (-6.875, 2.875) {\scriptsize $s$};
		\node [style=none] (126) at (-9, -2.375) {};
		\node [style=none] (127) at (-10.75, -2.375) {};
		\node [style=none] (128) at (-9.875, -2.875) {\scriptsize $m$};
		\node [style=none] (129) at (-6, -2.375) {};
		\node [style=none] (130) at (-7.75, -2.375) {};
		\node [style=none] (131) at (-6.875, -2.875) {\scriptsize $t$};
		\node [style=none, label={above:\axref{HZ}}] (132) at (-4.75, 0) {$=$};
		\node [style=none] (133) at (-1.625, 2.625) {};
		\node [style=none] (134) at (0.125, 2.625) {};
		\node [style=none] (135) at (-0.75, 3.125) {\scriptsize $n$};
		\node [style={gn_phase}] (136) at (2.75, 0.75) {$K_j$ };
		\node [style=none] (137) at (3.5, 1.85) {};
		\node [style=none] (141) at (2.75, -2) {$\cdots$};
		\node [style=none] (142) at (2.75, 2.375) {$\cdots$};
		\node [style={gn_phase}] (143) at (-0.75, -0.75) {$K_i$ };
		\node [style=none] (148) at (-0.75, -2.375) {$\cdots$};
		\node [style=none] (149) at (-0.75, 2) {$\cdots$};
		\node [style=none] (150) at (0, 2.25) {};
		\node [style=none] (151) at (-1.5, 2.25) {};
		\node [style=none] (152) at (3.5, -2.25) {};
		\node [style=none] (153) at (2, -2.25) {};
		\node [style=none] (154) at (2, 2.5) {};
		\node [style=none] (155) at (3.5, 2.5) {};
		\node [style=none] (156) at (0, -2.5) {};
		\node [style=none] (157) at (-1.5, -2.5) {};
		\node [style=none] (158) at (1.875, 2.875) {};
		\node [style=none] (159) at (3.625, 2.875) {};
		\node [style=none] (160) at (2.75, 3.375) {\scriptsize $s$};
		\node [style=none] (161) at (0.125, -2.875) {};
		\node [style=none] (162) at (-1.625, -2.875) {};
		\node [style=none] (163) at (-0.75, -3.375) {\scriptsize $m$};
		\node [style=none] (164) at (3.625, -2.625) {};
		\node [style=none] (165) at (1.875, -2.625) {};
		\node [style=none] (166) at (2.75, -3.125) {\scriptsize $t$};
		\node [style=none, label={above:\lemref{scalargeneralmultlm}, \lemref{hilm}}, label={below:\axref{S1}}] (167) at (5, 0) {$=$};
		\node [style=hbox] (168) at (0, -1.875) {$H$};
		\node [style=hbox] (169) at (-1.5, -1.875) {$H$};
		\node [style=hbox] (170) at (0, 1.125) {$H^\dagger$};
		\node [style=hbox] (171) at (-1.5, 1.125) {$H^\dagger$};
		\node [style=hbox] (172) at (2, -1.25) {$H$};
		\node [style=hbox] (173) at (2, 1.85) {$H^\dagger$};
		\node [style=hbox] (174) at (3.5, 1.85) {$H^\dagger$};
		\node [style=hbox] (175) at (3.5, -1.25) {$H$};
		\node [style=hbox] (176) at (1.5, 0.125) {$H$};
		\node [style=hbox] (177) at (0.5, -0.125) {$H^\dagger$};
		\node [style={gn_phase}] (178) at (10.125, 0) {$K_{i + j}$};
		\node [style=none] (179) at (12.375, -1.5) {};
		\node [style=none] (180) at (10.875, -1.5) {};
		\node [style=none] (181) at (9.375, -1.5) {};
		\node [style=none] (182) at (7.875, -1.5) {};
		\node [style=none] (183) at (12.375, 1.5) {};
		\node [style=none] (184) at (10.875, 1.5) {};
		\node [style=none] (185) at (9.375, 1.5) {};
		\node [style=none] (186) at (7.875, 1.5) {};
		\node [style=none] (187) at (11.625, -2.125) {$\cdots$};
		\node [style=none] (188) at (11.625, 2.125) {$\cdots$};
		\node [style=none] (189) at (8.625, -2.125) {$\cdots$};
		\node [style=none] (190) at (8.625, 2.125) {$\cdots$};
		\node [style=none] (191) at (7.875, 2.25) {};
		\node [style=none] (192) at (9.375, 2.25) {};
		\node [style=none] (193) at (10.875, 2.25) {};
		\node [style=none] (194) at (12.375, 2.25) {};
		\node [style=none] (195) at (7.875, -2.25) {};
		\node [style=none] (196) at (9.375, -2.25) {};
		\node [style=none] (197) at (10.875, -2.25) {};
		\node [style=none] (198) at (12.375, -2.25) {};
		\node [style=none] (199) at (10.075, 3.175) {\scriptsize $n + s$};
		\node [style=none] (200) at (7.75, 2.625) {};
		\node [style=none] (201) at (12.5, 2.625) {};
		\node [style=none] (202) at (12.5, -2.625) {};
		\node [style=none] (203) at (7.75, -2.625) {};
		\node [style=none] (204) at (9.975, -3.175) {\scriptsize $m + t$};
		\node [style=hbox] (206) at (9.375, -1.5) {$H$};
		\node [style=hbox] (207) at (7.875, -1.5) {$H$};
		\node [style=hbox] (208) at (9.375, 1.5) {$H^\dagger$};
		\node [style=hbox] (209) at (7.875, 1.5) {$H^\dagger$};
		\node [style=hbox] (210) at (10.875, -1.5) {$H$};
		\node [style=hbox] (211) at (10.875, 1.5) {$H^\dagger$};
		\node [style=hbox] (212) at (12.375, 1.5) {$H^\dagger$};
		\node [style=hbox] (213) at (12.375, -1.5) {$H$};
		\node [style={rn_phase}] (214) at (17.875, 0) {$K_{i + j}$};
		\node [style=none] (215) at (20.125, -1.5) {};
		\node [style=none] (216) at (18.625, -1.5) {};
		\node [style=none] (217) at (17.125, -1.5) {};
		\node [style=none] (218) at (15.625, -1.5) {};
		\node [style=none] (219) at (20.125, 1.5) {};
		\node [style=none] (220) at (18.625, 1.5) {};
		\node [style=none] (221) at (17.125, 1.5) {};
		\node [style=none] (222) at (15.625, 1.5) {};
		\node [style=none] (223) at (19.375, -1.875) {$\cdots$};
		\node [style=none] (224) at (19.375, 1.875) {$\cdots$};
		\node [style=none] (225) at (16.375, -1.875) {$\cdots$};
		\node [style=none] (226) at (16.375, 1.875) {$\cdots$};
		\node [style=none] (227) at (15.625, 2) {};
		\node [style=none] (228) at (17.125, 2) {};
		\node [style=none] (229) at (18.625, 2) {};
		\node [style=none] (230) at (20.125, 2) {};
		\node [style=none] (231) at (15.625, -2) {};
		\node [style=none] (232) at (17.125, -2) {};
		\node [style=none] (233) at (18.625, -2) {};
		\node [style=none] (234) at (20.125, -2) {};
		\node [style=none] (235) at (17.825, 2.925) {\scriptsize $n + s$};
		\node [style=none] (236) at (15.5, 2.375) {};
		\node [style=none] (237) at (20.25, 2.375) {};
		\node [style=none] (238) at (20.25, -2.375) {};
		\node [style=none] (239) at (15.5, -2.375) {};
		\node [style=none] (240) at (17.725, -2.925) {\scriptsize $m + t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (98.center) to (99.center);
		\draw [in=90, out=-60] (101) to (104.center);
		\draw [in=90, out=-120] (101) to (105.center);
		\draw [in=270, out=45] (101) to (102.center);
		\draw [in=270, out=135] (101) to (103.center);
		\draw [in=90, out=-45] (108) to (111.center);
		\draw [in=90, out=-135] (108) to (112.center);
		\draw [in=270, out=60] (108) to (109.center);
		\draw [in=270, out=120] (108) to (110.center);
		\draw (115.center) to (109.center);
		\draw (116.center) to (110.center);
		\draw (105.center) to (118.center);
		\draw (104.center) to (117.center);
		\draw [in=45, out=-135, looseness=0.75] (101) to (108);
		\draw (120.center) to (102.center);
		\draw (119.center) to (103.center);
		\draw (122.center) to (112.center);
		\draw (111.center) to (121.center);
		\draw [style=braceedge] (123.center) to (124.center);
		\draw [style=braceedge] (126.center) to (127.center);
		\draw [style=braceedge] (129.center) to (130.center);
		\draw [style=braceedge] (133.center) to (134.center);
		\draw [in=-105, out=45] (136) to (137.center);
		\draw (155.center) to (137.center);
		\draw [style=braceedge] (158.center) to (159.center);
		\draw [style=braceedge] (161.center) to (162.center);
		\draw [style=braceedge] (164.center) to (165.center);
		\draw [in=75, out=-135] (143) to (169);
		\draw (157.center) to (169);
		\draw [in=105, out=-45] (143) to (168);
		\draw (168) to (156.center);
		\draw [in=-90, out=120, looseness=0.75] (143) to (171);
		\draw (151.center) to (171);
		\draw [in=-90, out=60, looseness=0.75] (143) to (170);
		\draw (150.center) to (170);
		\draw [in=-75, out=135] (136) to (173);
		\draw (154.center) to (173);
		\draw [in=90, out=-60, looseness=0.75] (136) to (175);
		\draw [in=90, out=-120, looseness=0.75] (136) to (172);
		\draw (172) to (153.center);
		\draw (175) to (152.center);
		\draw [in=-135, out=45, looseness=0.75] (143) to (136);
		\draw [in=90, out=-60] (178) to (180.center);
		\draw [in=90, out=-30] (178) to (179.center);
		\draw [in=90, out=-120] (178) to (181.center);
		\draw [in=90, out=-150] (178) to (182.center);
		\draw [in=-90, out=30] (178) to (183.center);
		\draw [in=-90, out=60] (178) to (184.center);
		\draw [in=-90, out=120] (178) to (185.center);
		\draw [in=-90, out=150] (178) to (186.center);
		\draw (194.center) to (183.center);
		\draw (193.center) to (184.center);
		\draw (192.center) to (185.center);
		\draw (191.center) to (186.center);
		\draw (198.center) to (179.center);
		\draw (180.center) to (197.center);
		\draw (181.center) to (196.center);
		\draw (182.center) to (195.center);
		\draw [style=braceedge] (200.center) to (201.center);
		\draw [style=braceedge] (202.center) to (203.center);
		\draw [in=90, out=-60] (214) to (216.center);
		\draw [in=90, out=-30] (214) to (215.center);
		\draw [in=90, out=-120] (214) to (217.center);
		\draw [in=90, out=-150] (214) to (218.center);
		\draw [in=-90, out=30] (214) to (219.center);
		\draw [in=-90, out=60] (214) to (220.center);
		\draw [in=-90, out=120] (214) to (221.center);
		\draw [in=-90, out=150] (214) to (222.center);
		\draw (230.center) to (219.center);
		\draw (229.center) to (220.center);
		\draw (228.center) to (221.center);
		\draw (227.center) to (222.center);
		\draw (234.center) to (215.center);
		\draw (216.center) to (233.center);
		\draw (217.center) to (232.center);
		\draw (218.center) to (231.center);
		\draw [style=braceedge] (236.center) to (237.center);
		\draw [style=braceedge] (238.center) to (239.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/redspiderforgr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, 1.375) {$\cdots$};
		\node [style=none] (1) at (4.75, 1.625) {$\cdots$};
		\node [style=none] (2) at (3.75, -1.75) {};
		\node [style={gn_phase}] (4) at (-7.75, 0) {$K_j$ };
		\node [style=none] (5) at (5.75, -1.75) {};
		\node [style=hbox] (6) at (5.75, -1.125) {$H$};
		\node [style=none] (7) at (-6.75, -1.25) {};
		\node [style=none] (8) at (-8.75, 1.25) {};
		\node [style=none] (9) at (-7.75, -1.375) {$\cdots$};
		\node [style=none] (10) at (4.75, -1.625) {$\cdots$};
		\node [style={rn_phase}] (11) at (4.75, 0) {$K_{d \minu j}$ };
		\node [style=hbox] (12) at (5.75, 1.125) {$H^\dagger$};
		\node [style=none] (13) at (3.75, 1.75) {};
		\node [style=none] (14) at (5.75, 1.75) {};
		\node [style=hbox] (15) at (3.75, 1.125) {$H^\dagger$};
		\node [style=none] (16) at (-5.5, 0) {$=$};
		\node [style=hbox] (17) at (3.75, -1.125) {$H$};
		\node [style=none] (18) at (-8.75, -1.25) {};
		\node [style=none] (19) at (-6.75, 1.25) {};
		\node [style=none] (20) at (-8.875, 1.875) {};
		\node [style=none] (21) at (-6.625, 1.875) {};
		\node [style=none] (22) at (-8.875, -1.875) {};
		\node [style=none] (23) at (-6.625, -1.875) {};
		\node [style=none] (24) at (-7.75, 2.375) {$n$};
		\node [style=none] (25) at (-7.75, -2.375) {$m$};
		\node [style=none] (32) at (-1.5, -1.625) {$\cdots$};
		\node [style=none] (33) at (-2.5, 1.75) {};
		\node [style=gbox] (34) at (-3.5, 0) {$v_{m,n}$};
		\node [style=none] (35) at (-0.5, 1.75) {};
		\node [style=hbox] (36) at (-0.5, 1.125) {$H$};
		\node [style=none] (37) at (-1.5, 1.625) {$\cdots$};
		\node [style={rn_phase}] (38) at (-1.5, 0) {$K_j$ };
		\node [style=hbox] (39) at (-0.5, -1.125) {$H^\dagger$};
		\node [style=none] (40) at (-2.5, -1.75) {};
		\node [style=none] (41) at (-0.5, -1.75) {};
		\node [style=hbox] (42) at (-2.5, -1.125) {$H^\dagger$};
		\node [style=none] (43) at (1, 0) {$=$};
		\node [style=hbox] (44) at (-2.5, 1.125) {$H$};
		\node [style=none] (53) at (-2.625, 2.125) {};
		\node [style=none] (54) at (-0.375, 2.125) {};
		\node [style=none] (55) at (-1.5, 2.625) {$n$};
		\node [style=none] (56) at (3.625, 2.125) {};
		\node [style=none] (57) at (5.875, 2.125) {};
		\node [style=none] (58) at (4.75, 2.625) {$n$};
		\node [style=none] (59) at (-2.625, -2.125) {};
		\node [style=none] (60) at (-0.375, -2.125) {};
		\node [style=none] (61) at (-1.5, -2.625) {$m$};
		\node [style=none] (62) at (3.625, -2.125) {};
		\node [style=none] (63) at (5.875, -2.125) {};
		\node [style=none] (64) at (4.75, -2.625) {$m$};
		\node [style=gbox] (65) at (3, 0) {$v_{m,n}$};
		\node [style=none] (66) at (-8.75, 1.5) {};
		\node [style=none] (67) at (-6.75, 1.5) {};
		\node [style=none] (68) at (-8.75, -1.5) {};
		\node [style=none] (69) at (-6.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=30, looseness=0.75] (11) to (12);
		\draw [in=285, out=150, looseness=0.75] (11) to (15);
		\draw (15) to (13.center);
		\draw (12) to (14.center);
		\draw [in=105, out=-30, looseness=0.75] (11) to (6);
		\draw [in=75, out=-150, looseness=0.75] (11) to (17);
		\draw (17) to (2.center);
		\draw (6) to (5.center);
		\draw [in=270, out=150, looseness=0.75] (4) to (8.center);
		\draw [in=-90, out=30, looseness=0.75] (4) to (19.center);
		\draw [in=90, out=-150, looseness=0.75] (4) to (18.center);
		\draw [in=90, out=-30, looseness=0.75] (4) to (7.center);
		\draw [style=braceedge] (23.center) to (22.center);
		\draw [style=braceedge] (20.center) to (21.center);
		\draw [in=105, out=-30, looseness=0.75] (38) to (39);
		\draw [in=75, out=-150, looseness=0.75] (38) to (42);
		\draw (42) to (40.center);
		\draw (39) to (41.center);
		\draw [in=-105, out=30, looseness=0.75] (38) to (36);
		\draw [in=-75, out=150, looseness=0.75] (38) to (44);
		\draw (44) to (33.center);
		\draw (36) to (35.center);
		\draw [style=braceedge] (53.center) to (54.center);
		\draw [style=braceedge] (56.center) to (57.center);
		\draw [style=braceedge] (60.center) to (59.center);
		\draw [style=braceedge] (63.center) to (62.center);
		\draw (67.center) to (19.center);
		\draw (66.center) to (8.center);
		\draw (69.center) to (7.center);
		\draw (18.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/redspiderforgrprf-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{HZ}}] (11) at (-4.25, 0) {$=$};
		\node [style=gbox] (36) at (-2.25, 0.5) {$u_{m,n}$};
		\node [style=gbox] (37) at (-2.25, -0.5) {$v_{m,n}$};
		\node [style=none, label={above:\lemref{hilm}}, label={below:\lemref{scalarinverseditlm}}] (47) at (3, 0) {$=$};
		\node [style=none] (140) at (-6.75, -1.625) {$\cdots$};
		\node [style=none] (141) at (-7.75, 1.75) {};
		\node [style=gbox] (142) at (-8.75, 0) {$v_{m,n}$};
		\node [style=none] (143) at (-5.75, 1.75) {};
		\node [style=hbox] (144) at (-5.75, 1.125) {$H$};
		\node [style=none] (145) at (-6.75, 1.625) {$\cdots$};
		\node [style={rn_phase}] (146) at (-6.75, 0) {$K_j$ };
		\node [style=hbox] (147) at (-5.75, -1.125) {$H^\dagger$};
		\node [style=none] (148) at (-7.75, -1.75) {};
		\node [style=none] (149) at (-5.75, -1.75) {};
		\node [style=hbox] (150) at (-7.75, -1.125) {$H^\dagger$};
		\node [style=hbox] (151) at (-7.75, 1.125) {$H$};
		\node [style=none] (152) at (-7.875, 2.125) {};
		\node [style=none] (153) at (-5.625, 2.125) {};
		\node [style=none] (154) at (-6.75, 2.625) {$n$};
		\node [style=none] (155) at (-7.875, -2.125) {};
		\node [style=none] (156) at (-5.625, -2.125) {};
		\node [style=none] (157) at (-6.75, -2.625) {$m$};
		\node [style=none] (158) at (0, -2.625) {$\cdots$};
		\node [style=none] (159) at (-1, 2.75) {};
		\node [style=none] (161) at (1, 2.75) {};
		\node [style=hbox] (162) at (1, 1.125) {$H^\dagger$};
		\node [style=none] (163) at (0, 2.625) {$\cdots$};
		\node [style={gn_phase}] (164) at (0, 0) {$K_j$ };
		\node [style=hbox] (165) at (1, -1.125) {$H$};
		\node [style=none] (166) at (-1, -2.75) {};
		\node [style=none] (167) at (1, -2.75) {};
		\node [style=hbox] (168) at (-1, -1.125) {$H$};
		\node [style=hbox] (169) at (-1, 1.125) {$H^\dagger$};
		\node [style=none] (170) at (-1.125, 3.125) {};
		\node [style=none] (171) at (1.125, 3.125) {};
		\node [style=none] (172) at (0, 3.625) {$n$};
		\node [style=none] (173) at (-1.125, -3.125) {};
		\node [style=none] (174) at (1.125, -3.125) {};
		\node [style=none] (175) at (0, -3.625) {$m$};
		\node [style=hbox] (176) at (1, 2.125) {$H$};
		\node [style=hbox] (177) at (-1, 2.125) {$H$};
		\node [style=hbox] (178) at (1, -2.125) {$H^\dagger$};
		\node [style=hbox] (179) at (-1, -2.125) {$H^\dagger$};
		\node [style=none] (180) at (5.625, 1.375) {$\cdots$};
		\node [style={gn_phase}] (181) at (5.625, 0) {$K_j$ };
		\node [style=none] (182) at (6.625, -1.25) {};
		\node [style=none] (183) at (4.625, 1.25) {};
		\node [style=none] (184) at (5.625, -1.375) {$\cdots$};
		\node [style=none] (185) at (4.625, -1.25) {};
		\node [style=none] (186) at (6.625, 1.25) {};
		\node [style=none] (187) at (4.5, 1.875) {};
		\node [style=none] (188) at (6.75, 1.875) {};
		\node [style=none] (189) at (4.5, -1.875) {};
		\node [style=none] (190) at (6.75, -1.875) {};
		\node [style=none] (191) at (5.625, 2.375) {$n$};
		\node [style=none] (192) at (5.625, -2.375) {$m$};
		\node [style=none] (193) at (4.625, 1.5) {};
		\node [style=none] (194) at (6.625, 1.5) {};
		\node [style=none] (195) at (4.625, -1.5) {};
		\node [style=none] (196) at (6.625, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=-30, looseness=0.75] (146) to (147);
		\draw [in=75, out=-150, looseness=0.75] (146) to (150);
		\draw (150) to (148.center);
		\draw (147) to (149.center);
		\draw [in=-105, out=30, looseness=0.75] (146) to (144);
		\draw [in=-75, out=150, looseness=0.75] (146) to (151);
		\draw (151) to (141.center);
		\draw (144) to (143.center);
		\draw [style=braceedge] (152.center) to (153.center);
		\draw [style=braceedge] (156.center) to (155.center);
		\draw [in=105, out=-30, looseness=0.75] (164) to (165);
		\draw [in=75, out=-150, looseness=0.75] (164) to (168);
		\draw (168) to (166.center);
		\draw (165) to (167.center);
		\draw [in=-105, out=30, looseness=0.75] (164) to (162);
		\draw [in=-75, out=150, looseness=0.75] (164) to (169);
		\draw (169) to (159.center);
		\draw (162) to (161.center);
		\draw [style=braceedge] (170.center) to (171.center);
		\draw [style=braceedge] (174.center) to (173.center);
		\draw [in=270, out=150, looseness=0.75] (181) to (183.center);
		\draw [in=-90, out=30, looseness=0.75] (181) to (186.center);
		\draw [in=90, out=-150, looseness=0.75] (181) to (185.center);
		\draw [in=90, out=-30, looseness=0.75] (181) to (182.center);
		\draw [style=braceedge] (190.center) to (189.center);
		\draw [style=braceedge] (187.center) to (188.center);
		\draw (194.center) to (186.center);
		\draw (193.center) to (183.center);
		\draw (196.center) to (182.center);
		\draw (185.center) to (195.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/redspiderforgrprf-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{HZ}}] (0) at (-7.25, 0) {$=$};
		\node [style=none, label={above:\axref{H1}}, label={below:\lemref{scalarinverseditlm}}] (1) at (0, 0) {$=$};
		\node [style=none, label={above:\lemref{hilm}}] (2) at (5.5, 0) {$=$};
		\node [style=none] (3) at (-9.75, -1.625) {$\cdots$};
		\node [style=none] (4) at (-10.75, 1.75) {};
		\node [style=gbox] (5) at (-11.75, 0) {$v_{m,n}$};
		\node [style=none] (6) at (-8.75, 1.75) {};
		\node [style=hbox] (7) at (-8.75, 1.125) {$H^\dagger$};
		\node [style=none] (8) at (-9.75, 1.625) {$\cdots$};
		\node [style={rn_phase}] (9) at (-9.75, 0) {$K_{d \minu j}$ };
		\node [style=hbox] (10) at (-8.75, -1.125) {$H$};
		\node [style=none] (11) at (-10.75, -1.75) {};
		\node [style=none] (12) at (-8.75, -1.75) {};
		\node [style=hbox] (13) at (-10.75, -1.125) {$H$};
		\node [style=hbox] (14) at (-10.75, 1.125) {$H^\dagger$};
		\node [style=none] (15) at (-10.875, 2.125) {};
		\node [style=none] (16) at (-8.625, 2.125) {};
		\node [style=none] (17) at (-9.75, 2.625) {$n$};
		\node [style=none] (18) at (-10.875, -2.125) {};
		\node [style=none] (19) at (-8.625, -2.125) {};
		\node [style=none] (20) at (-9.75, -2.625) {$m$};
		\node [style=gbox] (21) at (-5.25, 0.5) {$u_{m,n}$};
		\node [style=gbox] (22) at (-5.25, -0.5) {$v_{m,n}$};
		\node [style=none] (23) at (-3, -2.625) {$\cdots$};
		\node [style=none] (24) at (-4, 2.75) {};
		\node [style=none] (25) at (-2, 2.75) {};
		\node [style=hbox] (26) at (-2, 1.125) {$H^\dagger$};
		\node [style=none] (27) at (-3, 2.625) {$\cdots$};
		\node [style={gn_phase}] (28) at (-3, 0) {$K_{d \minu j}$ };
		\node [style=hbox] (29) at (-2, -1.125) {$H$};
		\node [style=none] (30) at (-4, -2.75) {};
		\node [style=none] (31) at (-2, -2.75) {};
		\node [style=hbox] (32) at (-4, -1.125) {$H$};
		\node [style=hbox] (33) at (-4, 1.125) {$H^\dagger$};
		\node [style=none] (34) at (-4.125, 3.125) {};
		\node [style=none] (35) at (-1.875, 3.125) {};
		\node [style=none] (36) at (-3, 3.625) {$n$};
		\node [style=none] (37) at (-4.125, -3.125) {};
		\node [style=none] (38) at (-1.875, -3.125) {};
		\node [style=none] (39) at (-3, -3.625) {$m$};
		\node [style=hbox] (40) at (-2, 2.125) {$H^\dagger$};
		\node [style=hbox] (41) at (-4, 2.125) {$H^\dagger$};
		\node [style=hbox] (42) at (-2, -2.125) {$H$};
		\node [style=hbox] (43) at (-4, -2.125) {$H$};
		\node [style=none] (44) at (2.875, -2.625) {$\cdots$};
		\node [style=none] (45) at (1.875, 2.75) {};
		\node [style=none] (46) at (3.875, 2.75) {};
		\node [style=hbox] (47) at (3.875, 1.125) {$H$};
		\node [style=none] (48) at (2.875, 2.625) {$\cdots$};
		\node [style={gn_phase}] (49) at (2.875, 0) {$K_j$ };
		\node [style=hbox] (50) at (3.875, -1.125) {$H^\dagger$};
		\node [style=none] (51) at (1.875, -2.75) {};
		\node [style=none] (52) at (3.875, -2.75) {};
		\node [style=hbox] (53) at (1.875, -1.125) {$H^\dagger$};
		\node [style=hbox] (54) at (1.875, 1.125) {$H$};
		\node [style=none] (55) at (1.75, 3.125) {};
		\node [style=none] (56) at (4, 3.125) {};
		\node [style=none] (57) at (2.875, 3.625) {$n$};
		\node [style=none] (58) at (1.75, -3.125) {};
		\node [style=none] (59) at (4, -3.125) {};
		\node [style=none] (60) at (2.875, -3.625) {$m$};
		\node [style=hbox] (61) at (3.875, 2.125) {$H^\dagger$};
		\node [style=hbox] (62) at (1.875, 2.125) {$H^\dagger$};
		\node [style=hbox] (63) at (3.875, -2.125) {$H$};
		\node [style=hbox] (64) at (1.875, -2.125) {$H$};
		\node [style=none] (65) at (8.125, 1.375) {$\cdots$};
		\node [style={gn_phase}] (66) at (8.125, 0) {$K_j$ };
		\node [style=none] (67) at (9.125, -1.25) {};
		\node [style=none] (68) at (7.125, 1.25) {};
		\node [style=none] (69) at (8.125, -1.375) {$\cdots$};
		\node [style=none] (70) at (7.125, -1.25) {};
		\node [style=none] (71) at (9.125, 1.25) {};
		\node [style=none] (72) at (7, 1.875) {};
		\node [style=none] (73) at (9.25, 1.875) {};
		\node [style=none] (74) at (7, -1.875) {};
		\node [style=none] (75) at (9.25, -1.875) {};
		\node [style=none] (76) at (8.125, 2.375) {$n$};
		\node [style=none] (77) at (8.125, -2.375) {$m$};
		\node [style=none] (78) at (7.125, 1.5) {};
		\node [style=none] (79) at (9.125, 1.5) {};
		\node [style=none] (80) at (7.125, -1.5) {};
		\node [style=none] (81) at (9.125, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=-30, looseness=0.75] (9) to (10);
		\draw [in=75, out=-150, looseness=0.75] (9) to (13);
		\draw (13) to (11.center);
		\draw (10) to (12.center);
		\draw [in=-105, out=30, looseness=0.75] (9) to (7);
		\draw [in=-75, out=150, looseness=0.75] (9) to (14);
		\draw (14) to (4.center);
		\draw (7) to (6.center);
		\draw [style=braceedge] (15.center) to (16.center);
		\draw [style=braceedge] (19.center) to (18.center);
		\draw [in=105, out=-30, looseness=0.75] (28) to (29);
		\draw [in=75, out=-150, looseness=0.75] (28) to (32);
		\draw (32) to (30.center);
		\draw (29) to (31.center);
		\draw [in=-105, out=30, looseness=0.75] (28) to (26);
		\draw [in=-75, out=150, looseness=0.75] (28) to (33);
		\draw (33) to (24.center);
		\draw (26) to (25.center);
		\draw [style=braceedge] (34.center) to (35.center);
		\draw [style=braceedge] (38.center) to (37.center);
		\draw [in=105, out=-30, looseness=0.75] (49) to (50);
		\draw [in=75, out=-150, looseness=0.75] (49) to (53);
		\draw (53) to (51.center);
		\draw (50) to (52.center);
		\draw [in=-105, out=30, looseness=0.75] (49) to (47);
		\draw [in=-75, out=150, looseness=0.75] (49) to (54);
		\draw (54) to (45.center);
		\draw (47) to (46.center);
		\draw [style=braceedge] (55.center) to (56.center);
		\draw [style=braceedge] (59.center) to (58.center);
		\draw [in=270, out=150, looseness=0.75] (66) to (68.center);
		\draw [in=-90, out=30, looseness=0.75] (66) to (71.center);
		\draw [in=90, out=-150, looseness=0.75] (66) to (70.center);
		\draw [in=90, out=-30, looseness=0.75] (66) to (67.center);
		\draw [style=braceedge] (75.center) to (74.center);
		\draw [style=braceedge] (72.center) to (73.center);
		\draw (79.center) to (71.center);
		\draw (78.center) to (68.center);
		\draw (81.center) to (67.center);
		\draw (70.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/scalargeneralmultprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-1.25, 1.25) {$K_{1}$ };
		\node [style={rn_phase}] (1) at (-6.5, 0.75) {$K_{1}$ };
		\node [style=gbox] (2) at (-2, -1.25) {$a$};
		\node [style=gbox] (4) at (-4.75, -0.75) {$b$};
		\node [style=none, label={above:\axref{S1}}] (5) at (0.75, 0) {$=$};
		\node [style=gbox] (6) at (-6.5, -0.75) {$a $};
		\node [style=none, label={above:\axref{K0}}] (7) at (-3.25, 0) {$=$};
		\node [style={rn_phase}] (8) at (2.5, 0.75) {$K_{1}$ };
		\node [style=gbox] (9) at (2.5, -0.75) {$ab$};
		\node [style=none, label={above:\lemref{kjgalm}}] (10) at (4, 0) {$=$};
		\node [style=none, label={above:\lemref{kjgalm}}] (12) at (-8, 0) {$=$};
		\node [style=gn] (13) at (-1.25, 0) {};
		\node [style=gbox] (14) at (-0.5, -1.25) {$b$};
		\node [style={rn_phase}] (16) at (-4.75, 0.75) {$K_{1}$ };
		\node [style=gbox] (24) at (6, 0) {$ab \minu 1$};
		\node [style=gbox] (25) at (-11.75, 0) {$a \minu 1$};
		\node [style=gbox] (26) at (-9.75, 0) {$b \minu 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (6);
		\draw (16) to (4);
		\draw (0) to (13);
		\draw [in=75, out=-135] (13) to (2);
		\draw [in=105, out=-45] (13) to (14);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/scalarinversedit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, -0.5) {$\cdot$};
		\node [style=none] (1) at (2.5, -0.5) {$\cdot$};
		\node [style=none] (2) at (1.5, 0.25) {$\cdot$};
		\node [style=none] (3) at (2, 0.5) {$\cdot$};
		\node [style=none] (4) at (1.5, -0.5) {$\cdot$};
		\node [style=none] (5) at (1.75, 0.5) {$\cdot$};
		\node [style=gbox] (6) at (-1.75, 0) {$\frac{1}{a}\minu 1$};
		\node [style=none] (7) at (2, -0.5) {$\cdot$};
		\node [style=none] (8) at (2.5, 0) {$\cdot$};
		\node [style=none] (9) at (1.5, -0.25) {$\cdot$};
		\node [style=none] (10) at (1.5, 0.5) {$\cdot$};
		\node [style=none] (11) at (2.25, -0.5) {$\cdot$};
		\node [style=none] (12) at (2.5, 0.5) {$\cdot$};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=none] (14) at (2.5, 0.25) {$\cdot$};
		\node [style=none] (15) at (2.5, -0.25) {$\cdot$};
		\node [style=none] (16) at (1.5, 0) {$\cdot$};
		\node [style=none] (17) at (2.25, 0.5) {$\cdot$};
		\node [style=gbox] (18) at (-3.5, 0) {$a \minu 1$};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/slidecupdit-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.75) {};
		\node [style=none] (1) at (-7.25, 0.75) {};
		\node [style=none] (2) at (-6.25, 0) {$=$};
		\node [style=gn] (3) at (-8.25, 0.25) {};
		\node [style=gn] (4) at (-5, -0.75) {};
		\node [style=none] (5) at (6.25, 0) {$=$};
		\node [style=gbox] (6) at (4.25, 0) {$\overrightarrow{a}$};
		\node [style=gbox] (7) at (8.25, 0) {$\overleftarrow{a}$};
		\node [style=none] (8) at (7.25, 1) {};
		\node [style=none] (9) at (5.25, 0) {};
		\node [style=none] (10) at (4.25, 1) {};
		\node [style=none] (11) at (5.25, 1) {};
		\node [style=none] (12) at (8.25, 1) {};
		\node [style=rn] (13) at (7.75, -1) {};
		\node [style=rn] (14) at (-7.75, -0.75) {};
		\node [style=rn] (15) at (4.75, -1) {};
		\node [style=rn] (16) at (1.25, -0.75) {};
		\node [style=gn] (17) at (-1.5, -0.75) {};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=none] (19) at (1.25, 0.75) {};
		\node [style=none] (20) at (-1, 0.75) {};
		\node [style=rn] (21) at (-2, 0.25) {};
		\node [style=none] (44) at (7.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (10.center) to (6);
		\draw (11.center) to (9.center);
		\draw (12.center) to (7);
		\draw [bend right=15, looseness=1.25] (3) to (14);
		\draw [bend right=15] (14) to (1.center);
		\draw [in=135, out=-75] (6) to (15);
		\draw [in=-90, out=45, looseness=0.75] (15) to (9.center);
		\draw [in=255, out=45] (13) to (7);
		\draw (19.center) to (16);
		\draw [bend right=15, looseness=1.25] (21) to (17);
		\draw [bend right=15] (17) to (20.center);
		\draw [in=135, out=-90, looseness=0.75] (44.center) to (13);
		\draw (8.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/slidecupdit-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -0.75) {};
		\node [style=none] (1) at (-7.25, -0.75) {};
		\node [style=none] (2) at (-6.25, 0) {$=$};
		\node [style=gn] (3) at (-8.25, -0.25) {};
		\node [style=gn] (4) at (-5, 0.75) {};
		\node [style=none] (5) at (6.25, 0) {$=$};
		\node [style=gbox] (6) at (4.25, 0) {$\overrightarrow{a}$};
		\node [style=gbox] (7) at (8.25, 0) {$\overleftarrow{a}$};
		\node [style=none] (8) at (7.25, -1) {};
		\node [style=none] (9) at (5.25, 0) {};
		\node [style=none] (10) at (4.25, -1) {};
		\node [style=none] (11) at (5.25, -1) {};
		\node [style=none] (12) at (8.25, -1) {};
		\node [style=rn] (13) at (7.75, 1) {};
		\node [style=rn] (14) at (-7.75, 0.75) {};
		\node [style=rn] (15) at (4.75, 1) {};
		\node [style=rn] (16) at (1.25, 0.75) {};
		\node [style=gn] (17) at (-1.5, 0.75) {};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=none] (19) at (1.25, -0.75) {};
		\node [style=none] (20) at (-1, -0.75) {};
		\node [style=rn] (21) at (-2, -0.25) {};
		\node [style=none] (22) at (7.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (10.center) to (6);
		\draw (11.center) to (9.center);
		\draw (12.center) to (7);
		\draw [bend left=15, looseness=1.25] (3) to (14);
		\draw [bend left=15] (14) to (1.center);
		\draw [in=-135, out=75] (6) to (15);
		\draw [in=90, out=-45, looseness=0.75] (15) to (9.center);
		\draw [in=105, out=-45] (13) to (7);
		\draw (19.center) to (16);
		\draw [bend left=15, looseness=1.25] (21) to (17);
		\draw [bend left=15] (17) to (20.center);
		\draw (22.center) to (8.center);
		\draw [in=-135, out=90, looseness=0.75] (22.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/slidecupditprf-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-6, -0.5) {};
		\node [style=none, label={above:\axref{S1}}] (1) at (-4.25, 0) {$=$};
		\node [style=none] (2) at (-5.5, 1) {};
		\node [style=gn] (3) at (-6.5, 0.5) {};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=gn] (5) at (1.5, -1) {};
		\node [style=hbox] (6) at (1.5, 0) {$D$};
		\node [style=gn] (7) at (4.25, -1) {};
		\node [style=none] (8) at (4.25, 1) {};
		\node [style=none, label={above:\lemref{dboxgdotlm}}] (9) at (3, 0) {$=$};
		\node [style=none, label={above:\lemref{dualiserslm}}] (10) at (0, 0) {$=$};
		\node [style=rn] (11) at (-1.75, -0.5) {};
		\node [style=none] (12) at (-1.25, 1) {};
		\node [style=gn] (13) at (-2.25, 0.5) {};
		\node [style=gn] (14) at (-3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.25] (3) to (0);
		\draw [bend right=15] (0) to (2.center);
		\draw (4.center) to (5);
		\draw (8.center) to (7);
		\draw (13) to (11);
		\draw [bend right=15] (11) to (12.center);
		\draw [bend left=15] (14) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/slidecupditprf-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-5.75, -1) {};
		\node [style=none] (1) at (-6.25, 1) {};
		\node [style=none] (2) at (-5.25, 1) {};
		\node [style=none] (3) at (-5.25, 0) {};
		\node [style=gbox] (4) at (-6.25, 0) {$\overrightarrow{a}$};
		\node [style=none, label={above:\lemref{xdualiserlm}}] (5) at (-4, 0) {$=$};
		\node [style=rn] (6) at (-1.5, -0.75) {};
		\node [style=none] (7) at (-2.5, 1) {};
		\node [style=none] (8) at (-1.5, 1) {};
		\node [style=gbox] (9) at (-2.5, 0.25) {$\overrightarrow{a}$};
		\node [style=none, label={above:\axref{D1}}, label={below:\axref{S2}}] (10) at (0, 0) {$=$};
		\node [style=hbox] (11) at (-2.5, -0.75) {$D$};
		\node [style=none] (12) at (2.5, -0.75) {};
		\node [style=none] (13) at (1.5, 1) {};
		\node [style=none] (14) at (2.5, 1) {};
		\node [style=gbox] (15) at (1.5, -0.75) {$\overleftarrow{a}$};
		\node [style=hbox] (16) at (1.5, 0.25) {$D$};
		\node [style=none, label={above:\axref{S1}}] (17) at (4, 0) {$=$};
		\node [style=none] (18) at (5.5, 1) {};
		\node [style=none] (19) at (6.5, 1) {};
		\node [style=gbox] (20) at (6.5, -0.75) {$\overleftarrow{a}$};
		\node [style=hbox] (21) at (5.5, 0.25) {$D$};
		\node [style=none] (22) at (5.5, -0.75) {};
		\node [style=none, label={above:\axref{S2}}] (23) at (8, 0) {$=$};
		\node [style=none] (24) at (9.5, 1) {};
		\node [style=none] (25) at (10.5, 1) {};
		\node [style=rn] (26) at (10.5, -0.75) {};
		\node [style=hbox] (27) at (9.5, 0.25) {$D$};
		\node [style=none] (28) at (9.5, -0.75) {};
		\node [style=gbox] (29) at (10.5, 0.25) {$\overleftarrow{a}$};
		\node [style=none, label={above:\lemref{xdualiserlm}}] (30) at (12, 0) {$=$};
		\node [style=gbox] (31) at (14.5, 0) {$\overleftarrow{a}$};
		\node [style=none] (32) at (13.5, 1) {};
		\node [style=none] (33) at (14.5, 1) {};
		\node [style=rn] (34) at (14, -1) {};
		\node [style=none] (35) at (13.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4);
		\draw (2.center) to (3.center);
		\draw [in=135, out=-75] (4) to (0);
		\draw [in=-90, out=45, looseness=0.75] (0) to (3.center);
		\draw (7.center) to (9);
		\draw (9) to (11);
		\draw [in=270, out=-90, looseness=2.25] (11) to (6);
		\draw (6) to (8.center);
		\draw (12.center) to (14.center);
		\draw (16) to (13.center);
		\draw (16) to (15);
		\draw [in=270, out=-90, looseness=2.00] (15) to (12.center);
		\draw (21) to (18.center);
		\draw (22.center) to (21);
		\draw [in=270, out=-90, looseness=2.00] (22.center) to (20);
		\draw (20) to (19.center);
		\draw (27) to (24.center);
		\draw (28.center) to (27);
		\draw [in=270, out=-90, looseness=1.75] (28.center) to (26);
		\draw (26) to (25.center);
		\draw (33.center) to (31);
		\draw [in=255, out=45] (34) to (31);
		\draw [in=135, out=-90, looseness=0.75] (35.center) to (34);
		\draw (32.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/spider0tordots.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1.25) {$\cdots$};
		\node [style=none] (1) at (-2.25, -1.25) {$\cdots$};
		\node [style=none] (2) at (-4.25, -1.5) {};
		\node [style=none] (3) at (-3.25, -1.5) {};
		\node [style=none] (4) at (-1.25, -1.5) {};
		\node [style=gbox] (5) at (-2.75, 0) {$0$};
		\node [style=none] (6) at (-4.25, 1.5) {};
		\node [style=none] (7) at (-3.25, 1.5) {};
		\node [style=none] (8) at (-1.25, 1.5) {};
		\node [style=rn] (9) at (2.5, 0.5) {};
		\node [style=rn] (10) at (2.5, -0.5) {};
		\node [style=rn] (11) at (1.5, 0.5) {};
		\node [style=rn] (12) at (1.5, -0.5) {};
		\node [style=none] (13) at (3.5, 1.25) {$\cdots$};
		\node [style=none] (14) at (3.5, -1.25) {$\cdots$};
		\node [style=none] (15) at (1.5, -1.5) {};
		\node [style=none] (16) at (2.5, -1.5) {};
		\node [style=none] (17) at (4.5, -1.5) {};
		\node [style=none] (18) at (1.5, 1.5) {};
		\node [style=none] (19) at (2.5, 1.5) {};
		\node [style=none] (20) at (4.5, 1.5) {};
		\node [style=rn] (21) at (4.5, 0.5) {};
		\node [style=rn] (22) at (4.5, -0.5) {};
		\node [style=none] (23) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15] (2.center) to (5);
		\draw [style=none, bend left=15] (3.center) to (5);
		\draw [style=none, bend left=15] (5) to (6.center);
		\draw [style=none, bend right=15] (4.center) to (5);
		\draw [style=none, bend right=15] (5) to (8.center);
		\draw [style=none, bend left=15] (5) to (7.center);
		\draw (22) to (17.center);
		\draw (10) to (16.center);
		\draw (12) to (15.center);
		\draw (11) to (18.center);
		\draw (19.center) to (9);
		\draw (20.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/spider0tordotsprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{S1}}] (2) at (-5.75, 0) {$=$};
		\node [style=none, label={above:\axref{Zer}}] (14) at (0, 0) {$=$};
		\node [style=gbox] (20) at (-4.25, 0.5) { $0$ };
		\node [style=none, label={above:\lemref{copyvarsditlm},\axref{K0}}, label={below:\axref{S1}}] (28) at (6, 0) {$=$};
		\node [style=none] (42) at (-8, 1.25) {$\cdots$};
		\node [style=none] (43) at (-8, -1.25) {$\cdots$};
		\node [style=none] (44) at (-10, -1.5) {};
		\node [style=none] (45) at (-9, -1.5) {};
		\node [style=none] (46) at (-7, -1.5) {};
		\node [style=gbox] (47) at (-8.5, 0) {$0$};
		\node [style=none] (48) at (-10, 1.5) {};
		\node [style=none] (49) at (-9, 1.5) {};
		\node [style=none] (50) at (-7, 1.5) {};
		\node [style=rn] (51) at (8.75, 0.5) {};
		\node [style=rn] (52) at (8.75, -0.5) {};
		\node [style=rn] (53) at (7.75, 0.5) {};
		\node [style=rn] (54) at (7.75, -0.5) {};
		\node [style=none] (55) at (9.75, 1.25) {$\cdots$};
		\node [style=none] (56) at (9.75, -1.25) {$\cdots$};
		\node [style=none] (57) at (7.75, -1.5) {};
		\node [style=none] (58) at (8.75, -1.5) {};
		\node [style=none] (59) at (10.75, -1.5) {};
		\node [style=none] (60) at (7.75, 1.5) {};
		\node [style=none] (61) at (8.75, 1.5) {};
		\node [style=none] (62) at (10.75, 1.5) {};
		\node [style=rn] (63) at (10.75, 0.5) {};
		\node [style=rn] (64) at (10.75, -0.5) {};
		\node [style=none] (65) at (-2.25, 1.25) {$\cdots$};
		\node [style=none] (66) at (-2.25, -1.25) {$\cdots$};
		\node [style=none] (67) at (-4.25, -1.5) {};
		\node [style=none] (68) at (-3.25, -1.5) {};
		\node [style=none] (69) at (-1.25, -1.5) {};
		\node [style=gn] (70) at (-2.75, 0) {};
		\node [style=none] (71) at (-4.25, 1.5) {};
		\node [style=none] (72) at (-3.25, 1.5) {};
		\node [style=none] (73) at (-1.25, 1.5) {};
		\node [style=rn] (74) at (1.5, 0.5) {};
		\node [style=none] (75) at (3.5, 1.25) {$\cdots$};
		\node [style=none] (76) at (3.5, -1.25) {$\cdots$};
		\node [style=none] (77) at (1.5, -1.5) {};
		\node [style=none] (78) at (2.5, -1.5) {};
		\node [style=none] (79) at (4.5, -1.5) {};
		\node [style=gn] (80) at (3, 0) {};
		\node [style=none] (81) at (1.5, 1.5) {};
		\node [style=none] (82) at (2.5, 1.5) {};
		\node [style=none] (83) at (4.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15] (44.center) to (47);
		\draw [style=none, bend left=15] (45.center) to (47);
		\draw [style=none, bend left=15] (47) to (48.center);
		\draw [style=none, bend right=15] (46.center) to (47);
		\draw [style=none, bend right=15] (47) to (50.center);
		\draw [style=none, bend left=15] (47) to (49.center);
		\draw (64) to (59.center);
		\draw (52) to (58.center);
		\draw (54) to (57.center);
		\draw (53) to (60.center);
		\draw (61.center) to (51);
		\draw (62.center) to (63);
		\draw [style=none, bend left=15] (67.center) to (70);
		\draw [style=none, bend left=15] (68.center) to (70);
		\draw [style=none, bend left=15] (70) to (71.center);
		\draw [style=none, bend right=15] (69.center) to (70);
		\draw [style=none, bend right=15] (70) to (73.center);
		\draw [style=none, bend left=15] (70) to (72.center);
		\draw [bend right=15, looseness=0.75] (20) to (70);
		\draw [style=none, bend left=15] (77.center) to (80);
		\draw [style=none, bend left=15] (78.center) to (80);
		\draw [style=none, bend left=15] (80) to (81.center);
		\draw [style=none, bend right=15] (79.center) to (80);
		\draw [style=none, bend right=15] (80) to (83.center);
		\draw [style=none, bend left=15] (80) to (82.center);
		\draw [bend right=15, looseness=0.75] (74) to (80);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/sucdit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (1.5, -0.5) {${\scriptstyle \overrightarrow{a}+\overrightarrow{1}}$};
		\node [style=none] (1) at (1.5, 1.0) {};
		\node [style=gbox] (2) at (-1.5, -0.5) {${\scriptstyle \overrightarrow{a}}$};
		\node [style=none] (3) at (0.0, 0.0) {=};
		\node [style=utriang] (4) at (-1.5, 0.5) {};
		\node [style=none] (5) at (-1.5, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lemmas/swaprgcapcupdit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.25, -1.5) {};
		\node [style=none] (1) at (-8.75, 0) {$=$};
		\node [style=none] (2) at (-10.25, 1.5) {};
		\node [style=none] (3) at (-7.5, 0) {};
		\node [style=none] (4) at (-5, -1.75) {};
		\node [style=rn] (5) at (-6.5, 1) {};
		\node [style=gn] (6) at (-6.5, -1) {};
		\node [style=none] (7) at (-5, 1.75) {};
		\node [style=none] (8) at (-7.5, 0) {};
		\node [style=hbox] (12) at (-10.25, 0) {$D$};
		\node [style=none] (13) at (-3.75, 0) {$=$};
		\node [style=none] (14) at (-2.5, 0) {};
		\node [style=none] (15) at (0, 1.75) {};
		\node [style=rn] (16) at (-1.5, -1) {};
		\node [style=gn] (17) at (-1.5, 1) {};
		\node [style=none] (18) at (0, -1.75) {};
		\node [style=none] (19) at (-2.5, 0) {};
		\node [style=none] (20) at (1.25, 0) {$=$};
		\node [style=none] (21) at (5, 0) {};
		\node [style=none] (22) at (2.5, -1.75) {};
		\node [style=rn] (23) at (4, 1) {};
		\node [style=gn] (24) at (4, -1) {};
		\node [style=none] (25) at (2.5, 1.75) {};
		\node [style=none] (26) at (5, 0) {};
		\node [style=none] (27) at (6.25, 0) {$=$};
		\node [style=none] (28) at (10, 0) {};
		\node [style=none] (29) at (7.5, 1.75) {};
		\node [style=rn] (30) at (9, -1) {};
		\node [style=gn] (31) at (9, 1) {};
		\node [style=none] (32) at (7.5, -1.75) {};
		\node [style=none] (33) at (10, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw [in=90, out=180] (5) to (3.center);
		\draw [in=90, out=-15] (5) to (4.center);
		\draw [in=270, out=-180] (6) to (8.center);
		\draw [in=270, out=15] (6) to (7.center);
		\draw [in=-90, out=-180] (16) to (14.center);
		\draw [in=-90, out=15] (16) to (15.center);
		\draw [in=-270, out=180] (17) to (19.center);
		\draw [in=-270, out=-15] (17) to (18.center);
		\draw [in=90, out=0] (23) to (21.center);
		\draw [in=90, out=-165] (23) to (22.center);
		\draw [in=-90, out=0] (24) to (26.center);
		\draw [in=-90, out=165] (24) to (25.center);
		\draw [in=-90, out=0] (30) to (28.center);
		\draw [in=-90, out=165] (30) to (29.center);
		\draw [in=90, out=0] (31) to (33.center);
		\draw [in=90, out=-165] (31) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/swaprgcapcupditprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37) at (-6.5, -1.75) {};
		\node [style=rn] (38) at (-8, 1) {};
		\node [style=gn] (39) at (-8, -1) {};
		\node [style=none] (40) at (-6.5, 1.75) {};
		\node [style=none] (41) at (-9, 0) {};
		\node [style=none] (55) at (-1.25, -1.75) {};
		\node [style=rn] (56) at (-2.75, 1) {};
		\node [style=gn] (57) at (-2.75, -1.5) {};
		\node [style=none] (58) at (-1.25, 1.75) {};
		\node [style=none] (59) at (-3.75, 0) {};
		\node [style=none, label={above:\axref{S1}}] (60) at (-5.25, 0) {$=$};
		\node [style=none] (61) at (-3.25, -1) {};
		\node [style=none] (62) at (-2.25, -1) {};
		\node [style=none] (63) at (1.25, 1) {};
		\node [style=none] (64) at (3.25, -1) {};
		\node [style=gn] (65) at (1.75, -0.5) {};
		\node [style=rn] (66) at (2.75, 0.5) {};
		\node [style=none] (67) at (0, 0) {$=$};
		\node [style=none] (68) at (5.75, 1) {};
		\node [style=hbox] (69) at (5.75, 0) {$D$};
		\node [style=none] (70) at (5.75, -1) {};
		\node [style=none, label={above:\lemref{dualiserslm}}] (71) at (4.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-15] (38) to (37.center);
		\draw [in=270, out=-180] (39) to (41.center);
		\draw [in=270, out=15] (39) to (40.center);
		\draw [in=90, out=180] (38) to (41.center);
		\draw [in=90, out=-15] (56) to (55.center);
		\draw [in=90, out=180] (56) to (59.center);
		\draw [in=15, out=-105] (62.center) to (57);
		\draw [in=165, out=-90] (61.center) to (57);
		\draw [in=90, out=-90, looseness=0.75] (59.center) to (62.center);
		\draw [in=-90, out=90, looseness=0.75] (61.center) to (58.center);
		\draw [bend left=15] (65) to (63.center);
		\draw (65) to (66);
		\draw [bend left=15] (66) to (64.center);
		\draw (70.center) to (69);
		\draw [in=270, out=90] (69) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/trialgbzw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, -1.75) {};
		\node [style=rn] (1) at (-1.5, 1) {};
		\node [style=gn] (3) at (-3.75, -1) {};
		\node [style=none] (5) at (-3.5, 2) {};
		\node [style=uw] (6) at (-3.5, 1) {};
		\node [style=none] (7) at (-1.5, 2) {};
		\node [style=gn] (8) at (-1.5, -1) {};
		\node [style=none] (9) at (-1.5, -1.75) {};
		\node [style=none] (10) at (-2.575, -1.5) {$\cdots$};
		\node [style=uw] (11) at (2.25, -0.5) {};
		\node [style=none] (12) at (3.25, -1.5) {};
		\node [style=none] (13) at (1.25, -1.5) {};
		\node [style=none] (14) at (2.325, -1.5) {$\cdots$};
		\node [style=gn] (15) at (2.25, 0.75) {};
		\node [style=none] (16) at (1.25, 1.625) {};
		\node [style=none] (17) at (3.25, 1.625) {};
		\node [style=none] (18) at (1.25, 2) {};
		\node [style=none] (19) at (3.25, 2) {};
		\node [style=none] (20) at (3.25, -1.75) {};
		\node [style=none] (21) at (1.25, -1.75) {};
		\node [style=wire label] (22) at (1, -1.5) {$n$};
		\node [style=wire label] (23) at (3.5, -1.5) {$n$};
		\node [style=wire label] (24) at (1, 1.75) {$l$};
		\node [style=wire label] (25) at (3.575, 1.75) {$m$};
		\node [style=wire label] (26) at (-4, -1.5) {$n$};
		\node [style=wire label] (27) at (-1.25, -1.5) {$n$};
		\node [style=wire label] (28) at (-3.75, 1.75) {$l$};
		\node [style=wire label] (29) at (-1.175, 1.75) {$m$};
		\node [style=none] (31) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6);
		\draw (7.center) to (1);
		\draw [in=105, out=-135, looseness=0.75] (6) to (3);
		\draw (3) to (0.center);
		\draw [bend right=15, looseness=0.75] (1) to (3);
		\draw (9.center) to (8);
		\draw [in=150, out=-45, looseness=0.50] (6) to (8);
		\draw [bend left=15, looseness=0.75] (1) to (8);
		\draw [in=90, out=-150, looseness=0.75] (11) to (13.center);
		\draw [in=90, out=-30, looseness=0.75] (11) to (12.center);
		\draw [in=150, out=-90, looseness=0.75] (16.center) to (15);
		\draw [in=-90, out=30, looseness=0.75] (15) to (17.center);
		\draw (18.center) to (16.center);
		\draw (19.center) to (17.center);
		\draw (15) to (11);
		\draw (21.center) to (13.center);
		\draw (12.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/trialgbzwprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{WN}}, label={below:\axref{S4}}] (0) at (-6.25, 0) {$=$};
		\node [style=none, label={above:\tikzrefsize{(*)}}] (49) at (0, 0) {$=$};
		\node [style=gn] (65) at (3.725, 0.25) {};
		\node [style=uw] (68) at (3.725, -0.75) {};
		\node [style=none] (70) at (2.85, -1.75) {};
		\node [style=none] (71) at (4.6, -1.75) {};
		\node [style=none, label={above:\axref{TA}}, label={below:\axref{BZW}}] (77) at (6.25, 0) {$=$};
		\node [style=none] (79) at (7.75, -1.5) {};
		\node [style=gn] (92) at (9.25, 1.25) {};
		\node [style=none] (93) at (10.25, 2) {};
		\node [style=none] (94) at (8.25, 2) {};
		\node [style=uw] (95) at (9.25, 0.25) {};
		\node [style=none, label={above:\axref{WN}}] (108) at (12, 0) {$=$};
		\node [style=none] (109) at (-11.25, -1.75) {};
		\node [style=rn] (110) at (-8.5, 1) {};
		\node [style=gn] (111) at (-9.75, -1) {};
		\node [style=gn] (112) at (-11.25, -1) {};
		\node [style=none] (113) at (-9.75, -1.75) {};
		\node [style=none] (115) at (-10.5, 2) {};
		\node [style=uw] (116) at (-10.5, 1) {};
		\node [style=none] (117) at (-8.5, 2) {};
		\node [style=gn] (122) at (-7.75, -1) {};
		\node [style=none] (123) at (-7.75, -1.75) {};
		\node [style=uw] (139) at (10, -0.75) {};
		\node [style=none] (140) at (10.75, -1.75) {};
		\node [style=none] (141) at (9.25, -1.75) {};
		\node [style=none] (142) at (9.925, -1.75) {$\cdots$};
		\node [style=none] (146) at (10.75, -2) {};
		\node [style=none] (147) at (9.25, -2) {};
		\node [style=none] (148) at (10.25, 2.25) {};
		\node [style=none] (149) at (8.25, 2.25) {};
		\node [style=none] (150) at (7.75, -2) {};
		\node [style=none] (176) at (-8.825, -1.5) {$\cdots$};
		\node [style=uw] (178) at (14.5, -0.5) {};
		\node [style=none] (179) at (15.5, -1.5) {};
		\node [style=none] (180) at (13.5, -1.5) {};
		\node [style=none] (181) at (14.575, -1.5) {$\cdots$};
		\node [style=gn] (182) at (14.5, 0.75) {};
		\node [style=none] (183) at (13.5, 1.625) {};
		\node [style=none] (184) at (15.5, 1.625) {};
		\node [style=none] (185) at (13.5, 2) {};
		\node [style=none] (186) at (15.5, 2) {};
		\node [style=none] (187) at (15.5, -1.75) {};
		\node [style=none] (188) at (13.5, -1.75) {};
		\node [style=wire label] (201) at (13.25, -1.5) {$n$};
		\node [style=wire label] (202) at (15.75, -1.5) {$n$};
		\node [style=wire label] (203) at (13.25, 1.75) {$l$};
		\node [style=wire label] (205) at (15.825, 1.75) {$m$};
		\node [style=wire label] (206) at (-11.5, -1.5) {$n$};
		\node [style=wire label] (207) at (-7.5, -1.5) {$n$};
		\node [style=wire label] (208) at (-10.75, 1.75) {$l$};
		\node [style=wire label] (209) at (-8.175, 1.75) {$m$};
		\node [style=wire label] (210) at (-10, -1.5) {$n$};
		\node [style=none] (212) at (-4.65, -2) {};
		\node [style=rn] (213) at (-1.4, 1.25) {};
		\node [style=gn] (215) at (-4.65, -1.25) {};
		\node [style=none] (217) at (-3.9, 2.25) {};
		\node [style=uw] (218) at (-3.9, 1.25) {};
		\node [style=none] (219) at (-1.4, 2.25) {};
		\node [style=none] (222) at (-2.225, -1.75) {$\cdots$};
		\node [style=wire label] (223) at (-4.9, -1.75) {$n$};
		\node [style=wire label] (224) at (-1.15, -1.75) {$n$};
		\node [style=wire label] (225) at (-4.15, 2) {$l$};
		\node [style=wire label] (226) at (-1.075, 2) {$m$};
		\node [style=wire label] (227) at (-3.4, -1.75) {$n$};
		\node [style=gn] (229) at (-1.4, -1.25) {};
		\node [style=none] (230) at (-1.4, -2) {};
		\node [style=none] (232) at (-3.15, -2) {};
		\node [style=rn] (233) at (-1.4, 0.125) {};
		\node [style=gn] (234) at (-3.15, -1.25) {};
		\node [style=uw] (235) at (-3.15, 0.125) {};
		\node [style=none] (236) at (1.35, -2) {};
		\node [style=rn] (237) at (4.6, 1.25) {};
		\node [style=gn] (238) at (1.35, -1.25) {};
		\node [style=none] (239) at (2.1, 2.25) {};
		\node [style=uw] (240) at (2.1, 1.25) {};
		\node [style=none] (241) at (4.6, 2.25) {};
		\node [style=none] (242) at (3.775, -1.75) {$\cdots$};
		\node [style=wire label] (243) at (1.1, -1.75) {$n$};
		\node [style=wire label] (244) at (4.85, -1.75) {$n$};
		\node [style=wire label] (245) at (1.85, 2) {$l$};
		\node [style=wire label] (246) at (4.925, 2) {$m$};
		\node [style=wire label] (247) at (2.6, -1.75) {$n$};
		\node [style=none] (250) at (4.6, -2) {};
		\node [style=none] (251) at (2.85, -2) {};
		\node [style=wire label] (252) at (7.475, -1.75) {$n$};
		\node [style=wire label] (253) at (10.975, -1.75) {$n$};
		\node [style=wire label] (254) at (7.975, 2) {$l$};
		\node [style=wire label] (255) at (10.55, 2) {$m$};
		\node [style=wire label] (256) at (8.975, -1.75) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (65) to (68);
		\draw [in=90, out=-150, looseness=0.75] (68) to (70.center);
		\draw [in=90, out=-30, looseness=0.75] (68) to (71.center);
		\draw [in=30, out=-90, looseness=0.75] (93.center) to (92);
		\draw [in=-90, out=150, looseness=0.75] (92) to (94.center);
		\draw (92) to (95);
		\draw [in=90, out=-150, looseness=0.75] (95) to (79.center);
		\draw (115.center) to (116);
		\draw (117.center) to (110);
		\draw [in=105, out=-135, looseness=0.75] (116) to (112);
		\draw [bend right=15, looseness=0.75] (116) to (111);
		\draw (112) to (109.center);
		\draw (111) to (113.center);
		\draw [bend right=15, looseness=0.75] (110) to (112);
		\draw (110) to (111);
		\draw (123.center) to (122);
		\draw [in=150, out=-45, looseness=0.50] (116) to (122);
		\draw [bend left=15, looseness=0.75] (110) to (122);
		\draw [in=90, out=-30, looseness=0.75] (139) to (140.center);
		\draw [in=90, out=-150, looseness=0.75] (139) to (141.center);
		\draw (146.center) to (140.center);
		\draw (141.center) to (147.center);
		\draw (148.center) to (93.center);
		\draw (149.center) to (94.center);
		\draw [in=90, out=-30, looseness=0.50] (95) to (139);
		\draw (150.center) to (79.center);
		\draw [in=90, out=-150, looseness=0.75] (178) to (180.center);
		\draw [in=90, out=-30, looseness=0.75] (178) to (179.center);
		\draw [in=150, out=-90, looseness=0.75] (183.center) to (182);
		\draw [in=-90, out=30, looseness=0.75] (182) to (184.center);
		\draw (185.center) to (183.center);
		\draw (186.center) to (184.center);
		\draw (182) to (178);
		\draw (188.center) to (180.center);
		\draw (179.center) to (187.center);
		\draw (215) to (212.center);
		\draw [bend right=45, looseness=0.75] (235) to (234);
		\draw [in=135, out=-45, looseness=0.75] (235) to (229);
		\draw [in=45, out=-135] (233) to (234);
		\draw [bend right=45, looseness=0.75] (229) to (233);
		\draw (234) to (232.center);
		\draw (229) to (230.center);
		\draw (233) to (213);
		\draw (213) to (219.center);
		\draw (218) to (217.center);
		\draw [in=90, out=-45, looseness=0.75] (218) to (235);
		\draw [in=105, out=-135, looseness=0.75] (218) to (215);
		\draw [bend left] (215) to (213);
		\draw (238) to (236.center);
		\draw (237) to (241.center);
		\draw (240) to (239.center);
		\draw [in=105, out=-135, looseness=0.75] (240) to (238);
		\draw [bend left] (238) to (237);
		\draw (71.center) to (250.center);
		\draw (70.center) to (251.center);
		\draw [bend right=15] (65) to (237);
		\draw [in=-45, out=135, looseness=0.75] (65) to (240);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/trialgebraallconnection.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (0, 0) {$=$};
		\node [style=none] (41) at (-4.875, -2) {};
		\node [style=rn] (42) at (-2.125, 1) {};
		\node [style=gn] (43) at (-3.125, -1) {};
		\node [style=gn] (44) at (-4.875, -1) {};
		\node [style=none] (45) at (-3.125, -2) {};
		\node [style=none] (46) at (-3.95, -1.375) {$\cdots$};
		\node [style=none] (47) at (-4.125, 2) {};
		\node [style=uw] (48) at (-4.125, 1) {};
		\node [style=none] (49) at (-2.125, 2) {};
		\node [style=gn] (53) at (-1.375, -1) {};
		\node [style=none] (54) at (-1.375, -2) {};
		\node [style=none] (55) at (-2.2, -1.375) {$\cdots$};
		\node [style=none] (56) at (1.375, -2) {};
		\node [style=uw] (57) at (4.125, 1) {};
		\node [style=gn] (58) at (3.125, -1) {};
		\node [style=gn] (59) at (1.375, -1) {};
		\node [style=none] (60) at (3.125, -2) {};
		\node [style=none] (62) at (2.125, 2) {};
		\node [style=uw] (63) at (2.125, 1) {};
		\node [style=none] (64) at (4.125, 2) {};
		\node [style=gn] (68) at (4.875, -1) {};
		\node [style=none] (69) at (4.875, -2) {};
		\node [style=wire label] (71) at (-5.125, -1.75) {$n$};
		\node [style=wire label] (72) at (-3.375, -1.75) {$n$};
		\node [style=wire label] (73) at (-4.375, 1.75) {$l$};
		\node [style=wire label] (74) at (-1.8, 1.75) {$m$};
		\node [style=wire label] (75) at (-1.625, -1.75) {$n$};
		\node [style=none] (76) at (2.3, -1.375) {$\cdots$};
		\node [style=none] (77) at (4.05, -1.375) {$\cdots$};
		\node [style=wire label] (78) at (1.125, -1.75) {$n$};
		\node [style=wire label] (79) at (2.875, -1.75) {$n$};
		\node [style=wire label] (80) at (1.875, 1.75) {$l$};
		\node [style=wire label] (81) at (4.45, 1.75) {$m$};
		\node [style=wire label] (82) at (4.625, -1.75) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48);
		\draw (49.center) to (42);
		\draw [in=105, out=-135, looseness=0.75] (48) to (44);
		\draw [bend right=15, looseness=0.75] (48) to (43);
		\draw (44) to (41.center);
		\draw (43) to (45.center);
		\draw [in=45, out=-150, looseness=0.75] (42) to (44);
		\draw (42) to (43);
		\draw (54.center) to (53);
		\draw [in=150, out=-45, looseness=0.50] (48) to (53);
		\draw [bend left=15, looseness=0.75] (42) to (53);
		\draw (62.center) to (63);
		\draw (64.center) to (57);
		\draw [in=105, out=-135, looseness=0.75] (63) to (59);
		\draw [bend right=15, looseness=0.75] (63) to (58);
		\draw (59) to (56.center);
		\draw (58) to (60.center);
		\draw [in=45, out=-150, looseness=0.75] (57) to (59);
		\draw (57) to (58);
		\draw (69.center) to (68);
		\draw [in=150, out=-45, looseness=0.50] (63) to (68);
		\draw [bend left=15, looseness=0.75] (57) to (68);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/trialgebraallconnectionprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-10.5, 0) {};
		\node [style=gn] (1) at (-8.5, 0) {};
		\node [style=gn] (2) at (-6.5, 0) {};
		\node [style=uw] (3) at (-9.5, 2.5) {};
		\node [style=uw] (4) at (-6.5, 2.5) {};
		\node [style=none] (5) at (-6.5, -1) {};
		\node [style=none] (6) at (-10.5, -1) {};
		\node [style=none] (7) at (-8.5, -1) {};
		\node [style=none] (8) at (-9.5, -1) {$\cdots$};
		\node [style=none] (9) at (-7.5, -1) {$\cdots$};
		\node [style=none] (10) at (-9.5, 3.5) {};
		\node [style=none] (11) at (-6.5, 3.5) {};
		\node [style=none, label={above:\axref{BZW}}] (12) at (-4.75, 0) {$=$};
		\node [style=none] (13) at (-10.5, -1.5) {};
		\node [style=none] (14) at (-6.5, -1.5) {};
		\node [style=none] (15) at (-8.5, -2) {$k+1$};
		\node [style=gn] (16) at (5, 1.75) {};
		\node [style=none] (17) at (4, 2.75) {};
		\node [style=none] (18) at (6, 2.75) {};
		\node [style=uw] (19) at (5, 0.75) {};
		\node [style=none] (23) at (7, -1.5) {};
		\node [style=none] (24) at (3, -1.5) {};
		\node [style=none] (25) at (5, -1.5) {};
		\node [style=none] (26) at (4, -1.5) {$\cdots$};
		\node [style=none] (27) at (6, -1.5) {$\cdots$};
		\node [style=none] (28) at (3, -2) {};
		\node [style=none] (29) at (7, -2) {};
		\node [style=none] (30) at (5, -2.5) {$k+1$};
		\node [style=gn] (31) at (-3.25, 0) {};
		\node [style=gn] (32) at (-1.25, 0) {};
		\node [style=gn] (33) at (0.75, 0) {};
		\node [style=none] (36) at (0.75, -1) {};
		\node [style=none] (37) at (-3.25, -1) {};
		\node [style=none] (38) at (-1.25, -1) {};
		\node [style=none] (39) at (-2.25, -1) {$\cdots$};
		\node [style=none] (41) at (-2.75, 3.75) {};
		\node [style=none] (42) at (0.75, 3.75) {};
		\node [style=none, label={above:\axref{BZW}}] (43) at (2.5, 0) {$=$};
		\node [style=none] (44) at (-3.5, -1.5) {};
		\node [style=none] (45) at (-1, -1.5) {};
		\node [style=none] (46) at (-2.25, -2) {$k$};
		\node [style=uw] (48) at (-2.75, 2) {};
		\node [style=uw] (49) at (-2.75, 2.75) {};
		\node [style=uw] (50) at (0, 1.75) {};
		\node [style=uw] (51) at (0.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (3);
		\draw (11.center) to (4);
		\draw (3) to (0);
		\draw (3) to (1);
		\draw (3) to (2);
		\draw (4) to (1);
		\draw (0) to (6.center);
		\draw (1) to (7.center);
		\draw (2) to (5.center);
		\draw (4) to (0);
		\draw (4) to (2);
		\draw [style=braceedge] (14.center) to (13.center);
		\draw (17.center) to (16);
		\draw (16) to (18.center);
		\draw [style=braceedge] (29.center) to (28.center);
		\draw (16) to (19);
		\draw (19) to (24.center);
		\draw (19) to (25.center);
		\draw (19) to (23.center);
		\draw (31) to (37.center);
		\draw (32) to (38.center);
		\draw (33) to (36.center);
		\draw [style=braceedge] (45.center) to (44.center);
		\draw (48) to (31);
		\draw (48) to (32);
		\draw (41.center) to (49);
		\draw (49) to (48);
		\draw (49) to (33);
		\draw (31) to (50);
		\draw (50) to (32);
		\draw (42.center) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/trianglecopyvariant1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4.0, -0.5) {};
		\node [style=utriang] (1) at (-4.0, 0.5) {};
		\node [style=none] (2) at (-4.0, 1.0) {};
		\node [style=none] (3) at (-4.0, -1.5) {};
		\node [style=gn] (4) at (-2.0, -0.5) {};
		\node [style=gn] (5) at (-3.0, 1.5) {};
		\node [style=none] (6) at (-2.0, -1.5) {};
		\node [style=utriang] (7) at (-2.0, 0.5) {};
		\node [style=none] (8) at (-2.0, 1.0) {};
		\node [style=none] (9) at (-2.0, -0.5) {};
		\node [style=none] (10) at (-3.0, 2.5) {};
		\node [style=none] (11) at (-1.0, 0.0) {=};
		\node [style=none] (12) at (0.5, 1.5) {};
		\node [style=gn] (13) at (0.5, 0.0) {};
		\node [style=none] (14) at (0.0, -1.0) {};
		\node [style=utriang] (15) at (0.5, 1.0) {};
		\node [style=utriang] (16) at (1.0, -1.0) {};
		\node [style=none] (17) at (1.0, -1.5) {};
		\node [style=vtriang] (18) at (-3.0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (5);
		\draw [bend left=15, looseness=0.75] (2.center) to (5);
		\draw [bend left=15, looseness=1.00] (5) to (8.center);
		\draw (2.center) to (1);
		\draw (8.center) to (7);
		\draw (1) to (3.center);
		\draw (9.center) to (0);
		\draw (7) to (4);
		\draw (12.center) to (13);
		\draw [bend left=15, looseness=0.75] (14.center) to (13);
		\draw (17.center) to (16);
		\draw [bend left, looseness=1.50] (13) to (16);
		\draw (4) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lemmas/triangleinvers.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.0, 1.0) {};
		\node [style=utriang] (1) at (-2.0, 0.5) {};
		\node [style=none] (2) at (-2.0, -1.0) {};
		\node [style=none] (3) at (-1.5, 0.0) {-{\scriptsize1}};
		\node [style=utriang] (4) at (-2.0, -0.5) {};
		\node [style=none] (5) at (-0.5, 0.0) {=};
		\node [style=none] (6) at (0.5, -1.0) {};
		\node [style=utriang] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (1.0, 1.0) {-{\scriptsize1}};
		\node [style=none] (9) at (0.5, 1.0) {};
		\node [style=utriang] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (2.0, 0.0) {=};
		\node [style=none] (12) at (3.0, 1.0) {};
		\node [style=none] (13) at (3.0, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (9.center) to (6.center);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lemmas/trianglekj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.0, 1.0) {};
		\node [style=none] (1) at (-1.0, -0.5) {};
		\node [style=utriang] (2) at (-1.0, 0.5) {};
		\node [style=rn_phase] (3) at (-1.0, -0.5) {${\scriptstyle  K_j}$ };
		\node [style=none] (4) at (0.0, 0.0) {=};
		\node [style=none] (5) at (1.0, 0.5) {};
		\node [style=rn_phase] (6) at (1.0, -0.5) {${\scriptstyle  K_j}$ };
		\node [style=none] (7) at (1.0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lemmas/triangleocopydit-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.75, 1.125) {};
		\node [style=uw] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (-2.5, -0.75) {};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (-2.5, -1) {};
		\node [style=none, label={above:\axref{WN}}] (6) at (0, 0) {$=$};
		\node [style=dw] (11) at (1.75, 1.125) {};
		\node [style=uw] (12) at (1.75, 0) {};
		\node [style=none] (13) at (1, -0.75) {};
		\node [style=none] (14) at (2.5, -0.75) {};
		\node [style=none] (15) at (2.5, -1) {};
		\node [style=none] (16) at (1, -1) {};
		\node [style=none, label={above:\axref{WW}}] (17) at (3.5, 0) {$=$};
		\node [style=dw] (20) at (4.75, 0.75) {};
		\node [style=dw] (21) at (6.25, 0.75) {};
		\node [style=none] (22) at (6.25, -1) {};
		\node [style=none] (23) at (4.75, -1) {};
		\node [style=gn] (24) at (4.75, -0.375) {};
		\node [style=gn] (25) at (6.25, -0.375) {};
		\node [style=none, label={above:\axref{WN}}] (81) at (23.5, 0) {$=$};
		\node [style=gn] (82) at (25, 1.375) {};
		\node [style=none] (83) at (25.5, -1) {};
		\node [style=none] (84) at (24.5, -1) {};
		\node [style=rn] (85) at (24.5, -0.25) {};
		\node [style=rn] (86) at (25.5, -0.25) {};
		\node [style=rn] (87) at (25, 0.5) {};
		\node [style=none, label={above:\axref{Ept}}] (88) at (26.5, 0) {$=$};
		\node [style=none] (90) at (28.5, -1) {};
		\node [style=none] (91) at (27.5, -1) {};
		\node [style=rn] (92) at (27.5, 0) {};
		\node [style=rn] (93) at (28.5, 0) {};
		\node [style=uw] (94) at (5.5, 0.25) {};
		\node [style=gn] (95) at (5.5, 1) {};
		\node [style=none, label={above:\axref{WN}}] (96) at (7.5, 0) {$=$};
		\node [style=rn] (97) at (8.75, 0.75) {};
		\node [style=rn] (98) at (10.25, 0.75) {};
		\node [style=none] (99) at (10.25, -1) {};
		\node [style=none] (100) at (8.75, -1) {};
		\node [style=gn] (101) at (8.75, -0.375) {};
		\node [style=gn] (102) at (10.25, -0.375) {};
		\node [style=uw] (103) at (9.5, 0.25) {};
		\node [style=gn] (104) at (9.5, 1) {};
		\node [style=none, label={above:\axref{K0}}] (105) at (11.5, 0) {$=$};
		\node [style=rn] (106) at (12.75, 0.5) {};
		\node [style=rn] (107) at (14.5, 0.5) {};
		\node [style=none] (108) at (14.5, -1) {};
		\node [style=none] (109) at (12.75, -1) {};
		\node [style=uw] (112) at (13.625, 0.25) {};
		\node [style=gn] (113) at (13.625, 1) {};
		\node [style=rn] (114) at (13.125, -0.5) {};
		\node [style=rn] (115) at (14.125, -0.5) {};
		\node [style=none, label={above:\axref{WN}}] (116) at (15.75, 0) {$=$};
		\node [style=rn] (117) at (17, 0.5) {};
		\node [style=rn] (118) at (18.75, 0.5) {};
		\node [style=none] (119) at (18.75, -1) {};
		\node [style=none] (120) at (17, -1) {};
		\node [style=uw] (121) at (17.875, 0.25) {};
		\node [style=gn] (122) at (17.875, 1) {};
		\node [style=uw] (123) at (17.5, -0.5) {};
		\node [style=uw] (124) at (18.25, -0.5) {};
		\node [style=none, label={above:\axref{WF}}] (125) at (20, 0) {$=$};
		\node [style=rn] (126) at (21.25, -0.25) {};
		\node [style=rn] (127) at (22.25, -0.25) {};
		\node [style=none] (128) at (22.25, -1) {};
		\node [style=none] (129) at (21.25, -1) {};
		\node [style=uw] (130) at (21.75, 0.5) {};
		\node [style=gn] (131) at (21.75, 1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2.center) to (5.center);
		\draw (3.center) to (4.center);
		\draw [in=-45, out=90, looseness=0.75] (3.center) to (1);
		\draw [in=90, out=-135, looseness=0.75] (1) to (2.center);
		\draw (12) to (11);
		\draw (13.center) to (16.center);
		\draw (14.center) to (15.center);
		\draw [in=-45, out=90, looseness=0.75] (14.center) to (12);
		\draw [in=90, out=-135, looseness=0.75] (12) to (13.center);
		\draw (20) to (23.center);
		\draw (21) to (22.center);
		\draw (85) to (84.center);
		\draw (86) to (83.center);
		\draw (87) to (82);
		\draw (92) to (91.center);
		\draw (93) to (90.center);
		\draw (95) to (94);
		\draw (94) to (24);
		\draw (94) to (25);
		\draw (97) to (100.center);
		\draw (98) to (99.center);
		\draw (104) to (103);
		\draw (103) to (101);
		\draw (103) to (102);
		\draw (106) to (109.center);
		\draw (107) to (108.center);
		\draw (113) to (112);
		\draw (114) to (112);
		\draw (112) to (115);
		\draw (117) to (120.center);
		\draw (118) to (119.center);
		\draw (122) to (121);
		\draw [in=210, out=90, looseness=0.50] (123) to (121);
		\draw [in=90, out=-30, looseness=0.50] (121) to (124);
		\draw (126) to (129.center);
		\draw (127) to (128.center);
		\draw (131) to (130);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/triangleocopydit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2, 1.125) {};
		\node [style=uw] (1) at (-2, 0) {};
		\node [style=none] (2) at (-2.75, -0.75) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=none] (5) at (-2.75, -1) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (8) at (2.5, -1) {};
		\node [style=rn] (9) at (1.25, 0) {};
		\node [style=rn] (10) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2.center) to (5.center);
		\draw (3.center) to (4.center);
		\draw [in=-45, out=90, looseness=0.75] (3.center) to (1);
		\draw [in=90, out=-135, looseness=0.75] (1) to (2.center);
		\draw (9) to (7.center);
		\draw (10) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/v-push-w-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (-5.425, -1.275) {};
		\node [style=none] (1) at (-5.95, -1.9) {};
		\node [style=none] (2) at (-4.9, -1.9) {};
		\node [style=none, label={above:\axref{TA}}] (3) at (-3.25, 0) {$=$};
		\node [style=gbox] (4) at (-5.425, 2.15) {$1$};
		\node [style=uw] (5) at (-5.425, 1.325) {};
		\node [style=none] (6) at (-4.85, 0.625) {};
		\node [style=none] (7) at (-5.425, 0.375) {$...$};
		\node [style=dmat] (8) at (-4.85, 0.325) {\tiny $\!d\minu 1\!$};
		\node [style=none] (9) at (-4.85, -0.2) {};
		\node [style=none] (10) at (-6, 0.625) {};
		\node [style=dmat] (11) at (-6, 0.325) {\tiny $\ 1\ $};
		\node [style=none] (12) at (-6, -0.2) {};
		\node [style=rn] (13) at (-5.425, -0.625) {};
		\node [style=none] (14) at (-5.425, 2.7) {};
		\node [style=gbox] (15) at (11.25, 2.625) {$1$};
		\node [style=uw] (16) at (11.25, 1.75) {};
		\node [style=none] (17) at (10.875, 0.875) {};
		\node [style=none] (18) at (10.3, 0.5) {$...$};
		\node [style=dmat] (19) at (10.875, 0.425) {\tiny $\!d\minu 1\!$};
		\node [style=none] (20) at (10.875, -0.2) {};
		\node [style=none] (21) at (9.725, 0.875) {};
		\node [style=dmat] (22) at (9.725, 0.425) {\tiny $\ 1\ $};
		\node [style=none] (23) at (9.725, -0.2) {};
		\node [style=dw] (24) at (10.3, -0.75) {};
		\node [style=none] (25) at (11.25, 3.25) {};
		\node [style=uw] (26) at (11.25, 1.75) {};
		\node [style=none] (27) at (12.775, 0.875) {};
		\node [style=none] (28) at (12.2, 0.5) {$...$};
		\node [style=dmat] (29) at (12.775, 0.425) {\tiny $\!d\minu 1\!$};
		\node [style=none] (30) at (12.775, -0.2) {};
		\node [style=none] (31) at (11.625, 0.875) {};
		\node [style=dmat] (32) at (11.625, 0.425) {\tiny $\ 1\ $};
		\node [style=none] (33) at (11.625, -0.2) {};
		\node [style=dw] (34) at (12.2, -0.75) {};
		\node [style=none] (35) at (10.3, -2.75) {};
		\node [style=none] (36) at (12.2, -2.75) {};
		\node [style=uw] (37) at (-1.425, -1.275) {};
		\node [style=none] (38) at (-1.95, -1.9) {};
		\node [style=none] (39) at (-0.9, -1.9) {};
		\node [style=none, label={above:\axref{WW}}] (40) at (0.75, 0) {$=$};
		\node [style=gbox] (41) at (-1.425, 2.15) {$1$};
		\node [style=uw] (42) at (-1.425, 1.325) {};
		\node [style=none] (43) at (-0.85, 0.625) {};
		\node [style=none] (44) at (-1.425, 0.375) {$...$};
		\node [style=dmat] (45) at (-0.85, 0.325) {\tiny $\!d\minu 1\!$};
		\node [style=none] (46) at (-0.85, -0.2) {};
		\node [style=none] (47) at (-2, 0.625) {};
		\node [style=dmat] (48) at (-2, 0.325) {\tiny $\ 1\ $};
		\node [style=none] (49) at (-2, -0.2) {};
		\node [style=dw] (50) at (-1.425, -0.625) {};
		\node [style=none] (51) at (-1.425, 2.7) {};
		\node [style=none, label={above:\axref{Pcy}}] (55) at (4.75, 0) {$=$};
		\node [style=gbox] (56) at (2.575, 2.9) {$1$};
		\node [style=uw] (57) at (2.575, 2.075) {};
		\node [style=none] (58) at (3.15, 1.375) {};
		\node [style=none] (59) at (2.575, 1.125) {$...$};
		\node [style=dmat] (60) at (3.15, 1.075) {\tiny $\!d\minu 1\!$};
		\node [style=uw] (61) at (3.15, 0.05) {};
		\node [style=none] (62) at (2, 1.375) {};
		\node [style=dmat] (63) at (2, 1.075) {\tiny $\ 1\ $};
		\node [style=uw] (64) at (2, 0.05) {};
		\node [style=none] (66) at (2.575, 3.45) {};
		\node [style=dw] (67) at (3.15, -0.7) {};
		\node [style=dw] (68) at (2, -0.7) {};
		\node [style=gn] (69) at (3.15, -1.45) {};
		\node [style=gn] (70) at (2, -1.45) {};
		\node [style=dw] (71) at (2.575, -2) {};
		\node [style=gn] (72) at (2.575, -2.625) {};
		\node [style=none] (73) at (3.15, -2.7) {};
		\node [style=none] (74) at (2, -2.7) {};
		\node [style=uw] (76) at (6.575, 2.825) {};
		\node [style=none] (77) at (7.15, 2.125) {};
		\node [style=none] (78) at (6.575, 1.125) {$...$};
		\node [style=dmat] (79) at (7.15, 1.075) {\tiny $\!d\minu 1\!$};
		\node [style=uw] (80) at (7.15, 0.05) {};
		\node [style=none] (81) at (6, 2.125) {};
		\node [style=dmat] (82) at (6, 1.075) {\tiny $\ 1\ $};
		\node [style=uw] (83) at (6, 0.05) {};
		\node [style=none] (84) at (6.575, 3.45) {};
		\node [style=dw] (85) at (7.15, -0.7) {};
		\node [style=dw] (86) at (6, -0.7) {};
		\node [style=gn] (87) at (7.15, -1.45) {};
		\node [style=gn] (88) at (6, -1.45) {};
		\node [style=dw] (89) at (6.575, -2) {};
		\node [style=gn] (90) at (6.575, -2.625) {};
		\node [style=none] (91) at (7.15, -2.7) {};
		\node [style=none] (92) at (6, -2.7) {};
		\node [style=none, label={above:\axref{MW}}, label={below:\axref{WF}}] (93) at (8.4, 0) {$=$};
		\node [style=gbox] (94) at (6, 2.15) {$1$};
		\node [style=gbox] (95) at (7.15, 2.15) {$1$};
		\node [style=dw] (96) at (11.25, -2) {};
		\node [style=gn] (97) at (10.3, -1.5) {};
		\node [style=gn] (98) at (12.2, -1.5) {};
		\node [style=gn] (99) at (11.25, -2.75) {};
		\node [style=gbox] (100) at (16.875, 2.625) {$1$};
		\node [style=uw] (101) at (16.875, 1.75) {};
		\node [style=none] (102) at (16.5, 0.875) {};
		\node [style=none] (103) at (15.925, 0.5) {$...$};
		\node [style=dmat] (104) at (16.5, 0.425) {\tiny $\!d\minu 1\!$};
		\node [style=none] (105) at (16.5, -0.7) {};
		\node [style=none] (106) at (15.35, 0.875) {};
		\node [style=dmat] (107) at (15.35, 0.425) {\tiny $\ 1\ $};
		\node [style=none] (108) at (15.35, -0.7) {};
		\node [style=dw] (109) at (15.925, -1.5) {};
		\node [style=none] (110) at (16.875, 3.25) {};
		\node [style=uw] (111) at (16.875, 1.75) {};
		\node [style=none] (112) at (18.4, 0.875) {};
		\node [style=none] (113) at (17.825, 0.5) {$...$};
		\node [style=dmat] (114) at (18.4, 0.425) {\tiny $\!d\minu 1\!$};
		\node [style=none] (115) at (18.4, -0.7) {};
		\node [style=none] (116) at (17.25, 0.875) {};
		\node [style=dmat] (117) at (17.25, 0.425) {\tiny $\ 1\ $};
		\node [style=none] (118) at (17.25, -0.7) {};
		\node [style=dw] (119) at (17.825, -1.5) {};
		\node [style=none] (120) at (15.925, -2.75) {};
		\node [style=none] (121) at (17.825, -2.75) {};
		\node [style=none, label={above:\axref{BZW}}] (122) at (14.025, 0) {$=$};
		\node [style=dw] (123) at (16.875, -1.75) {};
		\node [style=gn] (126) at (16.875, -2.5) {};
		\node [style=gn] (127) at (16.5, -0.7) {};
		\node [style=gn] (128) at (15.35, -0.7) {};
		\node [style=gn] (129) at (18.4, -0.7) {};
		\node [style=gn] (130) at (17.25, -0.7) {};
		\node [style=gbox] (131) at (-4, -4.375) {$1$};
		\node [style=uw] (132) at (-4, -5.25) {};
		\node [style=none] (133) at (-4.375, -5.875) {};
		\node [style=none] (134) at (-4.95, -7.25) {$...$};
		\node [style=dmat] (135) at (-4.375, -7.325) {\tiny $\!d\minu 1\!$};
		\node [style=none] (136) at (-4.375, -7.7) {};
		\node [style=none] (137) at (-5.525, -5.875) {};
		\node [style=dmat] (138) at (-5.525, -7.325) {\tiny $\ 1\ $};
		\node [style=none] (139) at (-5.525, -7.7) {};
		\node [style=dw] (140) at (-4.95, -8.5) {};
		\node [style=none] (141) at (-4, -3.75) {};
		\node [style=uw] (142) at (-4, -5.25) {};
		\node [style=none] (143) at (-2.475, -5.875) {};
		\node [style=none] (144) at (-3.05, -7.25) {$...$};
		\node [style=dmat] (145) at (-2.475, -7.325) {\tiny $\!d\minu 1\!$};
		\node [style=none] (146) at (-2.475, -7.7) {};
		\node [style=none] (147) at (-3.625, -5.875) {};
		\node [style=dmat] (148) at (-3.625, -7.325) {\tiny $\ 1\ $};
		\node [style=none] (149) at (-3.625, -7.7) {};
		\node [style=dw] (150) at (-3.05, -8.5) {};
		\node [style=none] (151) at (-4.95, -9.25) {};
		\node [style=none] (152) at (-3.05, -9.25) {};
		\node [style=none, label={above:\lemref{multiplierpushlm}}] (153) at (-6.85, -7) {$=$};
		\node [style=dw] (154) at (-0.25, -8.75) {};
		\node [style=gn] (155) at (-0.25, -9.5) {};
		\node [style=gn] (160) at (-4.375, -5.95) {};
		\node [style=gn] (161) at (-5.525, -5.95) {};
		\node [style=gn] (162) at (-2.475, -5.95) {};
		\node [style=gn] (163) at (-3.625, -5.95) {};
		\node [style=none] (164) at (-0.625, -7.125) {};
		\node [style=none] (165) at (-1.2, -7.5) {$...$};
		\node [style=dmat] (166) at (-0.625, -7.575) {\tiny $\!d\minu 1\!$};
		\node [style=none] (167) at (-0.625, -8.075) {};
		\node [style=none] (168) at (-1.775, -7.125) {};
		\node [style=dmat] (169) at (-1.775, -7.575) {\tiny $\ 1\ $};
		\node [style=none] (170) at (-1.775, -8.075) {};
		\node [style=none] (171) at (1.275, -7.125) {};
		\node [style=none] (172) at (0.7, -7.5) {$...$};
		\node [style=dmat] (173) at (1.275, -7.575) {\tiny $\!d\minu 1\!$};
		\node [style=none] (174) at (1.275, -8.075) {};
		\node [style=none] (175) at (0.125, -7.125) {};
		\node [style=dmat] (176) at (0.125, -7.575) {\tiny $\ 1\ $};
		\node [style=none] (177) at (0.125, -8.075) {};
		\node [style=gbox] (178) at (5.375, -4.375) {$1$};
		\node [style=uw] (179) at (5.375, -5.25) {};
		\node [style=none] (180) at (5, -5.875) {};
		\node [style=none] (181) at (4.425, -7.25) {$...$};
		\node [style=dmat] (182) at (5, -7.325) {\tiny $\!d\minu 1\!$};
		\node [style=none] (183) at (5, -7.7) {};
		\node [style=none] (184) at (3.85, -5.875) {};
		\node [style=dmat] (185) at (3.85, -7.325) {\tiny $\ 1\ $};
		\node [style=none] (186) at (3.85, -7.7) {};
		\node [style=dw] (187) at (4.425, -8.5) {};
		\node [style=none] (188) at (5.375, -3.75) {};
		\node [style=uw] (189) at (5.375, -5.25) {};
		\node [style=none] (190) at (6.9, -5.875) {};
		\node [style=none] (191) at (6.325, -7.25) {$...$};
		\node [style=dmat] (192) at (6.9, -7.325) {\tiny $\!d\minu 1\!$};
		\node [style=none] (193) at (6.9, -7.7) {};
		\node [style=none] (194) at (5.75, -5.875) {};
		\node [style=dmat] (195) at (5.75, -7.325) {\tiny $\ 1\ $};
		\node [style=none] (196) at (5.75, -7.7) {};
		\node [style=dw] (197) at (6.325, -8.5) {};
		\node [style=none] (198) at (4.425, -9.25) {};
		\node [style=none] (199) at (6.325, -9.25) {};
		\node [style=none, label={above:\axref{TA}}] (200) at (2.525, -7) {$=$};
		\node [style=rn] (201) at (9.125, -8.75) {};
		\node [style=gn] (202) at (9.125, -9.5) {};
		\node [style=gn] (203) at (5, -5.95) {};
		\node [style=gn] (204) at (3.85, -5.95) {};
		\node [style=gn] (205) at (6.9, -5.95) {};
		\node [style=gn] (206) at (5.75, -5.95) {};
		\node [style=none] (207) at (8.75, -7.125) {};
		\node [style=none] (208) at (8.175, -7.5) {$...$};
		\node [style=dmat] (209) at (8.75, -7.575) {\tiny $\!d\minu 1\!$};
		\node [style=none] (210) at (8.75, -8.075) {};
		\node [style=none] (211) at (7.6, -7.125) {};
		\node [style=dmat] (212) at (7.6, -7.575) {\tiny $\ 1\ $};
		\node [style=none] (213) at (7.6, -8.075) {};
		\node [style=none] (214) at (10.65, -7.125) {};
		\node [style=none] (215) at (10.075, -7.5) {$...$};
		\node [style=dmat] (216) at (10.65, -7.575) {\tiny $\!d\minu 1\!$};
		\node [style=none] (217) at (10.65, -8.075) {};
		\node [style=none] (218) at (9.5, -7.125) {};
		\node [style=dmat] (219) at (9.5, -7.575) {\tiny $\ 1\ $};
		\node [style=none] (220) at (9.5, -8.075) {};
		\node [style=gbox] (221) at (14.75, -4.375) {$1$};
		\node [style=uw] (222) at (14.75, -5.25) {};
		\node [style=none] (223) at (14.375, -5.875) {};
		\node [style=none] (224) at (13.8, -7.25) {$...$};
		\node [style=dmat] (225) at (14.375, -7.325) {\tiny $\!d\minu 1\!$};
		\node [style=none] (226) at (14.375, -7.7) {};
		\node [style=none] (227) at (13.225, -5.875) {};
		\node [style=dmat] (228) at (13.225, -7.325) {\tiny $\ 1\ $};
		\node [style=none] (229) at (13.225, -7.7) {};
		\node [style=dw] (230) at (13.8, -8.5) {};
		\node [style=none] (231) at (14.75, -3.75) {};
		\node [style=uw] (232) at (14.75, -5.25) {};
		\node [style=none] (233) at (16.275, -5.875) {};
		\node [style=none] (234) at (15.7, -7.25) {$...$};
		\node [style=dmat] (235) at (16.275, -7.325) {\tiny $\!d\minu 1\!$};
		\node [style=none] (236) at (16.275, -7.7) {};
		\node [style=none] (237) at (15.125, -5.875) {};
		\node [style=dmat] (238) at (15.125, -7.325) {\tiny $\ 1\ $};
		\node [style=none] (239) at (15.125, -7.7) {};
		\node [style=dw] (240) at (15.7, -8.5) {};
		\node [style=none] (241) at (13.8, -9.25) {};
		\node [style=none] (242) at (15.7, -9.25) {};
		\node [style=none, label={above:\axref{HZ}}, label={below:\axref{K0}}] (243) at (11.9, -7) {$=$};
		\node [style=gn] (246) at (14.375, -5.95) {};
		\node [style=gn] (247) at (13.225, -5.95) {};
		\node [style=gn] (248) at (16.275, -5.95) {};
		\node [style=gn] (249) at (15.125, -5.95) {};
		\node [style=none] (250) at (18.125, -7.125) {};
		\node [style=none] (251) at (17.55, -7.5) {$...$};
		\node [style=dmat] (252) at (18.125, -7.575) {\tiny $\!d\minu 1\!$};
		\node [style=gn] (253) at (18.125, -8.825) {};
		\node [style=none] (254) at (16.975, -7.125) {};
		\node [style=dmat] (255) at (16.975, -7.575) {\tiny $\ 1\ $};
		\node [style=gn] (256) at (16.975, -8.825) {};
		\node [style=none] (257) at (20.025, -7.125) {};
		\node [style=none] (258) at (19.45, -7.5) {$...$};
		\node [style=dmat] (259) at (20.025, -7.575) {\tiny $\!d\minu 1\!$};
		\node [style=gn] (260) at (20.025, -8.825) {};
		\node [style=none] (261) at (18.875, -7.125) {};
		\node [style=dmat] (262) at (18.875, -7.575) {\tiny $\ 1\ $};
		\node [style=gn] (263) at (18.875, -8.825) {};
		\node [style=gbox] (264) at (-3.875, -11.875) {$1$};
		\node [style=uw] (265) at (-3.875, -12.75) {};
		\node [style=none] (266) at (-4.25, -13.625) {};
		\node [style=none] (267) at (-4.825, -14.25) {$...$};
		\node [style=dmat] (268) at (-4.25, -14.325) {\tiny $\!d\minu 1\!$};
		\node [style=none] (269) at (-4.25, -14.7) {};
		\node [style=none] (270) at (-5.4, -13.625) {};
		\node [style=dmat] (271) at (-5.4, -14.325) {\tiny $\ 1\ $};
		\node [style=none] (272) at (-5.4, -14.7) {};
		\node [style=dw] (273) at (-4.825, -15.5) {};
		\node [style=none] (274) at (-3.875, -11.25) {};
		\node [style=uw] (275) at (-3.875, -12.75) {};
		\node [style=none] (276) at (-2.35, -13.625) {};
		\node [style=none] (277) at (-2.925, -14.25) {$...$};
		\node [style=dmat] (278) at (-2.35, -14.325) {\tiny $\!d\minu 1\!$};
		\node [style=none] (279) at (-2.35, -14.7) {};
		\node [style=none] (280) at (-3.5, -13.625) {};
		\node [style=dmat] (281) at (-3.5, -14.325) {\tiny $\ 1\ $};
		\node [style=none] (282) at (-3.5, -14.7) {};
		\node [style=dw] (283) at (-2.925, -15.5) {};
		\node [style=none] (284) at (-4.825, -16.25) {};
		\node [style=none] (285) at (-2.925, -16.25) {};
		\node [style=none, label={above:\axref{HZ}}, label={below:\axref{K0}}] (286) at (-6.725, -14) {$=$};
		\node [style=gbox] (287) at (1.75, -11.875) {$1$};
		\node [style=uw] (288) at (1.75, -12.75) {};
		\node [style=none] (289) at (1.375, -13.625) {};
		\node [style=none] (290) at (0.8, -14) {$...$};
		\node [style=dmat] (291) at (1.375, -14.075) {\tiny $\!d\minu 1\!$};
		\node [style=none] (292) at (1.375, -14.7) {};
		\node [style=none] (293) at (0.225, -13.625) {};
		\node [style=dmat] (294) at (0.225, -14.075) {\tiny $\ 1\ $};
		\node [style=none] (295) at (0.225, -14.7) {};
		\node [style=rn] (296) at (0.8, -15.5) {};
		\node [style=none] (297) at (1.75, -11.25) {};
		\node [style=uw] (298) at (1.75, -12.75) {};
		\node [style=none] (299) at (3.275, -13.625) {};
		\node [style=none] (300) at (2.7, -14) {$...$};
		\node [style=dmat] (301) at (3.275, -14.075) {\tiny $\!d\minu 1\!$};
		\node [style=none] (302) at (3.275, -14.7) {};
		\node [style=none] (303) at (2.125, -13.625) {};
		\node [style=dmat] (304) at (2.125, -14.075) {\tiny $\ 1\ $};
		\node [style=none] (305) at (2.125, -14.7) {};
		\node [style=rn] (306) at (2.7, -15.5) {};
		\node [style=none] (307) at (0.8, -16.25) {};
		\node [style=none] (308) at (2.7, -16.25) {};
		\node [style=none, label={above:\axref{TA}}] (309) at (-1.1, -14) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-150, looseness=1.25] (0) to (1.center);
		\draw [in=330, out=90, looseness=1.25] (2.center) to (0);
		\draw (5) to (4);
		\draw (9.center) to (8);
		\draw (12.center) to (11);
		\draw [in=210, out=90, looseness=1.25] (10.center) to (5);
		\draw [in=90, out=-30, looseness=1.25] (5) to (6.center);
		\draw [in=270, out=165, looseness=0.75] (13) to (12.center);
		\draw [in=270, out=15, looseness=0.75] (13) to (9.center);
		\draw (0) to (13);
		\draw (14.center) to (4);
		\draw (11) to (10.center);
		\draw (6.center) to (8);
		\draw (16) to (15);
		\draw (20.center) to (19);
		\draw (23.center) to (22);
		\draw [in=210, out=90, looseness=0.75] (21.center) to (16);
		\draw [in=90, out=-105, looseness=0.75] (16) to (17.center);
		\draw [in=270, out=165, looseness=0.75] (24) to (23.center);
		\draw [in=270, out=15, looseness=0.75] (24) to (20.center);
		\draw (25.center) to (15);
		\draw (22) to (21.center);
		\draw (17.center) to (19);
		\draw (30.center) to (29);
		\draw (33.center) to (32);
		\draw [in=285, out=90, looseness=0.75] (31.center) to (26);
		\draw [in=90, out=-30, looseness=0.75] (26) to (27.center);
		\draw [in=270, out=165, looseness=0.75] (34) to (33.center);
		\draw [in=270, out=15, looseness=0.75] (34) to (30.center);
		\draw (32) to (31.center);
		\draw (27.center) to (29);
		\draw (24) to (35.center);
		\draw (34) to (36.center);
		\draw [in=90, out=-150, looseness=1.25] (37) to (38.center);
		\draw [in=330, out=90, looseness=1.25] (39.center) to (37);
		\draw (42) to (41);
		\draw (46.center) to (45);
		\draw (49.center) to (48);
		\draw [in=210, out=90, looseness=1.25] (47.center) to (42);
		\draw [in=90, out=-30, looseness=1.25] (42) to (43.center);
		\draw [in=270, out=165, looseness=0.75] (50) to (49.center);
		\draw [in=270, out=15, looseness=0.75] (50) to (46.center);
		\draw (37) to (50);
		\draw (51.center) to (41);
		\draw (48) to (47.center);
		\draw (43.center) to (45);
		\draw (57) to (56);
		\draw (61) to (60);
		\draw (64) to (63);
		\draw [in=210, out=90, looseness=1.25] (62.center) to (57);
		\draw [in=90, out=-30, looseness=1.25] (57) to (58.center);
		\draw (66.center) to (56);
		\draw (63) to (62.center);
		\draw (58.center) to (60);
		\draw (64) to (68);
		\draw (64) to (67);
		\draw (67) to (61);
		\draw (61) to (68);
		\draw (70) to (71);
		\draw (71) to (69);
		\draw (72) to (71);
		\draw (74.center) to (68);
		\draw (73.center) to (67);
		\draw (80) to (79);
		\draw (83) to (82);
		\draw [in=210, out=90, looseness=1.25] (81.center) to (76);
		\draw [in=90, out=-30, looseness=1.25] (76) to (77.center);
		\draw (82) to (81.center);
		\draw (77.center) to (79);
		\draw (83) to (86);
		\draw (83) to (85);
		\draw (85) to (80);
		\draw (80) to (86);
		\draw (88) to (89);
		\draw (89) to (87);
		\draw (90) to (89);
		\draw (92.center) to (86);
		\draw (91.center) to (85);
		\draw (76) to (84.center);
		\draw (96) to (98);
		\draw (97) to (96);
		\draw (99) to (96);
		\draw (101) to (100);
		\draw (105.center) to (104);
		\draw (108.center) to (107);
		\draw [in=210, out=90, looseness=0.75] (106.center) to (101);
		\draw [in=90, out=-105, looseness=0.75] (101) to (102.center);
		\draw [in=270, out=165, looseness=0.75] (109) to (108.center);
		\draw [in=270, out=15, looseness=0.75] (109) to (105.center);
		\draw (110.center) to (100);
		\draw (107) to (106.center);
		\draw (102.center) to (104);
		\draw (115.center) to (114);
		\draw (118.center) to (117);
		\draw [in=285, out=90, looseness=0.75] (116.center) to (111);
		\draw [in=90, out=-30, looseness=0.75] (111) to (112.center);
		\draw [in=270, out=165, looseness=0.75] (119) to (118.center);
		\draw [in=270, out=15, looseness=0.75] (119) to (115.center);
		\draw (117) to (116.center);
		\draw (112.center) to (114);
		\draw (109) to (120.center);
		\draw (119) to (121.center);
		\draw (126) to (123);
		\draw (128) to (123);
		\draw (127) to (123);
		\draw (130) to (123);
		\draw (129) to (123);
		\draw (132) to (131);
		\draw (136.center) to (135);
		\draw (139.center) to (138);
		\draw [in=210, out=90, looseness=0.75] (137.center) to (132);
		\draw [in=90, out=-105, looseness=0.75] (132) to (133.center);
		\draw [in=270, out=165, looseness=0.75] (140) to (139.center);
		\draw [in=270, out=15, looseness=0.75] (140) to (136.center);
		\draw (141.center) to (131);
		\draw (138) to (137.center);
		\draw (133.center) to (135);
		\draw (146.center) to (145);
		\draw (149.center) to (148);
		\draw [in=285, out=90, looseness=0.75] (147.center) to (142);
		\draw [in=90, out=-30, looseness=0.75] (142) to (143.center);
		\draw [in=270, out=165, looseness=0.75] (150) to (149.center);
		\draw [in=270, out=15, looseness=0.75] (150) to (146.center);
		\draw (148) to (147.center);
		\draw (143.center) to (145);
		\draw (140) to (151.center);
		\draw (150) to (152.center);
		\draw (155) to (154);
		\draw (167.center) to (166);
		\draw (170.center) to (169);
		\draw (169) to (168.center);
		\draw (164.center) to (166);
		\draw (174.center) to (173);
		\draw (177.center) to (176);
		\draw (176) to (175.center);
		\draw (171.center) to (173);
		\draw [in=150, out=-90, looseness=0.50] (170.center) to (154);
		\draw [in=120, out=-90] (167.center) to (154);
		\draw [in=60, out=-90] (177.center) to (154);
		\draw [in=30, out=-90, looseness=0.50] (174.center) to (154);
		\draw [in=90, out=-60, looseness=0.25] (161) to (168.center);
		\draw [in=90, out=-75, looseness=0.25] (160) to (164.center);
		\draw [in=90, out=-75, looseness=0.25] (163) to (175.center);
		\draw [in=90, out=-75, looseness=0.25] (162) to (171.center);
		\draw (179) to (178);
		\draw (183.center) to (182);
		\draw (186.center) to (185);
		\draw [in=210, out=90, looseness=0.75] (184.center) to (179);
		\draw [in=90, out=-105, looseness=0.75] (179) to (180.center);
		\draw [in=270, out=165, looseness=0.75] (187) to (186.center);
		\draw [in=270, out=15, looseness=0.75] (187) to (183.center);
		\draw (188.center) to (178);
		\draw (185) to (184.center);
		\draw (180.center) to (182);
		\draw (193.center) to (192);
		\draw (196.center) to (195);
		\draw [in=285, out=90, looseness=0.75] (194.center) to (189);
		\draw [in=90, out=-30, looseness=0.75] (189) to (190.center);
		\draw [in=270, out=165, looseness=0.75] (197) to (196.center);
		\draw [in=270, out=15, looseness=0.75] (197) to (193.center);
		\draw (195) to (194.center);
		\draw (190.center) to (192);
		\draw (187) to (198.center);
		\draw (197) to (199.center);
		\draw (202) to (201);
		\draw (210.center) to (209);
		\draw (213.center) to (212);
		\draw (212) to (211.center);
		\draw (207.center) to (209);
		\draw (217.center) to (216);
		\draw (220.center) to (219);
		\draw (219) to (218.center);
		\draw (214.center) to (216);
		\draw [in=150, out=-90, looseness=0.50] (213.center) to (201);
		\draw [in=120, out=-90] (210.center) to (201);
		\draw [in=60, out=-90] (220.center) to (201);
		\draw [in=30, out=-90, looseness=0.50] (217.center) to (201);
		\draw [in=90, out=-60, looseness=0.25] (204) to (211.center);
		\draw [in=90, out=-75, looseness=0.25] (203) to (207.center);
		\draw [in=90, out=-75, looseness=0.25] (206) to (218.center);
		\draw [in=90, out=-75, looseness=0.25] (205) to (214.center);
		\draw (222) to (221);
		\draw (226.center) to (225);
		\draw (229.center) to (228);
		\draw [in=210, out=90, looseness=0.75] (227.center) to (222);
		\draw [in=90, out=-105, looseness=0.75] (222) to (223.center);
		\draw [in=270, out=165, looseness=0.75] (230) to (229.center);
		\draw [in=270, out=15, looseness=0.75] (230) to (226.center);
		\draw (231.center) to (221);
		\draw (228) to (227.center);
		\draw (223.center) to (225);
		\draw (236.center) to (235);
		\draw (239.center) to (238);
		\draw [in=285, out=90, looseness=0.75] (237.center) to (232);
		\draw [in=90, out=-30, looseness=0.75] (232) to (233.center);
		\draw [in=270, out=165, looseness=0.75] (240) to (239.center);
		\draw [in=270, out=15, looseness=0.75] (240) to (236.center);
		\draw (238) to (237.center);
		\draw (233.center) to (235);
		\draw (230) to (241.center);
		\draw (240) to (242.center);
		\draw (253) to (252);
		\draw (256) to (255);
		\draw (255) to (254.center);
		\draw (250.center) to (252);
		\draw (260) to (259);
		\draw (263) to (262);
		\draw (262) to (261.center);
		\draw (257.center) to (259);
		\draw [in=90, out=-60, looseness=0.25] (247) to (254.center);
		\draw [in=90, out=-75, looseness=0.25] (246) to (250.center);
		\draw [in=90, out=-75, looseness=0.25] (249) to (261.center);
		\draw [in=90, out=-75, looseness=0.25] (248) to (257.center);
		\draw (265) to (264);
		\draw (269.center) to (268);
		\draw (272.center) to (271);
		\draw [in=210, out=90, looseness=0.75] (270.center) to (265);
		\draw [in=90, out=-105, looseness=0.75] (265) to (266.center);
		\draw [in=270, out=165, looseness=0.75] (273) to (272.center);
		\draw [in=270, out=15, looseness=0.75] (273) to (269.center);
		\draw (274.center) to (264);
		\draw (271) to (270.center);
		\draw (266.center) to (268);
		\draw (279.center) to (278);
		\draw (282.center) to (281);
		\draw [in=285, out=90, looseness=0.75] (280.center) to (275);
		\draw [in=90, out=-30, looseness=0.75] (275) to (276.center);
		\draw [in=270, out=165, looseness=0.75] (283) to (282.center);
		\draw [in=270, out=15, looseness=0.75] (283) to (279.center);
		\draw (281) to (280.center);
		\draw (276.center) to (278);
		\draw (273) to (284.center);
		\draw (283) to (285.center);
		\draw (288) to (287);
		\draw (292.center) to (291);
		\draw (295.center) to (294);
		\draw [in=210, out=90, looseness=0.75] (293.center) to (288);
		\draw [in=90, out=-105, looseness=0.75] (288) to (289.center);
		\draw [in=270, out=165, looseness=0.75] (296) to (295.center);
		\draw [in=270, out=15, looseness=0.75] (296) to (292.center);
		\draw (297.center) to (287);
		\draw (294) to (293.center);
		\draw (289.center) to (291);
		\draw (302.center) to (301);
		\draw (305.center) to (304);
		\draw [in=285, out=90, looseness=0.75] (303.center) to (298);
		\draw [in=90, out=-30, looseness=0.75] (298) to (299.center);
		\draw [in=270, out=165, looseness=0.75] (306) to (305.center);
		\draw [in=270, out=15, looseness=0.75] (306) to (302.center);
		\draw (304) to (303.center);
		\draw (299.center) to (301);
		\draw (296) to (307.center);
		\draw (306) to (308.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/v-push-w.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (1) at (-2, -1.025) {};
		\node [style=none] (3) at (-2.625, -1.65) {};
		\node [style=none] (4) at (-1.375, -1.65) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=gbox] (17) at (-2, 2.4) {$1$};
		\node [style=uw] (18) at (-2, 1.575) {};
		\node [style=none] (19) at (-1.325, 0.875) {};
		\node [style=none] (20) at (-2, 0.625) {$...$};
		\node [style=dmat] (21) at (-1.325, 0.575) {\tiny $\!d\minu 1\!$};
		\node [style=none] (23) at (-1.325, 0.05) {};
		\node [style=none] (24) at (-2.675, 0.875) {};
		\node [style=dmat] (25) at (-2.675, 0.575) {\tiny $\ 1\ $};
		\node [style=none] (27) at (-2.675, 0.05) {};
		\node [style=rn] (28) at (-2, -0.375) {};
		\node [style=none] (29) at (-2, 2.95) {};
		\node [style=gbox] (30) at (3.1, 2.375) {$1$};
		\node [style=uw] (31) at (3.1, 1.5) {};
		\node [style=none] (32) at (2.6, 0.625) {};
		\node [style=none] (33) at (1.925, 0.375) {$...$};
		\node [style=dmat] (34) at (2.6, 0.175) {\tiny $\!d\minu 1\!$};
		\node [style=none] (35) at (2.6, -0.45) {};
		\node [style=none] (36) at (1.25, 0.625) {};
		\node [style=dmat] (37) at (1.25, 0.175) {\tiny $\ 1\ $};
		\node [style=none] (38) at (1.25, -0.45) {};
		\node [style=rn] (39) at (1.925, -1) {};
		\node [style=none] (40) at (3.1, 3) {};
		\node [style=uw] (42) at (3.1, 1.5) {};
		\node [style=none] (43) at (4.95, 0.625) {};
		\node [style=none] (44) at (4.275, 0.375) {$...$};
		\node [style=dmat] (45) at (4.95, 0.175) {\tiny $\!d\minu 1\!$};
		\node [style=none] (46) at (4.95, -0.45) {};
		\node [style=none] (47) at (3.6, 0.625) {};
		\node [style=dmat] (48) at (3.6, 0.175) {\tiny $\ 1\ $};
		\node [style=none] (49) at (3.6, -0.45) {};
		\node [style=rn] (50) at (4.275, -1) {};
		\node [style=none] (51) at (1.925, -1.625) {};
		\node [style=none] (52) at (4.275, -1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-150, looseness=1.25] (1) to (3.center);
		\draw [in=330, out=90, looseness=1.25] (4.center) to (1);
		\draw (18) to (17);
		\draw (23.center) to (21);
		\draw (27.center) to (25);
		\draw [in=210, out=90, looseness=1.25] (24.center) to (18);
		\draw [in=90, out=-30, looseness=1.25] (18) to (19.center);
		\draw [in=270, out=165, looseness=0.75] (28) to (27.center);
		\draw [in=270, out=15, looseness=0.75] (28) to (23.center);
		\draw (1) to (28);
		\draw (29.center) to (17);
		\draw (25) to (24.center);
		\draw (19.center) to (21);
		\draw (31) to (30);
		\draw (35.center) to (34);
		\draw (38.center) to (37);
		\draw [in=210, out=90, looseness=0.75] (36.center) to (31);
		\draw [in=90, out=-105, looseness=0.75] (31) to (32.center);
		\draw [in=270, out=165, looseness=0.75] (39) to (38.center);
		\draw [in=270, out=15, looseness=0.75] (39) to (35.center);
		\draw (40.center) to (30);
		\draw (37) to (36.center);
		\draw (32.center) to (34);
		\draw (46.center) to (45);
		\draw (49.center) to (48);
		\draw [in=285, out=90, looseness=0.75] (47.center) to (42);
		\draw [in=90, out=-30, looseness=0.75] (42) to (43.center);
		\draw [in=270, out=165, looseness=0.75] (50) to (49.center);
		\draw [in=270, out=15, looseness=0.75] (50) to (46.center);
		\draw (48) to (47.center);
		\draw (43.center) to (45);
		\draw (39) to (51.center);
		\draw (50) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/vector-combine-with-multipliers-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -1.75) {};
		\node [style=none] (1) at (-1, -1.75) {};
		\node [style=none] (2) at (0, 2.5) {};
		\node [style=gn] (3) at (0, 1.25) {};
		\node [style=gbox] (4) at (0.75, -0.75) {$\overrightarrow{a}$};
		\node [style=box] (5) at (0.75, 0.25) {$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-150, looseness=0.75] (3) to (1.center);
		\draw (0.center) to (4);
		\draw (5) to (4);
		\draw [in=-30, out=90, looseness=0.75] (5) to (3);
		\draw (2.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/vector-combine-with-multipliers-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{WN},\axref{S4}}, label={below:\axref{Sym}}] (138) at (7.5, 0) {$=$};
		\node [style=none, label={above:\axref{MB}}] (161) at (-7.25, 0) {$=$};
		\node [style=gn] (307) at (10.75, 0.125) {};
		\node [style=none] (308) at (12, -4) {};
		\node [style=none] (309) at (9.625, -4) {};
		\node [style=none] (310) at (12.125, 3.75) {};
		\node [style=none] (311) at (9.625, 3) {};
		\node [style=gn] (312) at (11.375, 3) {};
		\node [style=uw] (313) at (11.375, 1.125) {};
		\node [style=dmat] (314) at (10.75, -1.375) {$\minu 1$};
		\node [style=dmat] (315) at (13.125, -1.375) {$1$};
		\node [style=none] (316) at (10.75, -0.875) {};
		\node [style=none] (317) at (10.75, -2) {};
		\node [style=none] (318) at (13.125, -0.875) {};
		\node [style=none] (319) at (13.125, -2) {};
		\node [style=rn] (320) at (12, -2.5) {};
		\node [style=dmat] (321) at (11.5, -1.375) {$\minu 2$};
		\node [style=none] (322) at (11.5, -0.875) {};
		\node [style=none] (323) at (11.5, -2) {};
		\node [style=uw] (324) at (12, 0) {};
		\node [style=none] (325) at (12.375, -1.25) {$\cdots$};
		\node [style=gbox] (326) at (12, -3.25) {$\overrightarrow{a}$};
		\node [style=gbox] (327) at (11.375, 2.175) {$1$};
		\node [style=none] (329) at (3.875, -3.75) {};
		\node [style=none] (330) at (1.375, -3.75) {};
		\node [style=none] (331) at (4.625, 3.75) {};
		\node [style=none] (332) at (1.375, 3) {};
		\node [style=gn] (333) at (3.875, 3) {};
		\node [style=gbox] (347) at (3.875, -2.75) {$\overrightarrow{a}$};
		\node [style=gbox] (348) at (3.875, 1.925) {$1$};
		\node [style=dmat] (349) at (2.375, -0.625) {$\minu 1$};
		\node [style=dmat] (350) at (4.75, -0.625) {$1$};
		\node [style=none] (351) at (2.375, -0.125) {};
		\node [style=none] (352) at (2.375, -1.25) {};
		\node [style=none] (353) at (4.75, -0.125) {};
		\node [style=none] (354) at (4.75, -1.25) {};
		\node [style=rn] (355) at (3.875, -1.75) {};
		\node [style=dmat] (356) at (3.125, -0.625) {$\minu 2$};
		\node [style=none] (357) at (3.125, -0.125) {};
		\node [style=none] (358) at (3.125, -1.25) {};
		\node [style=uw] (359) at (3.875, 0.75) {};
		\node [style=none] (360) at (4, -0.5) {$\cdots$};
		\node [style=none] (362) at (5.5, -0.125) {};
		\node [style=none] (363) at (5.5, -1.25) {};
		\node [style=gn] (364) at (5.5, -0.25) {};
		\node [style=rn] (365) at (5.5, -1.125) {};
		\node [style=none, label={above:\axref{Mu}}] (366) at (-0.125, 0) {$=$};
		\node [style=none] (367) at (-3.25, -3.75) {};
		\node [style=none] (368) at (-5.75, -3.75) {};
		\node [style=none] (369) at (-2.5, 3.75) {};
		\node [style=none] (370) at (-5.75, 3) {};
		\node [style=gn] (371) at (-3.25, 3) {};
		\node [style=gbox] (372) at (-3.25, -2.75) {$\overrightarrow{a}$};
		\node [style=gbox] (373) at (-3.25, 1.925) {$1$};
		\node [style=dmat] (374) at (-4.75, -0.625) {$\minu 1$};
		\node [style=dmat] (375) at (-2.375, -0.625) {$1$};
		\node [style=none] (376) at (-4.75, -0.125) {};
		\node [style=none] (377) at (-4.75, -1.25) {};
		\node [style=none] (378) at (-2.375, -0.125) {};
		\node [style=none] (379) at (-2.375, -1.25) {};
		\node [style=rn] (380) at (-3.25, -1.75) {};
		\node [style=dmat] (381) at (-4, -0.625) {$\minu 2$};
		\node [style=none] (382) at (-4, -0.125) {};
		\node [style=none] (383) at (-4, -1.25) {};
		\node [style=uw] (384) at (-3.25, 0.75) {};
		\node [style=none] (385) at (-3.125, -0.5) {$\cdots$};
		\node [style=none] (386) at (-1.625, -0.125) {};
		\node [style=none] (387) at (-1.625, -1.25) {};
		\node [style=dmat] (388) at (-1.625, -0.625) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.25] (311.center) to (309.center);
		\draw [in=-90, out=45, looseness=0.75] (312) to (310.center);
		\draw [in=90, out=120, looseness=0.75] (312) to (311.center);
		\draw (312) to (313);
		\draw [in=-135, out=90] (307) to (313);
		\draw (317.center) to (314);
		\draw (314) to (316.center);
		\draw (318.center) to (315);
		\draw (319.center) to (315);
		\draw [in=-90, out=15, looseness=0.50] (320) to (319.center);
		\draw [in=-90, out=165, looseness=0.50] (320) to (317.center);
		\draw (323.center) to (321);
		\draw (321) to (322.center);
		\draw [in=135, out=-90] (323.center) to (320);
		\draw [in=90, out=-135, looseness=0.50] (324) to (316.center);
		\draw [in=90, out=-105, looseness=0.50] (324) to (322.center);
		\draw [in=90, out=-45, looseness=0.50] (324) to (318.center);
		\draw (326) to (320);
		\draw (308.center) to (326);
		\draw [in=90, out=-45, looseness=0.75] (313) to (324);
		\draw [in=90, out=-90, looseness=1.25] (332.center) to (330.center);
		\draw [in=-90, out=45, looseness=0.75] (333) to (331.center);
		\draw [in=90, out=120, looseness=0.75] (333) to (332.center);
		\draw (329.center) to (347);
		\draw (352.center) to (349);
		\draw (349) to (351.center);
		\draw (353.center) to (350);
		\draw (354.center) to (350);
		\draw [in=-90, out=30, looseness=0.75] (355) to (354.center);
		\draw [in=-90, out=165, looseness=0.50] (355) to (352.center);
		\draw (358.center) to (356);
		\draw (356) to (357.center);
		\draw [in=150, out=-90, looseness=0.75] (358.center) to (355);
		\draw [in=90, out=-135, looseness=0.50] (359) to (351.center);
		\draw [in=90, out=-120, looseness=0.75] (359) to (357.center);
		\draw [in=90, out=-60, looseness=0.75] (359) to (353.center);
		\draw [in=90, out=-45, looseness=0.50] (359) to (362.center);
		\draw [in=15, out=-90, looseness=0.50] (363.center) to (355);
		\draw (364) to (362.center);
		\draw (365) to (363.center);
		\draw (348) to (359);
		\draw (355) to (347);
		\draw (333) to (348);
		\draw [in=90, out=-90, looseness=1.25] (370.center) to (368.center);
		\draw [in=-90, out=45, looseness=0.75] (371) to (369.center);
		\draw [in=90, out=120, looseness=0.75] (371) to (370.center);
		\draw (367.center) to (372);
		\draw (377.center) to (374);
		\draw (374) to (376.center);
		\draw (378.center) to (375);
		\draw (379.center) to (375);
		\draw [in=-90, out=30, looseness=0.75] (380) to (379.center);
		\draw [in=-90, out=165, looseness=0.50] (380) to (377.center);
		\draw (383.center) to (381);
		\draw (381) to (382.center);
		\draw [in=150, out=-90, looseness=0.75] (383.center) to (380);
		\draw [in=90, out=-135, looseness=0.50] (384) to (376.center);
		\draw [in=90, out=-120, looseness=0.75] (384) to (382.center);
		\draw [in=90, out=-60, looseness=0.75] (384) to (378.center);
		\draw [in=90, out=-45, looseness=0.50] (384) to (386.center);
		\draw [in=15, out=-90, looseness=0.50] (387.center) to (380);
		\draw (373) to (384);
		\draw (380) to (372);
		\draw (371) to (373);
		\draw (386.center) to (388);
		\draw (388) to (387.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/vector-combine-with-multipliers-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (44) at (10.25, 0.5) {$1$};
		\node [style=gbox] (45) at (11.125, 0.5) {$a_1$};
		\node [style=gbox] (46) at (14.5, 0.5) {$a_{d \minu 1}$};
		\node [style=none] (47) at (13.225, 0.5) {$\cdots$};
		\node [style=dmat] (48) at (11.125, -0.875) {$\minu 1$};
		\node [style=dmat] (49) at (14.5, -0.875) {$1$};
		\node [style=none] (50) at (11.125, -0.375) {};
		\node [style=none] (51) at (11.125, -1.5) {};
		\node [style=none] (52) at (14.5, -0.375) {};
		\node [style=none] (53) at (14.5, -1.5) {};
		\node [style=rn] (54) at (13.125, -2.25) {};
		\node [style=gbox] (55) at (12.125, 0.5) {$a_2$};
		\node [style=dmat] (56) at (12.125, -0.875) {$\minu 2$};
		\node [style=none] (57) at (12.125, -0.375) {};
		\node [style=none] (58) at (12.125, -1.5) {};
		\node [style=none] (59) at (13.125, -3) {};
		\node [style=none] (60) at (9.5, -3) {};
		\node [style=none] (61) at (13.125, 3.75) {};
		\node [style=none] (62) at (9.5, 2.75) {};
		\node [style=uw] (63) at (12.375, 1.75) {};
		\node [style=gn] (64) at (12.375, 2.75) {};
		\node [style=none, label={above:\axref{WN}}] (65) at (7.875, 0) {$=$};
		\node [style=none, label={above:\axref{VA}}, label={below:\axref{VB}}] (66) at (0, 0) {$=$};
		\node [style=gbox] (88) at (2.625, 1.25) {$1$};
		\node [style=gbox] (89) at (2.5, 0) {$a_1$};
		\node [style=gbox] (90) at (5.875, 0) {$a_{d \minu 1}$};
		\node [style=none] (91) at (4.6, 0) {$\cdots$};
		\node [style=dmat] (92) at (2.5, -1.375) {$\minu 1$};
		\node [style=dmat] (93) at (5.875, -1.375) {$1$};
		\node [style=none] (94) at (2.5, -0.875) {};
		\node [style=none] (95) at (2.5, -2) {};
		\node [style=none] (96) at (5.875, -0.875) {};
		\node [style=none] (97) at (5.875, -2) {};
		\node [style=rn] (98) at (4.5, -2.75) {};
		\node [style=gbox] (99) at (3.5, 0) {$a_2$};
		\node [style=dmat] (100) at (3.5, -1.375) {$\minu 2$};
		\node [style=none] (101) at (3.5, -0.875) {};
		\node [style=none] (102) at (3.5, -2) {};
		\node [style=none] (103) at (4.5, -3.5) {};
		\node [style=none] (104) at (1.5, -3.5) {};
		\node [style=none] (105) at (4, 4.25) {};
		\node [style=none] (106) at (1.5, 3.25) {};
		\node [style=uw] (107) at (3.75, 1.25) {};
		\node [style=gn] (108) at (3.25, 3.25) {};
		\node [style=uw] (109) at (3.25, 2.25) {};
		\node [style=gbox] (110) at (-3.875, 1.5) {$1$};
		\node [style=none] (111) at (-2.625, -3.5) {};
		\node [style=none] (112) at (-5, -3.5) {};
		\node [style=none] (113) at (-2.5, 4.25) {};
		\node [style=none] (114) at (-5, 3.5) {};
		\node [style=gn] (115) at (-3.25, 3.5) {};
		\node [style=uw] (116) at (-3.25, 2.5) {};
		\node [style=dmat] (117) at (-3.875, -0.875) {$\minu 1$};
		\node [style=dmat] (118) at (-1.5, -0.875) {$1$};
		\node [style=none] (119) at (-3.875, -0.375) {};
		\node [style=none] (120) at (-3.875, -1.5) {};
		\node [style=none] (121) at (-1.5, -0.375) {};
		\node [style=none] (122) at (-1.5, -1.5) {};
		\node [style=rn] (123) at (-2.625, -2) {};
		\node [style=dmat] (124) at (-3.125, -0.875) {$\minu 2$};
		\node [style=none] (125) at (-3.125, -0.375) {};
		\node [style=none] (126) at (-3.125, -1.5) {};
		\node [style=uw] (127) at (-2.625, 0.5) {};
		\node [style=none] (128) at (-2.25, -0.75) {$\cdots$};
		\node [style=gbox] (129) at (-2.625, -2.75) {$\overrightarrow{a}$};
		\node [style=gbox] (130) at (-2.625, 1.5) {$1$};
		\node [style=none, label={above:\axref{Pcy}}, label={below:\axref{S1}}] (131) at (-6.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51.center) to (48);
		\draw (48) to (50.center);
		\draw (45) to (50.center);
		\draw (52.center) to (46);
		\draw (52.center) to (49);
		\draw (53.center) to (49);
		\draw [in=-90, out=15, looseness=0.50] (54) to (53.center);
		\draw [in=-90, out=165, looseness=0.50] (54) to (51.center);
		\draw (58.center) to (56);
		\draw (56) to (57.center);
		\draw (55) to (57.center);
		\draw [in=135, out=-90, looseness=0.50] (58.center) to (54);
		\draw (59.center) to (54);
		\draw [in=90, out=-90, looseness=1.25] (62.center) to (60.center);
		\draw [in=90, out=-135, looseness=0.50] (63) to (44);
		\draw [in=90, out=-120, looseness=0.75] (63) to (45);
		\draw [in=90, out=-105] (63) to (55);
		\draw [in=90, out=-45, looseness=0.50] (63) to (46);
		\draw (64) to (63);
		\draw [in=-90, out=45, looseness=0.75] (64) to (61.center);
		\draw [in=90, out=120, looseness=0.75] (64) to (62.center);
		\draw (95.center) to (92);
		\draw (92) to (94.center);
		\draw (89) to (94.center);
		\draw (96.center) to (90);
		\draw (96.center) to (93);
		\draw (97.center) to (93);
		\draw [in=-90, out=15, looseness=0.50] (98) to (97.center);
		\draw [in=-90, out=165, looseness=0.50] (98) to (95.center);
		\draw (102.center) to (100);
		\draw (100) to (101.center);
		\draw (99) to (101.center);
		\draw [in=135, out=-90, looseness=0.50] (102.center) to (98);
		\draw (103.center) to (98);
		\draw [in=90, out=-90, looseness=1.25] (106.center) to (104.center);
		\draw [in=90, out=-135, looseness=0.75] (107) to (89);
		\draw [in=90, out=-120, looseness=0.75] (107) to (99);
		\draw [in=90, out=-45, looseness=0.50] (107) to (90);
		\draw [in=-90, out=45, looseness=0.75] (108) to (105.center);
		\draw [in=90, out=120, looseness=0.75] (108) to (106.center);
		\draw [in=90, out=-45, looseness=0.75] (109) to (107);
		\draw (108) to (109);
		\draw [in=-135, out=90] (88) to (109);
		\draw [in=90, out=-90, looseness=1.25] (114.center) to (112.center);
		\draw [in=-90, out=45, looseness=0.75] (115) to (113.center);
		\draw [in=90, out=120, looseness=0.75] (115) to (114.center);
		\draw (115) to (116);
		\draw [in=-135, out=90] (110) to (116);
		\draw (120.center) to (117);
		\draw (117) to (119.center);
		\draw (121.center) to (118);
		\draw (122.center) to (118);
		\draw [in=-90, out=15, looseness=0.50] (123) to (122.center);
		\draw [in=-90, out=165, looseness=0.50] (123) to (120.center);
		\draw (126.center) to (124);
		\draw (124) to (125.center);
		\draw [in=135, out=-90] (126.center) to (123);
		\draw [in=90, out=-135, looseness=0.50] (127) to (119.center);
		\draw [in=90, out=-105, looseness=0.50] (127) to (125.center);
		\draw [in=90, out=-45, looseness=0.50] (127) to (121.center);
		\draw (129) to (123);
		\draw (111.center) to (129);
		\draw (127) to (130);
		\draw [in=90, out=-45] (116) to (130);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/vector-combine-with-multipliers-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (9.625, 0.75) {$1$};
		\node [style=gbox] (1) at (10.5, 0.75) {$a_1$};
		\node [style=gbox] (2) at (14.125, 0.75) {$a_{d \minu 1}$};
		\node [style=none] (3) at (12.725, 0.75) {$\cdots$};
		\node [style=dmat] (4) at (10.5, -0.875) {$\minu 1$};
		\node [style=dmat] (5) at (14.125, -0.875) {$1$};
		\node [style=none] (6) at (10.5, -0.375) {};
		\node [style=none] (7) at (10.5, -1.5) {};
		\node [style=none] (8) at (14.125, -0.375) {};
		\node [style=none] (9) at (14.125, -1.5) {};
		\node [style=uw] (10) at (12.25, 2.25) {};
		\node [style=rn] (11) at (9.75, -0.25) {};
		\node [style=rn] (12) at (12.75, -2) {};
		\node [style=gbox] (13) at (11.5, 0.75) {$a_2$};
		\node [style=dmat] (14) at (11.5, -0.875) {$\minu 2$};
		\node [style=none] (15) at (11.5, -0.375) {};
		\node [style=none] (16) at (11.5, -1.5) {};
		\node [style=none] (17) at (12.75, -2.75) {};
		\node [style=none] (18) at (9.75, -2.75) {};
		\node [style=none] (19) at (12.25, 3.25) {};
		\node [style=none, label={above:\lemref{xtransposelm}}] (20) at (8.125, 0) {$=$};
		\node [style=gbox] (21) at (2, 0.75) {$1$};
		\node [style=gbox] (22) at (2.875, 0.75) {$a_1$};
		\node [style=gbox] (23) at (6.5, 0.75) {$a_{d \minu 1}$};
		\node [style=none] (24) at (5.1, 0.75) {$\cdots$};
		\node [style=dmat] (25) at (2.875, -0.625) {$\minu 1$};
		\node [style=dmat] (26) at (6.5, -0.625) {$1$};
		\node [style=none] (27) at (2.875, -0.125) {};
		\node [style=none] (28) at (2.875, -1.25) {};
		\node [style=none] (29) at (6.5, -0.125) {};
		\node [style=none] (30) at (6.5, -1.25) {};
		\node [style=uw] (31) at (4.625, 2.25) {};
		\node [style=rn] (32) at (4.875, -2) {};
		\node [style=gbox] (33) at (3.875, 0.75) {$a_2$};
		\node [style=dmat] (34) at (3.875, -0.625) {$\minu 2$};
		\node [style=none] (35) at (3.875, -0.125) {};
		\node [style=none] (36) at (3.875, -1.25) {};
		\node [style=none] (37) at (4.875, -2.75) {};
		\node [style=none] (38) at (1.375, -2.75) {};
		\node [style=none] (39) at (4.625, 3.25) {};
		\node [style=rn] (40) at (2.75, 2.25) {};
		\node [style=none] (41) at (1.375, 2.25) {};
		\node [style=none, label={above:\lemref{gerneraltrialgebralm}}] (42) at (-0.125, 0) {$=$};
		\node [style=none, label={below:\axref{S1}}, label={above:\axref{BZW}}] (43) at (-8.75, 0) {$=$};
		\node [style=gbox] (44) at (-6.625, 0.75) {$1$};
		\node [style=gbox] (45) at (-5.75, 0.75) {$a_1$};
		\node [style=gbox] (46) at (-2.125, 0.75) {$a_{d \minu 1}$};
		\node [style=none] (47) at (-3.525, 0.75) {$\cdots$};
		\node [style=dmat] (48) at (-5.75, -0.625) {$\minu 1$};
		\node [style=dmat] (49) at (-2.125, -0.625) {$1$};
		\node [style=none] (50) at (-5.75, -0.125) {};
		\node [style=none] (51) at (-5.75, -1.25) {};
		\node [style=none] (52) at (-2.125, -0.125) {};
		\node [style=none] (53) at (-2.125, -1.25) {};
		\node [style=uw] (54) at (-4, 2.25) {};
		\node [style=rn] (55) at (-3.75, -2) {};
		\node [style=gbox] (56) at (-4.75, 0.75) {$a_2$};
		\node [style=dmat] (57) at (-4.75, -0.625) {$\minu 2$};
		\node [style=none] (58) at (-4.75, -0.125) {};
		\node [style=none] (59) at (-4.75, -1.25) {};
		\node [style=none] (60) at (-3.75, -2.75) {};
		\node [style=none] (61) at (-7.25, -2.75) {};
		\node [style=none] (62) at (-4, 3.25) {};
		\node [style=uw] (63) at (-5.875, 2.25) {};
		\node [style=none] (64) at (-7.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (4);
		\draw (4) to (6.center);
		\draw (1) to (6.center);
		\draw (8.center) to (2);
		\draw (8.center) to (5);
		\draw (9.center) to (5);
		\draw [in=90, out=-135, looseness=0.50] (10) to (0);
		\draw [in=90, out=-120, looseness=0.75] (10) to (1);
		\draw [in=90, out=-45, looseness=0.50] (10) to (2);
		\draw [in=-90, out=0, looseness=0.75] (12) to (9.center);
		\draw [in=-90, out=-180, looseness=0.50] (12) to (7.center);
		\draw [in=-90, out=120, looseness=0.75] (11) to (0);
		\draw [in=-105, out=75, looseness=0.75] (11) to (1);
		\draw [in=-120, out=15, looseness=0.50] (11) to (2);
		\draw [in=90, out=-105, looseness=0.75] (10) to (13);
		\draw [in=45, out=-105, looseness=0.75] (13) to (11);
		\draw (16.center) to (14);
		\draw (14) to (15.center);
		\draw (13) to (15.center);
		\draw [in=165, out=-90, looseness=0.50] (16.center) to (12);
		\draw (17.center) to (12);
		\draw (11) to (18.center);
		\draw (19.center) to (10);
		\draw (28.center) to (25);
		\draw (25) to (27.center);
		\draw (22) to (27.center);
		\draw (29.center) to (23);
		\draw (29.center) to (26);
		\draw (30.center) to (26);
		\draw [in=90, out=-135, looseness=0.50] (31) to (21);
		\draw [in=75, out=-120, looseness=0.75] (31) to (22);
		\draw [in=90, out=-45, looseness=0.50] (31) to (23);
		\draw [in=-90, out=15, looseness=0.50] (32) to (30.center);
		\draw [in=-90, out=165, looseness=0.50] (32) to (28.center);
		\draw [in=90, out=-105, looseness=0.75] (31) to (33);
		\draw (36.center) to (34);
		\draw (34) to (35.center);
		\draw (33) to (35.center);
		\draw [in=135, out=-90, looseness=0.50] (36.center) to (32);
		\draw (37.center) to (32);
		\draw (39.center) to (31);
		\draw [in=135, out=-45, looseness=0.50] (40) to (23);
		\draw [in=120, out=-75] (40) to (33);
		\draw [in=105, out=-105, looseness=0.75] (40) to (22);
		\draw [in=105, out=-150, looseness=0.75] (40) to (21);
		\draw [bend left=90, looseness=1.25] (41.center) to (40);
		\draw [in=90, out=-90, looseness=1.25] (41.center) to (38.center);
		\draw (51.center) to (48);
		\draw (48) to (50.center);
		\draw (45) to (50.center);
		\draw (52.center) to (46);
		\draw (52.center) to (49);
		\draw (53.center) to (49);
		\draw [in=90, out=-135, looseness=0.50] (54) to (44);
		\draw [in=75, out=-120, looseness=0.75] (54) to (45);
		\draw [in=90, out=-45, looseness=0.50] (54) to (46);
		\draw [in=-90, out=15, looseness=0.50] (55) to (53.center);
		\draw [in=-90, out=165, looseness=0.50] (55) to (51.center);
		\draw [in=90, out=-105, looseness=0.75] (54) to (56);
		\draw (59.center) to (57);
		\draw (57) to (58.center);
		\draw (56) to (58.center);
		\draw [in=135, out=-90, looseness=0.50] (59.center) to (55);
		\draw (60.center) to (55);
		\draw (62.center) to (54);
		\draw [in=135, out=-45, looseness=0.50] (63) to (46);
		\draw [in=120, out=-75] (63) to (56);
		\draw [in=105, out=-105, looseness=0.75] (63) to (45);
		\draw [in=105, out=-135, looseness=0.75] (63) to (44);
		\draw [bend left=90, looseness=1.25] (64.center) to (63);
		\draw [in=90, out=-90, looseness=1.25] (64.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/vector-combine-with-multipliersshort.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (0, 0) {$=$};
		\node [style=none] (21) at (-1.5, -2) {};
		\node [style=none] (22) at (-3.25, -2) {};
		\node [style=none] (23) at (-2.25, 2.25) {};
		\node [style=gn] (24) at (-2.25, 1) {};
		\node [style=gbox] (25) at (-1.5, -1) {$\overrightarrow{a}$};
		\node [style=box] (26) at (-1.5, 0) {$M$};
		\node [style=gbox] (27) at (1.5, 0.5) {$1$};
		\node [style=gbox] (28) at (2.375, 0.5) {$a_1$};
		\node [style=gbox] (29) at (6, 0.5) {$a_{d \minu 1}$};
		\node [style=none] (30) at (4.6, 0.5) {$\cdots$};
		\node [style=dmat] (31) at (2.375, -1.125) {$\minu 1$};
		\node [style=dmat] (32) at (6, -1.125) {$1$};
		\node [style=none] (33) at (2.375, -0.625) {};
		\node [style=none] (34) at (2.375, -1.75) {};
		\node [style=none] (35) at (6, -0.625) {};
		\node [style=none] (36) at (6, -1.75) {};
		\node [style=uw] (37) at (4.125, 2) {};
		\node [style=rn] (38) at (1.625, -0.5) {};
		\node [style=rn] (39) at (4.625, -2.25) {};
		\node [style=gbox] (40) at (3.375, 0.5) {$a_2$};
		\node [style=dmat] (41) at (3.375, -1.125) {$\minu 2$};
		\node [style=none] (42) at (3.375, -0.625) {};
		\node [style=none] (43) at (3.375, -1.75) {};
		\node [style=none] (44) at (4.625, -3) {};
		\node [style=none] (45) at (1.625, -3) {};
		\node [style=none] (46) at (4.125, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-150, looseness=0.75] (24) to (22.center);
		\draw (21.center) to (25);
		\draw (26) to (25);
		\draw [in=-30, out=90, looseness=0.75] (26) to (24);
		\draw (23.center) to (24);
		\draw (34.center) to (31);
		\draw (31) to (33.center);
		\draw (28) to (33.center);
		\draw (35.center) to (29);
		\draw (35.center) to (32);
		\draw (36.center) to (32);
		\draw [in=90, out=-135, looseness=0.50] (37) to (27);
		\draw [in=90, out=-120, looseness=0.75] (37) to (28);
		\draw [in=90, out=-45, looseness=0.50] (37) to (29);
		\draw [in=-90, out=0, looseness=0.75] (39) to (36.center);
		\draw [in=-90, out=-180, looseness=0.50] (39) to (34.center);
		\draw [in=-90, out=120, looseness=0.75] (38) to (27);
		\draw [in=-105, out=75, looseness=0.75] (38) to (28);
		\draw [in=-120, out=15, looseness=0.50] (38) to (29);
		\draw [in=90, out=-105, looseness=0.75] (37) to (40);
		\draw [in=45, out=-105, looseness=0.75] (40) to (38);
		\draw (43.center) to (41);
		\draw (41) to (42.center);
		\draw (40) to (42.center);
		\draw [in=165, out=-90, looseness=0.50] (43.center) to (39);
		\draw (44.center) to (39);
		\draw (38) to (45.center);
		\draw (46.center) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/w-w-algebra-projector.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (-3.5, -0.25) {};
		\node [style=gn] (1) at (-3.25, -1.75) {};
		\node [style=gn] (2) at (-1.25, -1.75) {};
		\node [style=none] (3) at (-2.25, -1.75) {$\cdots$};
		\node [style=uw] (4) at (-2.25, -0.25) {};
		\node [style=dw] (5) at (-2.25, 1) {};
		\node [style=none] (6) at (-2.25, 2) {$\cdots$};
		\node [style=none] (7) at (-3.25, 2.25) {};
		\node [style=none] (8) at (-1.25, 2.25) {};
		\node [style=none] (9) at (-3.25, -2.25) {};
		\node [style=none] (10) at (-1.25, -2.25) {};
		\node [style=uw] (11) at (1.5, -0.25) {};
		\node [style=gn] (12) at (2.75, -1.75) {};
		\node [style=gn] (13) at (4.75, -1.75) {};
		\node [style=none] (14) at (3.75, 2) {$\cdots$};
		\node [style=none] (15) at (2.75, 2.25) {};
		\node [style=none] (16) at (4.75, 2.25) {};
		\node [style=none] (17) at (2.75, -2.25) {};
		\node [style=none] (18) at (4.75, -2.25) {};
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=dw] (20) at (2.75, -0.25) {};
		\node [style=dw] (21) at (4.75, -0.25) {};
		\node [style=uw] (22) at (2.75, 1.5) {};
		\node [style=uw] (23) at (4.75, 1.5) {};
		\node [style=none] (24) at (3.75, -0.875) {$\cdots$};
		\node [style=none] (25) at (1.5, 0.75) {};
		\node [style=none] (26) at (-3.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4);
		\draw [bend right, looseness=0.50] (4) to (1);
		\draw [bend left, looseness=0.50] (4) to (2);
		\draw (10.center) to (2);
		\draw (9.center) to (1);
		\draw [in=120, out=-135] (0) to (1);
		\draw [in=165, out=-45, looseness=0.75] (0) to (2);
		\draw (18.center) to (13);
		\draw (17.center) to (12);
		\draw [in=150, out=-135, looseness=1.25] (11) to (12);
		\draw [in=165, out=-45, looseness=0.75] (11) to (13);
		\draw (20) to (12);
		\draw (21) to (13);
		\draw [in=30, out=-150, looseness=0.50] (23) to (20);
		\draw [bend right=60, looseness=0.25] (22) to (20);
		\draw [in=150, out=-30, looseness=0.50] (22) to (21);
		\draw [bend right=60, looseness=0.25] (21) to (23);
		\draw (25.center) to (11);
		\draw (26.center) to (0);
		\draw [in=30, out=-90] (8.center) to (5);
		\draw [in=150, out=-90] (7.center) to (5);
		\draw (16.center) to (23);
		\draw (15.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/wdecomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=none] (12) at (-1.625, 1) {};
		\node [style=uw] (13) at (-1.625, 0) {};
		\node [style=none] (14) at (-2.25, -1) {};
		\node [style=none] (15) at (-1, -1) {};
		\node [style=none] (16) at (1.5, -1.75) {};
		\node [style=none] (17) at (2.5, -1.75) {};
		\node [style=gn] (18) at (2.5, 1) {};
		\node [style=gn] (19) at (2.5, -1) {};
		\node [style=rn] (20) at (1.5, 0) {};
		\node [style=none] (21) at (2.5, 2) {};
		\node [style=uw] (22) at (3, 0) {};
		\node [style=uw] (23) at (3, 0) {};
		\node [style=gn] (24) at (3.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=1.25] (13) to (14.center);
		\draw [in=90, out=-45, looseness=1.25] (13) to (15.center);
		\draw (12.center) to (13);
		\draw (20) to (16.center);
		\draw (20) to (19);
		\draw (20) to (18);
		\draw (19) to (17.center);
		\draw (18) to (21.center);
		\draw [in=-45, out=90, looseness=0.75] (22) to (18);
		\draw [in=90, out=-150, looseness=0.75] (23) to (19);
		\draw [in=-30, out=90, looseness=0.75] (24) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/wdecompprf-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=uw] (1) at (0, 0) {};
		\node [style=none] (2) at (-0.625, -1) {};
		\node [style=none] (3) at (0.625, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=1.25] (1) to (2.center);
		\draw [in=90, out=-45, looseness=1.25] (1) to (3.center);
		\draw (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/wdecompprf-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (67) at (13.75, -1) {};
		\node [style=uw] (71) at (13.75, 1.5) {};
		\node [style=none] (73) at (13.75, 2.25) {};
		\node [style=none] (75) at (11.75, -2) {};
		\node [style=none] (76) at (12.75, -2) {};
		\node [style=gn] (77) at (12.75, -1) {};
		\node [style=rn] (78) at (11.75, 0) {};
		\node [style=rn] (82) at (12.75, 1.5) {};
		\node [style=hbox] (83) at (11.75, 0.75) {$D$};
		\node [style=uw] (87) at (8.75, 1.5) {};
		\node [style=none] (89) at (8.75, 2.25) {};
		\node [style=none, label={above:\lemref{dboxgcopylm}}] (90) at (10.25, 0) {$=$};
		\node [style=none] (91) at (6.75, -2) {};
		\node [style=none] (92) at (7.75, -2) {};
		\node [style=gn] (93) at (7.75, -1) {};
		\node [style=rn] (94) at (6.75, 0.75) {};
		\node [style=rn] (95) at (7.75, 1.5) {};
		\node [style=hbox] (97) at (7.25, 0) {$D$};
		\node [style=hbox] (98) at (6.75, -1) {$D$};
		\node [style=gn] (100) at (8.75, -1) {};
		\node [style=uw] (102) at (3.5, 1.25) {};
		\node [style=none] (104) at (3.5, 2.25) {};
		\node [style=none, label={above:\axref{S4}}] (105) at (5.25, 0) {$=$};
		\node [style=none] (106) at (1.5, -2) {};
		\node [style=none] (107) at (2.5, -2) {};
		\node [style=gn] (108) at (2.5, -1) {};
		\node [style=rn] (109) at (2, 1) {};
		\node [style=hbox] (111) at (2, -0.125) {$D$};
		\node [style=hbox] (112) at (1.5, -1) {$D$};
		\node [style=gn] (113) at (3.5, -0.75) {};
		\node [style=none] (114) at (-2.75, -2) {};
		\node [style=uw] (115) at (-1.75, 1.25) {};
		\node [style=gn] (116) at (-2.75, -1) {};
		\node [style=none] (117) at (-1.75, 2.25) {};
		\node [style=none, label={above:\axref{Hopf}}, label={below:\axref{P1}}] (118) at (0, 0) {$=$};
		\node [style=none] (119) at (-3.75, -2) {};
		\node [style=rn] (122) at (-3.25, 1) {};
		\node [style=hbox] (124) at (-3.75, -1) {$D$};
		\node [style=gn] (125) at (-1.75, -0.75) {};
		\node [style=none] (126) at (-7.5, -2) {};
		\node [style=uw] (127) at (-7, 1.25) {};
		\node [style=none] (129) at (-7, 2.25) {};
		\node [style=none, label={above:\lemref{dualiserslm}}, label={below:\axref{S2}}] (130) at (-5.25, 0) {$=$};
		\node [style=none] (131) at (-8.5, -2) {};
		\node [style=hbox] (133) at (-8.5, -1.25) {$D$};
		\node [style=hbox] (135) at (-8.5, -0.5) {$D$};
		\node [style=none, label={below:\lemref{dboxsquarelm}}, label={above:\axref{Sym}}] (140) at (-10.25, 0) {$=$};
		\node [style=none] (141) at (-6.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (73.center) to (71);
		\draw [bend right, looseness=0.75] (67) to (71);
		\draw (78) to (75.center);
		\draw (78) to (77);
		\draw (77) to (76.center);
		\draw (82) to (67);
		\draw (83) to (78);
		\draw [in=-165, out=75, looseness=0.75] (83) to (82);
		\draw (89.center) to (87);
		\draw (94) to (91.center);
		\draw (94) to (93);
		\draw (93) to (92.center);
		\draw (95) to (94);
		\draw [bend left, looseness=0.75] (87) to (100);
		\draw (95) to (100);
		\draw (104.center) to (102);
		\draw [bend right, looseness=0.75] (109) to (108);
		\draw (108) to (107.center);
		\draw [bend left, looseness=0.75] (102) to (113);
		\draw [in=90, out=-45, looseness=0.75] (109) to (108);
		\draw [bend left=15] (109) to (113);
		\draw (117.center) to (115);
		\draw [in=90, out=-135, looseness=0.75] (115) to (116);
		\draw (116) to (114.center);
		\draw [bend left, looseness=0.75] (115) to (125);
		\draw [bend left=15] (122) to (125);
		\draw (129.center) to (127);
		\draw [in=90, out=-120, looseness=0.75] (127) to (126.center);
		\draw (87) to (93);
		\draw (95) to (93);
		\draw (102) to (108);
		\draw (71) to (77);
		\draw [bend right=15, looseness=0.75] (82) to (77);
		\draw (112) to (106.center);
		\draw (124) to (119.center);
		\draw [bend left=15] (124) to (122);
		\draw [bend right=15] (109) to (112);
		\draw [in=90, out=-45, looseness=0.75] (127) to (141.center);
		\draw (133) to (131.center);
		\draw (135) to (133);
		\draw [in=90, out=-90, looseness=0.50] (141.center) to (135);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/wdecompprf-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{Sym}}, label={below:\axref{YT}}] (0) at (9.5, 0) {$=$};
		\node [style=none] (1) at (11.75, 2) {};
		\node [style=none] (2) at (10.75, -2) {};
		\node [style=none] (3) at (11.75, -2) {};
		\node [style=gn] (4) at (11.75, 1) {};
		\node [style=gn] (5) at (11.75, -1) {};
		\node [style=utriang] (6) at (11.75, 0) {};
		\node [style=rn] (7) at (10.75, 0) {};
		\node [style=none] (8) at (7.25, 2) {};
		\node [style=none] (9) at (6.25, -2) {};
		\node [style=none] (10) at (7.25, -2) {};
		\node [style=gn] (11) at (7.25, 1) {};
		\node [style=gn] (12) at (7.25, -1) {};
		\node [style=rn] (13) at (6.25, 0) {};
		\node [style=uw] (14) at (7.75, 0) {};
		\node [style=gn] (15) at (8.25, -1) {};
		\node [style=none, label={above:\axref{S3}}, label={below:\axref{S1}}] (16) at (4.75, 0) {$=$};
		\node [style=none] (17) at (3.5, 2) {};
		\node [style=none] (18) at (1.5, -2) {};
		\node [style=none] (19) at (2.5, -2) {};
		\node [style=gn] (20) at (2.5, -1) {};
		\node [style=rn] (21) at (1.5, 0) {};
		\node [style=uw] (22) at (3, 0) {};
		\node [style=gn] (23) at (3.5, -1) {};
		\node [style=gn] (24) at (3, 1) {};
		\node [style=none] (25) at (1.5, 1) {};
		\node [style=gn] (26) at (-1.75, -0.25) {};
		\node [style=none] (27) at (-2.75, 2) {};
		\node [style=uw] (28) at (-1.75, 1.25) {};
		\node [style=gn] (29) at (-2.75, -0.25) {};
		\node [style=uw] (30) at (-2.75, 1.25) {};
		\node [style=none] (31) at (-1.75, 2.25) {};
		\node [style=none, label={above:\axref{BZW}}] (32) at (0, 0) {$=$};
		\node [style=none] (33) at (-3.75, -2.25) {};
		\node [style=none] (34) at (-2.75, -2.25) {};
		\node [style=gn] (35) at (-2.75, -1.25) {};
		\node [style=rn] (36) at (-3.75, -0.25) {};
		\node [style=gn] (37) at (-1.75, -1.25) {};
		\node [style=none] (38) at (-3.75, 2) {};
		\node [style=gn] (39) at (-7, -0.25) {};
		\node [style=none] (40) at (-8, 2) {};
		\node [style=uw] (41) at (-7, 1.25) {};
		\node [style=gn] (42) at (-8, -0.25) {};
		\node [style=none] (43) at (-7, 2.25) {};
		\node [style=none, label={above:\axref{TA}}] (44) at (-5.25, 0) {$=$};
		\node [style=none] (45) at (-9, -2.25) {};
		\node [style=none] (46) at (-8, -2.25) {};
		\node [style=gn] (47) at (-8, -1.25) {};
		\node [style=rn] (48) at (-9, -0.25) {};
		\node [style=gn] (49) at (-7, -1.25) {};
		\node [style=none] (50) at (-9, 2) {};
		\node [style=rn] (51) at (-8, 1.25) {};
		\node [style=none, label={above:\lemref{xdualiserlm}}, label={below:\axref{S1}}] (52) at (-10.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (2.center);
		\draw (7) to (5);
		\draw (5) to (4);
		\draw (7) to (4);
		\draw (1.center) to (4);
		\draw (5) to (3.center);
		\draw (13) to (9.center);
		\draw (13) to (12);
		\draw (13) to (11);
		\draw (8.center) to (11);
		\draw (12) to (10.center);
		\draw (21) to (18.center);
		\draw (21) to (20);
		\draw (20) to (19.center);
		\draw [in=120, out=90, looseness=1.25] (25.center) to (24);
		\draw (25.center) to (21);
		\draw (27.center) to (30);
		\draw (31.center) to (28);
		\draw [bend right, looseness=0.75] (30) to (29);
		\draw (30) to (26);
		\draw (28) to (29);
		\draw [bend right, looseness=0.75] (26) to (28);
		\draw (36) to (33.center);
		\draw (36) to (35);
		\draw (35) to (34.center);
		\draw [bend left=75, looseness=0.75] (38.center) to (27.center);
		\draw (43.center) to (41);
		\draw (41) to (42);
		\draw [bend right, looseness=0.75] (39) to (41);
		\draw (48) to (45.center);
		\draw (48) to (47);
		\draw (47) to (46.center);
		\draw [bend left=75, looseness=0.75] (50.center) to (40.center);
		\draw (51) to (39);
		\draw (26) to (37);
		\draw (39) to (49);
		\draw [in=90, out=-45, looseness=0.75] (14) to (15);
		\draw [in=90, out=-45, looseness=0.75] (11) to (14);
		\draw [in=90, out=-135, looseness=0.75] (14) to (12);
		\draw [in=90, out=-45, looseness=0.75] (22) to (23);
		\draw (24) to (22);
		\draw [in=90, out=-135, looseness=0.75] (22) to (20);
		\draw [in=45, out=-90, looseness=0.75] (17.center) to (24);
		\draw (50.center) to (48);
		\draw (38.center) to (36);
		\draw (40.center) to (51);
		\draw [bend right, looseness=0.75] (51) to (42);
		\draw (42) to (47);
		\draw (29) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/whopfdit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (1.5, 1.75) {};
		\node [style=none] (8) at (0, 0.25) {$=$};
		\node [style=rn] (9) at (1.5, 0.75) {};
		\node [style=rn] (10) at (1.5, -0.25) {};
		\node [style=none] (11) at (1.5, -1.25) {};
		\node [style=uw] (12) at (-1.75, 1) {};
		\node [style=none] (15) at (-2.25, 0.25) {};
		\node [style=none] (16) at (-1.25, 0.25) {};
		\node [style=none] (17) at (-1.75, 2) {};
		\node [style=gn] (18) at (-1.75, -0.5) {};
		\node [style=none] (19) at (-1.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (9);
		\draw (11.center) to (10);
		\draw (17.center) to (12);
		\draw [in=-90, out=30, looseness=0.75] (18) to (16.center);
		\draw [in=-90, out=150, looseness=0.75] (18) to (15.center);
		\draw [in=90, out=-135, looseness=0.75] (12) to (15.center);
		\draw [in=-45, out=90, looseness=0.75] (16.center) to (12);
		\draw (19.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/wk1-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\lemref{wdecomplm}}] (0) at (0, 0) {$=$};
		\node [style=uw] (1) at (-2.125, 0) {};
		\node [style=none] (2) at (-2.75, -1) {};
		\node [style=none] (3) at (-2.75, -1.25) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (-1.5, -1.25) {};
		\node [style={rn_phase}] (6) at (-2.125, 1.25) {$K_1$};
		\node [style=none] (14) at (1.5, -1.75) {};
		\node [style=none] (15) at (2.5, -1.75) {};
		\node [style=gn] (16) at (2.5, 1) {};
		\node [style=gn] (17) at (2.5, -1) {};
		\node [style=rn] (19) at (1.5, 0) {};
		\node [style={rn_phase}] (20) at (2.5, 2) {$K_1$};
		\node [style=none, label={above:\axref{K0}}, label={below:\axref{S4}}] (21) at (5, 0) {$=$};
		\node [style=uw] (39) at (3, 0) {};
		\node [style=uw] (40) at (3, 0) {};
		\node [style=gn] (41) at (3.5, -1) {};
		\node [style={rn_phase}] (47) at (8.75, 1.5) {$K_1$};
		\node [style=uw] (49) at (8.75, 0.5) {};
		\node [style=gn] (50) at (9.25, -0.5) {};
		\node [style=none] (51) at (6.5, -1.25) {};
		\node [style=none] (52) at (8.25, -1.25) {};
		\node [style=gn] (53) at (8.25, -0.5) {};
		\node [style={rn_phase}] (54) at (7.25, 0.25) {$K_1$};
		\node [style=none] (55) at (6.5, -0.5) {};
		\node [style=none, label={above:\axref{Bsj}}, label={below:\axref{S1}}] (56) at (10.75, 0) {$=$};
		\node [style=none] (60) at (12.25, -1) {};
		\node [style=none] (61) at (14, -1) {};
		\node [style={rn_phase}] (63) at (13, 0.5) {$K_1$};
		\node [style=none] (64) at (12.25, -0.25) {};
		\node [style=gbox] (65) at (14, -0.25) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135] (1) to (2.center);
		\draw (3.center) to (2.center);
		\draw [in=90, out=-45] (1) to (4.center);
		\draw (5.center) to (4.center);
		\draw (6) to (1);
		\draw (19) to (14.center);
		\draw (19) to (17);
		\draw (19) to (16);
		\draw (17) to (15.center);
		\draw (16) to (20);
		\draw [in=-45, out=90, looseness=0.75] (39) to (16);
		\draw [in=90, out=-150, looseness=0.75] (40) to (17);
		\draw [in=-30, out=90, looseness=0.75] (41) to (40);
		\draw [in=-30, out=90, looseness=0.75] (50) to (49);
		\draw (47) to (49);
		\draw (53) to (52.center);
		\draw (51.center) to (55.center);
		\draw [in=105, out=90, looseness=1.25] (55.center) to (53);
		\draw (53) to (52.center);
		\draw [in=90, out=-150, looseness=0.75] (49) to (53);
		\draw (60.center) to (64.center);
		\draw (65) to (61.center);
		\draw [in=105, out=90, looseness=1.25] (64.center) to (65);
		\draw (65) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/wk1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=uw] (4) at (-2.125, 0) {};
		\node [style=none] (5) at (-2.75, -1) {};
		\node [style=none] (6) at (-2.75, -1.25) {};
		\node [style=none] (7) at (-1.5, -1) {};
		\node [style=none] (8) at (-1.5, -1.25) {};
		\node [style={rn_phase}] (9) at (-2.125, 1.25) {$K_1$};
		\node [style=none] (10) at (1.5, 0.25) {};
		\node [style=none] (11) at (3, 0.25) {};
		\node [style={rn_phase}] (12) at (2.25, 0.75) {$K_1$};
		\node [style=gbox] (13) at (3, -0.25) {$1$};
		\node [style=none] (14) at (3, -1) {};
		\node [style=none] (15) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135] (4) to (5.center);
		\draw (6.center) to (5.center);
		\draw [in=90, out=-45] (4) to (7.center);
		\draw (8.center) to (7.center);
		\draw (9) to (4);
		\draw [bend right=90, looseness=1.25] (11.center) to (10.center);
		\draw (14.center) to (11.center);
		\draw (15.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/wtranspose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3.25, -0.5) {};
		\node [style=gn] (1) at (-1.25, -0.5) {};
		\node [style=uw] (2) at (-2.25, 0.5) {};
		\node [style=none] (3) at (-3.25, 1.5) {};
		\node [style=none] (4) at (-3.25, -1.5) {};
		\node [style=none] (5) at (-1.25, -1.5) {};
		\node [style=none] (6) at (-1.25, 1.5) {};
		\node [style={rn_phase}] (7) at (-2.25, 1.75) {$K_j$};
		\node [style=gn] (8) at (1.25, 0.5) {};
		\node [style=gn] (9) at (3.25, 0.5) {};
		\node [style=none] (11) at (1.25, 1.5) {};
		\node [style=none] (12) at (1.25, -1.5) {};
		\node [style=none] (13) at (3.25, -1.5) {};
		\node [style=none] (14) at (3.25, 1.5) {};
		\node [style={rn_phase}] (15) at (4.25, 0) {$K_j$};
		\node [style=dw] (16) at (2.25, -0.5) {};
		\node [style=none] (17) at (4.25, -1) {};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=none] (19) at (-2.2, -0.5) {$\cdots$};
		\node [style=none] (20) at (2.3, 0.5) {$\cdots$};
		\node [style=none] (21) at (2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1);
		\draw (1) to (5.center);
		\draw (0) to (4.center);
		\draw (3.center) to (0);
		\draw (2) to (1);
		\draw (2) to (0);
		\draw (2) to (7);
		\draw (14.center) to (9);
		\draw (9) to (13.center);
		\draw (8) to (12.center);
		\draw (11.center) to (8);
		\draw (16) to (9);
		\draw (8) to (16);
		\draw (15) to (17.center);
		\draw (16) to (21.center);
		\draw [bend left=90, looseness=0.50] (17.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/wunit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=none] (5) at (1.25, -1.25) {};
		\node [style=none] (6) at (1.25, 1.25) {};
		\node [style=none] (7) at (-1.625, 1.25) {};
		\node [style=uw] (8) at (-1.625, 0.25) {};
		\node [style=none] (9) at (-2.25, -0.75) {};
		\node [style=none] (10) at (-2.25, -1.25) {};
		\node [style=rn] (11) at (-1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw [in=90, out=-135] (8) to (9.center);
		\draw (7.center) to (8);
		\draw (10.center) to (9.center);
		\draw [in=90, out=-45] (8) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/wunitprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\lemref{wdecomplm}}] (1) at (-9.5, 0) {$=$};
		\node [style=none] (3) at (-7, 2) {};
		\node [style=none] (4) at (-8, -1.75) {};
		\node [style=none] (5) at (-7, -1.75) {};
		\node [style=gn] (6) at (-7, 1.25) {};
		\node [style=gn] (7) at (-7, -0.75) {};
		\node [style=utriang] (9) at (-7, 0.25) {};
		\node [style=rn] (11) at (-8, 0.25) {};
		\node [style=rn] (13) at (-7, -1.75) {};
		\node [style=none, label={above:\axref{K0}}, label={below:\axref{S4}}] (14) at (-5.5, 0) {$=$};
		\node [style=none] (15) at (-3, 2) {};
		\node [style=none] (16) at (-4, -1.75) {};
		\node [style=gn] (18) at (-3, 1.25) {};
		\node [style=utriang] (20) at (-3, 0.25) {};
		\node [style=rn] (21) at (-4, 0.25) {};
		\node [style=rn] (22) at (-3, -0.75) {};
		\node [style=none, label={above:\axref{Zer}}, label={below:\axref{YT}}] (23) at (-1.5, 0) {$=$};
		\node [style=none] (24) at (1, 2) {};
		\node [style=none] (25) at (0, -1.75) {};
		\node [style=gn] (26) at (1, 1.25) {};
		\node [style=rn] (28) at (0, 0.25) {};
		\node [style=none, label={above:\axref{AD}}] (33) at (3.5, 0) {$=$};
		\node [style=none] (34) at (6, 2) {};
		\node [style=none] (35) at (5, -1.75) {};
		\node [style=gn] (36) at (6, 1.25) {};
		\node [style=rn] (37) at (5, 0.25) {};
		\node [style=gn] (40) at (6.25, 0.25) {};
		\node [style=none, label={above:\axref{S1}}, label={below:\axref{S2}}] (41) at (7.75, 0) {$=$};
		\node [style=none] (42) at (9.25, -1) {};
		\node [style=none] (43) at (9.25, 1) {};
		\node [style=none] (44) at (-11.375, 1.5) {};
		\node [style=uw] (45) at (-11.375, 0.25) {};
		\node [style=none] (46) at (-12, -0.75) {};
		\node [style=none] (48) at (-12, -1.5) {};
		\node [style=rn] (49) at (-10.75, -0.75) {};
		\node [style=uw] (50) at (1.375, 0.25) {};
		\node [style=gn] (51) at (0.75, -0.75) {};
		\node [style=gbox] (52) at (2, -0.75) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (4.center);
		\draw (11) to (7);
		\draw (7) to (6);
		\draw (11) to (6);
		\draw (3.center) to (6);
		\draw (7) to (5.center);
		\draw (21) to (16.center);
		\draw (21) to (18);
		\draw (15.center) to (18);
		\draw (18) to (22);
		\draw (28) to (25.center);
		\draw (28) to (26);
		\draw (24.center) to (26);
		\draw (37) to (35.center);
		\draw (37) to (36);
		\draw (34.center) to (36);
		\draw [in=90, out=-60, looseness=0.75] (36) to (40);
		\draw (43.center) to (42.center);
		\draw [in=90, out=-135] (45) to (46.center);
		\draw (44.center) to (45);
		\draw (48.center) to (46.center);
		\draw [in=90, out=-45] (45) to (49);
		\draw [in=90, out=-135] (50) to (51);
		\draw [in=-45, out=90, looseness=0.75] (52) to (50);
		\draw [in=90, out=-45, looseness=0.75] (26) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/xdualiser-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-11, 1.25) {};
		\node [style=none] (2) at (-10, 1.25) {};
		\node [style=none] (3) at (-10.5, 1) {$\cdots$};
		\node [style=rn] (4) at (-10.5, 0) {};
		\node [style=none] (5) at (-11, -1.25) {};
		\node [style=none] (6) at (-10, -1.25) {};
		\node [style=none] (7) at (-10.5, -1) {$\cdots$};
		\node [style=none] (8) at (-11.75, -1.25) {};
		\node [style=none] (9) at (-9, 0) {$=$};
		\node [style=none] (10) at (-7, 1.25) {};
		\node [style=none] (11) at (-6, 1.25) {};
		\node [style=none] (12) at (-6.5, 1) {$\cdots$};
		\node [style=rn] (13) at (-6.5, 0) {};
		\node [style=none] (14) at (-7, -1.25) {};
		\node [style=none] (15) at (-6, -1.25) {};
		\node [style=none] (16) at (-6.5, -1) {$\cdots$};
		\node [style=none] (17) at (-7.75, -1.25) {};
		\node [style=none] (18) at (-7.375, 0.75) {};
		\node [style=hbox] (19) at (-7.75, -0.25) {$D$};
		\node [style=none] (20) at (2.25, 1.25) {};
		\node [style=none] (21) at (3.25, 1.25) {};
		\node [style=none] (22) at (2.75, 1) {$\cdots$};
		\node [style=rn] (23) at (2.75, 0) {};
		\node [style=none] (24) at (2.25, -1.25) {};
		\node [style=none] (25) at (3.25, -1.25) {};
		\node [style=none] (26) at (2.75, -1) {$\cdots$};
		\node [style=none] (27) at (1.5, -1.25) {};
		\node [style=none] (28) at (4.25, 0) {$=$};
		\node [style=none] (29) at (6.25, 1.25) {};
		\node [style=none] (30) at (7.25, 1.25) {};
		\node [style=none] (31) at (6.75, 1) {$\cdots$};
		\node [style=rn] (32) at (6.75, 0) {};
		\node [style=none] (33) at (6.25, -1.25) {};
		\node [style=none] (34) at (7.25, -1.25) {};
		\node [style=none] (35) at (6.75, -1) {$\cdots$};
		\node [style=none] (36) at (5.5, -1.25) {};
		\node [style=none] (37) at (5.875, 0.75) {};
		\node [style=hbox] (38) at (1.85, -0.6) {$D$};
		\node [style=none] (77) at (-4.75, 0) {$=$};
		\node [style=none] (78) at (-2.5, 1.25) {};
		\node [style=none] (79) at (-1.5, 1.25) {};
		\node [style=none] (80) at (-2, 1) {$\cdots$};
		\node [style=rn] (81) at (-2, 0) {};
		\node [style=none] (82) at (-2.5, -1.25) {};
		\node [style=none] (83) at (-1.5, -1.25) {};
		\node [style=none] (84) at (-2, -1) {$\cdots$};
		\node [style=none] (85) at (-3.5, -1.25) {};
		\node [style=none] (86) at (-3.375, 1) {};
		\node [style=hbox] (87) at (-2.875, 0.5) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=90] (6.center) to (4);
		\draw [in=-135, out=90] (5.center) to (4);
		\draw [in=45, out=-90] (2.center) to (4);
		\draw [in=135, out=-90] (1.center) to (4);
		\draw [in=-150, out=90] (8.center) to (4);
		\draw [in=-45, out=90] (15.center) to (13);
		\draw [in=-135, out=90] (14.center) to (13);
		\draw [in=45, out=-90] (11.center) to (13);
		\draw [in=135, out=-90] (10.center) to (13);
		\draw [in=150, out=0, looseness=0.50] (18.center) to (13);
		\draw [in=90, out=-180, looseness=0.50] (18.center) to (17.center);
		\draw [in=-45, out=90] (25.center) to (23);
		\draw [in=-135, out=90] (24.center) to (23);
		\draw [in=45, out=-90] (21.center) to (23);
		\draw [in=135, out=-90] (20.center) to (23);
		\draw [in=-45, out=90] (34.center) to (32);
		\draw [in=-135, out=90] (33.center) to (32);
		\draw [in=45, out=-90] (30.center) to (32);
		\draw [in=135, out=-90] (29.center) to (32);
		\draw [in=150, out=0, looseness=0.50] (37.center) to (32);
		\draw [in=90, out=-180, looseness=0.50] (37.center) to (36.center);
		\draw [in=90, out=-150] (23) to (27.center);
		\draw [in=-45, out=90] (83.center) to (81);
		\draw [in=-135, out=90] (82.center) to (81);
		\draw [in=45, out=-90] (79.center) to (81);
		\draw [in=135, out=-90] (78.center) to (81);
		\draw [in=180, out=0, looseness=0.75] (86.center) to (81);
		\draw [in=90, out=-180, looseness=0.50] (86.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/xdualiser-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -1.25) {};
		\node [style=none] (1) at (3.25, -1.25) {};
		\node [style=none] (2) at (2.75, -1) {$\cdots$};
		\node [style=rn] (3) at (2.75, 0) {};
		\node [style=none] (4) at (2.25, 1.25) {};
		\node [style=none] (5) at (3.25, 1.25) {};
		\node [style=none] (6) at (2.75, 1) {$\cdots$};
		\node [style=none] (7) at (1.5, 1.25) {};
		\node [style=none] (8) at (4.25, 0) {$=$};
		\node [style=none] (9) at (6.25, -1.25) {};
		\node [style=none] (10) at (7.25, -1.25) {};
		\node [style=none] (11) at (6.75, -1) {$\cdots$};
		\node [style=rn] (12) at (6.75, 0) {};
		\node [style=none] (13) at (6.25, 1.25) {};
		\node [style=none] (14) at (7.25, 1.25) {};
		\node [style=none] (15) at (6.75, 1) {$\cdots$};
		\node [style=none] (16) at (5.5, 1.25) {};
		\node [style=none] (17) at (5.875, -0.75) {};
		\node [style=hbox] (18) at (1.85, 0.6) {$D$};
		\node [style=none] (19) at (-11, -1.25) {};
		\node [style=none] (20) at (-10, -1.25) {};
		\node [style=none] (21) at (-10.5, -1) {$\cdots$};
		\node [style=rn] (22) at (-10.5, 0) {};
		\node [style=none] (23) at (-11, 1.25) {};
		\node [style=none] (24) at (-10, 1.25) {};
		\node [style=none] (25) at (-10.5, 1) {$\cdots$};
		\node [style=none] (26) at (-11.75, 1.25) {};
		\node [style=none] (27) at (-9, 0) {$=$};
		\node [style=none] (28) at (-7, -1.25) {};
		\node [style=none] (29) at (-6, -1.25) {};
		\node [style=none] (30) at (-6.5, -1) {$\cdots$};
		\node [style=rn] (31) at (-6.5, 0) {};
		\node [style=none] (32) at (-7, 1.25) {};
		\node [style=none] (33) at (-6, 1.25) {};
		\node [style=none] (34) at (-6.5, 1) {$\cdots$};
		\node [style=none] (35) at (-7.75, 1.25) {};
		\node [style=none] (36) at (-7.375, -0.75) {};
		\node [style=hbox] (37) at (-7.75, 0.25) {$D$};
		\node [style=none] (38) at (-4.75, 0) {$=$};
		\node [style=none] (39) at (-2.5, -1.25) {};
		\node [style=none] (40) at (-1.5, -1.25) {};
		\node [style=none] (41) at (-2, -1) {$\cdots$};
		\node [style=rn] (42) at (-2, 0) {};
		\node [style=none] (43) at (-2.5, 1.25) {};
		\node [style=none] (44) at (-1.5, 1.25) {};
		\node [style=none] (45) at (-2, 1) {$\cdots$};
		\node [style=none] (46) at (-3.5, 1.25) {};
		\node [style=none] (47) at (-3.375, -1) {};
		\node [style=hbox] (48) at (-2.875, -0.5) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90] (5.center) to (3);
		\draw [in=135, out=-90] (4.center) to (3);
		\draw [in=-45, out=90] (1.center) to (3);
		\draw [in=-135, out=90] (0.center) to (3);
		\draw [in=45, out=-90] (14.center) to (12);
		\draw [in=135, out=-90] (13.center) to (12);
		\draw [in=-45, out=90] (10.center) to (12);
		\draw [in=-135, out=90] (9.center) to (12);
		\draw [in=-150, out=0, looseness=0.50] (17.center) to (12);
		\draw [in=-90, out=180, looseness=0.50] (17.center) to (16.center);
		\draw [in=-90, out=150] (3) to (7.center);
		\draw [in=45, out=-90] (24.center) to (22);
		\draw [in=135, out=-90] (23.center) to (22);
		\draw [in=-45, out=90] (20.center) to (22);
		\draw [in=-135, out=90] (19.center) to (22);
		\draw [in=150, out=-90] (26.center) to (22);
		\draw [in=45, out=-90] (33.center) to (31);
		\draw [in=135, out=-90] (32.center) to (31);
		\draw [in=-45, out=90] (29.center) to (31);
		\draw [in=-135, out=90] (28.center) to (31);
		\draw [in=-150, out=0, looseness=0.50] (36.center) to (31);
		\draw [in=-90, out=180, looseness=0.50] (36.center) to (35.center);
		\draw [in=45, out=-90] (44.center) to (42);
		\draw [in=135, out=-90] (43.center) to (42);
		\draw [in=-45, out=90] (40.center) to (42);
		\draw [in=-135, out=90] (39.center) to (42);
		\draw [in=-180, out=0, looseness=0.75] (47.center) to (42);
		\draw [in=-90, out=180, looseness=0.50] (47.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/xdualiserpf-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-2.5, 1.25) {};
		\node [style=none] (20) at (-1.5, 1.25) {};
		\node [style=none] (21) at (-2, 1) {$\cdots$};
		\node [style=rn] (22) at (-2, 0) {};
		\node [style=none] (23) at (-2.5, -1.25) {};
		\node [style=none] (24) at (-1.5, -1.25) {};
		\node [style=none] (25) at (-2, -1) {$\cdots$};
		\node [style=none] (26) at (-3.25, -1.25) {};
		\node [style=none, label={above:\lemref{dualiserslm}}] (27) at (0, 0) {$=$};
		\node [style=none] (28) at (7.75, 1.25) {};
		\node [style=none] (29) at (8.75, 1.25) {};
		\node [style=none] (30) at (8.25, 1) {$\cdots$};
		\node [style=rn] (31) at (8.25, 0) {};
		\node [style=none] (32) at (7.75, -1.25) {};
		\node [style=none] (33) at (8.75, -1.25) {};
		\node [style=none] (34) at (8.25, -1) {$\cdots$};
		\node [style=none] (35) at (7, -1.25) {};
		\node [style=none] (36) at (7.375, 0.75) {};
		\node [style=hbox] (37) at (-2.9, -0.6) {$D$};
		\node [style=none] (38) at (3, 1.25) {};
		\node [style=none] (39) at (4, 1.25) {};
		\node [style=none] (40) at (3.5, 1) {$\cdots$};
		\node [style=rn] (41) at (3.5, 0) {};
		\node [style=none] (42) at (3, -1.25) {};
		\node [style=none] (43) at (4, -1.25) {};
		\node [style=none] (44) at (3.5, -1) {$\cdots$};
		\node [style=none] (45) at (1.25, -1.25) {};
		\node [style=rn] (46) at (2.5, -0.75) {};
		\node [style=gn] (47) at (2, 0.75) {};
		\node [style=none, label={above:\axref{S4}}, label={below:\axref{S3}}] (48) at (5.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=90] (24.center) to (22);
		\draw [in=-135, out=90] (23.center) to (22);
		\draw [in=45, out=-90] (20.center) to (22);
		\draw [in=135, out=-90] (19.center) to (22);
		\draw [in=-45, out=90] (33.center) to (31);
		\draw [in=-135, out=90] (32.center) to (31);
		\draw [in=45, out=-90] (29.center) to (31);
		\draw [in=135, out=-90] (28.center) to (31);
		\draw [in=150, out=0, looseness=0.50] (36.center) to (31);
		\draw [in=90, out=-180, looseness=0.50] (36.center) to (35.center);
		\draw [in=90, out=-150] (22) to (26.center);
		\draw [in=-45, out=90] (43.center) to (41);
		\draw [in=-135, out=90] (42.center) to (41);
		\draw [in=45, out=-90] (39.center) to (41);
		\draw [in=135, out=-90] (38.center) to (41);
		\draw [in=210, out=45] (46) to (41);
		\draw (46) to (47);
		\draw [bend right=15] (47) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/xdualiserpf-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.25) {};
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (-2, 1) {$\cdots$};
		\node [style=rn] (3) at (-2, 0) {};
		\node [style=none] (4) at (-2.5, -1.25) {};
		\node [style=none] (5) at (-1.5, -1.25) {};
		\node [style=none] (6) at (-2, -1) {$\cdots$};
		\node [style=none] (7) at (-3.25, -1.25) {};
		\node [style=none, label={above:\axref{S4}}] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (13, 1.25) {};
		\node [style=none] (10) at (14, 1.25) {};
		\node [style=none] (11) at (13.5, 1) {$\cdots$};
		\node [style=rn] (12) at (13.5, 0) {};
		\node [style=none] (13) at (13, -1.25) {};
		\node [style=none] (14) at (14, -1.25) {};
		\node [style=none] (15) at (13.5, -1) {$\cdots$};
		\node [style=none] (16) at (12.25, -1.25) {};
		\node [style=none] (17) at (12.625, 0.75) {};
		\node [style=hbox] (18) at (12.25, -0.25) {$D$};
		\node [style=none] (19) at (8.25, 1.25) {};
		\node [style=none] (20) at (9.25, 1.25) {};
		\node [style=none] (21) at (8.75, 1) {$\cdots$};
		\node [style=rn] (22) at (8.75, 0) {};
		\node [style=none] (23) at (8.25, -1.25) {};
		\node [style=none] (24) at (9.25, -1.25) {};
		\node [style=none] (25) at (8.75, -1) {$\cdots$};
		\node [style=none] (26) at (6.25, -1.25) {};
		\node [style=gn] (27) at (7.875, 0.75) {};
		\node [style=gn] (28) at (7.25, -0.25) {};
		\node [style=rn] (29) at (6.75, 0.5) {};
		\node [style=none] (30) at (2.25, 1.25) {};
		\node [style=none] (31) at (3.25, 1.25) {};
		\node [style=none] (32) at (2.75, 1) {$\cdots$};
		\node [style=rn] (33) at (2.75, 0) {};
		\node [style=none] (34) at (2.25, -1.25) {};
		\node [style=none] (35) at (3.25, -1.25) {};
		\node [style=none] (36) at (2.75, -1) {$\cdots$};
		\node [style=none] (37) at (1.5, -1.25) {};
		\node [style=rn] (38) at (1.875, 0.75) {};
		\node [style=none, label={above:\axref{S3}}, label={below:\axref{S1}}] (39) at (4.75, 0) {$=$};
		\node [style=none, label={above:\lemref{dualiserslm}}, label={below:\axref{S3}}] (40) at (10.75, 0) {$=$};
		\node [style=none, label={above:\lemref{dboxslidegrnlm}}] (41) at (15.5, 0) {$=$};
		\node [style=none] (42) at (18, 1.25) {};
		\node [style=none] (43) at (19, 1.25) {};
		\node [style=none] (44) at (18.5, 1) {$\cdots$};
		\node [style=rn] (45) at (18.5, 0) {};
		\node [style=none] (46) at (18, -1.25) {};
		\node [style=none] (47) at (19, -1.25) {};
		\node [style=none] (48) at (18.5, -1) {$\cdots$};
		\node [style=none] (49) at (17, -1.25) {};
		\node [style=none] (50) at (17.125, 1) {};
		\node [style=hbox] (51) at (17.625, 0.5) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=90] (5.center) to (3);
		\draw [in=-135, out=90] (4.center) to (3);
		\draw [in=45, out=-90] (1.center) to (3);
		\draw [in=135, out=-90] (0.center) to (3);
		\draw [in=-150, out=90] (7.center) to (3);
		\draw [in=-45, out=90] (14.center) to (12);
		\draw [in=-135, out=90] (13.center) to (12);
		\draw [in=45, out=-90] (10.center) to (12);
		\draw [in=135, out=-90] (9.center) to (12);
		\draw [in=150, out=0, looseness=0.50] (17.center) to (12);
		\draw [in=90, out=-180, looseness=0.50] (17.center) to (16.center);
		\draw [in=-45, out=90] (24.center) to (22);
		\draw [in=-135, out=90] (23.center) to (22);
		\draw [in=45, out=-90] (20.center) to (22);
		\draw [in=135, out=-90] (19.center) to (22);
		\draw [in=150, out=-30] (27) to (22);
		\draw (28) to (27);
		\draw [bend right=15, looseness=0.75] (29) to (26.center);
		\draw (29) to (28);
		\draw [in=-45, out=90] (35.center) to (33);
		\draw [in=-135, out=90] (34.center) to (33);
		\draw [in=45, out=-90] (31.center) to (33);
		\draw [in=135, out=-90] (30.center) to (33);
		\draw [in=150, out=-30, looseness=0.75] (38) to (33);
		\draw [in=90, out=-135, looseness=0.50] (38) to (37.center);
		\draw [in=-45, out=90] (47.center) to (45);
		\draw [in=-135, out=90] (46.center) to (45);
		\draw [in=45, out=-90] (43.center) to (45);
		\draw [in=135, out=-90] (42.center) to (45);
		\draw [in=180, out=0, looseness=0.75] (50.center) to (45);
		\draw [in=90, out=-180, looseness=0.50] (50.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/xtranspose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-7.75, 0.5) {};
		\node [style=gn] (1) at (-5.75, 0.5) {};
		\node [style=none] (2) at (-7.75, 1.5) {};
		\node [style=none] (3) at (-7.75, -1.5) {};
		\node [style=none] (4) at (-5.75, 1.5) {};
		\node [style=none] (5) at (-5.75, -1.5) {};
		\node [style=rn] (6) at (-6.75, -0.5) {};
		\node [style=none] (7) at (-6.75, -1.5) {};
		\node [style=none] (8) at (-4.5, 0) {$=$};
		\node [style=gn] (9) at (-3.25, -0.5) {};
		\node [style=gn] (10) at (-1.25, -0.5) {};
		\node [style=none] (11) at (-3.25, 1.5) {};
		\node [style=none] (12) at (-3.25, -1.5) {};
		\node [style=none] (13) at (-1.25, 1.5) {};
		\node [style=none] (14) at (-1.25, -1.5) {};
		\node [style=rn] (15) at (-2.25, 0.5) {};
		\node [style=none] (16) at (-2.25, -1.5) {};
		\node [style=none] (17) at (-1.5, 0.5) {};
		\node [style=none] (18) at (-6.75, 1.25) {$\cdots$};
		\node [style=none] (19) at (-2.25, 1.25) {$\cdots$};
		\node [style=gn] (20) at (1.25, -0.5) {};
		\node [style=gn] (21) at (3.25, -0.5) {};
		\node [style=none] (22) at (1.25, -1.5) {};
		\node [style=none] (23) at (1.25, 1.5) {};
		\node [style=none] (24) at (3.25, -1.5) {};
		\node [style=none] (25) at (3.25, 1.5) {};
		\node [style=rn] (26) at (2.25, 0.5) {};
		\node [style=none] (27) at (2.25, 1.5) {};
		\node [style=none] (28) at (4.5, 0) {$=$};
		\node [style=gn] (29) at (5.75, 0.5) {};
		\node [style=gn] (30) at (7.75, 0.5) {};
		\node [style=none] (31) at (5.75, -1.5) {};
		\node [style=none] (32) at (5.75, 1.5) {};
		\node [style=none] (33) at (7.75, -1.5) {};
		\node [style=none] (34) at (7.75, 1.5) {};
		\node [style=rn] (35) at (6.75, -0.5) {};
		\node [style=none] (36) at (6.75, 1.5) {};
		\node [style=none] (37) at (7.5, -0.5) {};
		\node [style=none] (38) at (2.25, -1.25) {$\cdots$};
		\node [style=none] (39) at (6.75, -1.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (5.center) to (1);
		\draw (1) to (4.center);
		\draw (6) to (0);
		\draw (6) to (1);
		\draw (7.center) to (6);
		\draw (11.center) to (9);
		\draw (9) to (12.center);
		\draw (14.center) to (10);
		\draw (10) to (13.center);
		\draw (15) to (9);
		\draw (15) to (10);
		\draw [in=90, out=90, looseness=1.75] (17.center) to (15);
		\draw [in=90, out=-90] (17.center) to (16.center);
		\draw (22.center) to (20);
		\draw (20) to (23.center);
		\draw (25.center) to (21);
		\draw (21) to (24.center);
		\draw (26) to (20);
		\draw (26) to (21);
		\draw (27.center) to (26);
		\draw (31.center) to (29);
		\draw (29) to (32.center);
		\draw (34.center) to (30);
		\draw (30) to (33.center);
		\draw (35) to (29);
		\draw (35) to (30);
		\draw [in=-90, out=-90, looseness=1.75] (37.center) to (35);
		\draw [in=-90, out=90] (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/xtransposepf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3.5, 0.5) {};
		\node [style=gn] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-3.5, 1.5) {};
		\node [style=none] (3) at (-3.5, -1.5) {};
		\node [style=none] (4) at (-1.5, 1.5) {};
		\node [style=none] (5) at (-1.5, -1.5) {};
		\node [style=rn] (6) at (-2.5, -0.5) {};
		\node [style=none] (7) at (-2.5, -1.5) {};
		\node [style=none, label={above:\axref{S4}}, label={below:\lemref{controlnotslideditlm}}] (8) at (0, 0) {$=$};
		\node [style=gn] (9) at (12.5, -0.5) {};
		\node [style=gn] (10) at (14.5, -0.5) {};
		\node [style=none] (11) at (12.5, 1.5) {};
		\node [style=none] (12) at (12.5, -1.5) {};
		\node [style=none] (13) at (14.5, 1.5) {};
		\node [style=none] (14) at (14.5, -1.5) {};
		\node [style=rn] (15) at (13.5, 0.5) {};
		\node [style=none] (16) at (13.5, -1.5) {};
		\node [style=none] (17) at (14.25, 0.5) {};
		\node [style=none] (18) at (-2.5, 1.25) {$\cdots$};
		\node [style=none] (19) at (13.5, 1.25) {$\cdots$};
		\node [style=gn] (20) at (1.5, -0.5) {};
		\node [style=gn] (21) at (4, -0.5) {};
		\node [style=none] (22) at (1.5, 1.5) {};
		\node [style=none] (23) at (1.5, -1.5) {};
		\node [style=none] (24) at (4, 1.5) {};
		\node [style=none] (25) at (4, -1.5) {};
		\node [style=rn] (26) at (2.75, 0.5) {};
		\node [style=none] (27) at (2.75, -1.5) {};
		\node [style=none] (28) at (2.75, 1.25) {$\cdots$};
		\node [style=hbox] (29) at (2.125, 0) {$D$};
		\node [style=hbox] (30) at (3.375, 0) {$D$};
		\node [style=none, label={above:\lemref{xdualiserlm}}] (31) at (5.5, 0) {$=$};
		\node [style=none, label={above:\lemref{dboxgcopylm}}, label={below:\lemref{dboxsquarelm}}] (42) at (11, 0) {$=$};
		\node [style=hbox] (53) at (7.625, -0.125) {$D$};
		\node [style=hbox] (54) at (9, -0.2) {$D$};
		\node [style=gn] (55) at (7, -0.75) {};
		\node [style=gn] (56) at (9.5, -0.75) {};
		\node [style=none] (57) at (7, 1.5) {};
		\node [style=none] (58) at (7, -1.5) {};
		\node [style=none] (59) at (9.5, 1.5) {};
		\node [style=none] (60) at (9.5, -1.5) {};
		\node [style=rn] (61) at (8.25, 0.5) {};
		\node [style=none] (62) at (8.25, -1.5) {};
		\node [style=none] (63) at (8.75, 1.25) {};
		\node [style=none] (64) at (7.625, 0.75) {$\cdots$};
		\node [style=hbox] (66) at (8.25, 1.25) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (5.center) to (1);
		\draw (1) to (4.center);
		\draw (6) to (0);
		\draw (6) to (1);
		\draw (7.center) to (6);
		\draw (11.center) to (9);
		\draw (9) to (12.center);
		\draw (14.center) to (10);
		\draw (10) to (13.center);
		\draw (15) to (9);
		\draw (15) to (10);
		\draw [in=90, out=90, looseness=1.75] (17.center) to (15);
		\draw [in=90, out=-90] (17.center) to (16.center);
		\draw (22.center) to (20);
		\draw (20) to (23.center);
		\draw (25.center) to (21);
		\draw (21) to (24.center);
		\draw (26) to (20);
		\draw (26) to (21);
		\draw (27.center) to (26);
		\draw (57.center) to (55);
		\draw (55) to (58.center);
		\draw (60.center) to (56);
		\draw (56) to (59.center);
		\draw (61) to (55);
		\draw (61) to (56);
		\draw [in=90, out=-90] (63.center) to (62.center);
		\draw (66) to (61);
		\draw [in=90, out=90, looseness=2.50] (66) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/z-id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=gn] (3) at (-1, 0) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1.center);
		\draw (3) to (2.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/z-push-v-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (12) at (6.75, 3) {$1$};
		\node [style=uw] (13) at (6.75, 2) {};
		\node [style=gbox] (15) at (7.75, 0.875) {$a_{d \minu 1}$};
		\node [style=none] (16) at (6.725, 0.875) {$...$};
		\node [style=dmat] (18) at (7.75, -0.25) {$1$};
		\node [style=none] (21) at (7.75, 0) {};
		\node [style=none] (22) at (7.75, -0.75) {};
		\node [style=gbox] (24) at (5.75, 0.875) {$a_{d \minu 1}$};
		\node [style=dmat] (25) at (5.75, -0.25) {$\minu 1$};
		\node [style=none] (26) at (5.75, 0) {};
		\node [style=none] (27) at (5.75, -0.75) {};
		\node [style=rn] (28) at (6.75, -1.5) {};
		\node [style=none] (29) at (6.75, -2.25) {};
		\node [style=gbox] (30) at (-2.25, 3.5) {$\overrightarrow a$};
		\node [style=gbox] (31) at (-2.25, 2.5) {$1$};
		\node [style=uw] (32) at (-2.25, 1.5) {};
		\node [style=none] (33) at (-1.25, 0.375) {};
		\node [style=none] (34) at (-2.275, 0.625) {$\cdots$};
		\node [style=dmat] (35) at (-1.25, 0) {$1$};
		\node [style=none] (36) at (-1.25, 0.25) {};
		\node [style=none] (37) at (-1.25, -0.5) {};
		\node [style=none] (38) at (-3.25, 0.375) {};
		\node [style=dmat] (39) at (-3.25, 0) {$\minu 1$};
		\node [style=none] (40) at (-3.25, 0.25) {};
		\node [style=none] (41) at (-3.25, -0.5) {};
		\node [style=rn] (42) at (-2.25, -1.25) {};
		\node [style=none] (43) at (-2.25, -2) {};
		\node [style=none, label={above:\axref{S1}}] (44) at (0, 0) {$=$};
		\node [style=gbox] (46) at (2.25, 2.5) {$a_{d\minu 1}$};
		\node [style=uw] (47) at (2.25, 1.5) {};
		\node [style=none] (48) at (3.25, 0.375) {};
		\node [style=none] (49) at (2.225, 0.625) {$\cdots$};
		\node [style=dmat] (50) at (3.25, 0) {$1$};
		\node [style=none] (51) at (3.25, 0.25) {};
		\node [style=none] (52) at (3.25, -0.5) {};
		\node [style=none] (53) at (1.25, 0.375) {};
		\node [style=dmat] (54) at (1.25, 0) {$\minu 1$};
		\node [style=none] (55) at (1.25, 0.25) {};
		\node [style=none] (56) at (1.25, -0.5) {};
		\node [style=rn] (57) at (2.25, -1.25) {};
		\node [style=none] (58) at (2.25, -2) {};
		\node [style=none, label={above:\axref{S1}}, label={below:\axref{Pcy}}] (59) at (4.5, 0) {$=$};
		\node [style=uw] (61) at (11.5, 2) {};
		\node [style=gbox] (62) at (12.5, 0.875) {$a_{d \minu 1}$};
		\node [style=none] (63) at (11.475, 0.875) {$...$};
		\node [style=dmat] (64) at (12.5, -0.25) {$1$};
		\node [style=none] (65) at (12.5, 0) {};
		\node [style=none] (66) at (12.5, -0.75) {};
		\node [style=gbox] (67) at (10.5, 0.875) {$a_{d \minu 1}$};
		\node [style=dmat] (68) at (10.5, -0.25) {$\minu 1$};
		\node [style=none] (69) at (10.5, 0) {};
		\node [style=none] (70) at (10.5, -0.75) {};
		\node [style=rn] (71) at (11.5, -1.5) {};
		\node [style=none] (72) at (11.5, -2.25) {};
		\node [style=none, label={above:\axref{Bsj}}] (73) at (9, 0) {$=$};
		\node [style=uw] (74) at (11.125, 3) {};
		\node [style=gn] (75) at (10.75, 2.25) {};
		\node [style={rn_phase}] (76) at (11.125, 3.875) {$K_1$};
		\node [style=none, label={above:\axref{WF}}, label={below:\axref{Mu}}] (77) at (13.75, 0) {$=$};
		\node [style=none] (78) at (15, 1.125) {};
		\node [style=gbox] (79) at (18.25, 1.125) {$a_{d \minu 1}$};
		\node [style=none] (80) at (17.1, 1.125) {$...$};
		\node [style=dmat] (81) at (15, -0.25) {$\minu 0$};
		\node [style=dmat] (82) at (18.25, -0.25) {$1$};
		\node [style=none] (83) at (15, 0.25) {};
		\node [style=none] (84) at (15, -0.875) {};
		\node [style=none] (85) at (18.25, 0.25) {};
		\node [style=none] (86) at (18.25, -0.875) {};
		\node [style=rn] (87) at (16.75, -1.625) {};
		\node [style=gbox] (88) at (16, 1.125) {$a_{d \minu 1}$};
		\node [style=dmat] (89) at (16, -0.25) {$\minu 1$};
		\node [style=none] (90) at (16, 0.25) {};
		\node [style=none] (91) at (16, -0.875) {};
		\node [style=none] (92) at (16.75, -2.375) {};
		\node [style=uw] (93) at (16.75, 2.375) {};
		\node [style={rn_phase}] (95) at (16.75, 3.375) {$K_1$};
		\node [style=none] (96) at (26.5, -2.375) {};
		\node [style=gbox] (97) at (26.5, -1.625) {$\overrightarrow{a_{d\minu 1}}$};
		\node [style={rn_phase}] (99) at (26.5, -0.625) {$K_1$};
		\node [style={rn_phase}] (100) at (26.5, 1.625) {$K_{\minu 1}$};
		\node [style=dw] (101) at (26.5, 0.325) {};
		\node [style=gn] (102) at (26.25, 0.875) {};
		\node [style=gbox] (103) at (26.5, 2.625) {$1$};
		\node [style=none, label={above:\axref{VA}}] (104) at (25.25, 0) {$=$};
		\node [style={rn_phase}] (105) at (26.5, 3.375) {$K_1$};
		\node [style=none, label={above:\axref{K2}}, label={below:\axref{S4}}] (106) at (-3, -5) {$=$};
		\node [style=none] (107) at (-1.75, -6.875) {};
		\node [style=gbox] (108) at (-1.75, -6.125) {$\overrightarrow{a_{d\minu 1}}$};
		\node [style={rn_phase}] (109) at (-1.75, -5.125) {$K_1$};
		\node [style=gn] (112) at (-2, -3.375) {};
		\node [style=dw] (113) at (-1.75, -4.175) {};
		\node [style=rn] (114) at (-1.5, -3.375) {};
		\node [style=none, label={above:\lemref{wunitlm}}] (115) at (-0.25, -5) {$=$};
		\node [style=none] (116) at (1, -6.375) {};
		\node [style=gbox] (117) at (1, -5.625) {$\overrightarrow{a_{d\minu 1}}$};
		\node [style={rn_phase}] (118) at (1, -4.625) {$K_1$};
		\node [style=gn] (119) at (1, -3.75) {};
		\node [style=none] (120) at (2.25, -5) {$=$};
		\node [style=none, label={above:\axref{K2}}, label={below:\axref{Pcy}}] (123) at (19.5, 0) {$=$};
		\node [style=gbox] (124) at (20.75, 1.125) {$1$};
		\node [style=gbox] (125) at (24, 1.125) {$a_{d \minu 1}$};
		\node [style=none] (126) at (22.85, 1.125) {$...$};
		\node [style=dmat] (127) at (20.75, -0.25) {$\minu 0$};
		\node [style=dmat] (128) at (24, -0.25) {$1$};
		\node [style=none] (129) at (20.75, 0.25) {};
		\node [style=none] (130) at (20.75, -0.875) {};
		\node [style=none] (131) at (24, 0.25) {};
		\node [style=none] (132) at (24, -0.875) {};
		\node [style=rn] (133) at (22.5, -1.625) {};
		\node [style=gbox] (134) at (21.75, 1.125) {$a_{d \minu 1}$};
		\node [style=dmat] (135) at (21.75, -0.25) {$\minu 1$};
		\node [style=none] (136) at (21.75, 0.25) {};
		\node [style=none] (137) at (21.75, -0.875) {};
		\node [style=none] (138) at (22.5, -2.375) {};
		\node [style=uw] (139) at (22.5, 2.375) {};
		\node [style={rn_phase}] (140) at (22.5, 3.375) {$K_1$};
		\node [style=none, label={above:\axref{S4}}] (141) at (2.25, -5) {$=$};
		\node [style=none] (142) at (4.75, -6.375) {};
		\node [style=gbox] (143) at (4.75, -5.625) {$\overrightarrow{a_{d\minu 1}}$};
		\node [style={rn_phase}] (144) at (3.5, -5.125) {$K_1$};
		\node [style=gn] (145) at (4.75, -3.75) {};
		\node [style=rn] (146) at (4.75, -4.5) {};
		\node [style=none] (147) at (6.25, -5) {$=$};
		\node [style=none, label={above:\axref{HZ}}, label={below:\axref{K0}}] (148) at (6.25, -5) {$=$};
		\node [style=none] (149) at (9, -6.375) {};
		\node [style=gbox] (150) at (9, -5.625) {$\overrightarrow{a_{d\minu 1}}$};
		\node [style={rn_phase}] (151) at (7.75, -5.125) {$K_1$};
		\node [style=gn] (152) at (9, -4.25) {};
		\node [style=gn] (153) at (7.75, -4.25) {};
		\node [style=none, label={above:\axref{HZ}}, label={below:\axref{Ept}}] (155) at (10.5, -5) {$=$};
		\node [style=none] (156) at (12.25, -6.375) {};
		\node [style=gbox] (157) at (12.25, -4.625) {$\overrightarrow{a_{d\minu 1}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (12);
		\draw (21.center) to (15);
		\draw (21.center) to (18);
		\draw (22.center) to (18);
		\draw (27.center) to (25);
		\draw (25) to (26.center);
		\draw (24) to (26.center);
		\draw [in=210, out=90, looseness=0.75] (24) to (13);
		\draw [in=90, out=-30, looseness=0.75] (13) to (15);
		\draw [in=270, out=165, looseness=0.75] (28) to (27.center);
		\draw [in=270, out=15, looseness=0.75] (28) to (22.center);
		\draw (28) to (29.center);
		\draw (31) to (30);
		\draw (32) to (31);
		\draw (36.center) to (33.center);
		\draw (36.center) to (35);
		\draw (37.center) to (35);
		\draw (41.center) to (39);
		\draw (39) to (40.center);
		\draw (38.center) to (40.center);
		\draw [in=210, out=90, looseness=0.75] (38.center) to (32);
		\draw [in=90, out=-30, looseness=0.75] (32) to (33.center);
		\draw [in=270, out=165, looseness=0.75] (42) to (41.center);
		\draw [in=270, out=15, looseness=0.75] (42) to (37.center);
		\draw (42) to (43.center);
		\draw (47) to (46);
		\draw (51.center) to (48.center);
		\draw (51.center) to (50);
		\draw (52.center) to (50);
		\draw (56.center) to (54);
		\draw (54) to (55.center);
		\draw (53.center) to (55.center);
		\draw [in=210, out=90, looseness=0.75] (53.center) to (47);
		\draw [in=90, out=-30, looseness=0.75] (47) to (48.center);
		\draw [in=270, out=165, looseness=0.75] (57) to (56.center);
		\draw [in=270, out=15, looseness=0.75] (57) to (52.center);
		\draw (57) to (58.center);
		\draw (65.center) to (62);
		\draw (65.center) to (64);
		\draw (66.center) to (64);
		\draw (70.center) to (68);
		\draw (68) to (69.center);
		\draw (67) to (69.center);
		\draw [in=210, out=90, looseness=0.75] (67) to (61);
		\draw [in=90, out=-30, looseness=0.75] (61) to (62);
		\draw [in=270, out=165, looseness=0.75] (71) to (70.center);
		\draw [in=270, out=15, looseness=0.75] (71) to (66.center);
		\draw (71) to (72.center);
		\draw [in=90, out=-30, looseness=0.75] (74) to (61);
		\draw [in=210, out=90] (75) to (74);
		\draw (76) to (74);
		\draw (84.center) to (81);
		\draw (81) to (83.center);
		\draw (78.center) to (83.center);
		\draw (85.center) to (79);
		\draw (85.center) to (82);
		\draw (86.center) to (82);
		\draw [in=-90, out=15, looseness=0.50] (87) to (86.center);
		\draw [in=-90, out=165, looseness=0.50] (87) to (84.center);
		\draw (91.center) to (89);
		\draw (89) to (90.center);
		\draw (88) to (90.center);
		\draw [in=135, out=-90, looseness=0.50] (91.center) to (87);
		\draw (92.center) to (87);
		\draw [in=90, out=-135, looseness=0.50] (93) to (78.center);
		\draw [in=90, out=-120, looseness=0.75] (93) to (88);
		\draw [in=90, out=-45, looseness=0.50] (93) to (79);
		\draw (95) to (93);
		\draw (96.center) to (97);
		\draw [in=150, out=-105, looseness=0.75] (102) to (101);
		\draw [in=-45, out=30, looseness=0.25] (101) to (100);
		\draw (97) to (101);
		\draw (103) to (100);
		\draw (105) to (103);
		\draw (107.center) to (108);
		\draw [in=30, out=-75, looseness=0.75] (114) to (113);
		\draw [in=150, out=-105, looseness=0.75] (112) to (113);
		\draw (108) to (113);
		\draw (116.center) to (117);
		\draw (119) to (117);
		\draw (130.center) to (127);
		\draw (127) to (129.center);
		\draw (124) to (129.center);
		\draw (131.center) to (125);
		\draw (131.center) to (128);
		\draw (132.center) to (128);
		\draw [in=-90, out=15, looseness=0.50] (133) to (132.center);
		\draw [in=-90, out=165, looseness=0.50] (133) to (130.center);
		\draw (137.center) to (135);
		\draw (135) to (136.center);
		\draw (134) to (136.center);
		\draw [in=135, out=-90, looseness=0.50] (137.center) to (133);
		\draw (138.center) to (133);
		\draw [in=90, out=-135, looseness=0.50] (139) to (124);
		\draw [in=90, out=-120, looseness=0.75] (139) to (134);
		\draw [in=90, out=-45, looseness=0.50] (139) to (125);
		\draw (140) to (139);
		\draw (142.center) to (143);
		\draw (145) to (143);
		\draw (144) to (146);
		\draw (149.center) to (150);
		\draw (152) to (150);
		\draw (151) to (153);
		\draw (156.center) to (157);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/z-push-v.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (5) at (1.75, 1) {$\overrightarrow{a_{d \minu 1}}$};
		\node [style=none] (6) at (1.75, -1) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=gbox] (8) at (-2.25, 3.5) {$\overrightarrow a$};
		\node [style=gbox] (9) at (-2.25, 2.5) {$1$};
		\node [style=uw] (10) at (-2.25, 1.5) {};
		\node [style=none] (11) at (-1.25, 0.375) {};
		\node [style=none] (12) at (-2.275, 0.625) {$\cdots$};
		\node [style=dmat] (13) at (-1.25, 0) {$1$};
		\node [style=none] (14) at (-1.25, 0.25) {};
		\node [style=none] (15) at (-1.25, -0.5) {};
		\node [style=none] (16) at (-3.25, 0.375) {};
		\node [style=dmat] (17) at (-3.25, 0) {$\minu 1$};
		\node [style=none] (18) at (-3.25, 0.25) {};
		\node [style=none] (19) at (-3.25, -0.5) {};
		\node [style=rn] (20) at (-2.25, -1.25) {};
		\node [style=none] (21) at (-2.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6.center);
		\draw (9) to (8);
		\draw (10) to (9);
		\draw (14.center) to (11.center);
		\draw (14.center) to (13);
		\draw (15.center) to (13);
		\draw (19.center) to (17);
		\draw (17) to (18.center);
		\draw (16.center) to (18.center);
		\draw [in=210, out=90, looseness=0.75] (16.center) to (10);
		\draw [in=90, out=-30, looseness=0.75] (10) to (11.center);
		\draw [in=270, out=165, looseness=0.75] (20) to (19.center);
		\draw [in=270, out=15, looseness=0.75] (20) to (15.center);
		\draw (20) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/z-w-minu-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.25, 1.75) {};
		\node [style=uw] (1) at (-0.25, 0.75) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=gbox] (4) at (0.25, -0.25) {$\minu 1$};
		\node [style=none] (5) at (1.5, 0) {$=$};
		\node [style=rn] (7) at (3.5, 0.75) {};
		\node [style=gn] (8) at (2.5, 0.75) {};
		\node [style=none] (9) at (2.5, -0.5) {};
		\node [style=none] (10) at (4.65, 0.25) {$+$};
		\node [style=none] (11) at (5.65, -0.5) {};
		\node [style=rn] (13) at (5.65, 0.75) {};
		\node [style=none] (14) at (7.8, 0.25) {$-$};
		\node [style=none] (15) at (8.8, -0.5) {};
		\node [style=rn] (17) at (8.8, 0.75) {};
		\node [style=rn] (18) at (9.8, 0.75) {};
		\node [style=gn] (19) at (6.65, 0.75) {};
		\node [style=gbox] (20) at (3.5, -0.25) {$\minu 1$};
		\node [style=gbox] (21) at (6.65, -0.25) {$\minu 1$};
		\node [style=gbox] (22) at (9.8, -0.25) {$\minu 1$};
		\node [style=none] (23) at (1.5, -2.75) {$=$};
		\node [style=gn] (25) at (2.5, -2) {};
		\node [style=none] (26) at (2.5, -3.25) {};
		\node [style=none] (27) at (3.5, -2.5) {$+$};
		\node [style=none] (28) at (4.5, -3.25) {};
		\node [style=rn] (29) at (4.5, -2) {};
		\node [style=none] (30) at (6.65, -2.5) {$+$};
		\node [style=none] (31) at (7.65, -3.25) {};
		\node [style=rn] (32) at (7.65, -2) {};
		\node [style=gbox] (36) at (5.5, -2.5) {$\minu 1$};
		\node [style=none] (37) at (1.5, -5.5) {$=$};
		\node [style=gn] (38) at (2.5, -4.75) {};
		\node [style=none] (39) at (2.5, -6) {};
		\node [style=none] (43) at (3.5, -5.25) {$-$};
		\node [style=none] (44) at (4.5, -6) {};
		\node [style=rn] (45) at (4.5, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (1) to (2.center);
		\draw (0) to (1);
		\draw [in=90, out=-60, looseness=0.50] (1) to (4);
		\draw (8) to (9.center);
		\draw (13) to (11.center);
		\draw (17) to (15.center);
		\draw (19) to (21);
		\draw (18) to (22);
		\draw (7) to (20);
		\draw (25) to (26.center);
		\draw (29) to (28.center);
		\draw (32) to (31.center);
		\draw (38) to (39.center);
		\draw (45) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/z-w.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 1) {};
		\node [style=uw] (1) at (0, 0) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (1.5, 0) {$=$};
		\node [style=uw] (6) at (3, 0) {};
		\node [style=none] (7) at (2.5, -1) {};
		\node [style=none] (8) at (3.5, -1) {};
		\node [style=rn] (9) at (3, 1) {};
		\node [style=uw] (11) at (6, 0) {};
		\node [style=none] (12) at (5.5, -1) {};
		\node [style=none] (13) at (6.5, -1) {};
		\node [style=none] (14) at (4.5, 0) {$+$};
		\node [style=none] (15) at (7.5, 0) {$+$};
		\node [style=none] (16) at (8.75, 0) {$\cdots$};
		\node [style=none] (17) at (10, 0) {$+$};
		\node [style={rn_phase}] (18) at (6, 1) {$K_{1}$};
		\node [style=uw] (19) at (11.5, 0) {};
		\node [style=none] (20) at (11, -1) {};
		\node [style=none] (21) at (12, -1) {};
		\node [style={rn_phase}] (22) at (11.5, 1) {$K_{d \minu 1}$};
		\node [style=none] (23) at (1.5, -3) {$=$};
		\node [style=none] (25) at (2.5, -3.5) {};
		\node [style=none] (26) at (3.5, -3.5) {};
		\node [style=rn] (27) at (2.5, -2.5) {};
		\node [style=none] (29) at (5.5, -3.5) {};
		\node [style=none] (30) at (6.5, -3.5) {};
		\node [style=none] (31) at (4.5, -3) {$+$};
		\node [style=none] (32) at (10.5, -3) {$+$};
		\node [style=none] (33) at (11.75, -3) {$\cdots$};
		\node [style=none] (34) at (13, -3) {$+$};
		\node [style={rn_phase}] (35) at (5.5, -2.5) {$K_{1}$};
		\node [style=none] (37) at (14, -3.5) {};
		\node [style=none] (38) at (15, -3.5) {};
		\node [style={rn_phase}] (39) at (14, -2.5) {$K_{d \minu 1}$};
		\node [style=rn] (40) at (3.5, -2.5) {};
		\node [style=rn] (41) at (6.5, -2.5) {};
		\node [style=none] (42) at (9.5, -3.5) {};
		\node [style=none] (43) at (8.5, -3.5) {};
		\node [style=none] (44) at (7.5, -3) {$+$};
		\node [style={rn_phase}] (45) at (9.5, -2.5) {$K_{1}$};
		\node [style=rn] (46) at (8.5, -2.5) {};
		\node [style=rn] (47) at (15, -2.5) {};
		\node [style=none] (48) at (16, -3) {$+$};
		\node [style=none] (49) at (18, -3.5) {};
		\node [style=none] (50) at (17, -3.5) {};
		\node [style={rn_phase}] (51) at (18, -2.5) {$K_{d \minu 1}$};
		\node [style=rn] (52) at (17, -2.5) {};
		\node [style=none] (53) at (1.5, -5.5) {$=$};
		\node [style=none] (55) at (3.5, -6) {};
		\node [style=none] (60) at (7.5, -5.5) {$+$};
		\node [style=none] (61) at (8.75, -5.5) {$\cdots$};
		\node [style=rn] (67) at (3.5, -5) {};
		\node [style=none] (69) at (6.5, -6) {};
		\node [style=none] (70) at (5.5, -6) {};
		\node [style=none] (71) at (4.5, -5.5) {$+$};
		\node [style={rn_phase}] (72) at (6.5, -5) {$K_{1}$};
		\node [style=rn] (73) at (5.5, -5) {};
		\node [style=none] (75) at (10, -5.5) {$+$};
		\node [style=none] (76) at (12, -6) {};
		\node [style=none] (77) at (11, -6) {};
		\node [style={rn_phase}] (78) at (12, -5) {$K_{d \minu 1}$};
		\node [style=rn] (79) at (11, -5) {};
		\node [style=gn] (80) at (2.5, -5) {};
		\node [style=none] (81) at (2.5, -6) {};
		\node [style=none] (82) at (1.5, -10.5) {$=$};
		\node [style=none] (83) at (3.5, -11) {};
		\node [style=rn] (86) at (3.5, -10) {};
		\node [style=gn] (97) at (2.5, -10) {};
		\node [style=none] (98) at (2.5, -11) {};
		\node [style=none] (99) at (4.5, -10.5) {$+$};
		\node [style=none] (100) at (5.5, -11) {};
		\node [style=none] (101) at (6.5, -11) {};
		\node [style=rn] (102) at (5.5, -10) {};
		\node [style=none] (104) at (7.5, -10.5) {$-$};
		\node [style=none] (105) at (8.5, -11) {};
		\node [style=none] (106) at (9.5, -11) {};
		\node [style=rn] (107) at (8.5, -10) {};
		\node [style=rn] (108) at (9.5, -10) {};
		\node [style=none] (109) at (1.5, -8) {$=$};
		\node [style=none] (110) at (3.5, -8.5) {};
		\node [style=none] (111) at (10.5, -8) {$+$};
		\node [style=none] (112) at (11.75, -8) {$\cdots$};
		\node [style=rn] (113) at (3.5, -7.5) {};
		\node [style=none] (114) at (9.5, -8.5) {};
		\node [style=none] (115) at (8.5, -8.5) {};
		\node [style=none] (116) at (7.5, -8) {$+$};
		\node [style={rn_phase}] (117) at (9.5, -7.5) {$K_{1}$};
		\node [style=rn] (118) at (8.5, -7.5) {};
		\node [style=none] (119) at (13, -8) {$+$};
		\node [style=none] (120) at (15, -8.5) {};
		\node [style=none] (121) at (14, -8.5) {};
		\node [style={rn_phase}] (122) at (15, -7.5) {$K_{d \minu 1}$};
		\node [style=rn] (123) at (14, -7.5) {};
		\node [style=gn] (124) at (2.5, -7.5) {};
		\node [style=none] (125) at (2.5, -8.5) {};
		\node [style=none] (126) at (4.5, -8) {$+$};
		\node [style=none] (127) at (5.5, -8.5) {};
		\node [style=none] (128) at (6.5, -8.5) {};
		\node [style=rn] (129) at (5.5, -7.5) {};
		\node [style=rn] (130) at (6.5, -7.5) {};
		\node [style=none] (131) at (16, -8) {$-$};
		\node [style=none] (132) at (17, -8.5) {};
		\node [style=none] (133) at (18, -8.5) {};
		\node [style=rn] (134) at (17, -7.5) {};
		\node [style=rn] (135) at (18, -7.5) {};
		\node [style=gn] (136) at (6.5, -10) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-60, looseness=0.75] (1) to (3.center);
		\draw [in=90, out=-120, looseness=0.75] (1) to (2.center);
		\draw (0) to (1);
		\draw [in=90, out=-60, looseness=0.75] (6) to (8.center);
		\draw [in=90, out=-120, looseness=0.75] (6) to (7.center);
		\draw (9) to (6);
		\draw [in=90, out=-60, looseness=0.75] (11) to (13.center);
		\draw [in=90, out=-120, looseness=0.75] (11) to (12.center);
		\draw (18) to (11);
		\draw [in=90, out=-60, looseness=0.75] (19) to (21.center);
		\draw [in=90, out=-120, looseness=0.75] (19) to (20.center);
		\draw (22) to (19);
		\draw (27) to (25.center);
		\draw (40) to (26.center);
		\draw (35) to (29.center);
		\draw (41) to (30.center);
		\draw (45) to (42.center);
		\draw (46) to (43.center);
		\draw (39) to (37.center);
		\draw (47) to (38.center);
		\draw (51) to (49.center);
		\draw (52) to (50.center);
		\draw (67) to (55.center);
		\draw (72) to (69.center);
		\draw (73) to (70.center);
		\draw (78) to (76.center);
		\draw (79) to (77.center);
		\draw (80) to (81.center);
		\draw (86) to (83.center);
		\draw (97) to (98.center);
		\draw (102) to (100.center);
		\draw (107) to (105.center);
		\draw (108) to (106.center);
		\draw (113) to (110.center);
		\draw (117) to (114.center);
		\draw (118) to (115.center);
		\draw (122) to (120.center);
		\draw (123) to (121.center);
		\draw (124) to (125.center);
		\draw (129) to (127.center);
		\draw (130) to (128.center);
		\draw (134) to (132.center);
		\draw (135) to (133.center);
		\draw (136) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/zbox-double-decomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=none] (32) at (-8, -3.5) {};
		\node [style=none] (33) at (-3.5, -3.5) {};
		\node [style=uw] (34) at (-5.75, 2.625) {};
		\node [style=gbox] (35) at (-5.75, 3.875) {$1$};
		\node [style=uw] (36) at (-8, 1.375) {};
		\node [style=gbox] (37) at (-9.5, 0.125) {$a_1$};
		\node [style=gbox] (38) at (-8.5, 0.125) {$a_2$};
		\node [style=gbox] (39) at (-6.25, 0.125) {$a_{d \minu 1}$};
		\node [style=none] (40) at (-7.45, 0.125) {$\cdots$};
		\node [style=dmat] (41) at (-9.5, -1.125) {$\minu 1$};
		\node [style=dmat] (42) at (-8.5, -1.125) {$\minu 2$};
		\node [style=dmat] (43) at (-6.25, -1.125) {$ 1$};
		\node [style=rn] (44) at (-8, -2.5) {};
		\node [style=none] (45) at (-6.25, -1.75) {};
		\node [style=none] (46) at (-8.5, -1.75) {};
		\node [style=none] (47) at (-9.5, -1.75) {};
		\node [style=uw] (48) at (-3.5, 1.375) {};
		\node [style=gbox] (49) at (-5, 0.125) {$b_1$};
		\node [style=gbox] (50) at (-4, 0.125) {$b_2$};
		\node [style=gbox] (51) at (-1.75, 0.125) {$b_{d \minu 1}$};
		\node [style=none] (52) at (-2.95, 0.125) {$\cdots$};
		\node [style=dmat] (53) at (-5, -1.125) {$\minu 1$};
		\node [style=dmat] (54) at (-4, -1.125) {$\minu 2$};
		\node [style=dmat] (55) at (-1.75, -1.125) {$ 1$};
		\node [style=rn] (56) at (-3.5, -2.5) {};
		\node [style=none] (57) at (-1.75, -1.75) {};
		\node [style=none] (58) at (-4, -1.75) {};
		\node [style=none] (59) at (-5, -1.75) {};
		\node [style=uw] (60) at (2.25, 0.75) {};
		\node [style=gbox] (61) at (1.5, -0.5) {$\overrightarrow{a}$};
		\node [style=gbox] (62) at (3, -0.5) {$\overrightarrow{b}$};
		\node [style=none] (63) at (1.5, -1.5) {};
		\node [style=none] (64) at (3, -1.5) {};
		\node [style=gn] (65) at (2.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (35) to (34);
		\draw [in=90, out=-135, looseness=0.75] (36) to (37);
		\draw [in=90, out=-105, looseness=0.75] (36) to (38);
		\draw [in=90, out=-45, looseness=0.75] (36) to (39);
		\draw (39) to (43);
		\draw (38) to (42);
		\draw (37) to (41);
		\draw [in=150, out=-90, looseness=0.50] (47.center) to (44);
		\draw [in=120, out=-90, looseness=0.50] (46.center) to (44);
		\draw [in=30, out=-90, looseness=0.50] (45.center) to (44);
		\draw (45.center) to (43);
		\draw (42) to (46.center);
		\draw (41) to (47.center);
		\draw [in=90, out=-135, looseness=0.75] (48) to (49);
		\draw [in=90, out=-105, looseness=0.75] (48) to (50);
		\draw [in=90, out=-45, looseness=0.75] (48) to (51);
		\draw (51) to (55);
		\draw (50) to (54);
		\draw (49) to (53);
		\draw [in=150, out=-90, looseness=0.50] (59.center) to (56);
		\draw [in=120, out=-90, looseness=0.50] (58.center) to (56);
		\draw [in=30, out=-90, looseness=0.50] (57.center) to (56);
		\draw (57.center) to (55);
		\draw (54) to (58.center);
		\draw (53) to (59.center);
		\draw (33.center) to (56);
		\draw (44) to (32.center);
		\draw [in=90, out=-135, looseness=0.50] (34) to (36);
		\draw [in=90, out=-45, looseness=0.50] (34) to (48);
		\draw [in=90, out=-135, looseness=0.75] (60) to (61);
		\draw [in=90, out=-45, looseness=0.75] (60) to (62);
		\draw (62) to (64.center);
		\draw (61) to (63.center);
		\draw (65) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/zbox-double-decompositionprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{VA}}] (24) at (-0.25, 0) {$=$};
		\node [style=uw] (25) at (10, 0.75) {};
		\node [style=gbox] (27) at (9.25, -0.5) {$\overrightarrow{a}$};
		\node [style=gbox] (28) at (10.75, -0.5) {$\overrightarrow{b}$};
		\node [style=none] (29) at (9.25, -1.5) {};
		\node [style=none] (30) at (10.75, -1.5) {};
		\node [style=gn] (31) at (10, 2) {};
		\node [style=none] (42) at (-8.25, -3) {};
		\node [style=none] (52) at (-3.75, -3) {};
		\node [style=uw] (53) at (-6, 3.125) {};
		\node [style=gbox] (55) at (-6, 4.375) {$1$};
		\node [style=uw] (56) at (-8.25, 1.875) {};
		\node [style=gbox] (57) at (-9.75, 0.625) {$a_1$};
		\node [style=gbox] (58) at (-8.75, 0.625) {$a_2$};
		\node [style=gbox] (59) at (-6.5, 0.625) {$a_{d \minu 1}$};
		\node [style=none] (60) at (-7.7, 0.625) {$\cdots$};
		\node [style=dmat] (61) at (-9.75, -0.625) {$\minu 1$};
		\node [style=dmat] (62) at (-8.75, -0.625) {$\minu 2$};
		\node [style=dmat] (63) at (-6.5, -0.625) {$ 1$};
		\node [style=rn] (64) at (-8.25, -2) {};
		\node [style=none] (65) at (-6.5, -1.25) {};
		\node [style=none] (66) at (-8.75, -1.25) {};
		\node [style=none] (67) at (-9.75, -1.25) {};
		\node [style=uw] (68) at (-3.75, 1.875) {};
		\node [style=gbox] (69) at (-5.25, 0.625) {$b_1$};
		\node [style=gbox] (70) at (-4.25, 0.625) {$b_2$};
		\node [style=gbox] (71) at (-2, 0.625) {$b_{d \minu 1}$};
		\node [style=none] (72) at (-3.2, 0.625) {$\cdots$};
		\node [style=dmat] (73) at (-5.25, -0.625) {$\minu 1$};
		\node [style=dmat] (74) at (-4.25, -0.625) {$\minu 2$};
		\node [style=dmat] (75) at (-2, -0.625) {$ 1$};
		\node [style=rn] (76) at (-3.75, -2) {};
		\node [style=none] (77) at (-2, -1.25) {};
		\node [style=none] (78) at (-4.25, -1.25) {};
		\node [style=none] (79) at (-5.25, -1.25) {};
		\node [style=uw] (80) at (1.75, 1.25) {};
		\node [style=gbox] (81) at (1.75, 2.5) {$1$};
		\node [style=box] (82) at (1.25, 0) {$V$};
		\node [style=box] (83) at (2.25, 0) {$V$};
		\node [style=gbox] (84) at (1.25, -1.25) {$\overrightarrow{a}$};
		\node [style=gbox] (85) at (2.25, -1.25) {$\overrightarrow{b}$};
		\node [style=none] (86) at (1.25, -2.25) {};
		\node [style=none] (87) at (2.25, -2.25) {};
		\node [style=none, label={above:\axref{VW}}] (88) at (3.75, 0) {$=$};
		\node [style=uw] (89) at (5.75, 0) {};
		\node [style=gbox] (90) at (5.75, 2.375) {$1$};
		\node [style=gbox] (93) at (5.25, -1.25) {$\overrightarrow{a}$};
		\node [style=gbox] (94) at (6.25, -1.25) {$\overrightarrow{b}$};
		\node [style=none] (95) at (5.25, -2.25) {};
		\node [style=none] (96) at (6.25, -2.25) {};
		\node [style=box] (97) at (5.75, 1.25) {$V$};
		\node [style=none, label={above:\axref{ZV}}] (98) at (7.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=0.75] (25) to (27);
		\draw [in=90, out=-45, looseness=0.75] (25) to (28);
		\draw (28) to (30.center);
		\draw (27) to (29.center);
		\draw (31) to (25);
		\draw [in=90, out=-90] (55) to (53);
		\draw [in=90, out=-135, looseness=0.75] (56) to (57);
		\draw [in=90, out=-105, looseness=0.75] (56) to (58);
		\draw [in=90, out=-45, looseness=0.75] (56) to (59);
		\draw (59) to (63);
		\draw (58) to (62);
		\draw (57) to (61);
		\draw [in=150, out=-90, looseness=0.50] (67.center) to (64);
		\draw [in=120, out=-90, looseness=0.50] (66.center) to (64);
		\draw [in=30, out=-90, looseness=0.50] (65.center) to (64);
		\draw (65.center) to (63);
		\draw (62) to (66.center);
		\draw (61) to (67.center);
		\draw [in=90, out=-135, looseness=0.75] (68) to (69);
		\draw [in=90, out=-105, looseness=0.75] (68) to (70);
		\draw [in=90, out=-45, looseness=0.75] (68) to (71);
		\draw (71) to (75);
		\draw (70) to (74);
		\draw (69) to (73);
		\draw [in=150, out=-90, looseness=0.50] (79.center) to (76);
		\draw [in=120, out=-90, looseness=0.50] (78.center) to (76);
		\draw [in=30, out=-90, looseness=0.50] (77.center) to (76);
		\draw (77.center) to (75);
		\draw (74) to (78.center);
		\draw (73) to (79.center);
		\draw (52.center) to (76);
		\draw (64) to (42.center);
		\draw [in=90, out=-135, looseness=0.50] (53) to (56);
		\draw [in=90, out=-45, looseness=0.50] (53) to (68);
		\draw [in=90, out=-90] (81) to (80);
		\draw [in=90, out=-135] (80) to (82);
		\draw [in=90, out=-45] (80) to (83);
		\draw (82) to (86.center);
		\draw (83) to (87.center);
		\draw [in=90, out=-90] (90) to (89);
		\draw [in=90, out=-135] (89) to (93);
		\draw [in=90, out=-45] (89) to (94);
		\draw (94) to (96.center);
		\draw (93) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/zbox-single-decomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (1) at (-3.5, 1.875) {};
		\node [style=gbox] (2) at (-5, 0.625) {$a_1$};
		\node [style=gbox] (3) at (-4, 0.625) {$a_2$};
		\node [style=gbox] (4) at (-1.75, 0.625) {$a_{d \minu 1}$};
		\node [style=none] (5) at (-2.95, 0.625) {$\cdots$};
		\node [style=dmat] (6) at (-5, -0.625) {$\minu 1$};
		\node [style=dmat] (7) at (-4, -0.625) {$\minu 2$};
		\node [style=dmat] (8) at (-1.75, -0.625) {$ 1$};
		\node [style=rn] (9) at (-3.5, -2) {};
		\node [style=none] (10) at (-3.5, -2.75) {};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=gbox] (12) at (1.5, 0.5) {$\overrightarrow{a}$};
		\node [style=none] (13) at (1.5, -0.75) {};
		\node [style=gbox] (14) at (-3.5, 3.125) {$1$};
		\node [style=none] (15) at (-1.75, -1.25) {};
		\node [style=none] (16) at (-4, -1.25) {};
		\node [style=none] (17) at (-5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=0.75] (1) to (2);
		\draw [in=90, out=-105, looseness=0.75] (1) to (3);
		\draw [in=90, out=-45, looseness=0.75] (1) to (4);
		\draw (4) to (8);
		\draw (3) to (7);
		\draw (2) to (6);
		\draw (9) to (10.center);
		\draw (12) to (13.center);
		\draw (14) to (1);
		\draw [in=150, out=-90, looseness=0.50] (17.center) to (9);
		\draw [in=120, out=-90, looseness=0.50] (16.center) to (9);
		\draw [in=30, out=-90, looseness=0.50] (15.center) to (9);
		\draw (15.center) to (8);
		\draw (7) to (16.center);
		\draw (6) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/zbox-single-decompositionprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (1) at (-5, 1.875) {};
		\node [style=gbox] (2) at (-6.5, 0.625) {$a_1$};
		\node [style=gbox] (3) at (-5.5, 0.625) {$a_2$};
		\node [style=gbox] (4) at (-3.25, 0.625) {$a_{d \minu 1}$};
		\node [style=none] (5) at (-4.45, 0.625) {$\cdots$};
		\node [style=dmat] (6) at (-6.5, -0.625) {$\minu 1$};
		\node [style=dmat] (7) at (-5.5, -0.625) {$\minu 2$};
		\node [style=dmat] (8) at (-3.25, -0.625) {$ 1$};
		\node [style=rn] (9) at (-5, -2) {};
		\node [style=none] (10) at (-5, -2.75) {};
		\node [style=none, label={above:\axref{VA}}] (11) at (-1.5, 0) {$=$};
		\node [style=gbox] (12) at (6, 0.5) {$\overrightarrow{a}$};
		\node [style=none] (13) at (6, -0.75) {};
		\node [style=gbox] (14) at (-5, 3.125) {$1$};
		\node [style=none] (15) at (-3.25, -1.25) {};
		\node [style=none] (16) at (-5.5, -1.25) {};
		\node [style=none] (17) at (-6.5, -1.25) {};
		\node [style=none] (18) at (0, -2) {};
		\node [style=gbox] (19) at (0, -1) {$\overrightarrow{a}$};
		\node [style=box] (21) at (0, 0.25) {$V$};
		\node [style=gbox] (22) at (0, 1.5) {$1$};
		\node [style=none, label={above:\axref{ZV}}] (23) at (1.5, 0) {$=$};
		\node [style=none] (24) at (3, -1.25) {};
		\node [style=gbox] (25) at (3, -0.25) {$\overrightarrow{a}$};
		\node [style=gn] (28) at (3, 1) {};
		\node [style=none, label={above:\axref{S1}}] (29) at (4.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=0.75] (1) to (2);
		\draw [in=90, out=-105, looseness=0.75] (1) to (3);
		\draw [in=90, out=-45, looseness=0.75] (1) to (4);
		\draw (4) to (8);
		\draw (3) to (7);
		\draw (2) to (6);
		\draw (9) to (10.center);
		\draw (12) to (13.center);
		\draw (14) to (1);
		\draw [in=150, out=-90, looseness=0.50] (17.center) to (9);
		\draw [in=120, out=-90, looseness=0.50] (16.center) to (9);
		\draw [in=30, out=-90, looseness=0.50] (15.center) to (9);
		\draw (15.center) to (8);
		\draw (7) to (16.center);
		\draw (6) to (17.center);
		\draw (18.center) to (19);
		\draw (21) to (19);
		\draw (24.center) to (25);
		\draw (28) to (25);
		\draw (22) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/zbox-v-decomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-5.25, 0.5) {$a_1$};
		\node [style=gbox] (1) at (-2, 0.5) {$a_{d \minu 1}$};
		\node [style=none] (2) at (-3.275, 0.5) {$\cdots$};
		\node [style=dmat] (3) at (-5.25, -0.625) {$\minu 1$};
		\node [style=dmat] (4) at (-2, -0.625) {$1$};
		\node [style=none] (5) at (-5.25, -0.125) {};
		\node [style=none] (6) at (-5.25, -1.25) {};
		\node [style=none] (7) at (-2, -0.125) {};
		\node [style=none] (8) at (-2, -1.25) {};
		\node [style=rn] (9) at (-3.5, -2) {};
		\node [style=gbox] (10) at (-4.25, 0.5) {$a_2$};
		\node [style=dmat] (11) at (-4.25, -0.625) {$\minu 2$};
		\node [style=none] (12) at (-4.25, -0.125) {};
		\node [style=none] (13) at (-4.25, -1.25) {};
		\node [style=none] (14) at (-3.5, -2.75) {};
		\node [style=uw] (17) at (-3.5, 1.75) {};
		\node [style=none] (21) at (3, 0) {$=$};
		\node [style=gbox] (39) at (5.75, -1.75) {$\overrightarrow{a}$};
		\node [style=none] (41) at (-3.5, 2.75) {};
		\node [style=none] (43) at (-0.125, 0) {$=$};
		\node [style=none] (54) at (1.5, -1.5) {};
		\node [style=gbox] (57) at (1.5, -0.5) {$\overrightarrow{a}$};
		\node [style=none] (58) at (1.5, 1.5) {};
		\node [style=box] (59) at (1.5, 0.5) {$V$};
		\node [style=dmat] (60) at (4.5, 0.375) {$\minu 1$};
		\node [style=dmat] (61) at (6.875, 0.375) {$1$};
		\node [style=none] (62) at (4.5, 0.875) {};
		\node [style=none] (63) at (4.5, -0.25) {};
		\node [style=none] (64) at (6.875, 0.875) {};
		\node [style=none] (65) at (6.875, -0.25) {};
		\node [style=rn] (66) at (5.75, -0.75) {};
		\node [style=dmat] (67) at (5.25, 0.375) {$\minu 2$};
		\node [style=none] (68) at (5.25, 0.875) {};
		\node [style=none] (69) at (5.25, -0.25) {};
		\node [style=none] (70) at (5.75, -2.75) {};
		\node [style=uw] (71) at (5.75, 1.75) {};
		\node [style=none] (72) at (6.125, 0.5) {$\cdots$};
		\node [style=none] (73) at (5.75, 3.5) {};
		\node [style=gbox] (74) at (5.75, 2.875) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3);
		\draw (3) to (5.center);
		\draw (0) to (5.center);
		\draw (7.center) to (1);
		\draw (7.center) to (4);
		\draw (8.center) to (4);
		\draw [in=-90, out=15, looseness=0.50] (9) to (8.center);
		\draw [in=-90, out=165, looseness=0.50] (9) to (6.center);
		\draw (13.center) to (11);
		\draw (11) to (12.center);
		\draw (10) to (12.center);
		\draw [in=135, out=-90, looseness=0.50] (13.center) to (9);
		\draw (14.center) to (9);
		\draw [in=90, out=-135, looseness=0.50] (17) to (0);
		\draw [in=90, out=-120, looseness=0.75] (17) to (10);
		\draw [in=90, out=-45, looseness=0.50] (17) to (1);
		\draw (41.center) to (17);
		\draw (54.center) to (57);
		\draw (58.center) to (59);
		\draw (59) to (57);
		\draw (63.center) to (60);
		\draw (60) to (62.center);
		\draw (64.center) to (61);
		\draw (65.center) to (61);
		\draw [in=-90, out=15, looseness=0.50] (66) to (65.center);
		\draw [in=-90, out=165, looseness=0.50] (66) to (63.center);
		\draw (69.center) to (67);
		\draw (67) to (68.center);
		\draw [in=135, out=-90] (69.center) to (66);
		\draw [in=90, out=-135, looseness=0.50] (71) to (62.center);
		\draw [in=90, out=-105, looseness=0.75] (71) to (68.center);
		\draw [in=90, out=-45, looseness=0.50] (71) to (64.center);
		\draw (73.center) to (71);
		\draw (70.center) to (66);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/zeroemptydit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, -0.5) {$\cdot$};
		\node [style=none] (1) at (2.5, -0.5) {$\cdot$};
		\node [style=none] (2) at (1.5, 0.25) {$\cdot$};
		\node [style=none] (3) at (2, 0.5) {$\cdot$};
		\node [style=none] (4) at (1.5, -0.5) {$\cdot$};
		\node [style=none] (5) at (1.75, 0.5) {$\cdot$};
		\node [style=gbox] (6) at (-1.75, 0) {$0$};
		\node [style=none] (7) at (2, -0.5) {$\cdot$};
		\node [style=none] (8) at (2.5, 0) {$\cdot$};
		\node [style=none] (9) at (1.5, -0.25) {$\cdot$};
		\node [style=none] (10) at (1.5, 0.5) {$\cdot$};
		\node [style=none] (11) at (2.25, -0.5) {$\cdot$};
		\node [style=none] (12) at (2.5, 0.5) {$\cdot$};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=none] (14) at (2.5, 0.25) {$\cdot$};
		\node [style=none] (15) at (2.5, -0.25) {$\cdot$};
		\node [style=none] (16) at (1.5, 0) {$\cdot$};
		\node [style=none] (17) at (2.25, 0.5) {$\cdot$};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/zeroemptyditprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{S1}}] (0) at (-5.5, 0) {$=$};
		\node [style=gbox] (1) at (-7, 0) {$0$};
		\node [style=none, label={above:\axref{Zer}}] (2) at (-2.25, 0) {$=$};
		\node [style=gbox] (3) at (-3.75, -0.625) {$0$};
		\node [style=gbox] (4) at (-3.75, 0.625) {$0$};
		\node [style=none] (5) at (3.75, -0.5) {$\cdot$};
		\node [style=none] (6) at (3.5, 0.5) {$\cdot$};
		\node [style=none, label={above:\axref{Ept}}] (7) at (1.5, 0) {$=$};
		\node [style=none] (8) at (3.5, 0) {$\cdot$};
		\node [style=none] (9) at (3.5, -0.25) {$\cdot$};
		\node [style=none] (10) at (4, -0.5) {$\cdot$};
		\node [style=none] (11) at (4.5, 0.25) {$\cdot$};
		\node [style=none] (12) at (4.5, 0.5) {$\cdot$};
		\node [style=none] (13) at (3.5, -0.5) {$\cdot$};
		\node [style=none] (14) at (4.5, -0.25) {$\cdot$};
		\node [style=none] (15) at (4.5, 0) {$\cdot$};
		\node [style=none] (16) at (4.25, 0.5) {$\cdot$};
		\node [style=none] (17) at (3.75, 0.5) {$\cdot$};
		\node [style=gbox] (18) at (-0.25, -0.625) {$0$};
		\node [style=none] (19) at (4.25, -0.5) {$\cdot$};
		\node [style=none] (20) at (4, 0.5) {$\cdot$};
		\node [style=none] (21) at (3.5, 0.25) {$\cdot$};
		\node [style=rn] (22) at (-0.25, 0.625) {};
		\node [style=none] (23) at (4.5, -0.5) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3);
		\draw (18) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/zeros-red-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-2.25, 0) {$0$};
		\node [style=rn] (1) at (12.25, -0.5) {};
		\node [style=none] (2) at (12.25, -1.5) {};
		\node [style=none, label={above:\axref{S1}}] (3) at (0, 0) {=};
		\node [style=rn] (4) at (14.25, -0.5) {};
		\node [style=none] (5) at (14.25, -1.5) {};
		\node [style=none] (6) at (13.25, -1) {$\ldots$};
		\node [style=rn] (7) at (12.25, 0.5) {};
		\node [style=none] (8) at (12.25, 1.5) {};
		\node [style=rn] (9) at (14.25, 0.5) {};
		\node [style=none] (10) at (14.25, 1.5) {};
		\node [style=none] (11) at (13.25, 1) {$\ldots$};
		\node [style=wire label] (12) at (13.25, 1.25) {$n$};
		\node [style=wire label] (13) at (13.25, -1.25) {$m$};
		\node [style=none] (14) at (-3.25, -1.5) {};
		\node [style=none] (15) at (-1.25, -1.5) {};
		\node [style=none] (16) at (-2.25, -1) {$\ldots$};
		\node [style=none] (17) at (-3.25, 1.5) {};
		\node [style=none] (18) at (-1.25, 1.5) {};
		\node [style=none] (19) at (-2.25, 1) {$\ldots$};
		\node [style=wire label] (20) at (-2.25, 1.25) {$n$};
		\node [style=wire label] (21) at (-2.25, -1.25) {$m$};
		\node [style=gn] (22) at (2.25, 0) {};
		\node [style=none] (23) at (1.25, -1.5) {};
		\node [style=none] (24) at (3.25, -1.5) {};
		\node [style=none] (25) at (2.25, -1) {$\ldots$};
		\node [style=none] (26) at (1.25, 1.5) {};
		\node [style=none] (27) at (3.25, 1.5) {};
		\node [style=none] (28) at (2.25, 1) {$\ldots$};
		\node [style=wire label] (29) at (2.25, 1.25) {$n$};
		\node [style=wire label] (30) at (2.25, -1.25) {$m$};
		\node [style=gbox] (31) at (4, 1.5) {$0$};
		\node [style=none, label={above:\lemref{lem:Zer}}] (32) at (5.5, 0) {=};
		\node [style=gn] (33) at (7.75, 0) {};
		\node [style=none] (34) at (6.75, -1.5) {};
		\node [style=none] (35) at (8.75, -1.5) {};
		\node [style=none] (36) at (7.75, -1) {$\ldots$};
		\node [style=none] (37) at (6.75, 1.5) {};
		\node [style=none] (38) at (8.75, 1.5) {};
		\node [style=none] (39) at (7.75, 1) {$\ldots$};
		\node [style=wire label] (40) at (7.75, 1.25) {$n$};
		\node [style=wire label] (41) at (7.75, -1.25) {$m$};
		\node [style=rn] (42) at (9.5, 1.5) {};
		\node [style=none, label={above:\axref{K0}}] (43) at (10.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (4) to (5.center);
		\draw (7) to (8.center);
		\draw (9) to (10.center);
		\draw [in=90, out=-135] (0) to (14.center);
		\draw [in=90, out=-45] (0) to (15.center);
		\draw [in=-90, out=45] (0) to (18.center);
		\draw [in=-90, out=135] (0) to (17.center);
		\draw [in=90, out=-135] (22) to (23.center);
		\draw [in=90, out=-45] (22) to (24.center);
		\draw [in=-90, out=45] (22) to (27.center);
		\draw [in=-90, out=135] (22) to (26.center);
		\draw [in=15, out=-90] (31) to (22);
		\draw [in=90, out=-135] (33) to (34.center);
		\draw [in=90, out=-45] (33) to (35.center);
		\draw [in=-90, out=45] (33) to (38.center);
		\draw [in=-90, out=135] (33) to (37.center);
		\draw [in=15, out=-90] (42) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/zeros-red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-2.25, 0) {$0$};
		\node [style=rn] (1) at (1.25, -0.5) {};
		\node [style=none] (3) at (1.25, -1.5) {};
		\node [style=none] (4) at (0, 0) {=};
		\node [style=rn] (5) at (3.25, -0.5) {};
		\node [style=none] (6) at (3.25, -1.5) {};
		\node [style=none] (7) at (2.25, -1) {$\ldots$};
		\node [style=rn] (8) at (1.25, 0.5) {};
		\node [style=none] (9) at (1.25, 1.5) {};
		\node [style=rn] (10) at (3.25, 0.5) {};
		\node [style=none] (11) at (3.25, 1.5) {};
		\node [style=none] (12) at (2.25, 1) {$\ldots$};
		\node [style=wire label] (13) at (2.25, 1.25) {$n$};
		\node [style=wire label] (14) at (2.25, -1.25) {$m$};
		\node [style=none] (16) at (-3.25, -1.5) {};
		\node [style=none] (18) at (-1.25, -1.5) {};
		\node [style=none] (19) at (-2.25, -1) {$\ldots$};
		\node [style=none] (21) at (-3.25, 1.5) {};
		\node [style=none] (23) at (-1.25, 1.5) {};
		\node [style=none] (24) at (-2.25, 1) {$\ldots$};
		\node [style=wire label] (25) at (-2.25, 1.25) {$n$};
		\node [style=wire label] (26) at (-2.25, -1.25) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (5) to (6.center);
		\draw (8) to (9.center);
		\draw (10) to (11.center);
		\draw [in=90, out=-135] (0) to (16.center);
		\draw [in=90, out=-45] (0) to (18.center);
		\draw [in=-90, out=45] (0) to (23.center);
		\draw [in=-90, out=135] (0) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/zerotoreddit0-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-0.25, 0.5) {$0$};
		\node [style=none] (2) at (-0.25, -0.75) {};
		\node [style=none, label={above:\axref{Bsj}}] (7) at (1.25, 0) {=};
		\node [style=uw] (8) at (3, -0.025) {};
		\node [style=none] (9) at (3.325, -1) {};
		\node [style=gn] (10) at (2.75, -0.6) {};
		\node [style=rn] (11) at (3, 0.8) {};
		\node [style=none, label={above:\axref{Bs0}}] (12) at (4.575, 0) {=};
		\node [style=none] (14) at (6.9, -0.75) {};
		\node [style=gn] (15) at (6.075, -0.35) {};
		\node [style=rn] (16) at (6.075, 0.55) {};
		\node [style=rn] (17) at (6.9, 0.55) {};
		\node [style=none, label={above:\axref{Ept}}] (18) at (8.4, 0) {=};
		\node [style=none] (19) at (9.975, -0.75) {};
		\node [style=rn] (22) at (9.975, 0.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw [in=90, out=-30, looseness=0.25] (8) to (9.center);
		\draw [in=-150, out=105, looseness=0.75] (10) to (8);
		\draw (11) to (8);
		\draw (17) to (14.center);
		\draw (16) to (15);
		\draw (22) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-idea/a1_to_n1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 1) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style=none] (7) at (3, 0.5) {$N_1$};
		\node [style=none] (10) at (1.5, 0) {};
		\node [style=none] (15) at (2, 1) {};
		\node [style=none] (16) at (3, -0.5) {$\cdots$};
		\node [style=none] (17) at (4.5, 0) {};
		\node [style=none] (21) at (4.5, 1) {};
		\node [style=none] (22) at (4, -1) {};
		\node [style=none] (23) at (2, -1) {};
		\node [style=none] (25) at (-2.5, 1) {};
		\node [style=none] (26) at (-2, 0) {};
		\node [style=none] (27) at (-4, 1) {};
		\node [style=none] (29) at (-4, 0) {};
		\node [style=none] (30) at (-4.5, 1) {};
		\node [style=none] (32) at (-3, 0.5) {$A_1$};
		\node [style=none] (35) at (-4.5, 0) {};
		\node [style=none] (40) at (-4, 1) {};
		\node [style=none] (41) at (-3, -0.5) {$\cdots$};
		\node [style=none] (42) at (-1.5, 0) {};
		\node [style=none] (46) at (-1.5, 1) {};
		\node [style=none] (47) at (-2, -1) {};
		\node [style=none] (48) at (-4, -1) {};
		\node [style=none] (50) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (15.center);
		\draw (10.center) to (5.center);
		\draw (10.center) to (17.center);
		\draw (17.center) to (21.center);
		\draw (5.center) to (21.center);
		\draw (27.center) to (40.center);
		\draw (35.center) to (30.center);
		\draw (35.center) to (42.center);
		\draw (42.center) to (46.center);
		\draw (30.center) to (46.center);
		\draw (48.center) to (29.center);
		\draw (26.center) to (47.center);
		\draw (23.center) to (4.center);
		\draw (1.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-idea/a2_to_n2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.75) {};
		\node [style=none] (1) at (-5, 0.75) {};
		\node [style=none] (2) at (-7.5, -1.5) {};
		\node [style=none] (3) at (-10, 0.75) {};
		\node [style=none] (4) at (-4.5, 0.75) {};
		\node [style=none] (5) at (-9.5, 0.75) {};
		\node [style=none] (6) at (-5, -0.25) {};
		\node [style=none] (7) at (-8.5, 0.25) {$N_1$};
		\node [style=none] (8) at (-2.5, -0.25) {};
		\node [style=none] (9) at (-8, 0.75) {};
		\node [style=none] (10) at (-7, -0.25) {};
		\node [style=none] (11) at (-2, -0.25) {};
		\node [style=none] (12) at (-2.5, -2.5) {};
		\node [style=none] (13) at (-7, 0.75) {};
		\node [style=none] (14) at (-2.5, 0.75) {};
		\node [style=none] (15) at (-4.5, -2.5) {};
		\node [style=none] (16) at (-7.5, -0.25) {};
		\node [style=none] (17) at (-4.5, -0.25) {};
		\node [style=none] (18) at (-3.5, 0.25) {$A_2$};
		\node [style=none] (19) at (-8.5, -0.75) {$\cdots$};
		\node [style=none] (20) at (-10, -0.25) {};
		\node [style=none] (21) at (-4.5, 1.25) {};
		\node [style=none] (22) at (-9.5, -0.25) {};
		\node [style=none] (23) at (-3.5, -0.75) {$\cdots$};
		\node [style=none] (24) at (-9.5, -1.5) {};
		\node [style=none] (25) at (-9.5, 0.75) {};
		\node [style=none] (26) at (-2.5, 1.25) {};
		\node [style=none] (27) at (-3.5, 1.25) {$\cdots$};
		\node [style=none] (28) at (-6, -1.5) {};
		\node [style=none] (29) at (-6, 1.25) {};
		\node [style=none] (30) at (-5.5, -1.5) {};
		\node [style=none] (31) at (-5.5, 1.25) {};
		\node [style=none] (34) at (-6.5, 2.5) {};
		\node [style=none] (35) at (-6.5, -1.25) {};
		\node [style=none] (38) at (-1.5, -1.25) {};
		\node [style=none] (39) at (-1.5, 2.5) {};
		\node [style=none] (40) at (0, 0) {$=$};
		\node [style=none] (43) at (4, -1.5) {};
		\node [style=none] (44) at (1.5, 0.5) {};
		\node [style=none] (48) at (3, 0) {$N_1$};
		\node [style=none] (51) at (4.5, -0.5) {};
		\node [style=none] (53) at (8.25, -2.75) {};
		\node [style=none] (54) at (4.5, 0.5) {};
		\node [style=none] (56) at (6.5, -2.75) {};
		\node [style=none] (57) at (4, -0.5) {};
		\node [style=none] (60) at (3, -1) {$\cdots$};
		\node [style=none] (61) at (1.5, -0.5) {};
		\node [style=none] (63) at (2, -0.5) {};
		\node [style=none] (65) at (2, -1.5) {};
		\node [style=none] (69) at (5.5, -1.5) {};
		\node [style=none] (71) at (6, -1.5) {};
		\node [style=none] (72) at (5, 0.5) {};
		\node [style=none] (74) at (6.75, 0) {$N_2$};
		\node [style=none] (76) at (8.75, -0.5) {};
		\node [style=none] (77) at (8.75, 0.5) {};
		\node [style=none] (79) at (5, -0.5) {};
		\node [style=none] (80) at (5.5, -0.5) {};
		\node [style=none] (81) at (6, -0.5) {};
		\node [style=none] (82) at (6.5, -0.5) {};
		\node [style=none] (83) at (8.25, -0.5) {};
		\node [style=none] (84) at (7.425, -1) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (5.center);
		\draw (20.center) to (3.center);
		\draw (20.center) to (10.center);
		\draw (10.center) to (13.center);
		\draw (3.center) to (13.center);
		\draw (24.center) to (22.center);
		\draw (2.center) to (16.center);
		\draw (4.center) to (21.center);
		\draw (6.center) to (1.center);
		\draw (6.center) to (11.center);
		\draw (11.center) to (0.center);
		\draw (1.center) to (0.center);
		\draw (15.center) to (17.center);
		\draw (12.center) to (8.center);
		\draw (26.center) to (14.center);
		\draw (28.center) to (29.center);
		\draw [bend right=90, looseness=0.75] (2.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw [bend right=90, looseness=0.75] (24.center) to (30.center);
		\draw [bend left=90, looseness=0.75] (31.center) to (21.center);
		\draw [bend left=90, looseness=0.75] (29.center) to (26.center);
		\draw [dashed, dash pattern=on 4pt off 3pt, thick, draw=gray] (39.center) to (38.center);
		\draw [dashed, dash pattern=on 4pt off 3pt, thick, draw=gray] (38.center) to (35.center);
		\draw [dashed, dash pattern=on 4pt off 3pt, thick, draw=gray] (35.center) to (34.center);
		\draw [dashed, dash pattern=on 4pt off 3pt, thick, draw=gray] (34.center) to (39.center);
		\draw (61.center) to (44.center);
		\draw (61.center) to (51.center);
		\draw (51.center) to (54.center);
		\draw (44.center) to (54.center);
		\draw (65.center) to (63.center);
		\draw (43.center) to (57.center);
		\draw [bend right=90, looseness=0.75] (43.center) to (69.center);
		\draw [bend right=90, looseness=0.75] (65.center) to (71.center);
		\draw (79.center) to (72.center);
		\draw (79.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw (72.center) to (77.center);
		\draw (80.center) to (69.center);
		\draw (81.center) to (71.center);
		\draw (82.center) to (56.center);
		\draw (83.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-idea/generalstatedm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {};
		\node [style=none] (1) at (-2, 4) {};
		\node [style=none] (2) at (-2, 4) {};
		\node [style=none] (3) at (0, 2) {};
		\node [style=none] (4) at (-2, 2) {};
		\node [style=none] (5) at (-2.5, 4) {};
		\node [style=none] (6) at (0.5, 4) {};
		\node [style=none] (7) at (-2, 3) {};
		\node [style=none] (8) at (-0.5, 4) {};
		\node [style=none] (9) at (-1, 3.5) {$A_1$};
		\node [style=none] (10) at (-0.95, 2.5) {$\cdots$};
		\node [style=none] (11) at (-2.5, 3) {};
		\node [style=none] (12) at (0.5, 3) {};
		\node [style=none] (13) at (0.5, 2) {};
		\node [style=none] (14) at (0, 2) {};
		\node [style=none] (15) at (-2, -1) {};
		\node [style=none] (16) at (0, 1) {};
		\node [style=none] (17) at (-2, 2) {};
		\node [style=none] (18) at (-2, 2) {};
		\node [style=none] (19) at (-2, 1) {};
		\node [style=none] (20) at (-0.95, 0.5) {$\cdots$};
		\node [style=none] (21) at (-2.5, 2) {};
		\node [style=none] (22) at (-1, 1.5) {$A_2$};
		\node [style=none] (23) at (0.5, 1) {};
		\node [style=none] (24) at (0, -1) {};
		\node [style=none] (25) at (-2.5, 1) {};
		\node [style=none] (26) at (0.5, -1) {};
		\node [style=none] (27) at (0, -1) {};
		\node [style=none] (28) at (-2, -3) {};
		\node [style=none] (29) at (0, -2) {};
		\node [style=none] (30) at (-2, -1) {};
		\node [style=none] (31) at (-2, -1) {};
		\node [style=none] (32) at (-2, -2) {};
		\node [style=none] (33) at (-0.95, -2.5) {$\cdots$};
		\node [style=none] (34) at (-2.5, -1) {};
		\node [style=none] (35) at (-1, -1.5) {$A_n$};
		\node [style=none] (36) at (0.5, -2) {};
		\node [style=none] (37) at (0, -3) {};
		\node [style=none] (38) at (-2.5, -2) {};
		\node [style=none] (39) at (-1.5, 0) {$\vdots$};
		\node [style=none] (40) at (-0.5, 0) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (11.center) to (5.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (6.center);
		\draw (5.center) to (6.center);
		\draw (4.center) to (7.center);
		\draw (3.center) to (0.center);
		\draw (18.center) to (17.center);
		\draw (25.center) to (21.center);
		\draw (25.center) to (23.center);
		\draw (23.center) to (13.center);
		\draw (21.center) to (13.center);
		\draw (15.center) to (19.center);
		\draw (24.center) to (16.center);
		\draw (31.center) to (30.center);
		\draw (38.center) to (34.center);
		\draw (38.center) to (36.center);
		\draw (36.center) to (26.center);
		\draw (34.center) to (26.center);
		\draw (28.center) to (32.center);
		\draw (37.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-idea/mapstatedual2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (10, 0.75) {};
		\node [style=none] (1) at (3.5, -1) {};
		\node [style=none] (2) at (12.25, 0) {};
		\node [style=none] (3) at (9, -1) {};
		\node [style=none] (4) at (-7.5, 1.5) {};
		\node [style=none] (5) at (-10.5, 1.5) {};
		\node [style=none] (6) at (0, 0) {$\Longleftrightarrow$};
		\node [style=none] (7) at (-2.5, -0.5) {};
		\node [style=none] (8) at (-10.5, 2.5) {};
		\node [style=none] (9) at (-15, 2) {$\cdots$};
		\node [style=none] (10) at (-12.5, 1.5) {};
		\node [style=none] (11) at (-4.5, 0.5) {};
		\node [style=none] (12) at (-13, 0.5) {};
		\node [style=none] (13) at (14, 0) {};
		\node [style=none] (14) at (-16, 2.5) {};
		\node [style=none] (15) at (-14, 2.5) {};
		\node [style=none] (16) at (12, -0.5) {$B$};
		\node [style=none] (17) at (-6, 1.5) {};
		\node [style=none] (18) at (13, 0.5) {$\cdots$};
		\node [style=none] (19) at (11.25, 0) {};
		\node [style=none] (20) at (-14, -0.25) {};
		\node [style=none] (21) at (3, 1) {};
		\node [style=none] (22) at (5, 0) {};
		\node [style=none] (23) at (9.5, 0) {};
		\node [style=none] (24) at (-3, 1.5) {};
		\node [style=none] (25) at (-8, -0.5) {};
		\node [style=none] (26) at (6.5, 0) {$=$};
		\node [style=none] (27) at (-16, -0.5) {};
		\node [style=none] (28) at (-6.725, 1) {$\cdots$};
		\node [style=none] (29) at (5, 2) {};
		\node [style=none] (30) at (-6, 0.5) {};
		\node [style=none] (31) at (9, 0.75) {};
		\node [style=none] (32) at (5, -1) {};
		\node [style=none] (33) at (13.5, 1) {};
		\node [style=none] (34) at (10.65, 0.5) {$\cdots$};
		\node [style=none] (35) at (10, 0) {};
		\node [style=none] (36) at (5.5, 1) {};
		\node [style=none] (37) at (-10, 0.5) {};
		\node [style=none] (38) at (-9, 0) {$=$};
		\node [style=none] (39) at (-12.5, 0.5) {};
		\node [style=none] (40) at (3, 0) {};
		\node [style=none] (41) at (3.5, 0) {};
		\node [style=none] (42) at (3.5, 2) {};
		\node [style=none] (43) at (7.75, -1) {};
		\node [style=none] (44) at (5.5, 0) {};
		\node [style=none] (45) at (-5.25, 0) {$B$};
		\node [style=none] (46) at (-2.5, 0.5) {};
		\node [style=none] (47) at (-10.5, 0.5) {};
		\node [style=none] (48) at (-8, 0.5) {};
		\node [style=none] (49) at (-3.725, 1) {$\cdots$};
		\node [style=none] (50) at (-13, 1.5) {};
		\node [style=none] (51) at (4.25, 0.5) {$A$};
		\node [style=none] (52) at (-10, 1.5) {};
		\node [style=none] (53) at (14, -1) {};
		\node [style=none] (54) at (12.25, 1) {};
		\node [style=none] (55) at (9.5, -1) {};
		\node [style=none] (56) at (-7.5, 0.5) {};
		\node [style=none] (57) at (10, 0) {};
		\node [style=none] (58) at (4.25, -0.5) {$\cdots$};
		\node [style=none] (59) at (-12.5, 0.5) {};
		\node [style=none] (60) at (3.5, 0) {};
		\node [style=none] (61) at (-4.5, 1.5) {};
		\node [style=none] (62) at (5, 1) {};
		\node [style=none] (63) at (-10.5, -0.5) {};
		\node [style=none] (64) at (4.25, 1.5) {$\cdots$};
		\node [style=none] (65) at (11.25, 1) {};
		\node [style=none] (66) at (-3, 0.5) {};
		\node [style=none] (67) at (-12.5, 2.5) {};
		\node [style=none] (68) at (8.45, -0.5) {$\cdots$};
		\node [style=none] (69) at (-11.5, 2) {$\cdots$};
		\node [style=none] (70) at (11.25, 0) {};
		\node [style=none] (71) at (7.75, 1) {};
		\node [style=none] (72) at (13.5, 0) {};
		\node [style=none] (73) at (-11.5, 1) {$A$};
		\node [style=none] (74) at (3.5, 1) {};
		\node [style=none] (75) at (-12.5, -0.25) {};
		\node [style=none] (76) at (-11.5, 0) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (27.center);
		\draw (63.center) to (47.center);
		\draw (39.center) to (59.center);
		\draw (20.center) to (15.center);
		\draw (50.center) to (12.center);
		\draw (50.center) to (52.center);
		\draw (52.center) to (37.center);
		\draw (12.center) to (37.center);
		\draw (67.center) to (10.center);
		\draw (8.center) to (5.center);
		\draw (48.center) to (25.center);
		\draw (48.center) to (46.center);
		\draw (46.center) to (7.center);
		\draw (25.center) to (7.center);
		\draw (4.center) to (56.center);
		\draw (17.center) to (30.center);
		\draw (61.center) to (11.center);
		\draw (24.center) to (66.center);
		\draw (41.center) to (60.center);
		\draw (21.center) to (40.center);
		\draw (21.center) to (36.center);
		\draw (36.center) to (44.center);
		\draw (40.center) to (44.center);
		\draw (42.center) to (74.center);
		\draw (29.center) to (62.center);
		\draw (60.center) to (1.center);
		\draw (22.center) to (32.center);
		\draw (23.center) to (55.center);
		\draw (23.center) to (13.center);
		\draw (13.center) to (53.center);
		\draw (55.center) to (53.center);
		\draw (54.center) to (2.center);
		\draw (33.center) to (72.center);
		\draw (35.center) to (0.center);
		\draw (3.center) to (31.center);
		\draw (43.center) to (71.center);
		\draw (65.center) to (70.center);
		\draw (75.center) to (59.center);
		\draw [bend right=90] (20.center) to (75.center);
		\draw [bend right=90] (27.center) to (63.center);
		\draw [bend left=90] (71.center) to (65.center);
		\draw [bend left=90] (31.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-idea/mapstatedual3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0, 0) {$\Longleftrightarrow$};
		\node [style=none] (77) at (-7.75, -1.5) {};
		\node [style=none] (78) at (-8.25, 0.5) {};
		\node [style=none] (79) at (-6.25, -0.5) {};
		\node [style=none] (80) at (-4.75, 0) {$=$};
		\node [style=none] (81) at (-6.25, 1.5) {};
		\node [style=none] (82) at (-6.25, -1.5) {};
		\node [style=none] (83) at (-5.75, 0.5) {};
		\node [style=none] (84) at (-8.25, -0.5) {};
		\node [style=none] (85) at (-7.75, -0.5) {};
		\node [style=none] (86) at (-7.75, 1.5) {};
		\node [style=none] (87) at (-5.75, -0.5) {};
		\node [style=none] (88) at (-7, 0) {$A$};
		\node [style=none] (89) at (-7, -1) {$\cdots$};
		\node [style=none] (90) at (-7.75, -0.5) {};
		\node [style=none] (91) at (-6.25, 0.5) {};
		\node [style=none] (92) at (-7, 1) {$\cdots$};
		\node [style=none] (93) at (-7.75, 0.5) {};
		\node [style=none] (94) at (-3.25, -1.5) {};
		\node [style=none] (95) at (-3.75, 0.5) {};
		\node [style=none] (96) at (-1.75, -0.5) {};
		\node [style=none] (98) at (-1.75, 1.5) {};
		\node [style=none] (99) at (-1.75, -1.5) {};
		\node [style=none] (100) at (-1.25, 0.5) {};
		\node [style=none] (101) at (-3.75, -0.5) {};
		\node [style=none] (102) at (-3.25, -0.5) {};
		\node [style=none] (103) at (-3.25, 1.5) {};
		\node [style=none] (104) at (-1.25, -0.5) {};
		\node [style=none] (105) at (-2.5, 0) {$B$};
		\node [style=none] (106) at (-2.5, -1) {$\cdots$};
		\node [style=none] (107) at (-3.25, -0.5) {};
		\node [style=none] (108) at (-1.75, 0.5) {};
		\node [style=none] (109) at (-2.5, 1) {$\cdots$};
		\node [style=none] (110) at (-3.25, 0.5) {};
		\node [style=none] (111) at (1.75, -1.5) {};
		\node [style=none] (112) at (1.25, 0.5) {};
		\node [style=none] (113) at (3.25, -0.5) {};
		\node [style=none] (114) at (3.25, 1.5) {};
		\node [style=none] (115) at (3.25, -1.5) {};
		\node [style=none] (116) at (3.75, 0.5) {};
		\node [style=none] (117) at (1.25, -0.5) {};
		\node [style=none] (118) at (1.75, -0.5) {};
		\node [style=none] (119) at (1.75, 1.5) {};
		\node [style=none] (120) at (3.75, -0.5) {};
		\node [style=none] (121) at (2.5, 0) {$A$};
		\node [style=none] (122) at (2.5, -1) {$\cdots$};
		\node [style=none] (123) at (1.75, -0.5) {};
		\node [style=none] (124) at (3.25, 0.5) {};
		\node [style=none] (125) at (2.5, 1) {$\cdots$};
		\node [style=none] (126) at (1.75, 0.5) {};
		\node [style=none] (127) at (1.75, 1.5) {};
		\node [style=none] (128) at (4.75, -1.5) {};
		\node [style=none] (129) at (4.75, 1.5) {};
		\node [style=none] (130) at (3.25, 1.5) {};
		\node [style=none] (131) at (4.25, -1.5) {};
		\node [style=none] (132) at (4.25, 1.5) {};
		\node [style=none] (133) at (7.25, -1.5) {};
		\node [style=none] (134) at (6.75, 0.5) {};
		\node [style=none] (135) at (8.75, -0.5) {};
		\node [style=none] (136) at (8.75, 1.5) {};
		\node [style=none] (137) at (8.75, -1.5) {};
		\node [style=none] (138) at (9.25, 0.5) {};
		\node [style=none] (139) at (6.75, -0.5) {};
		\node [style=none] (140) at (7.25, -0.5) {};
		\node [style=none] (141) at (7.25, 1.5) {};
		\node [style=none] (142) at (9.25, -0.5) {};
		\node [style=none] (143) at (8, 0) {$B$};
		\node [style=none] (144) at (8, -1) {$\cdots$};
		\node [style=none] (145) at (7.25, -0.5) {};
		\node [style=none] (146) at (8.75, 0.5) {};
		\node [style=none] (147) at (8, 1) {$\cdots$};
		\node [style=none] (148) at (7.25, 0.5) {};
		\node [style=none] (149) at (7.25, 1.5) {};
		\node [style=none] (150) at (10.25, -1.5) {};
		\node [style=none] (151) at (10.25, 1.5) {};
		\node [style=none] (152) at (8.75, 1.5) {};
		\node [style=none] (153) at (9.75, -1.5) {};
		\node [style=none] (154) at (9.75, 1.5) {};
		\node [style=none] (155) at (5.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (85.center) to (90.center);
		\draw (78.center) to (84.center);
		\draw (78.center) to (83.center);
		\draw (83.center) to (87.center);
		\draw (84.center) to (87.center);
		\draw (86.center) to (93.center);
		\draw (81.center) to (91.center);
		\draw (90.center) to (77.center);
		\draw (79.center) to (82.center);
		\draw (102.center) to (107.center);
		\draw (95.center) to (101.center);
		\draw (95.center) to (100.center);
		\draw (100.center) to (104.center);
		\draw (101.center) to (104.center);
		\draw (103.center) to (110.center);
		\draw (98.center) to (108.center);
		\draw (107.center) to (94.center);
		\draw (96.center) to (99.center);
		\draw (118.center) to (123.center);
		\draw (112.center) to (117.center);
		\draw (112.center) to (116.center);
		\draw (116.center) to (120.center);
		\draw (117.center) to (120.center);
		\draw (119.center) to (126.center);
		\draw (114.center) to (124.center);
		\draw (123.center) to (111.center);
		\draw (113.center) to (115.center);
		\draw (128.center) to (129.center);
		\draw [bend left=270, looseness=0.75] (129.center) to (127.center);
		\draw (131.center) to (132.center);
		\draw [bend right=90] (132.center) to (130.center);
		\draw (140.center) to (145.center);
		\draw (134.center) to (139.center);
		\draw (134.center) to (138.center);
		\draw (138.center) to (142.center);
		\draw (139.center) to (142.center);
		\draw (141.center) to (148.center);
		\draw (136.center) to (146.center);
		\draw (145.center) to (133.center);
		\draw (135.center) to (137.center);
		\draw (150.center) to (151.center);
		\draw [bend left=270, looseness=0.75] (151.center) to (149.center);
		\draw (153.center) to (154.center);
		\draw [bend right=90] (154.center) to (152.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-idea/n12_partial_trace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (0, 0) {$=$};
		\node [style=none] (41) at (1.5, 0.75) {};
		\node [style=none] (42) at (1.5, -0.75) {};
		\node [style=none] (43) at (5, 0.75) {};
		\node [style=none] (44) at (5, -0.75) {};
		\node [style=none] (45) at (4.25, -2.25) {};
		\node [style=none] (46) at (2.25, -2.25) {};
		\node [style=none] (47) at (2.25, -0.75) {};
		\node [style=none] (48) at (4.25, -0.75) {};
		\node [style=none] (49) at (3.25, -1.375) {$\cdots$};
		\node [style=none] (50) at (3.25, 0) {$N_{1,2}^\prime$};
		\node [style=none] (51) at (-8.5, 1) {};
		\node [style=none] (54) at (-1.5, 1) {};
		\node [style=none] (55) at (-1.5, -2.25) {};
		\node [style=none] (56) at (-8.5, -2.25) {};
		\node [style=none] (57) at (-6.25, -1.25) {};
		\node [style=none] (58) at (-2.25, -3) {};
		\node [style=none] (59) at (-3.75, -3) {};
		\node [style=none] (60) at (-6.25, -0.75) {};
		\node [style=none] (61) at (-7, -1.125) {$\cdots$};
		\node [style=none] (62) at (-7.75, -0.75) {};
		\node [style=none] (63) at (-7.75, -1.25) {};
		\node [style=none] (64) at (-5.75, -1.25) {};
		\node [style=none] (65) at (-4.25, -1.25) {};
		\node [style=none] (66) at (-5.75, -0.75) {};
		\node [style=none] (67) at (-4.25, -0.75) {};
		\node [style=none] (68) at (-3.75, -0.75) {};
		\node [style=none] (69) at (-2.25, -0.75) {};
		\node [style=none] (70) at (-8.25, 0.75) {};
		\node [style=none] (71) at (-8.25, -0.75) {};
		\node [style=none] (72) at (-1.75, -0.75) {};
		\node [style=none] (73) at (-1.75, 0.75) {};
		\node [style=none] (74) at (-3, -1.125) {$\cdots$};
		\node [style=none] (75) at (-5, 0) {$N_{1,2}$};
		\node [style=none] (76) at (-5, -1.125) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (46.center);
		\draw (48.center) to (45.center);
		\draw (42.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw [dashed, dash pattern=on 4pt off 3pt, thick, draw=gray] (51.center) to (54.center);
		\draw [dashed, dash pattern=on 4pt off 3pt, thick, draw=gray] (56.center) to (55.center);
		\draw [dashed, dash pattern=on 4pt off 3pt, thick, draw=gray] (55.center) to (54.center);
		\draw (63.center) to (62.center);
		\draw (57.center) to (60.center);
		\draw [bend right=90, looseness=0.75] (57.center) to (64.center);
		\draw [bend right=90, looseness=0.75] (63.center) to (65.center);
		\draw (66.center) to (64.center);
		\draw (67.center) to (65.center);
		\draw (68.center) to (59.center);
		\draw (69.center) to (58.center);
		\draw (70.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw (72.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw [dashed, dash pattern=on 4pt off 3pt, thick, draw=gray] (56.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-idea/n1_otimes_n2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-6, 0) {$\otimes$};
		\node [style=none] (24) at (-9.75, 0.75) {};
		\node [style=none] (25) at (-9.75, -0.875) {};
		\node [style=none] (26) at (-1.5, -0.875) {};
		\node [style=none] (27) at (-1.5, 0.75) {};
		\node [style=none] (28) at (0, 0) {$=$};
		\node [style=none] (29) at (3.5, -1.25) {};
		\node [style=none] (33) at (7.5, -2.5) {};
		\node [style=none] (35) at (6, -2.5) {};
		\node [style=none] (36) at (3.5, -0.75) {};
		\node [style=none] (37) at (2.75, -1.125) {$\cdots$};
		\node [style=none] (39) at (2, -0.75) {};
		\node [style=none] (40) at (2, -1.25) {};
		\node [style=none] (41) at (4, -1.25) {};
		\node [style=none] (42) at (5.5, -1.25) {};
		\node [style=none] (48) at (4, -0.75) {};
		\node [style=none] (49) at (5.5, -0.75) {};
		\node [style=none] (50) at (6, -0.75) {};
		\node [style=none] (51) at (7.5, -0.75) {};
		\node [style=none] (53) at (1.5, 0.75) {};
		\node [style=none] (54) at (1.5, -0.75) {};
		\node [style=none] (55) at (8, -0.75) {};
		\node [style=none] (56) at (8, 0.75) {};
		\node [style=none] (57) at (6.75, -1.125) {$\cdots$};
		\node [style=none] (58) at (4.75, 0) {$N_{1,2}$};
		\node [style=none] (59) at (4.75, -1.125) {$\cdots$};
		\node [style=none] (61) at (-7, -1.5) {};
		\node [style=none] (62) at (-9.5, 0.5) {};
		\node [style=none] (63) at (-8, 0) {$N_1$};
		\node [style=none] (64) at (-6.5, -0.5) {};
		\node [style=none] (65) at (-2.25, -2.75) {};
		\node [style=none] (66) at (-6.5, 0.5) {};
		\node [style=none] (67) at (-4, -2.75) {};
		\node [style=none] (68) at (-7, -0.5) {};
		\node [style=none] (69) at (-8, -1.25) {$\cdots$};
		\node [style=none] (70) at (-9.5, -0.5) {};
		\node [style=none] (71) at (-9, -0.5) {};
		\node [style=none] (72) at (-9, -1.5) {};
		\node [style=none] (73) at (-5, -1.5) {};
		\node [style=none] (74) at (-4.5, -1.5) {};
		\node [style=none] (75) at (-5.5, 0.5) {};
		\node [style=none] (76) at (-3.75, 0) {$N_2$};
		\node [style=none] (77) at (-1.75, -0.5) {};
		\node [style=none] (78) at (-1.75, 0.5) {};
		\node [style=none] (79) at (-5.5, -0.5) {};
		\node [style=none] (80) at (-5, -0.5) {};
		\node [style=none] (81) at (-4.5, -0.5) {};
		\node [style=none] (82) at (-4, -0.5) {};
		\node [style=none] (83) at (-2.25, -0.5) {};
		\node [style=none] (84) at (-3.075, -1.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dashed, dash pattern=on 4pt off 3pt, thick, draw=gray] (27.center) to (26.center);
		\draw [dashed, dash pattern=on 4pt off 3pt, thick, draw=gray] (26.center) to (25.center);
		\draw [dashed, dash pattern=on 4pt off 3pt, thick, draw=gray] (25.center) to (24.center);
		\draw [dashed, dash pattern=on 4pt off 3pt, thick, draw=gray] (24.center) to (27.center);
		\draw (40.center) to (39.center);
		\draw (29.center) to (36.center);
		\draw [bend right=90, looseness=0.75] (29.center) to (41.center);
		\draw [bend right=90, looseness=0.75] (40.center) to (42.center);
		\draw (48.center) to (41.center);
		\draw (49.center) to (42.center);
		\draw (50.center) to (35.center);
		\draw (51.center) to (33.center);
		\draw (53.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (70.center) to (62.center);
		\draw (70.center) to (64.center);
		\draw (64.center) to (66.center);
		\draw (62.center) to (66.center);
		\draw (72.center) to (71.center);
		\draw (61.center) to (68.center);
		\draw [bend right=90, looseness=0.75] (61.center) to (73.center);
		\draw [bend right=90, looseness=0.75] (72.center) to (74.center);
		\draw (79.center) to (75.center);
		\draw (79.center) to (77.center);
		\draw (77.center) to (78.center);
		\draw (75.center) to (78.center);
		\draw (80.center) to (73.center);
		\draw (81.center) to (74.center);
		\draw (82.center) to (67.center);
		\draw (83.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-idea/scalar-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-1, 0.5) {};
		\node [style=none] (57) at (-1.5, -0.75) {};
		\node [style=none] (59) at (-5, 0.5) {};
		\node [style=none] (60) at (-5, -0.75) {};
		\node [style=none] (61) at (-5.5, 0.5) {};
		\node [style=none] (63) at (-1, -0.75) {};
		\node [style=none] (64) at (-5.5, -0.75) {};
		\node [style=gbox] (67) at (-4.5, -0.25) {$x_1$};
		\node [style=none] (69) at (-4, 0.5) {};
		\node [style=none] (70) at (-4.425, 0.25) {$\cdots$};
		\node [style=none] (73) at (-2.5, 0.5) {};
		\node [style=gbox] (74) at (-2, -0.25) {$x_k$};
		\node [style=none] (75) at (-1.5, 0.5) {};
		\node [style=none] (76) at (-1.925, 0.25) {$\cdots$};
		\node [style=none] (77) at (-4, 0.75) {};
		\node [style=none] (78) at (-2.5, 0.75) {};
		\node [style=none] (79) at (-5, 0.75) {};
		\node [style=none] (80) at (-3.25, -0.25) {$\cdots$};
		\node [style=none] (81) at (-1.5, 0.75) {};
		\node [style=none] (82) at (0, -0.25) {$=$};
		\node [style=none] (83) at (5.5, 0.5) {};
		\node [style=none] (84) at (5, -0.75) {};
		\node [style=none] (85) at (1.5, 0.5) {};
		\node [style=none] (86) at (1.5, -0.75) {};
		\node [style=none] (87) at (1, 0.5) {};
		\node [style=none] (88) at (5.5, -0.75) {};
		\node [style=none] (89) at (1, -0.75) {};
		\node [style=gbox] (90) at (2, -0.25) {$x_1$};
		\node [style=none] (91) at (2.5, 0.5) {};
		\node [style=none] (92) at (2.075, 0.25) {$\cdots$};
		\node [style=none] (93) at (4, 0.5) {};
		\node [style=gbox] (94) at (4.5, -0.25) {$x_k$};
		\node [style=none] (95) at (5, 0.5) {};
		\node [style=none] (96) at (4.575, 0.25) {$\cdots$};
		\node [style=none] (97) at (2.5, 0.75) {};
		\node [style=none] (98) at (4, 0.75) {};
		\node [style=none] (99) at (1.5, 0.75) {};
		\node [style=none] (100) at (3.25, -0.25) {$\cdots$};
		\node [style=none] (101) at (5, 0.75) {};
		\node [style=rn] (102) at (3.25, -1.25) {};
		\node [style=gn] (103) at (3.25, -2) {};
		\node [style=none] (104) at (-10, 0.25) {};
		\node [style=none] (105) at (-8, 0.25) {};
		\node [style=none] (106) at (-7.5, 0.25) {};
		\node [style=none] (107) at (-8, 0.25) {};
		\node [style=none] (109) at (-10, 0.25) {};
		\node [style=none] (110) at (-10, 0.25) {};
		\node [style=none] (112) at (-10.5, 0.25) {};
		\node [style=none] (113) at (-9, -0.25) {$A_n$};
		\node [style=none] (114) at (-7.5, -0.75) {};
		\node [style=none] (115) at (-10.5, -0.75) {};
		\node [style=none] (116) at (-6.5, -0.25) {$=$};
		\node [style=none] (117) at (-10, 0.75) {};
		\node [style=none] (118) at (-8, 0.75) {};
		\node [style=none] (119) at (-9, 0.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (64.center) to (61.center);
		\draw (64.center) to (63.center);
		\draw (63.center) to (55.center);
		\draw (61.center) to (55.center);
		\draw [in=30, out=-90, looseness=0.75] (69.center) to (67);
		\draw [in=270, out=150, looseness=0.75] (67) to (59.center);
		\draw [in=30, out=-90, looseness=0.75] (75.center) to (74);
		\draw [in=270, out=150, looseness=0.75] (74) to (73.center);
		\draw (77.center) to (69.center);
		\draw (78.center) to (73.center);
		\draw (79.center) to (59.center);
		\draw (81.center) to (75.center);
		\draw (89.center) to (87.center);
		\draw (89.center) to (88.center);
		\draw (88.center) to (83.center);
		\draw (87.center) to (83.center);
		\draw [in=30, out=-90, looseness=0.75] (91.center) to (90);
		\draw [in=270, out=150, looseness=0.75] (90) to (85.center);
		\draw [in=30, out=-90, looseness=0.75] (95.center) to (94);
		\draw [in=270, out=150, looseness=0.75] (94) to (93.center);
		\draw (97.center) to (91.center);
		\draw (98.center) to (93.center);
		\draw (99.center) to (85.center);
		\draw (101.center) to (95.center);
		\draw [in=270, out=165, looseness=0.75] (102) to (90);
		\draw [in=-90, out=15, looseness=0.75] (102) to (94);
		\draw (103) to (102);
		\draw (110.center) to (109.center);
		\draw (115.center) to (112.center);
		\draw (115.center) to (114.center);
		\draw (114.center) to (106.center);
		\draw (112.center) to (106.center);
		\draw (117.center) to (110.center);
		\draw (118.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-idea/scalar-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (20) at (-1.5, -1.25) {};
		\node [style=gbox] (21) at (-1.5, 0.25) {$x$};
		\node [style={rn_phase}] (22) at (-1.5, 1.25) {$K_{1}$};
		\node [style=none, label={above:\axref{S2}}] (23) at (0, 0) {$=$};
		\node [style=gn] (24) at (1.5, -1) {};
		\node [style=gbox] (25) at (1.5, 0) {$x$};
		\node [style={rn_phase}] (26) at (1.5, 1) {$K_{1}$};
		\node [style=rn] (27) at (-1.5, -0.5) {};
		\node [style=none, label={above:\axref{S1}}] (28) at (3, 0) {$=$};
		\node [style=gbox] (30) at (4.5, -0.5) {$x$};
		\node [style={rn_phase}] (31) at (4.5, 0.75) {$K_{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21) to (20);
		\draw (22) to (21);
		\draw (25) to (24);
		\draw (26) to (25);
		\draw (31) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-idea/sequentialbend.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 2) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-4, 2) {};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (-4, 1) {};
		\node [style=none] (5) at (-4.5, 2) {};
		\node [style=none] (6) at (-4.5, -1) {};
		\node [style=none] (7) at (-3, 1.5) {$N_1$};
		\node [style=none] (8) at (-2, -2) {};
		\node [style=none] (9) at (-3, -1.5) {$\cdots$};
		\node [style=none] (10) at (-4.5, 1) {};
		\node [style=none] (11) at (-4, -2) {};
		\node [style=none] (12) at (-4, 0) {};
		\node [style=none] (13) at (-4.5, 0) {};
		\node [style=none] (14) at (-4, -1) {};
		\node [style=none] (15) at (-4, 2) {};
		\node [style=none] (16) at (-3, 0.5) {$\cdots$};
		\node [style=none] (17) at (-1.5, 1) {};
		\node [style=none] (18) at (-2, -1) {};
		\node [style=none] (19) at (-2, 0) {};
		\node [style=none] (20) at (-1.5, -1) {};
		\node [style=none] (21) at (-1.5, 2) {};
		\node [style=none] (22) at (-2, 0) {};
		\node [style=none] (23) at (-4, 0) {};
		\node [style=none] (24) at (-3, -0.5) {$A_2$};
		\node [style=none] (25) at (0, 0) {$=$};
		\node [style=none] (26) at (9, 1) {};
		\node [style=none] (27) at (6, 1) {};
		\node [style=none] (28) at (4, -0.5) {};
		\node [style=none] (29) at (1.5, 1) {};
		\node [style=none] (30) at (6.5, 1) {};
		\node [style=none] (31) at (2, 1) {};
		\node [style=none] (32) at (6, 0) {};
		\node [style=none] (33) at (3, 0.5) {$N_1$};
		\node [style=none] (34) at (8.5, 0) {};
		\node [style=none] (35) at (3.5, 1) {};
		\node [style=none] (36) at (4.5, 0) {};
		\node [style=none] (37) at (9, 0) {};
		\node [style=none] (38) at (8.5, -2) {};
		\node [style=none] (39) at (4.5, 1) {};
		\node [style=none] (40) at (8.5, 1) {};
		\node [style=none] (41) at (6.5, -2) {};
		\node [style=none] (42) at (4, 0) {};
		\node [style=none] (43) at (6.5, 0) {};
		\node [style=none] (44) at (7.5, 0.5) {$A_2$};
		\node [style=none] (45) at (3, -0.5) {$\cdots$};
		\node [style=none] (46) at (1.5, 0) {};
		\node [style=none] (47) at (6.5, 1.5) {};
		\node [style=none] (48) at (2, 0) {};
		\node [style=none] (49) at (7.5, -0.5) {$\cdots$};
		\node [style=none] (50) at (2, -0.5) {};
		\node [style=none] (51) at (2, 1) {};
		\node [style=none] (52) at (8.5, 1.5) {};
		\node [style=none] (53) at (7.5, 1.5) {$\cdots$};
		\node [style=none] (54) at (5, -0.5) {};
		\node [style=none] (55) at (5, 1.5) {};
		\node [style=none] (56) at (5.5, -0.5) {};
		\node [style=none] (57) at (5.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (15.center);
		\draw (10.center) to (5.center);
		\draw (10.center) to (17.center);
		\draw (17.center) to (21.center);
		\draw (5.center) to (21.center);
		\draw (12.center) to (4.center);
		\draw (19.center) to (1.center);
		\draw (6.center) to (13.center);
		\draw (6.center) to (20.center);
		\draw (20.center) to (3.center);
		\draw (13.center) to (3.center);
		\draw (11.center) to (14.center);
		\draw (8.center) to (18.center);
		\draw (51.center) to (31.center);
		\draw (46.center) to (29.center);
		\draw (46.center) to (36.center);
		\draw (36.center) to (39.center);
		\draw (29.center) to (39.center);
		\draw (50.center) to (48.center);
		\draw (28.center) to (42.center);
		\draw (30.center) to (47.center);
		\draw (32.center) to (27.center);
		\draw (32.center) to (37.center);
		\draw (37.center) to (26.center);
		\draw (27.center) to (26.center);
		\draw (41.center) to (43.center);
		\draw (38.center) to (34.center);
		\draw (52.center) to (40.center);
		\draw (54.center) to (55.center);
		\draw [bend right=90] (28.center) to (54.center);
		\draw (56.center) to (57.center);
		\draw [bend right=90] (50.center) to (56.center);
		\draw [bend left=90] (57.center) to (47.center);
		\draw [bend left=90] (55.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-diff/functiongboxd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -1) {};
		\node [style=gbox] (1) at (-1.75, 0) {${f(t)}$  };
		\node [style={rn_phase}] (2) at (-1.75, 1) {$K_{1}$};
		\node [style={rn_phase}] (3) at (-3.5, -0.75) {$K_{1}$};
		\node [style=gbox] (4) at (-3.5, 0.5) { ${\frac { f^{\prime}(t)}{f(t)}}$ };
		\node [style=none] (5) at (-0.25, 0) {$+$};
		\node [style=none] (6) at (3, -1) {};
		\node [style=gbox] (7) at (3, 0) {${f(t)}$  };
		\node [style={rn_phase}] (8) at (3, 1) {$K_2$};
		\node [style={rn_phase}] (9) at (1.25, -0.75) {$K_2$};
		\node [style=gbox] (10) at (1.25, 0.5) { ${\frac { f^{\prime}(t)}{f(t)}}$ };
		\node [style=none] (11) at (4.5, 0) {$+$};
		\node [style=none] (12) at (5.5, 0) {$\cdots$};
		\node [style=none] (13) at (6.5, 0) {$+$};
		\node [style=none] (14) at (9.75, -1) {};
		\node [style=gbox] (15) at (9.75, 0) {${f(t)}$  };
		\node [style={rn_phase}] (16) at (9.75, 1) {$K_{d \minu 1}$};
		\node [style={rn_phase}] (17) at (8, -0.75) {$K_{d \minu 1}$};
		\node [style=gbox] (18) at (8, 0.5) { ${\frac { f^{\prime}(t)}{f(t)}}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0.center);
		\draw (4) to (3);
		\draw (8) to (6.center);
		\draw (10) to (9);
		\draw (16) to (14.center);
		\draw (18) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-diff/functiongboxsingled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -1.25) {};
		\node [style=gbox] (1) at (-2.75, 0) {${f(t)}$  };
		\node [style=gbox] (4) at (-4.25, 1.75) { ${\frac { f^{\prime}(t)}{f(t)}}$ };
		\node [style=gn] (5) at (-2.25, 2.5) {};
		\node [style=uw] (6) at (-2.25, 1.5) {};
		\node [style=gbox] (7) at (-1.375, 0) {$\minu 1$};
		\node [style=gn] (9) at (-5, -0.75) {};
		\node [style=dw] (10) at (-5, 0.25) {};
		\node [style=gbox] (11) at (-5.625, 1.5) {$\minu 1$};
		\node [style=none] (12) at (0.25, 0) {$=$};
		\node [style=none] (13) at (2.625, -1.25) {};
		\node [style=gbox] (14) at (2.625, 0) {${f(t)}$  };
		\node [style=gn] (16) at (3.125, 2.5) {};
		\node [style=uw] (17) at (3.125, 1.5) {};
		\node [style=gbox] (18) at (4, 0) {$\minu 1$};
		\node [style=gbox] (19) at (1.5, 1.5) {$vm(f)$};
		\node [style=none] (20) at (5.5, 0) {$=$};
		\node [style=none] (21) at (9.375, -1.25) {};
		\node [style=gbox] (22) at (9.375, 0) {${f(t)}$  };
		\node [style=gn] (23) at (9.875, 2.5) {};
		\node [style=uw] (24) at (9.875, 1.5) {};
		\node [style=gbox] (25) at (10.75, 0) {$\minu 1$};
		\node [style=gbox] (26) at (7.5, 0.25) {$\sum \frac{f}{f^{\prime}}$};
		\node [style={rn_phase}] (27) at (7.5, 1.75) {$K_{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw [in=-45, out=90, looseness=0.50] (7) to (6);
		\draw (9) to (10);
		\draw [in=135, out=-90, looseness=0.50] (11) to (10);
		\draw [in=90, out=-120, looseness=0.75] (6) to (1);
		\draw (1) to (0.center);
		\draw [in=75, out=-90, looseness=0.50] (4) to (10);
		\draw (16) to (17);
		\draw [in=-45, out=90, looseness=0.50] (18) to (17);
		\draw [in=90, out=-120, looseness=0.75] (17) to (14);
		\draw (14) to (13.center);
		\draw (23) to (24);
		\draw [in=-45, out=90, looseness=0.50] (25) to (24);
		\draw [in=90, out=-120, looseness=0.75] (24) to (22);
		\draw (22) to (21.center);
		\draw (27) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-diff/qudit-diff-diag-d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 7.75) {};
		\node [style=uw] (1) at (0, 6.75) {};
		\node [style=gbox] (2) at (-2.25, 4.75) {$\frac{f_1'}{f_1}$};
		\node [style=gbox] (3) at (-0.75, 4.75) {$\frac{f_2'}{f_2}$};
		\node [style=gbox] (4) at (2.25, 4.75) {$\frac{f_n'}{f_n}$};
		\node [style=none] (5) at (0.75, 4.75) {$\cdots$};
		\node [style=dtriang] (6) at (-2.25, 3.375) {};
		\node [style=dtriang] (7) at (-0.75, 3.375) {};
		\node [style=dtriang] (8) at (2.25, 3.375) {};
		\node [style=none] (9) at (-3.25, 1.25) {};
		\node [style=none] (10) at (3.25, 1.25) {};
		\node [style=none] (11) at (3.25, -1.25) {};
		\node [style=none] (12) at (-3.25, -1.25) {};
		\node [style=none] (13) at (-3.25, 0.75) {};
		\node [style=none] (14) at (-3.25, -0.75) {};
		\node [style=none] (15) at (3.25, 0.75) {};
		\node [style=none] (16) at (3.25, -0.75) {};
		\node [style=none] (17) at (2.25, 1.25) {};
		\node [style=none] (18) at (-0.75, 1.25) {};
		\node [style=none] (19) at (-2.25, 1.25) {};
		\node [style=none] (20) at (0, 0) {$M$};
		\node [style=none] (21) at (-4.25, 0.75) {};
		\node [style=none] (22) at (-4.25, -0.75) {};
		\node [style=none] (23) at (4.25, 0.75) {};
		\node [style=none] (24) at (4.25, -0.75) {};
		\node [style=none] (25) at (3.75, 0.25) {$\vdots$};
		\node [style=none] (26) at (-3.75, 0.25) {$\vdots$};
		\node [style=gbox] (27) at (3.5, 5) {$\minu 1$};
		\node [style=gbox] (28) at (-2.25, 2.25) {$f_1$};
		\node [style=gbox] (29) at (-0.75, 2.25) {$f_2$};
		\node [style=gbox] (30) at (2.25, 2.25) {$f_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=0.75] (1) to (2);
		\draw [in=90, out=-105] (1) to (3);
		\draw [in=90, out=-60, looseness=0.75] (1) to (4);
		\draw (0) to (1);
		\draw (2) to (6);
		\draw (3) to (7);
		\draw (4) to (8);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
		\draw (22.center) to (14.center);
		\draw (13.center) to (21.center);
		\draw (23.center) to (15.center);
		\draw (24.center) to (16.center);
		\draw [in=-45, out=90, looseness=0.50] (27) to (1);
		\draw (6) to (28);
		\draw (28) to (19.center);
		\draw (29) to (18.center);
		\draw (29) to (7);
		\draw (30) to (17.center);
		\draw (30) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-diff/qudit-diff-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (2) at (-2.25, 2.75) {$f_1$};
		\node [style=gbox] (3) at (-0.75, 2.75) {$f_2$};
		\node [style=gbox] (4) at (2.25, 2.75) {$f_n$};
		\node [style=none] (5) at (0.75, 2.75) {$\cdots$};
		\node [style=none] (9) at (-3.25, 1.25) {};
		\node [style=none] (10) at (3.25, 1.25) {};
		\node [style=none] (11) at (3.25, -1.25) {};
		\node [style=none] (12) at (-3.25, -1.25) {};
		\node [style=none] (13) at (-3.25, 0.75) {};
		\node [style=none] (14) at (-3.25, -0.75) {};
		\node [style=none] (15) at (3.25, 0.75) {};
		\node [style=none] (16) at (3.25, -0.75) {};
		\node [style=none] (17) at (2.25, 1.25) {};
		\node [style=none] (18) at (-0.75, 1.25) {};
		\node [style=none] (19) at (-2.25, 1.25) {};
		\node [style=none] (20) at (0, 0) {$M$};
		\node [style=none] (21) at (-4.25, 0.75) {};
		\node [style=none] (22) at (-4.25, -0.75) {};
		\node [style=none] (23) at (4.25, 0.75) {};
		\node [style=none] (24) at (4.25, -0.75) {};
		\node [style=none] (25) at (3.75, 0.25) {$\vdots$};
		\node [style=none] (26) at (-3.75, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
		\draw (22.center) to (14.center);
		\draw (13.center) to (21.center);
		\draw (23.center) to (15.center);
		\draw (24.center) to (16.center);
		\draw (2) to (19.center);
		\draw (3) to (18.center);
		\draw (4) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-diff/w.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-0.75, -1.25) {};
		\node [style=none] (3) at (0.75, -1.25) {};
		\node [style=none] (4) at (0, -1) {$\cdots$};
		\node [style=none] (5) at (0, -1.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=0.75] (0) to (2.center);
		\draw [in=90, out=-45, looseness=0.75] (0) to (3.center);
		\draw (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-diff/z-minu-x-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2, 2.5) {};
		\node [style=uw] (1) at (-2, 1.5) {};
		\node [style=gbox] (2) at (-1.5, 0.5) {$\minu 1$};
		\node [style=none] (4) at (0, 0.5) {$=$};
		\node [style=none] (12) at (3.25, 0.5) {$\cdots$};
		\node [style={rn_phase}] (14) at (1.25, 1.5) {$K_{1}$};
		\node [style={rn_phase}] (15) at (5.5, 1.5) {$K_{d \minu 1}$};
		\node [style=none] (16) at (2.25, 0.5) {$+$};
		\node [style=none] (17) at (4.25, 0.5) {$+$};
		\node [style=dtriang] (18) at (-2.5, 0.25) {};
		\node [style=dtriang] (19) at (1.25, 0.5) {};
		\node [style=dtriang] (20) at (5.5, 0.5) {};
		\node [style=none] (21) at (5.5, -0.5) {};
		\node [style=none] (22) at (1.25, -0.5) {};
		\node [style=none] (23) at (-2.5, -0.75) {};
		\node [style=none] (24) at (6.75, 0.5) {$=$};
		\node [style=none] (25) at (10.25, 0) {$\cdots$};
		\node [style={rn_phase}] (26) at (8.25, 0.5) {$K_{1}$};
		\node [style={rn_phase}] (27) at (12.5, 0.5) {$K_{d \minu 1}$};
		\node [style=none] (28) at (9.25, 0) {$+$};
		\node [style=none] (29) at (11.25, 0) {$+$};
		\node [style=none] (32) at (12.5, -0.5) {};
		\node [style=none] (33) at (8.25, -0.5) {};
		\node [style=none] (34) at (14, 0.5) {$=$};
		\node [style=gn] (35) at (15.5, 2) {};
		\node [style=uw] (36) at (15.5, 1) {};
		\node [style=gbox] (37) at (16, 0) {$\minu 1$};
		\node [style=none] (39) at (15, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=-45, out=90, looseness=0.50] (2) to (1);
		\draw (23.center) to (18);
		\draw (21.center) to (20);
		\draw [in=-120, out=90, looseness=0.75] (18) to (1);
		\draw (20) to (15);
		\draw (14) to (19);
		\draw (22.center) to (19);
		\draw (26) to (33.center);
		\draw (27) to (32.center);
		\draw (35) to (36);
		\draw [in=-45, out=90, looseness=0.50] (37) to (36);
		\draw [in=90, out=-120, looseness=0.75] (36) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-diff/z-minu-x-w.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, 2) {};
		\node [style=uw] (1) at (1, 0.75) {};
		\node [style=gbox] (2) at (1.5, -0.25) {$\minu 1$};
		\node [style=none] (4) at (3, 0) {$=$};
		\node [style=gn] (5) at (4.5, 1) {};
		\node [style=rn] (7) at (7, 1) {};
		\node [style=none] (8) at (5.75, 0) {$-$};
		\node [style=uw] (10) at (0.5, -0.75) {};
		\node [style=uw] (11) at (4.5, -0.25) {};
		\node [style=uw] (12) at (7, -0.25) {};
		\node [style=none] (13) at (0, -1.75) {};
		\node [style=none] (14) at (1, -1.75) {};
		\node [style=none] (15) at (4, -1.25) {};
		\node [style=none] (16) at (5, -1.25) {};
		\node [style=none] (17) at (6.5, -1.25) {};
		\node [style=none] (18) at (7.5, -1.25) {};
		\node [style=none] (19) at (8.5, 0) {$=$};
		\node [style=gn] (20) at (9.5, 0.25) {};
		\node [style=none] (21) at (9.5, -0.75) {};
		\node [style=rn] (22) at (10.25, 0.25) {};
		\node [style=none] (23) at (10.25, -0.75) {};
		\node [style=none] (24) at (11.25, -0.25) {$+$};
		\node [style=gn] (25) at (13, 0.25) {};
		\node [style=none] (26) at (13, -0.75) {};
		\node [style=rn] (27) at (12.25, 0.25) {};
		\node [style=none] (28) at (12.25, -0.75) {};
		\node [style=none] (29) at (14, -0.25) {$-$};
		\node [style=none] (31) at (15.75, -0.75) {};
		\node [style=rn] (32) at (15, 0.25) {};
		\node [style=none] (33) at (15, -0.75) {};
		\node [style=rn] (34) at (15.75, 0.25) {};
		\node [style=none] (35) at (16.75, -0.25) {$-$};
		\node [style=none] (36) at (18.5, -0.75) {};
		\node [style=rn] (37) at (17.75, 0.25) {};
		\node [style=none] (38) at (17.75, -0.75) {};
		\node [style=rn] (39) at (18.5, 0.25) {};
		\node [style=none] (40) at (8.5, -2.5) {$=$};
		\node [style=gn] (41) at (9.5, -2.25) {};
		\node [style=none] (42) at (9.5, -3.25) {};
		\node [style=rn] (43) at (10.25, -2.25) {};
		\node [style=none] (44) at (10.25, -3.25) {};
		\node [style=none] (45) at (14, -2.75) {$+$};
		\node [style=gn] (46) at (15.75, -2.25) {};
		\node [style=none] (47) at (15.75, -3.25) {};
		\node [style=rn] (48) at (15, -2.25) {};
		\node [style=none] (49) at (15, -3.25) {};
		\node [style=none] (50) at (11.25, -2.75) {$-$};
		\node [style=none] (51) at (13, -3.25) {};
		\node [style=rn] (52) at (12.25, -2.25) {};
		\node [style=none] (53) at (12.25, -3.25) {};
		\node [style=rn] (54) at (13, -2.25) {};
		\node [style=none] (55) at (16.75, -2.75) {$-$};
		\node [style=none] (56) at (18.5, -3.25) {};
		\node [style=rn] (57) at (17.75, -2.25) {};
		\node [style=none] (58) at (17.75, -3.25) {};
		\node [style=rn] (59) at (18.5, -2.25) {};
		\node [style=none] (60) at (8.5, -5.75) {$=$};
		\node [style=none] (65) at (12.25, -5.75) {$+$};
		\node [style=none] (71) at (11.25, -7) {};
		\node [style=rn] (74) at (11.25, -6) {};
		\node [style=gn] (80) at (9.75, -4.5) {};
		\node [style=uw] (81) at (9.75, -5.5) {};
		\node [style=gbox] (82) at (10.25, -6.5) {$\minu 1$};
		\node [style=none] (83) at (9.25, -7) {};
		\node [style=none] (84) at (13.25, -7) {};
		\node [style=rn] (85) at (13.25, -6) {};
		\node [style=gn] (86) at (14.5, -4.5) {};
		\node [style=uw] (87) at (14.5, -5.5) {};
		\node [style=gbox] (88) at (15, -6.5) {$\minu 1$};
		\node [style=none] (89) at (14, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=-45, out=90, looseness=0.50] (2) to (1);
		\draw (14.center) to (10);
		\draw (10) to (13.center);
		\draw [in=-120, out=90, looseness=0.75] (10) to (1);
		\draw (11) to (15.center);
		\draw (18.center) to (12);
		\draw (12) to (17.center);
		\draw (11) to (5);
		\draw (12) to (7);
		\draw (16.center) to (11);
		\draw (20) to (21.center);
		\draw (22) to (23.center);
		\draw (25) to (26.center);
		\draw (27) to (28.center);
		\draw (32) to (33.center);
		\draw (34) to (31.center);
		\draw (37) to (38.center);
		\draw (39) to (36.center);
		\draw (41) to (42.center);
		\draw (43) to (44.center);
		\draw (46) to (47.center);
		\draw (48) to (49.center);
		\draw (52) to (53.center);
		\draw (54) to (51.center);
		\draw (57) to (58.center);
		\draw (59) to (56.center);
		\draw (74) to (71.center);
		\draw (80) to (81);
		\draw [in=-45, out=90, looseness=0.50] (82) to (81);
		\draw [in=-120, out=90, looseness=0.75] (83.center) to (81);
		\draw (85) to (84.center);
		\draw (86) to (87);
		\draw [in=-45, out=90, looseness=0.50] (88) to (87);
		\draw [in=-120, out=90, looseness=0.75] (89.center) to (87);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-diff/z-minu-x.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 1.5) {};
		\node [style=uw] (1) at (0, 0.5) {};
		\node [style=gbox] (2) at (0.5, -0.5) {$\minu 1$};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (2, 0) {$=$};
		\node [style=gn] (5) at (3.5, 0.5) {};
		\node [style=none] (6) at (3.5, -0.5) {};
		\node [style=rn] (7) at (5.5, 0.5) {};
		\node [style=none] (8) at (4.5, 0) {$-$};
		\node [style=none] (9) at (5.5, -0.5) {};
		\node [style=none] (10) at (7, 0) {$=$};
		\node [style=none] (11) at (8.5, -0.5) {};
		\node [style=none] (12) at (10.5, 0) {$\cdots$};
		\node [style=none] (13) at (12.75, -0.5) {};
		\node [style={rn_phase}] (14) at (8.5, 0.5) {$K_{1}$};
		\node [style={rn_phase}] (15) at (12.75, 0.5) {$K_{d \minu 1}$};
		\node [style=none] (16) at (9.5, 0) {$+$};
		\node [style=none] (17) at (11.5, 0) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=-45, out=90, looseness=0.50] (2) to (1);
		\draw [in=-120, out=90, looseness=0.75] (3.center) to (1);
		\draw (6.center) to (5);
		\draw (9.center) to (7);
		\draw (13.center) to (15);
		\draw (14) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-diff/zbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (0, 0) {$\overrightarrow{a}$};
		\node [style=none] (1) at (-0.75, 1.25) {};
		\node [style=none] (2) at (0.75, 1.25) {};
		\node [style=none] (3) at (-0.75, -1.25) {};
		\node [style=none] (4) at (0.75, -1.25) {};
		\node [style=none] (5) at (0, 1.25) {$\cdots$};
		\node [style=none] (6) at (0, -1.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135] (0) to (3.center);
		\draw [in=90, out=-45] (0) to (4.center);
		\draw [in=45, out=-90] (2.center) to (0);
		\draw [in=-90, out=135] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-generators/hadamard-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=hbox] (1) at (0.5, 0) {$H$};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw [bend left=90, looseness=1.50] (4.center) to (0.center);
		\draw (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-generators/hadamard-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (4.75, 3.75) {$K_{1}$};
		\node [style=none] (1) at (7.725, 1) {$\cdots$};
		\node [style=dmat] (2) at (5.5, -0.5) {$\minu r$};
		\node [style=none] (3) at (2.75, -3.5) {};
		\node [style=none] (4) at (7.5, -3.5) {};
		\node [style=none] (5) at (4.25, 1) {$\cdots$};
		\node [style=none] (6) at (5.5, 0) {};
		\node [style=none] (7) at (5.5, -1.375) {};
		\node [style=dmat] (8) at (9, -0.5) {$1$};
		\node [style=none] (9) at (9, 0) {};
		\node [style=none] (10) at (9, -1.375) {};
		\node [style=dmat] (11) at (2, -0.5) {$\minu 1$};
		\node [style=none] (12) at (2, 0) {};
		\node [style=none] (13) at (2, -1.375) {};
		\node [style=uw] (14) at (4.75, 2.5) {};
		\node [style=rn] (15) at (7.5, -2.5) {};
		\node [style=rn] (16) at (2.75, -2.5) {};
		\node [style=dmat] (17) at (0, -0.5) {$0$};
		\node [style=none] (18) at (0, 0) {};
		\node [style=none] (19) at (0, -1.375) {};
		\node [style=gn] (20) at (0, 1) {};
		\node [style=gn] (21) at (2, 1) {};
		\node [style=box] (22) at (1, 0.25) {$M$};
		\node [style=box] (23) at (3, 0.25) {$M$};
		\node [style=gn] (24) at (5.5, 1) {};
		\node [style=box] (25) at (6.5, 0.25) {$M$};
		\node [style=gn] (26) at (9, 1) {};
		\node [style=box] (27) at (10.25, 0.25) {$M$};
		\node [style={gn_phase}] (28) at (1, -0.75) {$K_0$};
		\node [style={gn_phase}] (29) at (3, -0.75) {$K_{1}$};
		\node [style={gn_phase}] (30) at (6.5, -0.75) {$K_r$};
		\node [style={gn_phase}] (31) at (10.25, -0.75) {$K_{d \minu 1}$};
		\node [style=none, label={above:\axref{HD}}] (32) at (-1.5, 0) {$=$};
		\node [style={rn_phase}] (33) at (12, 0.5) {$K_{1}$};
		\node [style=gbox] (34) at (12, -1) {$\frac{1}{\sqrt{d}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2);
		\draw (2) to (7.center);
		\draw (9.center) to (8);
		\draw (8) to (10.center);
		\draw (12.center) to (11);
		\draw (11) to (13.center);
		\draw (0) to (14);
		\draw (16) to (3.center);
		\draw (15) to (4.center);
		\draw (17) to (19.center);
		\draw (18.center) to (17);
		\draw [in=15, out=-90, looseness=0.25] (10.center) to (16);
		\draw [in=30, out=-90, looseness=0.75] (7.center) to (16);
		\draw [in=120, out=-90, looseness=0.75] (13.center) to (16);
		\draw [in=165, out=-90, looseness=0.50] (19.center) to (16);
		\draw (21) to (12.center);
		\draw (20) to (18.center);
		\draw [in=90, out=-30, looseness=0.75] (20) to (22);
		\draw [in=90, out=-15, looseness=0.50] (21) to (23);
		\draw [in=90, out=-15, looseness=0.50] (24) to (25);
		\draw [in=90, out=-15, looseness=0.50] (26) to (27);
		\draw (26) to (9.center);
		\draw (6.center) to (24);
		\draw (27) to (31);
		\draw (25) to (30);
		\draw (23) to (29);
		\draw (22) to (28);
		\draw [in=165, out=-90, looseness=0.50] (28) to (15);
		\draw [in=120, out=-90, looseness=0.75] (30) to (15);
		\draw [in=15, out=-90, looseness=0.75] (31) to (15);
		\draw [in=150, out=-90, looseness=0.50] (29) to (15);
		\draw [in=60, out=-135, looseness=0.50] (14) to (20);
		\draw [in=60, out=-105, looseness=0.50] (14) to (21);
		\draw [in=90, out=-60] (14) to (24);
		\draw [in=120, out=-45, looseness=0.50] (14) to (26);
		\draw (33) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-generators/hadamard-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (6, 4) {$K_{1}$};
		\node [style=none] (1) at (9.875, 1.25) {$\cdots$};
		\node [style=dmat] (2) at (7, -0.25) {$\minu r$};
		\node [style=none] (3) at (3.75, -3.5) {};
		\node [style=none] (4) at (8.5, -3.5) {};
		\node [style=none] (5) at (4.5, 1.25) {$\cdots$};
		\node [style=none] (6) at (7, 0.25) {};
		\node [style=none] (7) at (7, -1.125) {};
		\node [style=dmat] (8) at (12.5, -0.25) {$1$};
		\node [style=none] (9) at (12.5, 0.25) {};
		\node [style=none] (10) at (12.5, -1.125) {};
		\node [style=dmat] (11) at (2, -0.25) {$\minu 1$};
		\node [style=none] (12) at (2, 0.25) {};
		\node [style=none] (13) at (2, -1.125) {};
		\node [style=uw] (14) at (6, 2.75) {};
		\node [style=rn] (15) at (8.5, -2.5) {};
		\node [style=rn] (16) at (3.75, -2.5) {};
		\node [style=dmat] (17) at (0, -0.25) {$0$};
		\node [style=none] (18) at (0, 0.25) {};
		\node [style=none] (19) at (0, -1.125) {};
		\node [style=gn] (20) at (0, 1.25) {};
		\node [style=gn] (21) at (2, 1.25) {};
		\node [style=box] (22) at (1, 0.25) {$M$};
		\node [style=box] (23) at (4.25, 0.25) {$M$};
		\node [style=gbox] (24) at (1, -0.75) {$\overrightarrow{1}$};
		\node [style=gbox] (25) at (4.25, -0.75) {$(\omega, \ldots, \omega^{d \minu 1})$};
		\node [style=gn] (26) at (7, 1.25) {};
		\node [style=box] (27) at (9.75, 0.25) {$M$};
		\node [style=gbox] (28) at (9.75, -0.75) {$(\omega^r, \ldots, \omega^{r(d \minu 1)})$};
		\node [style=gn] (29) at (12.5, 1.25) {};
		\node [style=box] (30) at (15.5, 0.25) {$M$};
		\node [style=gbox] (31) at (15.5, -0.75) {$(\omega^{d \minu 1}, \ldots, \omega^{(d \minu 1)^2})$};
		\node [style=none] (32) at (-1.75, 0) {$=$};
		\node [style={rn_phase}] (33) at (17.25, 2) {$K_{1}$};
		\node [style=gbox] (34) at (17.25, 0.5) {$\frac{1}{\sqrt{d}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2);
		\draw (2) to (7.center);
		\draw (9.center) to (8);
		\draw (8) to (10.center);
		\draw (12.center) to (11);
		\draw (11) to (13.center);
		\draw (0) to (14);
		\draw (16) to (3.center);
		\draw (15) to (4.center);
		\draw (17) to (19.center);
		\draw (18.center) to (17);
		\draw [in=15, out=-90, looseness=0.25] (10.center) to (16);
		\draw [in=45, out=-90, looseness=0.50] (7.center) to (16);
		\draw [in=150, out=-90, looseness=0.50] (13.center) to (16);
		\draw [in=165, out=-90, looseness=0.50] (19.center) to (16);
		\draw (21) to (12.center);
		\draw (20) to (18.center);
		\draw [in=90, out=-30, looseness=0.75] (20) to (22);
		\draw [in=90, out=-15, looseness=0.50] (21) to (23);
		\draw (22) to (24);
		\draw [in=165, out=-90, looseness=0.25] (24) to (15);
		\draw (23) to (25);
		\draw [in=150, out=-90, looseness=0.50] (25) to (15);
		\draw [in=90, out=-15, looseness=0.50] (26) to (27);
		\draw (27) to (28);
		\draw [in=90, out=-15, looseness=0.50] (29) to (30);
		\draw (30) to (31);
		\draw [in=30, out=-90, looseness=0.50] (28) to (16);
		\draw (29) to (9.center);
		\draw (6.center) to (26);
		\draw [in=15, out=-90, looseness=0.50] (31) to (15);
		\draw [in=90, out=-135, looseness=0.25] (14) to (20);
		\draw [in=-105, out=90, looseness=0.25] (21) to (14);
		\draw [in=90, out=-60, looseness=0.75] (14) to (26);
		\draw [in=-45, out=90, looseness=0.25] (29) to (14);
		\draw (33) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-generators/hadamard-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (11.5, 5.25) {$K_{1}$};
		\node [style=gbox] (1) at (0, 1) {$1$};
		\node [style=gbox] (2) at (1, 1) {$1$};
		\node [style=gbox] (3) at (3, 1) {$1$};
		\node [style=none] (4) at (2, 1) {$\cdots$};
		\node [style=gbox] (5) at (11, 1) {$1$};
		\node [style=gbox] (6) at (12.125, 1) {$\omega^{r}$};
		\node [style=gbox] (7) at (14.875, 1) {$\omega^{r(d \minu 1)}$};
		\node [style=none] (8) at (13.225, 1) {$\cdots$};
		\node [style=none] (9) at (17.125, 1) {$\cdots$};
		\node [style=gbox] (10) at (18.25, 1) {$1$};
		\node [style=gbox] (11) at (19.5, 1) {$\omega^{d \minu 1}$};
		\node [style=gbox] (12) at (22.625, 1) {$\omega^{(d \minu 1)^2}$};
		\node [style=none] (13) at (20.975, 1) {$\cdots$};
		\node [style=dmat] (14) at (1, -0.5) {$\minu 1$};
		\node [style=dmat] (15) at (3, -0.5) {$1$};
		\node [style=dmat] (16) at (11.25, -1.25) {$\minu r$};
		\node [style=dmat] (17) at (12.125, -0.5) {$\minu 1$};
		\node [style=dmat] (18) at (14.875, -0.5) {$1$};
		\node [style=none] (19) at (8, -4.5) {};
		\node [style=none] (20) at (15, -4.5) {};
		\node [style=none] (21) at (9.75, 1) {$\cdots$};
		\node [style=none] (22) at (11.25, -0.75) {};
		\node [style=none] (23) at (12.125, 0) {};
		\node [style=none] (24) at (12.125, -1.125) {};
		\node [style=none] (25) at (11.25, -1.875) {};
		\node [style=none] (26) at (14.875, 0) {};
		\node [style=none] (27) at (14.875, -1.125) {};
		\node [style=dmat] (28) at (18.5, -1.25) {$1$};
		\node [style=dmat] (29) at (19.5, -0.5) {$\minu 1$};
		\node [style=dmat] (30) at (22.625, -0.5) {$1$};
		\node [style=none] (31) at (18.5, -0.75) {};
		\node [style=none] (32) at (19.5, 0) {};
		\node [style=none] (33) at (19.5, -1.125) {};
		\node [style=none] (34) at (18.5, -1.875) {};
		\node [style=none] (35) at (22.625, 0) {};
		\node [style=none] (36) at (22.625, -1.125) {};
		\node [style=gbox] (37) at (4, 1) {$1$};
		\node [style=gbox] (38) at (5.125, 1) {$\omega$};
		\node [style=gbox] (39) at (7.875, 1) {$\omega^{d \minu 1}$};
		\node [style=none] (40) at (6.225, 1) {$\cdots$};
		\node [style=dmat] (41) at (4.25, -1.25) {$\minu 1$};
		\node [style=dmat] (42) at (5.125, -0.5) {$\minu 1$};
		\node [style=dmat] (43) at (7.875, -0.5) {$1$};
		\node [style=none] (44) at (4.25, -0.75) {};
		\node [style=none] (45) at (5.125, 0) {};
		\node [style=none] (46) at (5.125, -1.125) {};
		\node [style=none] (47) at (4.25, -1.875) {};
		\node [style=none] (48) at (7.875, 0) {};
		\node [style=none] (49) at (7.875, -1.125) {};
		\node [style=none] (50) at (3, 0) {};
		\node [style=none] (51) at (1, 0) {};
		\node [style=none] (52) at (1, -1.125) {};
		\node [style=none] (53) at (3, -1.125) {};
		\node [style=uw] (54) at (11.5, 4) {};
		\node [style=uw] (55) at (1.5, 2.25) {};
		\node [style=uw] (56) at (5.75, 2.25) {};
		\node [style=uw] (57) at (13, 2.25) {};
		\node [style=uw] (58) at (20.5, 2.25) {};
		\node [style=rn] (59) at (15, -3.5) {};
		\node [style=rn] (60) at (8, -3.5) {};
		\node [style=rn] (61) at (0.25, 0) {};
		\node [style=rn] (62) at (4.25, 0) {};
		\node [style=rn] (63) at (11.25, 0) {};
		\node [style=rn] (64) at (18.5, 0) {};
		\node [style=rn] (65) at (2, -1.75) {};
		\node [style=rn] (66) at (6.5, -1.75) {};
		\node [style=rn] (67) at (13.675, -1.75) {};
		\node [style=rn] (68) at (21.1, -1.75) {};
		\node [style=dmat] (69) at (0.25, -1.25) {$0$};
		\node [style=none] (70) at (0.25, -0.75) {};
		\node [style=none] (71) at (0.25, -1.875) {};
		\node [style=none, label={above:\lemref{vector-combine-with-multiplierslm}}] (72) at (-1.5, 0) {$=$};
		\node [style={rn_phase}] (73) at (24.5, 0) {$K_{1}$};
		\node [style=gbox] (74) at (24.5, -1.5) {$\frac{1}{\sqrt{d}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (16);
		\draw (16) to (25.center);
		\draw (24.center) to (17);
		\draw (17) to (23.center);
		\draw (6) to (23.center);
		\draw (26.center) to (7);
		\draw (26.center) to (18);
		\draw (27.center) to (18);
		\draw (31.center) to (28);
		\draw (28) to (34.center);
		\draw (33.center) to (29);
		\draw (29) to (32.center);
		\draw (35.center) to (30);
		\draw (36.center) to (30);
		\draw [in=90, out=-90] (12) to (35.center);
		\draw (11) to (32.center);
		\draw (44.center) to (41);
		\draw (41) to (47.center);
		\draw (46.center) to (42);
		\draw (42) to (45.center);
		\draw (38) to (45.center);
		\draw (48.center) to (39);
		\draw (48.center) to (43);
		\draw (49.center) to (43);
		\draw (51.center) to (2);
		\draw (50.center) to (3);
		\draw (50.center) to (15);
		\draw (51.center) to (14);
		\draw (52.center) to (14);
		\draw (15) to (53.center);
		\draw [in=90, out=-135, looseness=0.50] (55) to (1);
		\draw [in=90, out=-120, looseness=0.75] (55) to (2);
		\draw [in=90, out=-45, looseness=0.50] (55) to (3);
		\draw [in=90, out=-135, looseness=0.50] (56) to (37);
		\draw [in=90, out=-120, looseness=0.75] (56) to (38);
		\draw [in=90, out=-45, looseness=0.50] (56) to (39);
		\draw [in=90, out=-135, looseness=0.50] (57) to (5);
		\draw [in=90, out=-120, looseness=0.75] (57) to (6);
		\draw [in=90, out=-45, looseness=0.50] (57) to (7);
		\draw [in=90, out=-135, looseness=0.50] (58) to (10);
		\draw [in=90, out=-120, looseness=0.75] (58) to (11);
		\draw [in=90, out=-45, looseness=0.50] (58) to (12);
		\draw [in=90, out=-105, looseness=0.25] (54) to (56);
		\draw [in=90, out=-135, looseness=0.25] (54) to (55);
		\draw [in=90, out=-60, looseness=0.75] (54) to (57);
		\draw [in=90, out=-45, looseness=0.25] (54) to (58);
		\draw (0) to (54);
		\draw (60) to (19.center);
		\draw (59) to (20.center);
		\draw [in=15, out=-90, looseness=0.50] (53.center) to (65);
		\draw [in=-90, out=165, looseness=0.75] (65) to (52.center);
		\draw [in=-90, out=15, looseness=0.50] (66) to (49.center);
		\draw [in=-90, out=165, looseness=0.50] (66) to (46.center);
		\draw [in=150, out=-45, looseness=0.50] (66) to (59);
		\draw [in=330, out=165, looseness=0.25] (59) to (65);
		\draw [in=165, out=-90, looseness=0.50] (24.center) to (67);
		\draw [in=15, out=-90, looseness=0.50] (27.center) to (67);
		\draw [in=105, out=-75, looseness=0.75] (67) to (59);
		\draw [in=165, out=-90, looseness=0.50] (33.center) to (68);
		\draw [in=15, out=-90, looseness=0.50] (36.center) to (68);
		\draw [in=15, out=-120, looseness=0.50] (68) to (59);
		\draw (69) to (71.center);
		\draw (70.center) to (69);
		\draw [in=120, out=-90, looseness=0.75] (1) to (61);
		\draw [in=-120, out=75, looseness=0.75] (61) to (2);
		\draw [in=45, out=-120, looseness=0.50] (3) to (61);
		\draw (70.center) to (61);
		\draw [in=-90, out=120, looseness=0.75] (62) to (37);
		\draw [in=-120, out=60, looseness=0.75] (62) to (38);
		\draw [in=-120, out=30, looseness=0.50] (62) to (39);
		\draw (62) to (44.center);
		\draw [in=-90, out=120, looseness=0.75] (63) to (5);
		\draw [in=-120, out=60, looseness=0.75] (63) to (6);
		\draw [in=-120, out=30, looseness=0.50] (63) to (7);
		\draw (22.center) to (63);
		\draw [in=-90, out=120, looseness=0.75] (64) to (10);
		\draw [in=-120, out=60, looseness=0.75] (64) to (11);
		\draw [in=-120, out=30, looseness=0.50] (64) to (12);
		\draw (31.center) to (64);
		\draw [in=30, out=-90, looseness=0.25] (34.center) to (60);
		\draw [in=60, out=-90, looseness=0.50] (25.center) to (60);
		\draw [in=150, out=-90, looseness=0.25] (47.center) to (60);
		\draw [in=165, out=-90, looseness=0.25] (71.center) to (60);
		\draw (73) to (74);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-generators/hadamard-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (81) at (11.5, 5.25) {$K_{1}$};
		\node [style=gbox] (83) at (0, 1) {$1$};
		\node [style=gbox] (84) at (1, 1) {$1$};
		\node [style=gbox] (85) at (2.95, 1) {$1$};
		\node [style=none] (86) at (2, 1) {$\cdots$};
		\node [style=gbox] (87) at (11, 1) {$1$};
		\node [style=gbox] (88) at (12.125, 1) {$\omega^{r}$};
		\node [style=gbox] (89) at (14.875, 1) {$\omega^{r(d \minu 1)}$};
		\node [style=none] (90) at (13.225, 1) {$\cdots$};
		\node [style=none] (91) at (17.125, 1) {$\cdots$};
		\node [style=gbox] (92) at (18.25, 1) {$1$};
		\node [style=gbox] (93) at (19.5, 1) {$\omega^{d \minu 1}$};
		\node [style=gbox] (94) at (22.625, 1) {$\omega^{(d \minu 1)^2}$};
		\node [style=none] (95) at (20.975, 1) {$\cdots$};
		\node [style=dmat] (98) at (1.3, -0.25) {$\minu 1$};
		\node [style=dmat] (99) at (3.25, -0.25) {$1$};
		\node [style=dmat] (100) at (11, -0.25) {$\minu r$};
		\node [style=dmat] (101) at (11.75, -0.25) {$\minu r$};
		\node [style=dmat] (102) at (12.5, -0.25) {$\minu 1$};
		\node [style=dmat] (103) at (14.5, -0.25) {$\minu r$};
		\node [style=dmat] (104) at (15.25, -0.25) {$1$};
		\node [style=none] (105) at (8, -4.25) {};
		\node [style=none] (106) at (15, -4.25) {};
		\node [style=none] (107) at (9.75, 1) {$\cdots$};
		\node [style=none] (108) at (11, 0.25) {};
		\node [style=none] (109) at (11.75, 0.25) {};
		\node [style=none] (110) at (12.5, 0.25) {};
		\node [style=none] (111) at (12.5, -0.875) {};
		\node [style=none] (112) at (11.75, -0.875) {};
		\node [style=none] (113) at (11, -0.875) {};
		\node [style=none] (114) at (14.5, 0.25) {};
		\node [style=none] (115) at (15.25, 0.25) {};
		\node [style=none] (116) at (15.25, -0.875) {};
		\node [style=none] (117) at (14.5, -0.875) {};
		\node [style=dmat] (118) at (18.25, -0.25) {$1$};
		\node [style=dmat] (119) at (19.125, -0.25) {$1$};
		\node [style=dmat] (120) at (19.875, -0.25) {$\minu 1$};
		\node [style=dmat] (121) at (22.25, -0.25) {$1$};
		\node [style=dmat] (122) at (23, -0.25) {$1$};
		\node [style=none] (123) at (18.25, 0.25) {};
		\node [style=none] (124) at (19.125, 0.25) {};
		\node [style=none] (125) at (19.875, 0.25) {};
		\node [style=none] (126) at (19.875, -0.875) {};
		\node [style=none] (127) at (19.125, -0.875) {};
		\node [style=none] (128) at (18.25, -0.875) {};
		\node [style=none] (129) at (22.25, 0.25) {};
		\node [style=none] (130) at (23, 0.25) {};
		\node [style=none] (131) at (23, -0.875) {};
		\node [style=none] (132) at (22.25, -0.875) {};
		\node [style=gbox] (133) at (4, 1) {$1$};
		\node [style=gbox] (134) at (5.125, 1) {$\omega$};
		\node [style=gbox] (135) at (7.875, 1) {$\omega^{d \minu 1}$};
		\node [style=none] (136) at (6.225, 1) {$\cdots$};
		\node [style=dmat] (137) at (4, -0.25) {$\minu 1$};
		\node [style=dmat] (138) at (4.75, -0.25) {$\minu 1$};
		\node [style=dmat] (139) at (5.5, -0.25) {$\minu 1$};
		\node [style=dmat] (140) at (7.5, -0.25) {$\minu 1$};
		\node [style=dmat] (141) at (8.25, -0.25) {$1$};
		\node [style=none] (142) at (4, 0.25) {};
		\node [style=none] (143) at (4.75, 0.25) {};
		\node [style=none] (144) at (5.5, 0.25) {};
		\node [style=none] (145) at (5.5, -0.875) {};
		\node [style=none] (146) at (4.75, -0.875) {};
		\node [style=none] (147) at (4, -0.875) {};
		\node [style=none] (148) at (7.5, 0.25) {};
		\node [style=none] (149) at (8.25, 0.25) {};
		\node [style=none] (150) at (8.25, -0.875) {};
		\node [style=none] (151) at (7.5, -0.875) {};
		\node [style=none] (152) at (3.25, 0.25) {};
		\node [style=none] (153) at (1.3, 0.25) {};
		\node [style=none] (154) at (1.3, -0.875) {};
		\node [style=none] (155) at (3.25, -0.875) {};
		\node [style=uw] (157) at (11.5, 4) {};
		\node [style=uw] (158) at (1.5, 2.25) {};
		\node [style=uw] (159) at (5.75, 2.25) {};
		\node [style=uw] (160) at (13, 2.25) {};
		\node [style=uw] (161) at (20.5, 2.25) {};
		\node [style=rn] (162) at (15, -3.25) {};
		\node [style=rn] (163) at (8, -3.25) {};
		\node [style=rn] (164) at (1.5, -1.75) {};
		\node [style=rn] (165) at (5.75, -1.75) {};
		\node [style=rn] (166) at (13, -1.75) {};
		\node [style=rn] (167) at (20.5, -1.75) {};
		\node [style=dmat] (168) at (0, -0.25) {$0$};
		\node [style=dmat] (169) at (0.675, -0.25) {$0$};
		\node [style=dmat] (170) at (2.625, -0.25) {$0$};
		\node [style=none] (171) at (2.625, 0.25) {};
		\node [style=none] (172) at (0, 0.25) {};
		\node [style=none] (173) at (0.675, 0.25) {};
		\node [style=none] (174) at (0, -0.875) {};
		\node [style=none] (175) at (0.675, -0.875) {};
		\node [style=none] (176) at (2.625, -0.875) {};
		\node [style=rn] (177) at (3, -1.75) {};
		\node [style=rn] (178) at (8.25, -1.75) {};
		\node [style=rn] (179) at (14.5, -1.75) {};
		\node [style=rn] (180) at (22, -1.75) {};
		\node [style=none, label={above:\lemref{multiplierpushlm}}] (253) at (-2, 0) {$=$};
		\node [style={rn_phase}] (359) at (25, 0.75) {$K_{1}$};
		\node [style=gbox] (360) at (25, -0.75) {$\frac{1}{\sqrt{d}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (108.center) to (87);
		\draw (108.center) to (100);
		\draw (100) to (113.center);
		\draw (112.center) to (101);
		\draw (111.center) to (102);
		\draw (102) to (110.center);
		\draw (101) to (109.center);
		\draw [in=240, out=90, looseness=0.75] (109.center) to (88);
		\draw [in=90, out=-60, looseness=0.75] (88) to (110.center);
		\draw [in=300, out=90, looseness=0.75] (115.center) to (89);
		\draw [in=90, out=-135, looseness=0.75] (89) to (114.center);
		\draw (114.center) to (103);
		\draw (115.center) to (104);
		\draw (117.center) to (103);
		\draw (116.center) to (104);
		\draw (123.center) to (118);
		\draw (118) to (128.center);
		\draw (127.center) to (119);
		\draw (126.center) to (120);
		\draw (120) to (125.center);
		\draw (119) to (124.center);
		\draw (129.center) to (121);
		\draw (130.center) to (122);
		\draw (132.center) to (121);
		\draw (131.center) to (122);
		\draw (92) to (123.center);
		\draw [in=90, out=-120, looseness=0.75] (94) to (129.center);
		\draw [in=90, out=-60, looseness=0.75] (94) to (130.center);
		\draw [in=90, out=-60, looseness=0.75] (93) to (125.center);
		\draw [in=90, out=-120, looseness=0.75] (93) to (124.center);
		\draw (142.center) to (133);
		\draw (142.center) to (137);
		\draw (137) to (147.center);
		\draw (146.center) to (138);
		\draw (145.center) to (139);
		\draw (139) to (144.center);
		\draw (138) to (143.center);
		\draw [in=240, out=90, looseness=0.50] (143.center) to (134);
		\draw [in=90, out=-60, looseness=0.50] (134) to (144.center);
		\draw [in=300, out=90, looseness=0.75] (149.center) to (135);
		\draw [in=90, out=-120, looseness=0.75] (135) to (148.center);
		\draw (148.center) to (140);
		\draw (149.center) to (141);
		\draw (151.center) to (140);
		\draw (150.center) to (141);
		\draw [in=300, out=90, looseness=0.75] (153.center) to (84);
		\draw [in=-60, out=90, looseness=0.75] (152.center) to (85);
		\draw (152.center) to (99);
		\draw (153.center) to (98);
		\draw (154.center) to (98);
		\draw (99) to (155.center);
		\draw [in=90, out=-135, looseness=0.50] (158) to (83);
		\draw [in=90, out=-120, looseness=0.75] (158) to (84);
		\draw [in=90, out=-45, looseness=0.50] (158) to (85);
		\draw [in=90, out=-135, looseness=0.50] (159) to (133);
		\draw [in=90, out=-120, looseness=0.75] (159) to (134);
		\draw [in=90, out=-45, looseness=0.50] (159) to (135);
		\draw [in=90, out=-135, looseness=0.50] (160) to (87);
		\draw [in=90, out=-120, looseness=0.75] (160) to (88);
		\draw [in=90, out=-45, looseness=0.50] (160) to (89);
		\draw [in=90, out=-135, looseness=0.50] (161) to (92);
		\draw [in=90, out=-120, looseness=0.75] (161) to (93);
		\draw [in=90, out=-60, looseness=0.50] (161) to (94);
		\draw [in=90, out=-105, looseness=0.25] (157) to (159);
		\draw [in=90, out=-135, looseness=0.25] (157) to (158);
		\draw [in=90, out=-60, looseness=0.75] (157) to (160);
		\draw [in=90, out=-45, looseness=0.25] (157) to (161);
		\draw (81) to (157);
		\draw [in=165, out=-90, looseness=0.50] (128.center) to (167);
		\draw [in=135, out=-90, looseness=0.50] (127.center) to (167);
		\draw [in=30, out=-90, looseness=0.50] (132.center) to (167);
		\draw [in=30, out=-90, looseness=0.50] (117.center) to (166);
		\draw [in=135, out=-90, looseness=0.50] (112.center) to (166);
		\draw [in=165, out=-90, looseness=0.50] (113.center) to (166);
		\draw [in=30, out=-90, looseness=0.50] (151.center) to (165);
		\draw [in=135, out=-90, looseness=0.75] (146.center) to (165);
		\draw [in=165, out=-90, looseness=0.50] (147.center) to (165);
		\draw (172.center) to (168);
		\draw (168) to (174.center);
		\draw [in=-120, out=90, looseness=0.75] (173.center) to (84);
		\draw (169) to (175.center);
		\draw (169) to (173.center);
		\draw (83) to (172.center);
		\draw [in=90, out=-120, looseness=0.75] (85) to (171.center);
		\draw (170) to (176.center);
		\draw [in=165, out=-90, looseness=0.50] (174.center) to (164);
		\draw [in=135, out=-90, looseness=0.50] (175.center) to (164);
		\draw [in=45, out=-90, looseness=0.50] (176.center) to (164);
		\draw [in=165, out=-30, looseness=0.75] (164) to (163);
		\draw [in=315, out=135, looseness=0.50] (163) to (165);
		\draw [in=45, out=-90, looseness=0.50] (166) to (163);
		\draw [in=15, out=-135, looseness=0.25] (167) to (163);
		\draw (163) to (105.center);
		\draw (162) to (106.center);
		\draw (171.center) to (170);
		\draw [in=60, out=-90, looseness=0.75] (155.center) to (177);
		\draw [in=-90, out=165, looseness=0.50] (177) to (154.center);
		\draw (178) to (150.center);
		\draw [in=-90, out=165, looseness=0.50] (178) to (145.center);
		\draw [in=165, out=-30, looseness=0.50] (178) to (162);
		\draw [in=315, out=180, looseness=0.25] (162) to (177);
		\draw [in=165, out=-90, looseness=0.50] (111.center) to (179);
		\draw [in=45, out=-90, looseness=0.75] (116.center) to (179);
		\draw [in=90, out=-90, looseness=0.75] (179) to (162);
		\draw [in=165, out=-90, looseness=0.50] (126.center) to (180);
		\draw [in=30, out=-90, looseness=0.75] (131.center) to (180);
		\draw [in=15, out=-135, looseness=0.50] (180) to (162);
		\draw (359) to (360);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-generators/hadamard-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (11.5, 5.25) {$K_{1}$};
		\node [style=gbox] (1) at (0, 1) {$1$};
		\node [style=gbox] (2) at (1, 1) {$1$};
		\node [style=gbox] (3) at (2.95, 1) {$1$};
		\node [style=none] (4) at (2, 1) {$\cdots$};
		\node [style=gbox] (5) at (11, 1) {$1$};
		\node [style=gbox] (6) at (12.125, 1) {$\omega^{r}$};
		\node [style=gbox] (7) at (14.875, 1) {$\omega^{r(d \minu 1)}$};
		\node [style=none] (8) at (13.225, 1) {$\cdots$};
		\node [style=none] (9) at (17.125, 1) {$\cdots$};
		\node [style=gbox] (10) at (18.25, 1) {$1$};
		\node [style=gbox] (11) at (19.5, 1) {$\omega^{d \minu 1}$};
		\node [style=gbox] (12) at (22.625, 1) {$\omega^{(d \minu 1)^2}$};
		\node [style=none] (13) at (20.975, 1) {$\cdots$};
		\node [style=dmat] (14) at (1, -0.25) {$\minu 1$};
		\node [style=dmat] (15) at (3.25, -0.25) {$1$};
		\node [style=dmat] (16) at (11, -0.25) {$\minu r$};
		\node [style=dmat] (17) at (11.75, -0.25) {$\minu r$};
		\node [style=dmat] (18) at (12.5, -0.25) {$\minu 1$};
		\node [style=dmat] (19) at (14.5, -0.25) {$\minu r$};
		\node [style=dmat] (20) at (15.25, -0.25) {$1$};
		\node [style=none] (21) at (8, -4.25) {};
		\node [style=none] (22) at (15, -4.25) {};
		\node [style=none] (23) at (9.75, 1) {$\cdots$};
		\node [style=none] (24) at (11, 0.25) {};
		\node [style=none] (25) at (11.75, 0.25) {};
		\node [style=none] (26) at (12.5, 0.25) {};
		\node [style=none] (27) at (12.5, -0.875) {};
		\node [style=none] (28) at (11.75, -0.875) {};
		\node [style=none] (29) at (11, -0.875) {};
		\node [style=none] (30) at (14.5, 0.25) {};
		\node [style=none] (31) at (15.25, 0.25) {};
		\node [style=none] (32) at (15.25, -0.875) {};
		\node [style=none] (33) at (14.5, -0.875) {};
		\node [style=dmat] (34) at (18.25, -0.25) {$1$};
		\node [style=dmat] (35) at (19.125, -0.25) {$1$};
		\node [style=dmat] (36) at (19.875, -0.25) {$\minu 1$};
		\node [style=dmat] (37) at (22.25, -0.25) {$1$};
		\node [style=dmat] (38) at (23, -0.25) {$1$};
		\node [style=none] (39) at (18.25, 0.25) {};
		\node [style=none] (40) at (19.125, 0.25) {};
		\node [style=none] (41) at (19.875, 0.25) {};
		\node [style=none] (42) at (19.875, -0.875) {};
		\node [style=none] (43) at (19.125, -0.875) {};
		\node [style=none] (44) at (18.25, -0.875) {};
		\node [style=none] (45) at (22.25, 0.25) {};
		\node [style=none] (46) at (23, 0.25) {};
		\node [style=none] (47) at (23, -0.875) {};
		\node [style=none] (48) at (22.25, -0.875) {};
		\node [style=gbox] (49) at (4, 1) {$1$};
		\node [style=gbox] (50) at (5.125, 1) {$\omega$};
		\node [style=gbox] (51) at (7.875, 1) {$\omega^{d \minu 1}$};
		\node [style=none] (52) at (6.225, 1) {$\cdots$};
		\node [style=dmat] (53) at (4, -0.25) {$\minu 1$};
		\node [style=dmat] (54) at (4.75, -0.25) {$\minu 1$};
		\node [style=dmat] (55) at (5.5, -0.25) {$\minu 1$};
		\node [style=dmat] (56) at (7.5, -0.25) {$\minu 1$};
		\node [style=dmat] (57) at (8.25, -0.25) {$1$};
		\node [style=none] (58) at (4, 0.25) {};
		\node [style=none] (59) at (4.75, 0.25) {};
		\node [style=none] (60) at (5.5, 0.25) {};
		\node [style=none] (61) at (5.5, -0.875) {};
		\node [style=none] (62) at (4.75, -0.875) {};
		\node [style=none] (63) at (4, -0.875) {};
		\node [style=none] (64) at (7.5, 0.25) {};
		\node [style=none] (65) at (8.25, 0.25) {};
		\node [style=none] (66) at (8.25, -0.875) {};
		\node [style=none] (67) at (7.5, -0.875) {};
		\node [style=none] (68) at (3.25, 0.25) {};
		\node [style=none] (69) at (1, 0.25) {};
		\node [style=none] (70) at (1, -0.875) {};
		\node [style=none] (71) at (3.25, -0.875) {};
		\node [style=uw] (72) at (11.5, 4) {};
		\node [style=uw] (73) at (1.5, 2.25) {};
		\node [style=uw] (74) at (5.75, 2.25) {};
		\node [style=uw] (75) at (13, 2.25) {};
		\node [style=uw] (76) at (20.5, 2.25) {};
		\node [style=rn] (77) at (15, -3.25) {};
		\node [style=rn] (78) at (8, -3.25) {};
		\node [style=rn] (79) at (1.5, -1.75) {};
		\node [style=rn] (80) at (5.75, -1.75) {};
		\node [style=rn] (81) at (13, -1.75) {};
		\node [style=rn] (82) at (20.5, -1.75) {};
		\node [style=rn] (83) at (3, -1.75) {};
		\node [style=rn] (84) at (8.25, -1.75) {};
		\node [style=rn] (85) at (14.5, -1.75) {};
		\node [style=rn] (86) at (22, -1.75) {};
		\node [style=none, label={above:\axref{Mu}}, label={below:\axref{S4},\axref{S1}}] (87) at (-2, 0) {$=$};
		\node [style={rn_phase}] (88) at (24.75, 0.5) {$K_{1}$};
		\node [style=gbox] (89) at (24.75, -1) {$\frac{1}{\sqrt{d}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (5);
		\draw (24.center) to (16);
		\draw (16) to (29.center);
		\draw (28.center) to (17);
		\draw (27.center) to (18);
		\draw (18) to (26.center);
		\draw (17) to (25.center);
		\draw [in=240, out=90, looseness=0.75] (25.center) to (6);
		\draw [in=90, out=-60, looseness=0.75] (6) to (26.center);
		\draw [in=300, out=90, looseness=0.75] (31.center) to (7);
		\draw [in=90, out=-135, looseness=0.75] (7) to (30.center);
		\draw (30.center) to (19);
		\draw (31.center) to (20);
		\draw (33.center) to (19);
		\draw (32.center) to (20);
		\draw (39.center) to (34);
		\draw (34) to (44.center);
		\draw (43.center) to (35);
		\draw (42.center) to (36);
		\draw (36) to (41.center);
		\draw (35) to (40.center);
		\draw (45.center) to (37);
		\draw (46.center) to (38);
		\draw (48.center) to (37);
		\draw (47.center) to (38);
		\draw (10) to (39.center);
		\draw [in=90, out=-120, looseness=0.75] (12) to (45.center);
		\draw [in=90, out=-60, looseness=0.75] (12) to (46.center);
		\draw [in=90, out=-60, looseness=0.75] (11) to (41.center);
		\draw [in=90, out=-120, looseness=0.75] (11) to (40.center);
		\draw (58.center) to (49);
		\draw (58.center) to (53);
		\draw (53) to (63.center);
		\draw (62.center) to (54);
		\draw (61.center) to (55);
		\draw (55) to (60.center);
		\draw (54) to (59.center);
		\draw [in=240, out=90, looseness=0.50] (59.center) to (50);
		\draw [in=90, out=-60, looseness=0.50] (50) to (60.center);
		\draw [in=300, out=90, looseness=0.75] (65.center) to (51);
		\draw [in=90, out=-120, looseness=0.75] (51) to (64.center);
		\draw (64.center) to (56);
		\draw (65.center) to (57);
		\draw (67.center) to (56);
		\draw (66.center) to (57);
		\draw (69.center) to (2);
		\draw [in=-60, out=90, looseness=0.75] (68.center) to (3);
		\draw (68.center) to (15);
		\draw (69.center) to (14);
		\draw (70.center) to (14);
		\draw (15) to (71.center);
		\draw [in=90, out=-135, looseness=0.50] (73) to (1);
		\draw [in=90, out=-120, looseness=0.75] (73) to (2);
		\draw [in=90, out=-45, looseness=0.50] (73) to (3);
		\draw [in=90, out=-135, looseness=0.50] (74) to (49);
		\draw [in=90, out=-120, looseness=0.75] (74) to (50);
		\draw [in=90, out=-45, looseness=0.50] (74) to (51);
		\draw [in=90, out=-135, looseness=0.50] (75) to (5);
		\draw [in=90, out=-120, looseness=0.75] (75) to (6);
		\draw [in=90, out=-45, looseness=0.50] (75) to (7);
		\draw [in=90, out=-135, looseness=0.50] (76) to (10);
		\draw [in=90, out=-120, looseness=0.75] (76) to (11);
		\draw [in=90, out=-60, looseness=0.50] (76) to (12);
		\draw [in=90, out=-105, looseness=0.25] (72) to (74);
		\draw [in=90, out=-135, looseness=0.25] (72) to (73);
		\draw [in=90, out=-60, looseness=0.75] (72) to (75);
		\draw [in=90, out=-45, looseness=0.25] (72) to (76);
		\draw (0) to (72);
		\draw [in=165, out=-90, looseness=0.50] (44.center) to (82);
		\draw [in=135, out=-90, looseness=0.50] (43.center) to (82);
		\draw [in=30, out=-90, looseness=0.50] (48.center) to (82);
		\draw [in=30, out=-90, looseness=0.50] (33.center) to (81);
		\draw [in=135, out=-90, looseness=0.50] (28.center) to (81);
		\draw [in=165, out=-90, looseness=0.50] (29.center) to (81);
		\draw [in=30, out=-90, looseness=0.50] (67.center) to (80);
		\draw [in=135, out=-90, looseness=0.75] (62.center) to (80);
		\draw [in=165, out=-90, looseness=0.50] (63.center) to (80);
		\draw [in=165, out=-30, looseness=0.75] (79) to (78);
		\draw [in=315, out=135, looseness=0.50] (78) to (80);
		\draw [in=45, out=-90, looseness=0.50] (81) to (78);
		\draw [in=15, out=-135, looseness=0.25] (82) to (78);
		\draw (78) to (21.center);
		\draw (77) to (22.center);
		\draw [in=60, out=-90, looseness=0.75] (71.center) to (83);
		\draw [in=-90, out=165, looseness=0.50] (83) to (70.center);
		\draw (84) to (66.center);
		\draw [in=-90, out=165, looseness=0.50] (84) to (61.center);
		\draw [in=165, out=-30, looseness=0.50] (84) to (77);
		\draw [in=315, out=180, looseness=0.25] (77) to (83);
		\draw [in=165, out=-90, looseness=0.50] (27.center) to (85);
		\draw [in=45, out=-90, looseness=0.75] (32.center) to (85);
		\draw [in=90, out=-90, looseness=0.75] (85) to (77);
		\draw [in=165, out=-90, looseness=0.50] (42.center) to (86);
		\draw [in=30, out=-90, looseness=0.75] (47.center) to (86);
		\draw [in=15, out=-135, looseness=0.50] (86) to (77);
		\draw (88) to (89);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-generators/hadamard-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (11.5, 4.25) {$K_{1}$};
		\node [style=uw] (1) at (11.5, 3) {};
		\node [style=gbox] (2) at (0, 0.75) {$1$};
		\node [style=gbox] (3) at (1, 0.75) {$1$};
		\node [style=gbox] (4) at (3, 0.75) {$1$};
		\node [style=none] (5) at (2, 0.75) {$\cdots$};
		\node [style=gbox] (6) at (11, 0.75) {$1$};
		\node [style=gbox] (7) at (12.125, 0.75) {$\omega^{r}$};
		\node [style=gbox] (8) at (14.875, 0.75) {$\omega^{r(d \minu 1)}$};
		\node [style=none] (9) at (13.225, 0.75) {$\cdots$};
		\node [style=none] (10) at (17.125, 0.75) {$\cdots$};
		\node [style=gbox] (11) at (18.25, 0.75) {$1$};
		\node [style=gbox] (12) at (19.5, 0.75) {$\omega^{d \minu 1}$};
		\node [style=gbox] (13) at (22.625, 0.75) {$\omega^{(d \minu 1)^2}$};
		\node [style=none] (14) at (20.975, 0.75) {$\cdots$};
		\node [style=rn] (15) at (15, -3.25) {};
		\node [style=rn] (16) at (8, -3.25) {};
		\node [style=dmat] (17) at (1, -0.5) {$\minu 1$};
		\node [style=dmat] (18) at (3, -0.5) {$1$};
		\node [style=dmat] (19) at (11, -0.5) {$\minu r$};
		\node [style=dmat] (20) at (11.75, -0.5) {$\minu r$};
		\node [style=dmat] (21) at (12.5, -0.5) {$\minu 1$};
		\node [style=dmat] (22) at (14.5, -0.5) {$\minu r$};
		\node [style=dmat] (23) at (15.25, -0.5) {$1$};
		\node [style=none] (24) at (8, -4.25) {};
		\node [style=none] (25) at (15, -4.25) {};
		\node [style=none] (26) at (9.75, 0.75) {$\cdots$};
		\node [style=none] (27) at (11, 0) {};
		\node [style=none] (28) at (11.75, 0) {};
		\node [style=none] (29) at (12.5, 0) {};
		\node [style=none] (30) at (12.5, -1.125) {};
		\node [style=none] (31) at (11.75, -1.125) {};
		\node [style=none] (32) at (11, -1.125) {};
		\node [style=none] (33) at (14.5, 0) {};
		\node [style=none] (34) at (15.25, 0) {};
		\node [style=none] (35) at (15.25, -1.125) {};
		\node [style=none] (36) at (14.5, -1.125) {};
		\node [style=dmat] (37) at (18.25, -0.5) {$1$};
		\node [style=dmat] (38) at (19.125, -0.5) {$1$};
		\node [style=dmat] (39) at (19.875, -0.5) {$\minu 1$};
		\node [style=dmat] (40) at (22.25, -0.5) {$1$};
		\node [style=dmat] (41) at (23, -0.5) {$1$};
		\node [style=none] (42) at (18.25, 0) {};
		\node [style=none] (43) at (19.125, 0) {};
		\node [style=none] (44) at (19.875, 0) {};
		\node [style=none] (45) at (19.875, -1.125) {};
		\node [style=none] (46) at (19.125, -1.125) {};
		\node [style=none] (47) at (18.25, -1.125) {};
		\node [style=none] (48) at (22.25, 0) {};
		\node [style=none] (49) at (23, 0) {};
		\node [style=none] (50) at (23, -1.125) {};
		\node [style=none] (51) at (22.25, -1.125) {};
		\node [style=gbox] (52) at (4, 0.75) {$1$};
		\node [style=gbox] (53) at (5.125, 0.75) {$\omega$};
		\node [style=gbox] (54) at (7.875, 0.75) {$\omega^{d \minu 1}$};
		\node [style=none] (55) at (6.225, 0.75) {$\cdots$};
		\node [style=dmat] (56) at (4, -0.5) {$\minu 1$};
		\node [style=dmat] (57) at (4.75, -0.5) {$\minu 1$};
		\node [style=dmat] (58) at (5.5, -0.5) {$\minu 1$};
		\node [style=dmat] (59) at (7.5, -0.5) {$\minu 1$};
		\node [style=dmat] (60) at (8.25, -0.5) {$1$};
		\node [style=none] (61) at (4, 0) {};
		\node [style=none] (62) at (4.75, 0) {};
		\node [style=none] (63) at (5.5, 0) {};
		\node [style=none] (64) at (5.5, -1.125) {};
		\node [style=none] (65) at (4.75, -1.125) {};
		\node [style=none] (66) at (4, -1.125) {};
		\node [style=none] (67) at (7.5, 0) {};
		\node [style=none] (68) at (8.25, 0) {};
		\node [style=none] (69) at (8.25, -1.125) {};
		\node [style=none] (70) at (7.5, -1.125) {};
		\node [style=none] (71) at (3, 0) {};
		\node [style=none] (72) at (1, 0) {};
		\node [style=none] (73) at (1, -1.125) {};
		\node [style=none] (74) at (3, -1.125) {};
		\node [style=none, label={above:\axref{WN}}, label={below:\axref{S4}}] (75) at (-2, 0) {$=$};
		\node [style={rn_phase}] (175) at (24.75, 0.25) {$K_{1}$};
		\node [style=gbox] (176) at (24.75, -1.25) {$\frac{1}{\sqrt{d}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=90, out=-135, looseness=0.25] (1) to (2);
		\draw [in=-120, out=90, looseness=0.25] (3) to (1);
		\draw [in=-120, out=90, looseness=0.25] (4) to (1);
		\draw [in=-105, out=90, looseness=0.50] (6) to (1);
		\draw [in=90, out=-90, looseness=0.50] (1) to (7);
		\draw [in=90, out=-75, looseness=0.50] (1) to (8);
		\draw [in=90, out=-75, looseness=0.25] (1) to (11);
		\draw [in=-60, out=90, looseness=0.25] (12) to (1);
		\draw [in=90, out=-45, looseness=0.25] (1) to (13);
		\draw (15) to (25.center);
		\draw (16) to (24.center);
		\draw (27.center) to (6);
		\draw (27.center) to (19);
		\draw (19) to (32.center);
		\draw (31.center) to (20);
		\draw (30.center) to (21);
		\draw (21) to (29.center);
		\draw (20) to (28.center);
		\draw (28.center) to (7);
		\draw (7) to (29.center);
		\draw (34.center) to (8);
		\draw (8) to (33.center);
		\draw (33.center) to (22);
		\draw (34.center) to (23);
		\draw (36.center) to (22);
		\draw (35.center) to (23);
		\draw (42.center) to (37);
		\draw (37) to (47.center);
		\draw (46.center) to (38);
		\draw (45.center) to (39);
		\draw (39) to (44.center);
		\draw (38) to (43.center);
		\draw (48.center) to (40);
		\draw (49.center) to (41);
		\draw (51.center) to (40);
		\draw (50.center) to (41);
		\draw (11) to (42.center);
		\draw (13) to (48.center);
		\draw (13) to (49.center);
		\draw (12) to (44.center);
		\draw (12) to (43.center);
		\draw (61.center) to (52);
		\draw (61.center) to (56);
		\draw (56) to (66.center);
		\draw (65.center) to (57);
		\draw (64.center) to (58);
		\draw (58) to (63.center);
		\draw (57) to (62.center);
		\draw (62.center) to (53);
		\draw (53) to (63.center);
		\draw (68.center) to (54);
		\draw (54) to (67.center);
		\draw (67.center) to (59);
		\draw (68.center) to (60);
		\draw (70.center) to (59);
		\draw (69.center) to (60);
		\draw [in=90, out=-105, looseness=0.25] (1) to (52);
		\draw [in=-105, out=90, looseness=0.25] (53) to (1);
		\draw [in=-105, out=90, looseness=0.50] (54) to (1);
		\draw (72.center) to (3);
		\draw (71.center) to (4);
		\draw (71.center) to (18);
		\draw (72.center) to (17);
		\draw (73.center) to (17);
		\draw (18) to (74.center);
		\draw [in=180, out=-90, looseness=0.25] (73.center) to (15);
		\draw [in=165, out=-90, looseness=0.25] (74.center) to (15);
		\draw [in=165, out=-90, looseness=0.25] (66.center) to (16);
		\draw [in=150, out=-90, looseness=0.25] (65.center) to (16);
		\draw [in=150, out=-90, looseness=0.25] (64.center) to (15);
		\draw [in=105, out=-90, looseness=0.50] (70.center) to (16);
		\draw [in=135, out=-90, looseness=0.25] (69.center) to (15);
		\draw [in=60, out=-90, looseness=0.50] (32.center) to (16);
		\draw [in=45, out=-90, looseness=0.50] (31.center) to (16);
		\draw [in=30, out=-90, looseness=0.25] (36.center) to (16);
		\draw [in=30, out=-90, looseness=0.25] (47.center) to (16);
		\draw [in=15, out=-90, looseness=0.25] (46.center) to (16);
		\draw [in=0, out=-90, looseness=0.25] (51.center) to (16);
		\draw [in=120, out=-90, looseness=0.50] (30.center) to (15);
		\draw [in=90, out=-90, looseness=0.50] (35.center) to (15);
		\draw [in=30, out=-90, looseness=0.25] (45.center) to (15);
		\draw [in=15, out=-90, looseness=0.50] (50.center) to (15);
		\draw (175) to (176);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-generators/hadamardshort.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=hbox] (1) at (-1.5, 0) {$H$};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=none] (3) at (-2.5, -1) {};
		\node [style=none] (4) at (-2.5, 0.5) {};
		\node [style=none] (80) at (0, 0) {$=$};
		\node [style={rn_phase}] (81) at (13, 4.25) {$K_{1}$};
		\node [style=uw] (82) at (13, 3) {};
		\node [style=gbox] (83) at (1.5, 0.75) {$1$};
		\node [style=gbox] (84) at (2.5, 0.75) {$1$};
		\node [style=gbox] (85) at (4.5, 0.75) {$1$};
		\node [style=none] (86) at (3.5, 0.75) {$\cdots$};
		\node [style=gbox] (87) at (12.5, 0.75) {$1$};
		\node [style=gbox] (88) at (13.625, 0.75) {$\omega^{r}$};
		\node [style=gbox] (89) at (16.375, 0.75) {$\omega^{r(d \minu 1)}$};
		\node [style=none] (90) at (14.725, 0.75) {$\cdots$};
		\node [style=none] (91) at (18.625, 0.75) {$\cdots$};
		\node [style=gbox] (92) at (19.75, 0.75) {$1$};
		\node [style=gbox] (93) at (21, 0.75) {$\omega^{d \minu 1}$};
		\node [style=gbox] (94) at (24.125, 0.75) {$\omega^{(d \minu 1)^2}$};
		\node [style=none] (95) at (22.475, 0.75) {$\cdots$};
		\node [style=rn] (96) at (16.5, -4.5) {};
		\node [style=rn] (97) at (9.5, -4.5) {};
		\node [style=dmat] (98) at (2.5, -0.75) {$\minu 1$};
		\node [style=dmat] (99) at (4.5, -1.25) {\tiny $\minu (d \minu 1)$};
		\node [style=dmat] (100) at (12.5, -0.75) {$\minu r$};
		\node [style=dmat] (101) at (13.25, -0.75) {$\minu r$};
		\node [style=dmat] (102) at (14, -0.75) {$\minu 1$};
		\node [style=dmat] (103) at (16, -0.75) {$\minu r$};
		\node [style=dmat] (104) at (16.75, -1.25) {\tiny $\minu (d \minu 1)$};
		\node [style=none] (105) at (9.5, -5.5) {};
		\node [style=none] (106) at (16.5, -5.5) {};
		\node [style=none] (107) at (11.25, 0.75) {$\cdots$};
		\node [style=none] (108) at (12.5, 0) {};
		\node [style=none] (109) at (13.25, 0) {};
		\node [style=none] (110) at (14, 0) {};
		\node [style=none] (111) at (14, -2.375) {};
		\node [style=none] (112) at (13.25, -2.375) {};
		\node [style=none] (113) at (12.5, -2.375) {};
		\node [style=none] (114) at (16, 0) {};
		\node [style=none] (115) at (16.75, 0) {};
		\node [style=none] (116) at (16.75, -2.375) {};
		\node [style=none] (117) at (16, -2.375) {};
		\node [style=dmat] (118) at (19.75, -1.25) {\tiny $\minu (d \minu 1)$};
		\node [style=dmat] (119) at (20.625, -1.25) {\tiny $\minu (d \minu 1)$};
		\node [style=dmat] (120) at (21.375, -0.75) {$\minu 1$};
		\node [style=dmat] (121) at (23.75, -1.25) {\tiny $\minu (d \minu 1)$};
		\node [style=dmat] (122) at (24.5, -1.25) {\tiny $\minu (d \minu 1)$};
		\node [style=none] (123) at (19.75, 0) {};
		\node [style=none] (124) at (20.625, 0) {};
		\node [style=none] (125) at (21.375, 0) {};
		\node [style=none] (126) at (21.375, -2.375) {};
		\node [style=none] (127) at (20.625, -2.375) {};
		\node [style=none] (128) at (19.75, -2.375) {};
		\node [style=none] (129) at (23.75, 0) {};
		\node [style=none] (130) at (24.5, 0) {};
		\node [style=none] (131) at (24.5, -2.375) {};
		\node [style=none] (132) at (23.75, -2.375) {};
		\node [style=gbox] (133) at (5.5, 0.75) {$1$};
		\node [style=gbox] (134) at (6.625, 0.75) {$\omega$};
		\node [style=gbox] (135) at (9.375, 0.75) {$\omega^{d \minu 1}$};
		\node [style=none] (136) at (7.725, 0.75) {$\cdots$};
		\node [style=dmat] (137) at (5.5, -0.75) {$\minu 1$};
		\node [style=dmat] (138) at (6.25, -0.75) {$\minu 1$};
		\node [style=dmat] (139) at (7, -0.75) {$\minu 1$};
		\node [style=dmat] (140) at (9, -0.75) {$\minu 1$};
		\node [style=dmat] (141) at (9.75, -1.25) {\tiny $\minu (d \minu 1)$};
		\node [style=none] (142) at (5.5, 0) {};
		\node [style=none] (143) at (6.25, 0) {};
		\node [style=none] (144) at (7, 0) {};
		\node [style=none] (145) at (7, -2.375) {};
		\node [style=none] (146) at (6.25, -2.375) {};
		\node [style=none] (147) at (5.5, -2.375) {};
		\node [style=none] (148) at (9, 0) {};
		\node [style=none] (149) at (9.75, 0) {};
		\node [style=none] (150) at (9.75, -2.375) {};
		\node [style=none] (151) at (9, -2.375) {};
		\node [style=none] (152) at (4.5, 0) {};
		\node [style=none] (153) at (2.5, 0) {};
		\node [style=none] (154) at (2.5, -2.375) {};
		\node [style=none] (155) at (4.5, -2.375) {};
		\node [style={rn_phase}] (156) at (26.25, 0.875) {$K_{1}$};
		\node [style=gbox] (157) at (26.25, -0.625) {$\frac{1}{\sqrt{d}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw [bend left=90, looseness=1.50] (4.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (81) to (82);
		\draw [in=90, out=-135, looseness=0.25] (82) to (83);
		\draw [in=-120, out=90, looseness=0.25] (84) to (82);
		\draw [in=-120, out=90, looseness=0.25] (85) to (82);
		\draw [in=-105, out=90, looseness=0.50] (87) to (82);
		\draw [in=90, out=-90, looseness=0.50] (82) to (88);
		\draw [in=90, out=-75, looseness=0.50] (82) to (89);
		\draw [in=90, out=-75, looseness=0.25] (82) to (92);
		\draw [in=-60, out=90, looseness=0.25] (93) to (82);
		\draw [in=90, out=-45, looseness=0.25] (82) to (94);
		\draw (96) to (106.center);
		\draw (97) to (105.center);
		\draw (108.center) to (87);
		\draw (108.center) to (100);
		\draw (100) to (113.center);
		\draw (112.center) to (101);
		\draw (111.center) to (102);
		\draw (102) to (110.center);
		\draw (101) to (109.center);
		\draw (109.center) to (88);
		\draw (88) to (110.center);
		\draw (115.center) to (89);
		\draw (89) to (114.center);
		\draw (114.center) to (103);
		\draw (115.center) to (104);
		\draw (117.center) to (103);
		\draw (116.center) to (104);
		\draw (123.center) to (118);
		\draw (118) to (128.center);
		\draw (127.center) to (119);
		\draw (126.center) to (120);
		\draw (120) to (125.center);
		\draw (119) to (124.center);
		\draw (129.center) to (121);
		\draw (130.center) to (122);
		\draw (132.center) to (121);
		\draw (131.center) to (122);
		\draw (92) to (123.center);
		\draw (94) to (129.center);
		\draw (94) to (130.center);
		\draw (93) to (125.center);
		\draw (93) to (124.center);
		\draw (142.center) to (133);
		\draw (142.center) to (137);
		\draw (137) to (147.center);
		\draw (146.center) to (138);
		\draw (145.center) to (139);
		\draw (139) to (144.center);
		\draw (138) to (143.center);
		\draw (143.center) to (134);
		\draw (134) to (144.center);
		\draw (149.center) to (135);
		\draw (135) to (148.center);
		\draw (148.center) to (140);
		\draw (149.center) to (141);
		\draw (151.center) to (140);
		\draw (150.center) to (141);
		\draw [in=90, out=-105, looseness=0.25] (82) to (133);
		\draw [in=-105, out=90, looseness=0.25] (134) to (82);
		\draw [in=-105, out=90, looseness=0.50] (135) to (82);
		\draw (153.center) to (84);
		\draw (152.center) to (85);
		\draw (152.center) to (99);
		\draw (153.center) to (98);
		\draw (154.center) to (98);
		\draw (99) to (155.center);
		\draw [in=180, out=-90, looseness=0.25] (154.center) to (96);
		\draw [in=165, out=-90, looseness=0.25] (155.center) to (96);
		\draw [in=165, out=-90, looseness=0.25] (147.center) to (97);
		\draw [in=150, out=-90, looseness=0.25] (146.center) to (97);
		\draw [in=150, out=-90, looseness=0.25] (145.center) to (96);
		\draw [in=105, out=-90, looseness=0.50] (151.center) to (97);
		\draw [in=135, out=-90, looseness=0.25] (150.center) to (96);
		\draw [in=60, out=-90, looseness=0.50] (113.center) to (97);
		\draw [in=45, out=-90, looseness=0.50] (112.center) to (97);
		\draw [in=30, out=-90, looseness=0.25] (117.center) to (97);
		\draw [in=30, out=-90, looseness=0.25] (128.center) to (97);
		\draw [in=15, out=-90, looseness=0.25] (127.center) to (97);
		\draw [in=0, out=-90, looseness=0.25] (132.center) to (97);
		\draw [in=120, out=-90, looseness=0.50] (111.center) to (96);
		\draw [in=90, out=-90, looseness=0.50] (116.center) to (96);
		\draw [in=30, out=-90, looseness=0.25] (126.center) to (96);
		\draw [in=15, out=-90, looseness=0.50] (131.center) to (96);
		\draw (156) to (157);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-generators/w-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.75) {};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=uw] (2) at (0, 0) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (-0.5, -1.25) {};
		\node [style=none] (5) at (0.5, -1.25) {};
		\node [style=none] (6) at (-1.5, -1.25) {};
		\node [style=none] (7) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135] (2) to (0.center);
		\draw [in=90, out=-45] (2) to (1.center);
		\draw [in=90, out=0] (3.center) to (2);
		\draw (5.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw [in=180, out=90] (7.center) to (3.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-generators/w-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (165) at (17.25, -1.5) {};
		\node [style=none] (166) at (18.5, -1.5) {};
		\node [style=none] (167) at (19.75, -1.5) {};
		\node [style=rn] (168) at (17.25, -0.75) {};
		\node [style=gn] (169) at (19, 3) {};
		\node [style=none, label={above:\axref{S1}}] (170) at (15.75, 0) {$=$};
		\node [style=gn] (173) at (17.25, 0.5) {};
		\node [style=gn] (174) at (19.75, -0.25) {};
		\node [style=gn] (175) at (19, 2) {};
		\node [style=utriang] (176) at (19, 1.25) {};
		\node [style=gn] (177) at (19, 0.5) {};
		\node [style=rn] (178) at (18, 1.25) {};
		\node [style=none] (205) at (-4, -1.5) {};
		\node [style=none] (206) at (-2.75, -1.5) {};
		\node [style=none] (207) at (-1.5, -1.5) {};
		\node [style=none, label={above:\lemref{wdecomplm}}] (208) at (-5.25, 0) {$=$};
		\node [style=gn] (211) at (-1.5, -0.75) {};
		\node [style=gn] (212) at (-1.5, 0.75) {};
		\node [style=utriang] (214) at (-1.5, 0) {};
		\node [style=rn] (215) at (-2.25, 0) {};
		\node [style=none] (221) at (-2.75, 1.75) {};
		\node [style=none] (469) at (1.25, -1.5) {};
		\node [style=none] (470) at (2.5, -1.5) {};
		\node [style=none] (471) at (3.75, -1.5) {};
		\node [style=none, label={above:\axref{S1}}] (472) at (0, 0) {$=$};
		\node [style=gn] (473) at (3.75, 1.5) {};
		\node [style=utriang] (474) at (3.75, 0.375) {};
		\node [style=gn] (475) at (3.75, -0.75) {};
		\node [style=gn] (476) at (2.75, 0.75) {};
		\node [style=rn] (477) at (2.75, 0) {};
		\node [style=none] (478) at (2, 1.25) {};
		\node [style=none] (479) at (6.5, -1.5) {};
		\node [style=none] (480) at (7.75, -1.5) {};
		\node [style=none] (481) at (9, -1.5) {};
		\node [style=none, label={above:\axref{B2}}] (482) at (5.25, 0) {$=$};
		\node [style=gn] (483) at (9, 1.5) {};
		\node [style=utriang] (484) at (9, 0.375) {};
		\node [style=gn] (485) at (9, -0.75) {};
		\node [style=none] (488) at (6.75, 1.25) {};
		\node [style=rn] (489) at (7.25, 0.75) {};
		\node [style=gn] (490) at (7.25, -0.25) {};
		\node [style=gn] (491) at (8.25, -0.25) {};
		\node [style=rn] (492) at (8.25, 0.75) {};
		\node [style=none] (493) at (11.75, -1.5) {};
		\node [style=none] (494) at (13, -1.5) {};
		\node [style=none] (495) at (14.25, -1.5) {};
		\node [style=rn] (496) at (12.75, -0.5) {};
		\node [style=none, label={above:\lemref{xtransposelm}}] (497) at (10.5, 0) {$=$};
		\node [style=gn] (498) at (12, 0.25) {};
		\node [style=gn] (499) at (14.25, 1.75) {};
		\node [style=utriang] (500) at (14.25, 1) {};
		\node [style=rn] (501) at (12.75, 1) {};
		\node [style=gn] (502) at (14.25, -0.5) {};
		\node [style=gn] (503) at (13.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (165.center) to (168);
		\draw (173) to (168);
		\draw [in=90, out=-90] (174) to (167.center);
		\draw [in=90, out=-45] (173) to (166.center);
		\draw (174) to (168);
		\draw (175) to (176);
		\draw (176) to (177);
		\draw (177) to (174);
		\draw (175) to (178);
		\draw (178) to (177);
		\draw (178) to (173);
		\draw (169) to (175);
		\draw (207.center) to (211);
		\draw (214) to (212);
		\draw (214) to (211);
		\draw (215) to (212);
		\draw (215) to (211);
		\draw (215) to (206.center);
		\draw [in=90, out=0] (221.center) to (212);
		\draw [in=90, out=180, looseness=0.75] (221.center) to (205.center);
		\draw (473) to (474);
		\draw (474) to (475);
		\draw (471.center) to (475);
		\draw (476) to (473);
		\draw (476) to (477);
		\draw (477) to (475);
		\draw [in=90, out=-105] (477) to (470.center);
		\draw [in=90, out=-180, looseness=0.75] (478.center) to (469.center);
		\draw [in=120, out=0, looseness=0.75] (478.center) to (476);
		\draw (483) to (484);
		\draw (484) to (485);
		\draw (481.center) to (485);
		\draw [in=90, out=-180, looseness=0.25] (488.center) to (479.center);
		\draw [in=120, out=0] (488.center) to (489);
		\draw (491) to (485);
		\draw [in=90, out=-90] (490) to (480.center);
		\draw (489) to (490);
		\draw (492) to (491);
		\draw (489) to (491);
		\draw (490) to (492);
		\draw (492) to (483);
		\draw [in=240, out=90] (493.center) to (496);
		\draw (498) to (496);
		\draw [in=120, out=-135] (498) to (494.center);
		\draw (499) to (500);
		\draw (499) to (501);
		\draw (501) to (498);
		\draw (500) to (502);
		\draw (503) to (501);
		\draw (503) to (496);
		\draw (503) to (502);
		\draw (495.center) to (502);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-generators/w-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{WN}}, label={below:\lemref{K1Wgbox1lm}}] (21) at (9.5, 0) {$=$};
		\node [style=none] (22) at (2.5, -3.75) {};
		\node [style=none] (23) at (4.5, -3.75) {};
		\node [style=none] (24) at (6.5, -3.75) {};
		\node [style=rn] (25) at (2.5, -3) {};
		\node [style=none, label={above:\lemref{zbox-double-decompositionlm}}] (26) at (0, 0) {$=$};
		\node [style=gn] (27) at (2.85, -2.25) {};
		\node [style=gn] (28) at (6.75, -2.25) {};
		\node [style=none] (29) at (-4.25, -2.25) {};
		\node [style=none] (30) at (-2.75, -2.25) {};
		\node [style=none] (31) at (-1.25, -2.25) {};
		\node [style=rn] (32) at (-4.25, -1.5) {};
		\node [style=none, label={above:\lemref{wdecomplm}}, label={below:\axref{S2}}] (33) at (-5.75, 0) {$=$};
		\node [style=gn] (34) at (-3.75, -0.75) {};
		\node [style=gn] (35) at (-1.75, -0.75) {};
		\node [style=uw] (36) at (-2.75, 1.375) {};
		\node [style=gbox] (37) at (-3.75, 0.25) {$\overrightarrow{1}$};
		\node [style=gbox] (38) at (-1.75, 0.25) {$\overrightarrow{1}$};
		\node [style=gn] (39) at (-2.75, 2.5) {};
		\node [style=uw] (153) at (13.775, 2.5) {};
		\node [style=gbox] (154) at (11.025, 1.25) {$1$};
		\node [style=gbox] (155) at (12.025, 1.25) {$1$};
		\node [style=gbox] (156) at (13.025, 1.25) {$1$};
		\node [style=gbox] (157) at (14.025, 1.25) {$1$};
		\node [style=gbox] (158) at (16.025, 1.25) {$1$};
		\node [style=gbox] (159) at (17.025, 1.25) {$1$};
		\node [style=none] (160) at (15.025, 1.25) {$\cdots$};
		\node [style=dmat] (161) at (11, 0.125) {$\minu 1$};
		\node [style=none] (162) at (14.025, -4) {};
		\node [style=none] (163) at (16.025, -4) {};
		\node [style=none] (164) at (11, 0.625) {};
		\node [style=none] (165) at (11, -0.5) {};
		\node [style=dmat] (166) at (12.025, 0.125) {$\minu 1$};
		\node [style=none] (167) at (12.025, 0.625) {};
		\node [style=none] (168) at (12.025, -0.5) {};
		\node [style=dmat] (169) at (13.025, 0.125) {$\minu 2$};
		\node [style=none] (170) at (13.025, 0.625) {};
		\node [style=none] (171) at (13.025, -0.5) {};
		\node [style=dmat] (172) at (14.025, 0.125) {$\minu 2$};
		\node [style=none] (173) at (14.025, 0.625) {};
		\node [style=none] (174) at (14.025, -0.5) {};
		\node [style=dmat] (175) at (16.025, 0.125) {$1$};
		\node [style=none] (176) at (16.025, 0.625) {};
		\node [style=none] (177) at (16.025, -0.5) {};
		\node [style=dmat] (178) at (17.025, 0.125) {$1$};
		\node [style=none] (179) at (17.025, 0.625) {};
		\node [style=none] (180) at (17.025, -0.5) {};
		\node [style=none] (181) at (12.025, -4) {};
		\node [style=rn] (182) at (12.025, -3.25) {};
		\node [style=rn] (183) at (13, -1.5) {};
		\node [style=rn] (184) at (15, -1.5) {};
		\node [style=gn] (185) at (13, -2.5) {};
		\node [style=gn] (186) at (15, -2.5) {};
		\node [style=uw] (187) at (2.9, 2.25) {};
		\node [style=gbox] (188) at (1.525, 1.25) {$1$};
		\node [style=gbox] (189) at (2.4, 1.25) {$1$};
		\node [style=gbox] (190) at (4.15, 1.25) {$1$};
		\node [style=none] (191) at (3.35, 1.25) {$\cdots$};
		\node [style=dmat] (192) at (1.5, 0.125) {$\minu 1$};
		\node [style=none] (193) at (1.5, 0.625) {};
		\node [style=none] (194) at (1.5, -0.5) {};
		\node [style=dmat] (195) at (2.4, 0.125) {$\minu 2$};
		\node [style=none] (196) at (2.4, 0.625) {};
		\node [style=none] (197) at (2.4, -0.5) {};
		\node [style=dmat] (198) at (4.15, 0.125) {$1$};
		\node [style=none] (199) at (4.15, 0.625) {};
		\node [style=none] (200) at (4.15, -0.5) {};
		\node [style=rn] (201) at (2.875, -1.25) {};
		\node [style=uw] (202) at (6.675, 2.25) {};
		\node [style=gbox] (203) at (5.3, 1.25) {$1$};
		\node [style=gbox] (204) at (6.175, 1.25) {$1$};
		\node [style=gbox] (205) at (7.925, 1.25) {$1$};
		\node [style=none] (206) at (7.125, 1.25) {$\cdots$};
		\node [style=dmat] (207) at (5.275, 0.125) {$\minu 1$};
		\node [style=none] (208) at (5.275, 0.625) {};
		\node [style=none] (209) at (5.275, -0.5) {};
		\node [style=dmat] (210) at (6.175, 0.125) {$\minu 2$};
		\node [style=none] (211) at (6.175, 0.625) {};
		\node [style=none] (212) at (6.175, -0.5) {};
		\node [style=dmat] (213) at (7.925, 0.125) {$1$};
		\node [style=none] (214) at (7.925, 0.625) {};
		\node [style=none] (215) at (7.925, -0.5) {};
		\node [style=rn] (216) at (6.775, -1.25) {};
		\node [style=uw] (217) at (4.775, 3.25) {};
		\node [style=gbox] (218) at (4.775, 4.5) {$1$};
		\node [style={rn_phase}] (223) at (13, 5) {$K_{1}$};
		\node [style=gbox] (224) at (12.25, 2.75) {$1$};
		\node [style=uw] (225) at (13, 3.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (25);
		\draw (27) to (25);
		\draw [in=90, out=-105] (28) to (24.center);
		\draw [in=90, out=-45] (27) to (23.center);
		\draw (28) to (25);
		\draw (29.center) to (32);
		\draw (34) to (32);
		\draw [in=90, out=-90] (35) to (31.center);
		\draw [in=90, out=-45] (34) to (30.center);
		\draw (35) to (32);
		\draw [in=90, out=-135, looseness=0.75] (36) to (37);
		\draw [in=90, out=-45, looseness=0.75] (36) to (38);
		\draw (39) to (36);
		\draw [in=-135, out=90, looseness=0.50] (154) to (153);
		\draw [in=90, out=-120, looseness=0.75] (153) to (155);
		\draw [in=90, out=-105, looseness=0.75] (153) to (156);
		\draw [in=90, out=-90, looseness=0.75] (153) to (157);
		\draw [in=90, out=-60, looseness=0.50] (153) to (158);
		\draw [in=90, out=-45, looseness=0.50] (153) to (159);
		\draw (164.center) to (161);
		\draw (164.center) to (154);
		\draw (161) to (165.center);
		\draw (167.center) to (166);
		\draw (166) to (168.center);
		\draw (155) to (167.center);
		\draw (170.center) to (169);
		\draw (169) to (171.center);
		\draw (173.center) to (172);
		\draw (172) to (174.center);
		\draw (156) to (170.center);
		\draw (157) to (173.center);
		\draw (176.center) to (175);
		\draw (175) to (177.center);
		\draw (179.center) to (178);
		\draw (178) to (180.center);
		\draw (158) to (176.center);
		\draw (179.center) to (159);
		\draw (182) to (181.center);
		\draw (183) to (185);
		\draw (186) to (184);
		\draw [in=-90, out=15, looseness=0.50] (184) to (180.center);
		\draw [in=165, out=-90, looseness=0.50] (168.center) to (184);
		\draw [in=-90, out=135, looseness=0.75] (184) to (174.center);
		\draw [in=15, out=-90, looseness=0.25] (177.center) to (183);
		\draw [in=270, out=90] (183) to (171.center);
		\draw [in=165, out=-90, looseness=0.50] (165.center) to (183);
		\draw (185) to (182);
		\draw (182) to (186);
		\draw [in=-45, out=90, looseness=1.25] (162.center) to (185);
		\draw [in=-45, out=90] (163.center) to (186);
		\draw [in=-135, out=90, looseness=0.50] (188) to (187);
		\draw [in=90, out=-105, looseness=0.75] (187) to (189);
		\draw [in=90, out=-60, looseness=0.50] (187) to (190);
		\draw (193.center) to (192);
		\draw (193.center) to (188);
		\draw (192) to (194.center);
		\draw (196.center) to (195);
		\draw (195) to (197.center);
		\draw (189) to (196.center);
		\draw (199.center) to (198);
		\draw (198) to (200.center);
		\draw (190) to (199.center);
		\draw [in=15, out=-90, looseness=0.50] (200.center) to (201);
		\draw [in=270, out=135, looseness=0.75] (201) to (197.center);
		\draw [in=165, out=-90, looseness=0.50] (194.center) to (201);
		\draw [in=-135, out=90, looseness=0.50] (203) to (202);
		\draw [in=90, out=-105, looseness=0.75] (202) to (204);
		\draw [in=90, out=-60, looseness=0.50] (202) to (205);
		\draw (208.center) to (207);
		\draw (208.center) to (203);
		\draw (207) to (209.center);
		\draw (211.center) to (210);
		\draw (210) to (212.center);
		\draw (204) to (211.center);
		\draw (214.center) to (213);
		\draw (213) to (215.center);
		\draw (205) to (214.center);
		\draw [in=15, out=-90, looseness=0.50] (215.center) to (216);
		\draw [in=270, out=135, looseness=0.75] (216) to (212.center);
		\draw [in=165, out=-90, looseness=0.50] (209.center) to (216);
		\draw [in=90, out=-150, looseness=0.50] (217) to (187);
		\draw [in=330, out=90, looseness=0.50] (202) to (217);
		\draw (218) to (217);
		\draw (27) to (201);
		\draw (28) to (216);
		\draw (38) to (35);
		\draw (34) to (37);
		\draw [in=75, out=-135, looseness=0.75] (225) to (224);
		\draw (223) to (225);
		\draw [in=-45, out=90, looseness=0.75] (153) to (225);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-generators/w-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (18) at (5.25, 3.75) {$K_{1}$};
		\node [style=gbox] (19) at (1.5, 1) {$1$};
		\node [style=none, label={above:\axref{WN}}, label={below:\axref{S4}}] (20) at (0, 0) {$=$};
		\node [style=uw] (55) at (5.25, 2.5) {};
		\node [style=gbox] (56) at (2.5, 1) {$1$};
		\node [style=gbox] (57) at (3.5, 1) {$1$};
		\node [style=gbox] (58) at (4.5, 1) {$1$};
		\node [style=gbox] (59) at (5.5, 1) {$1$};
		\node [style=gbox] (60) at (7.5, 1) {$1$};
		\node [style=gbox] (61) at (8.5, 1) {$1$};
		\node [style=rn] (62) at (5.5, -2.75) {};
		\node [style=rn] (63) at (7.5, -2.75) {};
		\node [style=none] (64) at (6.5, 1) {$\cdots$};
		\node [style=dmat] (65) at (2.475, -0.125) {$\minu 1$};
		\node [style=none] (66) at (5.5, -3.75) {};
		\node [style=none] (67) at (7.5, -3.75) {};
		\node [style=none] (68) at (2.475, 0.375) {};
		\node [style=none] (69) at (2.475, -0.875) {};
		\node [style=dmat] (70) at (3.5, -0.125) {$\minu 1$};
		\node [style=none] (71) at (3.5, 0.375) {};
		\node [style=none] (72) at (3.5, -0.875) {};
		\node [style=dmat] (73) at (4.5, -0.125) {$\minu 2$};
		\node [style=none] (74) at (4.5, 0.375) {};
		\node [style=none] (75) at (4.5, -0.875) {};
		\node [style=dmat] (76) at (5.5, -0.125) {$\minu 2$};
		\node [style=none] (77) at (5.5, 0.375) {};
		\node [style=none] (78) at (5.5, -0.875) {};
		\node [style=dmat] (79) at (7.5, -0.125) {$1$};
		\node [style=none] (80) at (7.5, 0.375) {};
		\node [style=none] (81) at (7.5, -0.875) {};
		\node [style=dmat] (82) at (8.5, -0.125) {$1$};
		\node [style=none] (83) at (8.5, 0.375) {};
		\node [style=none] (84) at (8.5, -0.875) {};
		\node [style=rn] (85) at (3.5, -2.75) {};
		\node [style=none] (86) at (3.5, -3.75) {};
		\node [style=gn] (87) at (2.5, -1.25) {};
		\node [style=gn] (88) at (3.5, -1.25) {};
		\node [style=gn] (89) at (4.5, -1.25) {};
		\node [style=gn] (90) at (5.5, -1.25) {};
		\node [style=gn] (91) at (7.5, -1.25) {};
		\node [style=gn] (92) at (8.5, -1.25) {};
		\node [style=none, label={above:\axref{B2}}] (93) at (-9, 0) {$=$};
		\node [style=uw] (94) at (-4.75, 2.5) {};
		\node [style=gbox] (95) at (-7.5, 1.25) {$1$};
		\node [style=gbox] (96) at (-6.5, 1.25) {$1$};
		\node [style=gbox] (97) at (-5.5, 1.25) {$1$};
		\node [style=gbox] (98) at (-4.5, 1.25) {$1$};
		\node [style=gbox] (99) at (-2.5, 1.25) {$1$};
		\node [style=gbox] (100) at (-1.5, 1.25) {$1$};
		\node [style=rn] (101) at (-5.25, -2.5) {};
		\node [style=rn] (102) at (-2.5, -2.5) {};
		\node [style=none] (103) at (-3.5, 1.25) {$\cdots$};
		\node [style=dmat] (104) at (-7.525, 0.125) {$\minu 1$};
		\node [style=none] (105) at (-4.5, -4) {};
		\node [style=none] (106) at (-2.5, -4) {};
		\node [style=none] (107) at (-7.525, 0.625) {};
		\node [style=none] (108) at (-7.525, -0.625) {};
		\node [style=dmat] (109) at (-6.5, 0.125) {$\minu 1$};
		\node [style=none] (110) at (-6.5, 0.625) {};
		\node [style=none] (111) at (-6.5, -0.625) {};
		\node [style=dmat] (112) at (-5.5, 0.125) {$\minu 2$};
		\node [style=none] (113) at (-5.5, 0.625) {};
		\node [style=none] (114) at (-5.5, -0.625) {};
		\node [style=dmat] (115) at (-4.5, 0.125) {$\minu 2$};
		\node [style=none] (116) at (-4.5, 0.625) {};
		\node [style=none] (117) at (-4.5, -0.625) {};
		\node [style=dmat] (118) at (-2.5, 0.125) {$1$};
		\node [style=none] (119) at (-2.5, 0.625) {};
		\node [style=none] (120) at (-2.5, -0.625) {};
		\node [style=dmat] (121) at (-1.5, 0.125) {$1$};
		\node [style=none] (122) at (-1.5, 0.625) {};
		\node [style=none] (123) at (-1.5, -0.625) {};
		\node [style=rn] (124) at (-6.5, -2.5) {};
		\node [style=none] (125) at (-6.5, -4) {};
		\node [style=gn] (126) at (-7.5, -1) {};
		\node [style=gn] (127) at (-6.5, -1) {};
		\node [style=gn] (128) at (-5.5, -1) {};
		\node [style=gn] (129) at (-4.5, -1) {};
		\node [style=gn] (130) at (-2.5, -1) {};
		\node [style=gn] (131) at (-1.5, -1) {};
		\node [style=rn] (132) at (-3.75, -2.5) {};
		\node [style=rn] (133) at (-6.5, -3.25) {};
		\node [style={rn_phase}] (135) at (-5.5, 4.75) {$K_{1}$};
		\node [style=gbox] (136) at (-6.25, 2.75) {$1$};
		\node [style=uw] (137) at (-5.5, 3.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90, looseness=0.50] (56) to (55);
		\draw [in=90, out=-120, looseness=0.75] (55) to (57);
		\draw [in=90, out=-105, looseness=0.75] (55) to (58);
		\draw [in=90, out=-90, looseness=0.75] (55) to (59);
		\draw [in=90, out=-60, looseness=0.50] (55) to (60);
		\draw [in=90, out=-45, looseness=0.50] (55) to (61);
		\draw (62) to (66.center);
		\draw (63) to (67.center);
		\draw (68.center) to (65);
		\draw (68.center) to (56);
		\draw (65) to (69.center);
		\draw (71.center) to (70);
		\draw (70) to (72.center);
		\draw (57) to (71.center);
		\draw (74.center) to (73);
		\draw (73) to (75.center);
		\draw (77.center) to (76);
		\draw (76) to (78.center);
		\draw (58) to (74.center);
		\draw (59) to (77.center);
		\draw (80.center) to (79);
		\draw (79) to (81.center);
		\draw (83.center) to (82);
		\draw (82) to (84.center);
		\draw (60) to (80.center);
		\draw (83.center) to (61);
		\draw (86.center) to (85);
		\draw (92) to (84.center);
		\draw (81.center) to (91);
		\draw (78.center) to (90);
		\draw (75.center) to (89);
		\draw (72.center) to (88);
		\draw (69.center) to (87);
		\draw (87) to (62);
		\draw (87) to (85);
		\draw (88) to (85);
		\draw (88) to (63);
		\draw (89) to (85);
		\draw (89) to (62);
		\draw (90) to (85);
		\draw (90) to (63);
		\draw (91) to (85);
		\draw (91) to (62);
		\draw (92) to (85);
		\draw (92) to (63);
		\draw [in=-135, out=90, looseness=0.50] (95) to (94);
		\draw [in=90, out=-120, looseness=0.75] (94) to (96);
		\draw [in=90, out=-105, looseness=0.75] (94) to (97);
		\draw [in=90, out=-90, looseness=0.75] (94) to (98);
		\draw [in=90, out=-60, looseness=0.50] (94) to (99);
		\draw [in=90, out=-45, looseness=0.50] (94) to (100);
		\draw [in=90, out=-60] (101) to (105.center);
		\draw (102) to (106.center);
		\draw (107.center) to (104);
		\draw (107.center) to (95);
		\draw (104) to (108.center);
		\draw (110.center) to (109);
		\draw (109) to (111.center);
		\draw (96) to (110.center);
		\draw (113.center) to (112);
		\draw (112) to (114.center);
		\draw (116.center) to (115);
		\draw (115) to (117.center);
		\draw (97) to (113.center);
		\draw (98) to (116.center);
		\draw (119.center) to (118);
		\draw (118) to (120.center);
		\draw (122.center) to (121);
		\draw (121) to (123.center);
		\draw (99) to (119.center);
		\draw (122.center) to (100);
		\draw (131) to (123.center);
		\draw (120.center) to (130);
		\draw (117.center) to (129);
		\draw (114.center) to (128);
		\draw (111.center) to (127);
		\draw (108.center) to (126);
		\draw (126) to (101);
		\draw (126) to (124);
		\draw (127) to (102);
		\draw (128) to (124);
		\draw (128) to (101);
		\draw (129) to (102);
		\draw (130) to (124);
		\draw (130) to (101);
		\draw (131) to (102);
		\draw (132) to (131);
		\draw (132) to (129);
		\draw (132) to (127);
		\draw (133) to (124);
		\draw (133) to (125.center);
		\draw [in=-105, out=15, looseness=0.50] (133) to (132);
		\draw [in=75, out=-135, looseness=0.75] (137) to (136);
		\draw (135) to (137);
		\draw [in=90, out=-45, looseness=0.75] (137) to (94);
		\draw (18) to (55);
		\draw [in=90, out=-150, looseness=0.50] (55) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-generators/w-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (5, 2.5) {};
		\node [style={rn_phase}] (1) at (5, 3.75) {$K_{1}$};
		\node [style=gbox] (2) at (0, 1) {$1$};
		\node [style=gbox] (3) at (1.25, 1) {$1$};
		\node [style=gbox] (4) at (2.575, 1) {$1$};
		\node [style=gbox] (5) at (3.95, 1) {$1$};
		\node [style=gbox] (6) at (5.325, 1) {$1$};
		\node [style=gbox] (7) at (8.075, 1) {$1$};
		\node [style=gbox] (8) at (9.45, 1) {$1$};
		\node [style=rn] (9) at (3, -3) {};
		\node [style=rn] (10) at (5, -3) {};
		\node [style=rn] (11) at (7, -3) {};
		\node [style=none] (12) at (6.75, 1) {$\cdots$};
		\node [style=dmat] (13) at (0.95, -0.25) {$\minu 1$};
		\node [style=dmat] (14) at (1.575, -0.25) {$\minu 1$};
		\node [style=none] (15) at (3, -4) {};
		\node [style=none] (16) at (5, -4) {};
		\node [style=none] (17) at (7, -4) {};
		\node [style=none] (18) at (1.575, 0.25) {};
		\node [style=none] (19) at (0.95, 0.25) {};
		\node [style=none] (20) at (0.95, -1) {};
		\node [style=none] (21) at (1.575, -1) {};
		\node [style=dmat] (22) at (2.25, -0.25) {$\minu 1$};
		\node [style=dmat] (23) at (2.875, -0.25) {$\minu 1$};
		\node [style=none] (24) at (2.875, 0.25) {};
		\node [style=none] (25) at (2.25, 0.25) {};
		\node [style=none] (26) at (2.25, -1) {};
		\node [style=none] (27) at (2.875, -1) {};
		\node [style=dmat] (28) at (3.625, -0.25) {$\minu 2$};
		\node [style=dmat] (29) at (4.25, -0.25) {$\minu 2$};
		\node [style=none] (30) at (4.25, 0.25) {};
		\node [style=none] (31) at (3.625, 0.25) {};
		\node [style=none] (32) at (3.625, -1) {};
		\node [style=none] (33) at (4.25, -1) {};
		\node [style=dmat] (34) at (5, -0.25) {$\minu 2$};
		\node [style=dmat] (35) at (5.625, -0.25) {$\minu 2$};
		\node [style=none] (36) at (5.625, 0.25) {};
		\node [style=none] (37) at (5, 0.25) {};
		\node [style=none] (38) at (5, -1) {};
		\node [style=none] (39) at (5.625, -1) {};
		\node [style=dmat] (40) at (7.75, -0.25) {$1$};
		\node [style=dmat] (41) at (8.375, -0.25) {$1$};
		\node [style=none] (42) at (8.375, 0.25) {};
		\node [style=none] (43) at (7.75, 0.25) {};
		\node [style=none] (44) at (7.75, -1) {};
		\node [style=none] (45) at (8.375, -1) {};
		\node [style=dmat] (46) at (9.125, -0.25) {$1$};
		\node [style=dmat] (47) at (9.75, -0.25) {$1$};
		\node [style=none] (48) at (9.75, 0.25) {};
		\node [style=none] (49) at (9.125, 0.25) {};
		\node [style=none] (50) at (9.125, -1) {};
		\node [style=none] (51) at (9.75, -1) {};
		\node [style=none, label={above:\lemref{multiplierpushlm}}, label={below:\axref{S1}}] (52) at (-1.475, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=90, out=-135, looseness=0.25] (0) to (2);
		\draw [in=-120, out=90, looseness=0.25] (3) to (0);
		\draw [in=90, out=-105, looseness=0.50] (0) to (4);
		\draw [in=90, out=-90, looseness=0.50] (0) to (5);
		\draw [in=90, out=-75, looseness=0.75] (0) to (6);
		\draw [in=90, out=-60, looseness=0.25] (0) to (7);
		\draw [in=90, out=-45, looseness=0.25] (0) to (8);
		\draw (15.center) to (9);
		\draw (10) to (16.center);
		\draw (11) to (17.center);
		\draw (18.center) to (14);
		\draw (19.center) to (13);
		\draw [in=-120, out=90, looseness=0.75] (19.center) to (3);
		\draw [in=90, out=-60, looseness=0.50] (3) to (18.center);
		\draw (14) to (21.center);
		\draw (13) to (20.center);
		\draw [in=150, out=-90, looseness=0.50] (20.center) to (9);
		\draw [in=150, out=-90, looseness=0.50] (21.center) to (10);
		\draw (24.center) to (23);
		\draw (25.center) to (22);
		\draw (23) to (27.center);
		\draw (22) to (26.center);
		\draw [in=90, out=-120, looseness=0.75] (4) to (25.center);
		\draw [in=90, out=-60, looseness=0.75] (4) to (24.center);
		\draw [in=135, out=-90, looseness=0.75] (26.center) to (9);
		\draw [in=165, out=-90, looseness=0.50] (27.center) to (11);
		\draw (30.center) to (29);
		\draw (31.center) to (28);
		\draw (29) to (33.center);
		\draw (28) to (32.center);
		\draw (36.center) to (35);
		\draw (37.center) to (34);
		\draw (35) to (39.center);
		\draw (34) to (38.center);
		\draw [in=90, out=-120, looseness=0.75] (5) to (31.center);
		\draw [in=90, out=-60, looseness=0.75] (5) to (30.center);
		\draw [in=90, out=-120, looseness=0.75] (6) to (37.center);
		\draw [in=90, out=-60, looseness=0.75] (6) to (36.center);
		\draw [in=90, out=-90, looseness=0.75] (32.center) to (9);
		\draw [in=120, out=-90, looseness=0.75] (33.center) to (10);
		\draw [in=45, out=-90, looseness=0.50] (38.center) to (9);
		\draw [in=135, out=-90, looseness=0.50] (39.center) to (11);
		\draw (42.center) to (41);
		\draw (43.center) to (40);
		\draw (41) to (45.center);
		\draw (40) to (44.center);
		\draw (48.center) to (47);
		\draw (49.center) to (46);
		\draw (47) to (51.center);
		\draw (46) to (50.center);
		\draw [in=90, out=-120, looseness=0.75] (7) to (43.center);
		\draw [in=90, out=-60, looseness=0.75] (7) to (42.center);
		\draw [in=240, out=90, looseness=0.75] (49.center) to (8);
		\draw [in=90, out=-60, looseness=0.75] (8) to (48.center);
		\draw [in=30, out=-90, looseness=0.25] (44.center) to (9);
		\draw [in=15, out=-90, looseness=0.50] (45.center) to (10);
		\draw [in=15, out=-90, looseness=0.25] (50.center) to (9);
		\draw [in=30, out=-90, looseness=0.75] (51.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-generators/wshort.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (2) at (-2.5, -1) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=uw] (4) at (-2, -0.25) {};
		\node [style=none] (5) at (-2.75, 0.75) {};
		\node [style=uw] (6) at (6.25, 2.75) {};
		\node [style={rn_phase}] (7) at (6.25, 4) {$K_{1}$};
		\node [style=gbox] (8) at (1.5, 1.25) {$1$};
		\node [style=gbox] (9) at (2.5, 1.25) {$1$};
		\node [style=gbox] (10) at (3.825, 1.25) {$1$};
		\node [style=gbox] (11) at (5.2, 1.25) {$1$};
		\node [style=gbox] (12) at (6.575, 1.25) {$1$};
		\node [style=gbox] (13) at (9.325, 1.25) {$1$};
		\node [style=gbox] (14) at (10.7, 1.25) {$1$};
		\node [style=rn] (15) at (4.25, -3) {};
		\node [style=rn] (16) at (6.25, -3) {};
		\node [style=rn] (17) at (8.25, -3) {};
		\node [style=none] (18) at (8, 1.25) {$\cdots$};
		\node [style=dmat] (19) at (2.2, 0) {$\minu 1$};
		\node [style=dmat] (20) at (2.825, 0) {$\minu 1$};
		\node [style=none] (21) at (4.25, -4) {};
		\node [style=none] (22) at (6.25, -4) {};
		\node [style=none] (23) at (8.25, -4) {};
		\node [style=none] (24) at (2.825, 0.5) {};
		\node [style=none] (25) at (2.2, 0.5) {};
		\node [style=none] (26) at (2.2, -1.5) {};
		\node [style=none] (27) at (2.825, -1.5) {};
		\node [style=dmat] (28) at (3.5, 0) {$\minu 1$};
		\node [style=dmat] (29) at (4.125, 0) {$\minu 1$};
		\node [style=none] (30) at (4.125, 0.5) {};
		\node [style=none] (31) at (3.5, 0.5) {};
		\node [style=none] (32) at (3.5, -1.5) {};
		\node [style=none] (33) at (4.125, -1.5) {};
		\node [style=dmat] (34) at (4.875, 0) {$\minu 2$};
		\node [style=dmat] (35) at (5.5, 0) {$\minu 2$};
		\node [style=none] (36) at (5.5, 0.5) {};
		\node [style=none] (37) at (4.875, 0.5) {};
		\node [style=none] (38) at (4.875, -1.5) {};
		\node [style=none] (39) at (5.5, -1.5) {};
		\node [style=dmat] (40) at (6.25, 0) {$\minu 2$};
		\node [style=dmat] (41) at (6.875, 0) {$\minu 2$};
		\node [style=none] (42) at (6.875, 0.5) {};
		\node [style=none] (43) at (6.25, 0.5) {};
		\node [style=none] (44) at (6.25, -1.5) {};
		\node [style=none] (45) at (6.875, -1.5) {};
		\node [style=dmat] (46) at (9, -0.375) {\tiny $\minu (d \minu 1)$};
		\node [style=dmat] (47) at (9.625, -0.375) {\tiny $\minu (d \minu 1)$};
		\node [style=none] (48) at (9.625, 0.5) {};
		\node [style=none] (49) at (9, 0.5) {};
		\node [style=none] (50) at (9, -1.5) {};
		\node [style=none] (51) at (9.625, -1.5) {};
		\node [style=dmat] (52) at (10.375, -0.375) {\tiny $\minu (d \minu 1)$};
		\node [style=dmat] (53) at (11, -0.375) {\tiny $\minu (d \minu 1)$};
		\node [style=none] (54) at (11, 0.5) {};
		\node [style=none] (55) at (10.375, 0.5) {};
		\node [style=none] (56) at (10.375, -1.5) {};
		\node [style=none] (57) at (11, -1.5) {};
		\node [style=none] (58) at (-2.5, -1.5) {};
		\node [style=none] (59) at (-1.5, -1.5) {};
		\node [style=none] (60) at (-3.5, -1.5) {};
		\node [style=none] (61) at (-3.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135] (4) to (2.center);
		\draw [in=90, out=-45] (4) to (3.center);
		\draw [in=90, out=0] (5.center) to (4);
		\draw (7) to (6);
		\draw [in=90, out=-135, looseness=0.25] (6) to (8);
		\draw [in=-120, out=90, looseness=0.25] (9) to (6);
		\draw [in=90, out=-105, looseness=0.50] (6) to (10);
		\draw [in=90, out=-90, looseness=0.50] (6) to (11);
		\draw [in=90, out=-75, looseness=0.75] (6) to (12);
		\draw [in=90, out=-60, looseness=0.25] (6) to (13);
		\draw [in=90, out=-45, looseness=0.25] (6) to (14);
		\draw (21.center) to (15);
		\draw (16) to (22.center);
		\draw (17) to (23.center);
		\draw (24.center) to (20);
		\draw (25.center) to (19);
		\draw [in=-120, out=90, looseness=0.75] (25.center) to (9);
		\draw [in=90, out=-60, looseness=0.50] (9) to (24.center);
		\draw (20) to (27.center);
		\draw (19) to (26.center);
		\draw [in=150, out=-90, looseness=0.50] (26.center) to (15);
		\draw [in=150, out=-90, looseness=0.50] (27.center) to (16);
		\draw (30.center) to (29);
		\draw (31.center) to (28);
		\draw (29) to (33.center);
		\draw (28) to (32.center);
		\draw [in=90, out=-120, looseness=0.75] (10) to (31.center);
		\draw [in=90, out=-60, looseness=0.75] (10) to (30.center);
		\draw [in=135, out=-90, looseness=0.75] (32.center) to (15);
		\draw [in=165, out=-90, looseness=0.50] (33.center) to (17);
		\draw (36.center) to (35);
		\draw (37.center) to (34);
		\draw (35) to (39.center);
		\draw (34) to (38.center);
		\draw (42.center) to (41);
		\draw (43.center) to (40);
		\draw (41) to (45.center);
		\draw (40) to (44.center);
		\draw [in=90, out=-120, looseness=0.75] (11) to (37.center);
		\draw [in=90, out=-60, looseness=0.75] (11) to (36.center);
		\draw [in=90, out=-120, looseness=0.75] (12) to (43.center);
		\draw [in=90, out=-60, looseness=0.75] (12) to (42.center);
		\draw [in=90, out=-90, looseness=0.75] (38.center) to (15);
		\draw [in=120, out=-90, looseness=0.75] (39.center) to (16);
		\draw [in=45, out=-90, looseness=0.50] (44.center) to (15);
		\draw [in=135, out=-90, looseness=0.50] (45.center) to (17);
		\draw (48.center) to (47);
		\draw (49.center) to (46);
		\draw (47) to (51.center);
		\draw (46) to (50.center);
		\draw (54.center) to (53);
		\draw (55.center) to (52);
		\draw (53) to (57.center);
		\draw (52) to (56.center);
		\draw [in=90, out=-120, looseness=0.75] (13) to (49.center);
		\draw [in=90, out=-60, looseness=0.75] (13) to (48.center);
		\draw [in=240, out=90, looseness=0.75] (55.center) to (14);
		\draw [in=90, out=-60, looseness=0.75] (14) to (54.center);
		\draw [in=30, out=-90, looseness=0.25] (50.center) to (15);
		\draw [in=15, out=-90, looseness=0.50] (51.center) to (16);
		\draw [in=15, out=-90, looseness=0.25] (56.center) to (15);
		\draw [in=30, out=-90, looseness=0.75] (57.center) to (17);
		\draw (59.center) to (3.center);
		\draw (2.center) to (58.center);
		\draw [in=180, out=90] (61.center) to (5.center);
		\draw (60.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-generators/zbox-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.5) {};
		\node [style=none] (1) at (-0.25, -0.5) {};
		\node [style=none] (2) at (1.25, -0.5) {};
		\node [style=gbox] (3) at (0, 0.5) {$\overrightarrow{a}$};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (-0.25, -0.75) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=none] (7) at (0.575, -0.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-30, looseness=0.75] (3) to (2.center);
		\draw [in=90, out=-105, looseness=0.75] (3) to (1.center);
		\draw [in=90, out=-150, looseness=0.75] (3) to (0.center);
		\draw (6.center) to (2.center);
		\draw (1.center) to (5.center);
		\draw (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-generators/zbox-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{B2}}] (23) at (7, 0) {$=$};
		\node [style=none, label={above:\lemref{zbox-single-decompositionlm}}] (49) at (0, 0) {$=$};
		\node [style=uw] (50) at (3.5, 3.25) {};
		\node [style=gbox] (51) at (1.625, 2) {$a_1$};
		\node [style=gbox] (52) at (3, 2) {$a_2$};
		\node [style=gbox] (53) at (5.375, 2) {$a_{d \minu 1}$};
		\node [style=none] (54) at (4.125, 2) {$\cdots$};
		\node [style=dmat] (60) at (1.625, 0.625) {$\minu 1$};
		\node [style=dmat] (61) at (3, 0.625) {$\minu 2$};
		\node [style=dmat] (62) at (5.375, 0.625) {$1$};
		\node [style=none] (63) at (1.5, -2.5) {};
		\node [style=none] (64) at (3, -2.5) {};
		\node [style=none] (65) at (5.5, -2.5) {};
		\node [style=gn] (67) at (3.5, -1.5) {};
		\node [style=rn] (68) at (3.5, -0.75) {};
		\node [style=none, label={above:\axref{S1}}] (70) at (-5, 0) {$=$};
		\node [style=none] (79) at (-3.75, -1) {};
		\node [style=none] (80) at (-2.75, -1) {};
		\node [style=none] (81) at (-1.25, -1) {};
		\node [style=gn] (82) at (-2.5, 0) {};
		\node [style=gbox] (83) at (-2.5, 1.25) {$\overrightarrow{a}$};
		\node [style=gbox] (90) at (3.5, 4.5) {$1$};
		\node [style=none] (112) at (-3.75, -1.25) {};
		\node [style=none] (113) at (-2.75, -1.25) {};
		\node [style=none] (114) at (-1.25, -1.25) {};
		\node [style=none] (118) at (1.625, 0) {};
		\node [style=none] (119) at (3, 0) {};
		\node [style=none] (120) at (5.375, 0) {};
		\node [style=uw] (121) at (10.5, 3.25) {};
		\node [style=gbox] (122) at (8.5, 2) {$a_1$};
		\node [style=gbox] (123) at (10, 2) {$a_2$};
		\node [style=gbox] (124) at (12.5, 2) {$a_{d \minu 1}$};
		\node [style=none] (125) at (11.2, 2) {$\cdots$};
		\node [style=rn] (126) at (8.5, -1.75) {};
		\node [style=rn] (127) at (10, -1.75) {};
		\node [style=rn] (128) at (12.5, -1.75) {};
		\node [style=none] (140) at (8.5, -2.5) {};
		\node [style=none] (141) at (10, -2.5) {};
		\node [style=none] (142) at (12.5, -2.5) {};
		\node [style=dmat] (143) at (8.5, 0.75) {$\minu 1$};
		\node [style=dmat] (144) at (10, 0.75) {$\minu 2$};
		\node [style=dmat] (145) at (12.5, 0.75) {$1$};
		\node [style=none] (146) at (8.5, 0.125) {};
		\node [style=none] (147) at (10, 0.125) {};
		\node [style=none] (148) at (12.5, 0.125) {};
		\node [style=gn] (149) at (8.5, -0.5) {};
		\node [style=gn] (150) at (10, -0.5) {};
		\node [style=gn] (151) at (12.5, -0.5) {};
		\node [style=gbox] (152) at (10.5, 4.5) {$1$};
		\node [style=none] (205) at (-1.925, -1) {$\cdots$};
		\node [style=none] (207) at (4.25, -2.25) {$\cdots$};
		\node [style=none] (208) at (11.375, -2.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=0.50] (50) to (51);
		\draw [in=90, out=-120, looseness=0.75] (50) to (52);
		\draw [in=90, out=-45, looseness=0.50] (50) to (53);
		\draw (51) to (60);
		\draw (52) to (61);
		\draw (53) to (62);
		\draw (68) to (67);
		\draw [in=90, out=-15] (67) to (65.center);
		\draw [in=90, out=-135] (67) to (64.center);
		\draw [in=90, out=-165] (67) to (63.center);
		\draw [in=90, out=-30, looseness=0.75] (82) to (81.center);
		\draw [in=90, out=-105, looseness=0.75] (82) to (80.center);
		\draw [in=90, out=-150, looseness=0.75] (82) to (79.center);
		\draw (83) to (82);
		\draw (90) to (50);
		\draw (81.center) to (114.center);
		\draw (80.center) to (113.center);
		\draw (79.center) to (112.center);
		\draw (62) to (120.center);
		\draw (118.center) to (60);
		\draw (61) to (119.center);
		\draw [in=135, out=-90, looseness=0.75] (119.center) to (68);
		\draw [in=15, out=-90, looseness=0.50] (120.center) to (68);
		\draw [in=165, out=-90, looseness=0.50] (118.center) to (68);
		\draw [in=90, out=-120, looseness=0.50] (121) to (122);
		\draw [in=90, out=-105, looseness=0.75] (121) to (123);
		\draw [in=90, out=-45, looseness=0.50] (121) to (124);
		\draw (126) to (140.center);
		\draw (127) to (141.center);
		\draw (128) to (142.center);
		\draw (143) to (146.center);
		\draw (144) to (147.center);
		\draw (145) to (148.center);
		\draw (122) to (143);
		\draw (123) to (144);
		\draw (124) to (145);
		\draw (151) to (148.center);
		\draw (147.center) to (150);
		\draw (146.center) to (149);
		\draw (149) to (126);
		\draw (149) to (127);
		\draw (128) to (150);
		\draw (151) to (127);
		\draw (127) to (150);
		\draw (150) to (126);
		\draw (151) to (128);
		\draw (151) to (126);
		\draw (149) to (128);
		\draw (152) to (121);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-generators/zbox-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (5.5, 2.25) {};
		\node [style=gbox] (1) at (2.875, 0.75) {$a_1$};
		\node [style=gbox] (2) at (5.25, 0.75) {$a_2$};
		\node [style=gbox] (3) at (8.5, 0.75) {$a_{d \minu 1}$};
		\node [style=none] (4) at (6.75, 0.75) {$\cdots$};
		\node [style=rn] (5) at (3.5, -2.5) {};
		\node [style=rn] (6) at (5, -2.5) {};
		\node [style=rn] (7) at (7.5, -2.5) {};
		\node [style=gbox] (8) at (1.75, 0.75) {$1$};
		\node [style={rn_phase}] (9) at (5.5, 3.5) {$K_{1}$};
		\node [style=dmat] (10) at (2, -0.75) {$\minu 1$};
		\node [style=dmat] (11) at (2.75, -0.75) {$\minu 1$};
		\node [style=dmat] (12) at (3.5, -0.75) {$\minu 1$};
		\node [style=dmat] (13) at (4.375, -0.75) {$\minu 2$};
		\node [style=dmat] (14) at (5.125, -0.75) {$\minu 2$};
		\node [style=dmat] (15) at (5.875, -0.75) {$\minu 2$};
		\node [style=dmat] (16) at (7.75, -0.75) {$1$};
		\node [style=dmat] (17) at (8.5, -0.75) {$1$};
		\node [style=dmat] (18) at (9.25, -0.75) {$1$};
		\node [style=none] (19) at (3.5, -3.5) {};
		\node [style=none] (20) at (5, -3.5) {};
		\node [style=none] (21) at (7.5, -3.5) {};
		\node [style=none] (22) at (2, -0.25) {};
		\node [style=none] (23) at (2.75, -0.25) {};
		\node [style=none] (24) at (3.5, -0.25) {};
		\node [style=none] (25) at (3.5, -1.375) {};
		\node [style=none] (26) at (2.75, -1.375) {};
		\node [style=none] (27) at (2, -1.375) {};
		\node [style=none] (28) at (4.375, -0.25) {};
		\node [style=none] (29) at (5.125, -0.25) {};
		\node [style=none] (30) at (5.875, -0.25) {};
		\node [style=none] (31) at (4.375, -1.375) {};
		\node [style=none] (32) at (5.125, -1.375) {};
		\node [style=none] (33) at (5.875, -1.375) {};
		\node [style=none] (34) at (7.75, -0.25) {};
		\node [style=none] (35) at (8.5, -0.25) {};
		\node [style=none] (36) at (9.25, -0.25) {};
		\node [style=none] (37) at (7.75, -1.375) {};
		\node [style=none] (38) at (8.5, -1.375) {};
		\node [style=none] (39) at (9.25, -1.375) {};
		\node [style=gn] (40) at (-7.875, -0.25) {};
		\node [style=gn] (41) at (-5.5, -0.25) {};
		\node [style=gn] (42) at (-2.25, -0.25) {};
		\node [style=none] (43) at (-4, 0.25) {$\cdots$};
		\node [style=rn] (44) at (-7.25, -3.5) {};
		\node [style=rn] (45) at (-5.75, -3.5) {};
		\node [style=rn] (46) at (-3.25, -3.5) {};
		\node [style=dmat] (47) at (-8.75, -1.75) {$\minu 1$};
		\node [style=dmat] (48) at (-8, -1.75) {$\minu 1$};
		\node [style=dmat] (49) at (-7.25, -1.75) {$\minu 1$};
		\node [style=dmat] (50) at (-6.375, -1.75) {$\minu 2$};
		\node [style=dmat] (51) at (-5.625, -1.75) {$\minu 2$};
		\node [style=dmat] (52) at (-4.875, -1.75) {$\minu 2$};
		\node [style=dmat] (53) at (-3, -1.75) {$1$};
		\node [style=dmat] (54) at (-2.25, -1.75) {$1$};
		\node [style=dmat] (55) at (-1.5, -1.75) {$1$};
		\node [style=none] (56) at (-7.25, -4.25) {};
		\node [style=none] (57) at (-5.75, -4.25) {};
		\node [style=none] (58) at (-3.25, -4.25) {};
		\node [style=none] (59) at (-8.75, -1.25) {};
		\node [style=none] (60) at (-8, -1.25) {};
		\node [style=none] (61) at (-7.25, -1.25) {};
		\node [style=none] (62) at (-7.25, -2.375) {};
		\node [style=none] (63) at (-8, -2.375) {};
		\node [style=none] (64) at (-8.75, -2.375) {};
		\node [style=none] (65) at (-6.375, -1.25) {};
		\node [style=none] (66) at (-5.625, -1.25) {};
		\node [style=none] (67) at (-4.875, -1.25) {};
		\node [style=none] (68) at (-6.375, -2.375) {};
		\node [style=none] (69) at (-5.625, -2.375) {};
		\node [style=none] (70) at (-4.875, -2.375) {};
		\node [style=none] (71) at (-3, -1.25) {};
		\node [style=none] (72) at (-2.25, -1.25) {};
		\node [style=none] (73) at (-1.5, -1.25) {};
		\node [style=none] (74) at (-3, -2.375) {};
		\node [style=none] (75) at (-2.25, -2.375) {};
		\node [style=none] (76) at (-1.5, -2.375) {};
		\node [style=uw] (77) at (-5.25, 2.5) {};
		\node [style=gbox] (78) at (-7.875, 1) {$a_1$};
		\node [style=gbox] (79) at (-5.5, 1) {$a_2$};
		\node [style=gbox] (80) at (-2.25, 1) {$a_{d \minu 1}$};
		\node [style=gbox] (81) at (-6.75, 2.75) {$1$};
		\node [style={rn_phase}] (82) at (-6, 5) {$K_{1}$};
		\node [style=uw] (83) at (-6, 3.75) {};
		\node [style=none, label={above:\lemref{multiplierpushlm}}, label={below:\lemref{K1Wgbox1lm}}] (84) at (-10.25, 0) {$=$};
		\node [style=none, label={above:\axref{WN}}, label={below:\axref{S1}}] (85) at (0, 0) {$=$};
		\node [style=none] (86) at (-4.375, -4) {$\cdots$};
		\node [style=none] (87) at (6.375, -3) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (0) to (1);
		\draw [in=90, out=-105, looseness=0.75] (0) to (2);
		\draw [in=90, out=-45, looseness=0.50] (0) to (3);
		\draw [in=90, out=-135, looseness=0.50] (0) to (8);
		\draw (9) to (0);
		\draw (5) to (19.center);
		\draw (6) to (20.center);
		\draw (7) to (21.center);
		\draw (27.center) to (10);
		\draw (10) to (22.center);
		\draw (23.center) to (11);
		\draw (11) to (26.center);
		\draw (12) to (25.center);
		\draw (12) to (24.center);
		\draw [in=225, out=90, looseness=0.50] (22.center) to (1);
		\draw [in=90, out=-90, looseness=0.50] (1) to (23.center);
		\draw [in=90, out=-60, looseness=0.50] (1) to (24.center);
		\draw [in=150, out=-90, looseness=0.75] (27.center) to (5);
		\draw [in=165, out=-90, looseness=0.50] (26.center) to (6);
		\draw [in=150, out=-90, looseness=0.50] (25.center) to (7);
		\draw [in=60, out=-90, looseness=0.75] (31.center) to (5);
		\draw [in=90, out=-90, looseness=0.50] (32.center) to (6);
		\draw [in=120, out=-90, looseness=0.50] (33.center) to (7);
		\draw (33.center) to (15);
		\draw (15) to (30.center);
		\draw (29.center) to (14);
		\draw (14) to (32.center);
		\draw (31.center) to (13);
		\draw (13) to (28.center);
		\draw [in=225, out=90, looseness=0.50] (28.center) to (2);
		\draw [in=90, out=-90, looseness=0.50] (2) to (29.center);
		\draw [in=300, out=90, looseness=0.50] (30.center) to (2);
		\draw [in=90, out=-120, looseness=0.50] (3) to (34.center);
		\draw [in=90, out=-90, looseness=0.50] (3) to (35.center);
		\draw [in=90, out=-60, looseness=0.50] (3) to (36.center);
		\draw (37.center) to (16);
		\draw (16) to (34.center);
		\draw (35.center) to (17);
		\draw (17) to (38.center);
		\draw (39.center) to (18);
		\draw (18) to (36.center);
		\draw [in=45, out=-90, looseness=0.25] (37.center) to (5);
		\draw [in=-90, out=30, looseness=0.50] (6) to (38.center);
		\draw [in=30, out=-90, looseness=0.50] (39.center) to (7);
		\draw (44) to (56.center);
		\draw (45) to (57.center);
		\draw (46) to (58.center);
		\draw (64.center) to (47);
		\draw (47) to (59.center);
		\draw (60.center) to (48);
		\draw (48) to (63.center);
		\draw (49) to (62.center);
		\draw (49) to (61.center);
		\draw [in=225, out=90, looseness=0.50] (59.center) to (40);
		\draw [in=90, out=-90, looseness=0.50] (40) to (60.center);
		\draw [in=90, out=-60, looseness=0.50] (40) to (61.center);
		\draw [in=150, out=-90, looseness=0.75] (64.center) to (44);
		\draw [in=165, out=-90, looseness=0.50] (63.center) to (45);
		\draw [in=150, out=-90, looseness=0.50] (62.center) to (46);
		\draw [in=60, out=-90, looseness=0.75] (68.center) to (44);
		\draw [in=90, out=-90, looseness=0.50] (69.center) to (45);
		\draw [in=120, out=-90, looseness=0.50] (70.center) to (46);
		\draw (70.center) to (52);
		\draw (52) to (67.center);
		\draw (66.center) to (51);
		\draw (51) to (69.center);
		\draw (68.center) to (50);
		\draw (50) to (65.center);
		\draw [in=225, out=90, looseness=0.50] (65.center) to (41);
		\draw [in=90, out=-90, looseness=0.50] (41) to (66.center);
		\draw [in=300, out=90, looseness=0.50] (67.center) to (41);
		\draw [in=90, out=-120, looseness=0.50] (42) to (71.center);
		\draw [in=90, out=-90, looseness=0.50] (42) to (72.center);
		\draw [in=90, out=-60, looseness=0.50] (42) to (73.center);
		\draw (74.center) to (53);
		\draw (53) to (71.center);
		\draw (72.center) to (54);
		\draw (54) to (75.center);
		\draw (76.center) to (55);
		\draw (55) to (73.center);
		\draw [in=30, out=-90, looseness=0.25] (74.center) to (44);
		\draw [in=-90, out=30, looseness=0.50] (45) to (75.center);
		\draw [in=30, out=-90, looseness=0.50] (76.center) to (46);
		\draw [in=90, out=-120, looseness=0.75] (77) to (78);
		\draw [in=90, out=-105, looseness=0.75] (77) to (79);
		\draw [in=90, out=-45, looseness=0.50] (77) to (80);
		\draw (78) to (40);
		\draw (79) to (41);
		\draw (80) to (42);
		\draw [in=90, out=-135, looseness=0.75] (83) to (81);
		\draw (82) to (83);
		\draw [in=90, out=-45, looseness=0.75] (83) to (77);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-generators/zboxshort.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-4, -0.5) {};
		\node [style=none] (2) at (-3, -0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=gbox] (4) at (-2.75, 0.5) {$\overrightarrow{a}$};
		\node [style=none] (5) at (-4, -0.75) {};
		\node [style=none] (6) at (-3, -0.75) {};
		\node [style=none] (7) at (-1.5, -0.75) {};
		\node [style=none] (8) at (-2.175, -0.5) {$\cdots$};
		\node [style=uw] (9) at (5.25, 2.5) {};
		\node [style=gbox] (10) at (2.625, 1) {$a_1$};
		\node [style=gbox] (11) at (5, 1) {$a_2$};
		\node [style=gbox] (12) at (8.25, 1) {$a_{d \minu 1}$};
		\node [style=none] (13) at (6.5, 1) {$\cdots$};
		\node [style=rn] (14) at (3.25, -2.25) {};
		\node [style=rn] (15) at (4.75, -2.25) {};
		\node [style=rn] (16) at (7.25, -2.25) {};
		\node [style=gbox] (17) at (1.5, 1) {$1$};
		\node [style={rn_phase}] (18) at (5.25, 3.75) {$K_{1}$};
		\node [style=dmat] (19) at (1.75, -0.5) {$\minu 1$};
		\node [style=dmat] (20) at (2.5, -0.5) {$\minu 1$};
		\node [style=dmat] (21) at (3.25, -0.5) {$\minu 1$};
		\node [style=dmat] (22) at (4.125, -0.5) {$\minu 2$};
		\node [style=dmat] (23) at (4.875, -0.5) {$\minu 2$};
		\node [style=dmat] (24) at (5.625, -0.5) {$\minu 2$};
		\node [style=dmat] (25) at (7.5, -0.5) {$1$};
		\node [style=dmat] (26) at (8.25, -0.5) {$1$};
		\node [style=dmat] (27) at (9, -0.5) {$1$};
		\node [style=none] (28) at (3.25, -3.25) {};
		\node [style=none] (29) at (4.75, -3.25) {};
		\node [style=none] (30) at (7.25, -3.25) {};
		\node [style=none] (31) at (1.75, 0) {};
		\node [style=none] (32) at (2.5, 0) {};
		\node [style=none] (33) at (3.25, 0) {};
		\node [style=none] (34) at (3.25, -1.125) {};
		\node [style=none] (35) at (2.5, -1.125) {};
		\node [style=none] (36) at (1.75, -1.125) {};
		\node [style=none] (37) at (4.125, 0) {};
		\node [style=none] (38) at (4.875, 0) {};
		\node [style=none] (39) at (5.625, 0) {};
		\node [style=none] (40) at (4.125, -1.125) {};
		\node [style=none] (41) at (4.875, -1.125) {};
		\node [style=none] (42) at (5.625, -1.125) {};
		\node [style=none] (43) at (7.5, 0) {};
		\node [style=none] (44) at (8.25, 0) {};
		\node [style=none] (45) at (9, 0) {};
		\node [style=none] (46) at (7.5, -1.125) {};
		\node [style=none] (47) at (8.25, -1.125) {};
		\node [style=none] (48) at (9, -1.125) {};
		\node [style=none] (49) at (6, -2.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-30, looseness=0.75] (4) to (3.center);
		\draw [in=90, out=-105, looseness=0.75] (4) to (2.center);
		\draw [in=90, out=-150, looseness=0.75] (4) to (1.center);
		\draw (7.center) to (3.center);
		\draw (2.center) to (6.center);
		\draw (1.center) to (5.center);
		\draw [in=90, out=-120, looseness=0.75] (9) to (10);
		\draw [in=90, out=-105, looseness=0.75] (9) to (11);
		\draw [in=90, out=-45, looseness=0.50] (9) to (12);
		\draw [in=90, out=-135, looseness=0.50] (9) to (17);
		\draw (18) to (9);
		\draw (14) to (28.center);
		\draw (15) to (29.center);
		\draw (16) to (30.center);
		\draw (36.center) to (19);
		\draw (19) to (31.center);
		\draw (32.center) to (20);
		\draw (20) to (35.center);
		\draw (21) to (34.center);
		\draw (21) to (33.center);
		\draw [in=225, out=90, looseness=0.50] (31.center) to (10);
		\draw [in=90, out=-90, looseness=0.50] (10) to (32.center);
		\draw [in=90, out=-60, looseness=0.50] (10) to (33.center);
		\draw [in=150, out=-90, looseness=0.75] (36.center) to (14);
		\draw [in=165, out=-90, looseness=0.50] (35.center) to (15);
		\draw [in=150, out=-90, looseness=0.50] (34.center) to (16);
		\draw [in=60, out=-90, looseness=0.75] (40.center) to (14);
		\draw [in=90, out=-90, looseness=0.50] (41.center) to (15);
		\draw [in=120, out=-90, looseness=0.50] (42.center) to (16);
		\draw (42.center) to (24);
		\draw (24) to (39.center);
		\draw (38.center) to (23);
		\draw (23) to (41.center);
		\draw (40.center) to (22);
		\draw (22) to (37.center);
		\draw [in=225, out=90, looseness=0.50] (37.center) to (11);
		\draw [in=90, out=-90, looseness=0.50] (11) to (38.center);
		\draw [in=300, out=90, looseness=0.50] (39.center) to (11);
		\draw [in=90, out=-120, looseness=0.50] (12) to (43.center);
		\draw [in=90, out=-90, looseness=0.50] (12) to (44.center);
		\draw [in=90, out=-60, looseness=0.50] (12) to (45.center);
		\draw (46.center) to (25);
		\draw (25) to (43.center);
		\draw (44.center) to (26);
		\draw (26) to (47.center);
		\draw (48.center) to (27);
		\draw (27) to (45.center);
		\draw [in=45, out=-90, looseness=0.25] (46.center) to (14);
		\draw [in=-90, out=30, looseness=0.50] (15) to (47.center);
		\draw [in=30, out=-90, looseness=0.50] (48.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-trace/lem1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3.75, 0) {};
		\node [style=rn] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (-4.5, 0.75) {};
		\node [style=none] (3) at (-3, 0.75) {};
		\node [style=none] (4) at (-2.5, 0.75) {};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (7) at (-1.75, 0.75) {$\cdots$};
		\node [style=none] (8) at (-3.75, 0.75) {$\cdots$};
		\node [style=rn] (32) at (2.75, -0.5) {};
		\node [style=none] (33) at (1, 0.75) {};
		\node [style=none] (34) at (2.375, 0.75) {};
		\node [style=none] (35) at (3.125, 0.75) {};
		\node [style=none] (36) at (4.5, 0.75) {};
		\node [style=none] (37) at (3.75, 0.75) {$\cdots$};
		\node [style=none] (38) at (1.75, 0.75) {$\cdots$};
		\node [style=hbox] (39) at (3.125, 0.25) {{\tiny $D$}};
		\node [style=hbox] (40) at (4.375, 0.25) {{\tiny $D$}};
		\node [style=none] (41) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (2.center);
		\draw (4.center) to (1);
		\draw (1) to (5.center);
		\draw [bend right=90] (0) to (1);
		\draw [in=60, out=-90, looseness=0.75] (35.center) to (32);
		\draw [in=-90, out=0] (32) to (36.center);
		\draw [in=120, out=-90, looseness=0.75] (34.center) to (32);
		\draw [in=-90, out=-180] (32) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-trace/lem1pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-4.25, 0) {};
		\node [style=rn] (1) at (-2.25, 0) {};
		\node [style=none] (2) at (-5, 0.75) {};
		\node [style=none] (3) at (-3.5, 0.75) {};
		\node [style=none] (4) at (-3, 0.75) {};
		\node [style=none] (5) at (-1.5, 0.75) {};
		\node [style=none] (6) at (-2.25, 0.75) {$\cdots$};
		\node [style=none] (7) at (-4.25, 0.75) {$\cdots$};
		\node [style=none, label={above:\lemref{xdualiserlm}}] (8) at (0, 0) {$=$};
		\node [style=rn] (9) at (4.25, 0) {};
		\node [style=rn] (10) at (2.25, -0.5) {};
		\node [style=none] (11) at (5, 0.75) {};
		\node [style=none] (12) at (3.5, 0.75) {};
		\node [style=none] (13) at (3, 0.75) {};
		\node [style=none] (14) at (1.5, 0.75) {};
		\node [style=none] (15) at (2.25, 0.75) {$\cdots$};
		\node [style=none] (16) at (4.25, 0.75) {$\cdots$};
		\node [style=hbox] (17) at (3.25, -0.25) {{\tiny $D$}};
		\node [style=none, label={above:\lemref{dboxgcopylm}}] (18) at (6.5, 0) {$=$};
		\node [style=rn] (19) at (8.75, -0.75) {};
		\node [style=rn] (20) at (10.75, -0.25) {};
		\node [style=none] (21) at (8, 0.75) {};
		\node [style=none] (22) at (9.5, 0.75) {};
		\node [style=none] (23) at (10, 0.75) {};
		\node [style=none] (24) at (11.5, 0.75) {};
		\node [style=none] (25) at (10.75, 0.75) {$\cdots$};
		\node [style=none] (26) at (8.75, 0.75) {$\cdots$};
		\node [style=hbox] (27) at (10.375, 0.25) {{\tiny $D$}};
		\node [style=hbox] (28) at (11.125, 0.25) {{\tiny $D$}};
		\node [style=none, label={\axref{S4}}] (29) at (13, 0) {$=$};
		\node [style=rn] (30) at (16.25, -0.5) {};
		\node [style=none] (31) at (14.5, 0.75) {};
		\node [style=none] (32) at (15.875, 0.75) {};
		\node [style=none] (33) at (16.625, 0.75) {};
		\node [style=none] (34) at (18, 0.75) {};
		\node [style=none] (35) at (17.25, 0.75) {$\cdots$};
		\node [style=none] (36) at (15.25, 0.75) {$\cdots$};
		\node [style=hbox] (37) at (16.625, 0.25) {{\tiny $D$}};
		\node [style=hbox] (38) at (17.875, 0.25) {{\tiny $D$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (2.center);
		\draw (4.center) to (1);
		\draw (1) to (5.center);
		\draw [bend right=90] (0) to (1);
		\draw (12.center) to (9);
		\draw (9) to (11.center);
		\draw (13.center) to (10);
		\draw (10) to (14.center);
		\draw (9) to (10);
		\draw (22.center) to (19);
		\draw (19) to (21.center);
		\draw (23.center) to (20);
		\draw (20) to (24.center);
		\draw (19) to (20);
		\draw [in=60, out=-90, looseness=0.75] (33.center) to (30);
		\draw [in=-90, out=0] (30) to (34.center);
		\draw [in=120, out=-90, looseness=0.75] (32.center) to (30);
		\draw [in=-90, out=-180] (30) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-trace/pf1-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -3) {};
		\node [style=gbox] (1) at (3.075, 2.25) {$a_{d^m \minu 1}$};
		\node [style=none] (2) at (-1, -2) {};
		\node [style=none] (3) at (1, -2) {};
		\node [style=none] (4) at (1, -2.5) {};
		\node [style=none] (5) at (3, -3.5) {$0$};
		\node [style=none] (6) at (1, -3.5) {$t$};
		\node [style=none] (7) at (-3, -3) {};
		\node [style=none] (8) at (-3, -3.5) {\scriptsize $m-1$};
		\node [style=none] (9) at (-1, 4.75) {};
		\node [style=gbox] (10) at (0.15, 2.25) {$a_j$};
		\node [style=none] (11) at (-1, -3.5) {$s$};
		\node [style=none] (12) at (1.5, 2.25) {$\cdots$};
		\node [style=gbox] (13) at (-6.25, 2.25) {$a_0$};
		\node [style=none] (14) at (-3, -2) {};
		\node [style=none] (15) at (-1, -2.5) {};
		\node [style=none] (16) at (-2, -2.5) {$\cdots$};
		\node [style=none] (17) at (3, -2) {};
		\node [style=uw] (18) at (-1, 3.5) {};
		\node [style=none] (19) at (2, -2.5) {$\cdots$};
		\node [style=none] (20) at (0, -2.5) {$\cdots$};
		\node [style=rn] (21) at (-3, -2) {};
		\node [style=rn] (22) at (-1, -2) {};
		\node [style=rn] (23) at (1, -2) {};
		\node [style=rn] (24) at (3, -2) {};
		\node [style={rn_phase}] (25) at (-1, 4.75) {$K_{1}$};
		\node [style=dmat] (26) at (2.75, 1) {$1$};
		\node [style=dmat] (27) at (3.375, 1) {$1$};
		\node [style=dmat] (28) at (4, 1) {$1$};
		\node [style=dmat] (29) at (2.125, 1) {$1$};
		\node [style=dmat] (30) at (-1, 0.375) {$e_{m \minu 1,j}$};
		\node [style=dmat] (31) at (-0.25, 0.75) {$e_{s,j}$};
		\node [style=dmat] (32) at (0.5, 0.75) {$e_{t,j}$};
		\node [style=dmat] (33) at (1.25, 0.725) {$e_{0,j}$};
		\node [style=none] (34) at (-4.75, 2.25) {$\cdots$};
		\node [style=none] (35) at (-1, 1.5) {};
		\node [style=none] (36) at (-0.25, 1.5) {};
		\node [style=none] (37) at (0.5, 1.5) {};
		\node [style=none] (38) at (1.25, 1.5) {};
		\node [style=none] (39) at (0.5, -0.25) {};
		\node [style=none] (40) at (1.25, -0.25) {};
		\node [style=none] (41) at (-1, -0.75) {};
		\node [style=none] (42) at (-0.25, -0.25) {};
		\node [style=gbox] (43) at (-3.125, 2.25) {$a_i$};
		\node [style=none] (44) at (-1.5, 2.25) {$\cdots$};
		\node [style=dmat] (45) at (-4.25, 0.375) {$e_{m \minu 1,i}$};
		\node [style=dmat] (46) at (-3.5, 0.75) {$e_{s,i}$};
		\node [style=dmat] (47) at (-2.75, 0.75) {$e_{t,i}$};
		\node [style=dmat] (48) at (-2, 0.725) {$e_{0,i}$};
		\node [style=none] (49) at (-4.25, 1.5) {};
		\node [style=none] (50) at (-3.5, 1.5) {};
		\node [style=none] (51) at (-2.75, 1.5) {};
		\node [style=none] (52) at (-2, 1.5) {};
		\node [style=none] (53) at (-2.75, -0.25) {};
		\node [style=none] (54) at (-2, -0.25) {};
		\node [style=none] (55) at (-4.25, -0.75) {};
		\node [style=none] (56) at (-3.5, -0.25) {};
		\node [style=none, label={above:\lemref{2pinkfusionlm}}] (57) at (5.5, 0) {$=$};
		\node [style=none] (58) at (16.25, -3) {};
		\node [style=none] (63) at (16.25, -3.5) {$0$};
		\node [style=none] (65) at (10.25, -3) {};
		\node [style=none] (66) at (10.25, -3.5) {\scriptsize $m-1$};
		\node [style=none] (67) at (12.25, 4.75) {};
		\node [style=gbox] (68) at (13.425, 2.25) {$a_j$};
		\node [style=none] (69) at (13.25, -3.5) {$s \wedge t$};
		\node [style=none] (70) at (14.75, 2.25) {$\cdots$};
		\node [style=gbox] (71) at (7, 2.25) {$a_0$};
		\node [style=none] (72) at (10.25, -1.75) {};
		\node [style=none] (74) at (11.25, -2.5) {$\cdots$};
		\node [style=none] (75) at (16.25, -1.75) {};
		\node [style=uw] (76) at (12.25, 3.5) {};
		\node [style=none] (77) at (15.25, -2.5) {$\cdots$};
		\node [style=rn] (79) at (10.25, -1.75) {};
		\node [style=rn] (81) at (13.25, -2.5) {};
		\node [style=rn] (82) at (16.25, -1.75) {};
		\node [style={rn_phase}] (83) at (12.25, 4.75) {$K_{1}$};
		\node [style=dmat] (88) at (12.25, 0.375) {$e_{m \minu 1,j}$};
		\node [style=dmat] (89) at (13, 0.75) {$e_{s,j}$};
		\node [style=dmat] (90) at (13.75, 0.75) {$e_{t,j}$};
		\node [style=dmat] (91) at (14.5, 0.725) {$e_{0,j}$};
		\node [style=none] (92) at (8.5, 2.25) {$\cdots$};
		\node [style=none] (93) at (12.25, 1.5) {};
		\node [style=none] (94) at (13, 1.5) {};
		\node [style=none] (95) at (13.75, 1.5) {};
		\node [style=none] (96) at (14.5, 1.5) {};
		\node [style=none] (97) at (13.75, -0.25) {};
		\node [style=none] (98) at (14.5, -0.25) {};
		\node [style=none] (99) at (12.25, -0.75) {};
		\node [style=none] (100) at (13, -0.25) {};
		\node [style=gbox] (101) at (10.125, 2.25) {$a_i$};
		\node [style=none] (102) at (11.75, 2.25) {$\cdots$};
		\node [style=dmat] (103) at (9, 0.375) {$e_{m \minu 1,i}$};
		\node [style=dmat] (104) at (9.75, 0.75) {$e_{s,i}$};
		\node [style=dmat] (105) at (10.5, 0.75) {$e_{t,i}$};
		\node [style=dmat] (106) at (11.25, 0.725) {$e_{0,i}$};
		\node [style=none] (107) at (9, 1.5) {};
		\node [style=none] (108) at (9.75, 1.5) {};
		\node [style=none] (109) at (10.5, 1.5) {};
		\node [style=none] (110) at (11.25, 1.5) {};
		\node [style=none] (111) at (10.5, -0.25) {};
		\node [style=none] (112) at (11.25, -0.5) {};
		\node [style=none] (113) at (9, -0.75) {};
		\node [style=none] (114) at (9.75, -0.25) {};
		\node [style=hbox] (115) at (12.5, -1.875) {{\tiny $D$}};
		\node [style=hbox] (116) at (13.55, -1.5) {{\tiny $D$}};
		\node [style=hbox] (117) at (14.875, -1.725) {{\tiny $D$}};
		\node [style=none] (236) at (2.125, 0) {};
		\node [style=none] (237) at (2.75, 0) {};
		\node [style=none] (238) at (3.375, 0) {};
		\node [style=none] (239) at (4, 0) {};
		\node [style=none] (240) at (2.125, 1.5) {};
		\node [style=none] (241) at (2.75, 1.5) {};
		\node [style=none] (242) at (3.375, 1.5) {};
		\node [style=none] (243) at (4, 1.5) {};
		\node [style=gbox] (244) at (16.325, 2.25) {$a_{d^m \minu 1}$};
		\node [style=dmat] (245) at (16, 1) {$1$};
		\node [style=dmat] (246) at (16.625, 1) {$1$};
		\node [style=dmat] (247) at (17.25, 1) {$1$};
		\node [style=dmat] (248) at (15.375, 1) {$1$};
		\node [style=none] (249) at (15.375, 0) {};
		\node [style=none] (250) at (16, 0) {};
		\node [style=none] (251) at (16.625, 0) {};
		\node [style=none] (252) at (17.25, 0) {};
		\node [style=none] (253) at (15.375, 1.5) {};
		\node [style=none] (254) at (16, 1.5) {};
		\node [style=none] (255) at (16.625, 1.5) {};
		\node [style=none] (256) at (17.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (7.center);
		\draw (2.center) to (15.center);
		\draw (3.center) to (4.center);
		\draw (17.center) to (0.center);
		\draw (9.center) to (18);
		\draw [in=90, out=-75, looseness=0.75] (18) to (10);
		\draw [in=90, out=-135, looseness=0.25] (18) to (13);
		\draw [in=90, out=-45, looseness=0.25] (18) to (1);
		\draw [in=-90, out=-90, looseness=0.75] (15.center) to (4.center);
		\draw (35.center) to (30);
		\draw [in=-135, out=90, looseness=0.75] (35.center) to (10);
		\draw (36.center) to (31);
		\draw [in=-105, out=90, looseness=0.75] (36.center) to (10);
		\draw (32) to (37.center);
		\draw [in=-75, out=90, looseness=0.75] (37.center) to (10);
		\draw (33) to (38.center);
		\draw [in=-45, out=90, looseness=0.75] (38.center) to (10);
		\draw (39.center) to (32);
		\draw (40.center) to (33);
		\draw [in=135, out=-90, looseness=0.75] (40.center) to (24);
		\draw [in=120, out=-90] (39.center) to (23);
		\draw (41.center) to (30);
		\draw [in=75, out=-90, looseness=0.50] (41.center) to (21);
		\draw (42.center) to (31);
		\draw [in=90, out=-90] (42.center) to (22);
		\draw (49.center) to (45);
		\draw [in=-135, out=90, looseness=0.75] (49.center) to (43);
		\draw (50.center) to (46);
		\draw [in=-105, out=90, looseness=0.75] (50.center) to (43);
		\draw (47) to (51.center);
		\draw [in=-75, out=90, looseness=0.75] (51.center) to (43);
		\draw (48) to (52.center);
		\draw [in=-45, out=90, looseness=0.75] (52.center) to (43);
		\draw (53.center) to (47);
		\draw (54.center) to (48);
		\draw (55.center) to (45);
		\draw (56.center) to (46);
		\draw [in=-105, out=90, looseness=0.50] (43) to (18);
		\draw [in=150, out=-90, looseness=0.75] (55.center) to (21);
		\draw [in=150, out=-90, looseness=0.50] (56.center) to (22);
		\draw [in=165, out=-90, looseness=0.50] (53.center) to (23);
		\draw [in=165, out=-90, looseness=0.50] (54.center) to (24);
		\draw (72.center) to (65.center);
		\draw (75.center) to (58.center);
		\draw (67.center) to (76);
		\draw [in=90, out=-75, looseness=0.75] (76) to (68);
		\draw [in=90, out=-135, looseness=0.25] (76) to (71);
		\draw (93.center) to (88);
		\draw [in=-135, out=90, looseness=0.75] (93.center) to (68);
		\draw (94.center) to (89);
		\draw [in=-105, out=90, looseness=0.75] (94.center) to (68);
		\draw (90) to (95.center);
		\draw [in=-75, out=90] (95.center) to (68);
		\draw (91) to (96.center);
		\draw [in=-45, out=90, looseness=0.75] (96.center) to (68);
		\draw (97.center) to (90);
		\draw (98.center) to (91);
		\draw [in=105, out=-90, looseness=0.75] (98.center) to (82);
		\draw [in=75, out=-90] (97.center) to (81);
		\draw (99.center) to (88);
		\draw [in=60, out=-90, looseness=0.50] (99.center) to (79);
		\draw (100.center) to (89);
		\draw (107.center) to (103);
		\draw [in=-135, out=90, looseness=0.75] (107.center) to (101);
		\draw (108.center) to (104);
		\draw [in=-105, out=90, looseness=0.75] (108.center) to (101);
		\draw (105) to (109.center);
		\draw [in=-75, out=90, looseness=0.75] (109.center) to (101);
		\draw (106) to (110.center);
		\draw [in=-45, out=90, looseness=0.75] (110.center) to (101);
		\draw (111.center) to (105);
		\draw (112.center) to (106);
		\draw (113.center) to (103);
		\draw (114.center) to (104);
		\draw [in=-105, out=90, looseness=0.50] (101) to (76);
		\draw [in=150, out=-90, looseness=0.75] (113.center) to (79);
		\draw [in=135, out=-90, looseness=0.50] (111.center) to (81);
		\draw [in=135, out=-90, looseness=0.50] (112.center) to (82);
		\draw [in=105, out=-90] (100.center) to (81);
		\draw [in=-180, out=-90, looseness=0.50] (114.center) to (81);
		\draw (240.center) to (29);
		\draw (26) to (241.center);
		\draw (242.center) to (27);
		\draw (28) to (243.center);
		\draw (28) to (239.center);
		\draw (27) to (238.center);
		\draw (26) to (237.center);
		\draw (29) to (236.center);
		\draw [in=-135, out=90, looseness=0.75] (240.center) to (1);
		\draw [in=90, out=-105, looseness=0.75] (1) to (241.center);
		\draw [in=90, out=-75, looseness=0.75] (1) to (242.center);
		\draw [in=90, out=-45, looseness=0.75] (1) to (243.center);
		\draw [in=15, out=-90, looseness=0.25] (236.center) to (21);
		\draw [in=30, out=-90, looseness=0.25] (237.center) to (22);
		\draw [in=30, out=-90, looseness=0.50] (238.center) to (23);
		\draw [in=60, out=-90, looseness=0.75] (239.center) to (24);
		\draw (253.center) to (248);
		\draw (245) to (254.center);
		\draw (255.center) to (246);
		\draw (247) to (256.center);
		\draw (247) to (252.center);
		\draw (246) to (251.center);
		\draw (245) to (250.center);
		\draw (248) to (249.center);
		\draw [in=-135, out=90, looseness=0.75] (253.center) to (244);
		\draw [in=90, out=-105, looseness=0.75] (244) to (254.center);
		\draw [in=90, out=-75, looseness=0.75] (244) to (255.center);
		\draw [in=90, out=-45, looseness=0.75] (244) to (256.center);
		\draw [in=-45, out=90, looseness=0.25] (244) to (76);
		\draw [in=15, out=-90, looseness=0.25] (249.center) to (79);
		\draw [in=45, out=-90, looseness=0.25] (250.center) to (81);
		\draw [in=15, out=-90, looseness=0.50] (251.center) to (81);
		\draw [in=60, out=-90, looseness=0.75] (252.center) to (82);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-trace/pf1-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\lemref{multiplieraddlm}}] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (10.5, -3.5) {};
		\node [style=gbox] (2) at (10, 2.25) {$a_{d^m \minu 1}$};
		\node [style=none] (3) at (10.5, -4) {$0$};
		\node [style=none] (4) at (4, -3.5) {};
		\node [style=none] (5) at (4, -4) {\scriptsize $m-1$};
		\node [style=none] (6) at (6.25, 5.25) {};
		\node [style=gbox] (7) at (7.25, 2.25) {$a_j$};
		\node [style=none] (8) at (8.475, 2.25) {$\cdots$};
		\node [style=gbox] (9) at (1.5, 2.25) {$a_0$};
		\node [style=none] (10) at (5, -3) {$\cdots$};
		\node [style=none] (11) at (10.5, -2.5) {};
		\node [style=uw] (12) at (6.25, 4) {};
		\node [style=none] (13) at (9, -3) {$\cdots$};
		\node [style=rn] (14) at (4, -2.5) {};
		\node [style=rn] (15) at (7, -3) {};
		\node [style=rn] (16) at (10.5, -2.5) {};
		\node [style={rn_phase}] (17) at (6.25, 5.25) {$K_{1}$};
		\node [style=dmat] (18) at (6.25, 0.175) {$e_{m \minu 1,j}$};
		\node [style=dmat] (19) at (7.25, -0.25) {$e_{s,j} \minu e_{t,j}$};
		\node [style=dmat] (20) at (8.25, 0.55) {$e_{0,j}$};
		\node [style=none] (21) at (2.75, 2.25) {$\cdots$};
		\node [style=none] (22) at (6.25, 1.375) {};
		\node [style=none] (23) at (7.25, 0.525) {};
		\node [style=none] (24) at (8.25, 1.375) {};
		\node [style=none] (25) at (7.25, -1.5) {};
		\node [style=none] (26) at (8.25, -0.225) {};
		\node [style=none] (27) at (6.25, -1) {};
		\node [style=gbox] (28) at (4.25, 2.25) {$a_i$};
		\node [style=none] (29) at (5.75, 2.25) {$\cdots$};
		\node [style=dmat] (30) at (3.25, 0.225) {$e_{m \minu 1,i}$};
		\node [style=dmat] (31) at (4.25, -0.175) {$e_{s,i} \minu e_{t,i}$};
		\node [style=dmat] (32) at (5.25, 0.575) {$e_{0,i}$};
		\node [style=none] (33) at (3.25, 1.375) {};
		\node [style=none] (34) at (4.25, 1.375) {};
		\node [style=none] (35) at (5.25, 1.375) {};
		\node [style=none] (36) at (4.25, -1.75) {};
		\node [style=none] (37) at (5.25, -1) {};
		\node [style=none] (38) at (3.25, -1.25) {};
		\node [style=none] (39) at (9.25, -1.25) {};
		\node [style=none, label={above:\lemref{dualisermultipliermultlm}}, label={below:\axref{S1},\axref{S4}}] (40) at (-13.5, 0) {$=$};
		\node [style=none] (41) at (-2.5, -3.5) {};
		\node [style=gbox] (42) at (-2.3, 2.25) {$a_{d^m \minu 1}$};
		\node [style=none] (43) at (-2.5, -4) {$0$};
		\node [style=none] (44) at (-8.5, -3.5) {};
		\node [style=none] (45) at (-8.5, -4) {\scriptsize $m-1$};
		\node [style=none] (46) at (-6.25, 5.25) {};
		\node [style=gbox] (47) at (-5.375, 2.25) {$a_j$};
		\node [style=none] (48) at (-4, 2.25) {$\cdots$};
		\node [style=gbox] (49) at (-11.75, 2.25) {$a_0$};
		\node [style=none] (50) at (-8.5, -2.25) {};
		\node [style=none] (51) at (-7.5, -3) {$\cdots$};
		\node [style=none] (52) at (-2.5, -2.25) {};
		\node [style=uw] (53) at (-6.25, 4) {};
		\node [style=none] (54) at (-3.5, -3) {$\cdots$};
		\node [style=rn] (55) at (-8.5, -2.25) {};
		\node [style=rn] (56) at (-5.5, -3) {};
		\node [style=rn] (57) at (-2.5, -2.25) {};
		\node [style={rn_phase}] (58) at (-6.25, 5.25) {$K_{1}$};
		\node [style=dmat] (59) at (-6.5, -0.125) {$e_{m \minu 1,j}$};
		\node [style=dmat] (60) at (-5.75, 0.25) {$e_{s,j}$};
		\node [style=dmat] (61) at (-5, 0.125) {$\minu e_{t,j}$};
		\node [style=dmat] (62) at (-4.25, 0.25) {$e_{0,j}$};
		\node [style=none] (63) at (-10.25, 2.25) {$\cdots$};
		\node [style=none] (64) at (-6.5, 1.25) {};
		\node [style=none] (65) at (-5.75, 0.75) {};
		\node [style=none] (66) at (-5, 0.75) {};
		\node [style=none] (67) at (-4.25, 1.25) {};
		\node [style=none] (68) at (-5, -0.75) {};
		\node [style=none] (69) at (-4.25, -0.75) {};
		\node [style=none] (70) at (-6.5, -1.25) {};
		\node [style=none] (71) at (-5.75, -0.75) {};
		\node [style=gbox] (72) at (-8.625, 2.25) {$a_i$};
		\node [style=none] (73) at (-7, 2.25) {$\cdots$};
		\node [style=dmat] (74) at (-9.75, -0.125) {$e_{m \minu 1,i}$};
		\node [style=dmat] (75) at (-9, 0.25) {$e_{s,i}$};
		\node [style=dmat] (76) at (-8.25, 0.125) {$\minu e_{t,i}$};
		\node [style=dmat] (77) at (-7.5, 0.25) {$e_{0,i}$};
		\node [style=none] (78) at (-9.75, 1.25) {};
		\node [style=none] (79) at (-9, 0.75) {};
		\node [style=none] (80) at (-8.25, 0.75) {};
		\node [style=none] (81) at (-7.5, 1.25) {};
		\node [style=none] (82) at (-8.25, -0.75) {};
		\node [style=none] (83) at (-7.5, -1) {};
		\node [style=none] (84) at (-9.75, -1.25) {};
		\node [style=none] (85) at (-9, -0.75) {};
		\node [style=gn] (86) at (-8.625, 1.5) {};
		\node [style=gn] (87) at (-5.375, 1.5) {};
		\node [style=gn] (88) at (-2.3, 1.5) {};
		\node [style=rn] (89) at (-5.375, -1.5) {};
		\node [style=rn] (90) at (-8.625, -1.5) {};
		\node [style=rn] (91) at (-2.325, -1.5) {};
		\node [style=none] (92) at (10, -1.25) {};
		\node [style=dmat] (93) at (-2.625, 0.4) {$1$};
		\node [style=dmat] (94) at (-2, 0.25) {$\minu 1$};
		\node [style=dmat] (95) at (-1.375, 0.4) {$1$};
		\node [style=dmat] (96) at (-3.25, 0.4) {$1$};
		\node [style=none] (97) at (-3.25, -1.35) {};
		\node [style=none] (98) at (-2.625, -0.85) {};
		\node [style=none] (99) at (-2, -0.85) {};
		\node [style=none] (100) at (-1.375, -0.85) {};
		\node [style=none] (101) at (-3.25, 1.25) {};
		\node [style=none] (102) at (-2.625, 0.775) {};
		\node [style=none] (103) at (-2, 0.775) {};
		\node [style=none] (104) at (-1.375, 1.25) {};
		\node [style=dmat] (105) at (10, 0.425) {$1 \minu 1$};
		\node [style=dmat] (106) at (10.75, 0.9) {$1$};
		\node [style=dmat] (107) at (9.25, 0.9) {$1$};
		\node [style=none] (108) at (10, -1.25) {};
		\node [style=none] (109) at (10.75, 0.15) {};
		\node [style=none] (110) at (9.25, 1.4) {};
		\node [style=none] (111) at (10, 1.4) {};
		\node [style=none] (112) at (10.75, 1.4) {};
		\node [style=none] (113) at (-5.5, -4) {$s \wedge t$};
		\node [style=none] (114) at (7, -4) {$s \wedge t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (1.center);
		\draw (6.center) to (12);
		\draw [in=90, out=-75, looseness=0.75] (12) to (7);
		\draw [in=90, out=-135, looseness=0.25] (12) to (9);
		\draw [in=90, out=-45, looseness=0.25] (12) to (2);
		\draw (22.center) to (18);
		\draw [in=-135, out=90, looseness=0.75] (22.center) to (7);
		\draw (19) to (23.center);
		\draw (23.center) to (7);
		\draw (20) to (24.center);
		\draw [in=-45, out=90, looseness=0.75] (24.center) to (7);
		\draw (25.center) to (19);
		\draw (26.center) to (20);
		\draw [in=105, out=-90, looseness=0.75] (26.center) to (16);
		\draw [in=75, out=-90] (25.center) to (15);
		\draw (27.center) to (18);
		\draw [in=60, out=-90, looseness=0.50] (27.center) to (14);
		\draw (33.center) to (30);
		\draw [in=-135, out=90, looseness=0.75] (33.center) to (28);
		\draw (31) to (34.center);
		\draw (34.center) to (28);
		\draw (32) to (35.center);
		\draw [in=-45, out=90, looseness=0.75] (35.center) to (28);
		\draw (36.center) to (31);
		\draw (37.center) to (32);
		\draw (38.center) to (30);
		\draw [in=-105, out=90, looseness=0.50] (28) to (12);
		\draw [in=150, out=-90, looseness=0.75] (38.center) to (14);
		\draw [in=135, out=-90, looseness=0.50] (36.center) to (15);
		\draw [in=180, out=-90, looseness=0.50] (37.center) to (16);
		\draw (14) to (4.center);
		\draw [in=0, out=-90, looseness=0.50] (39.center) to (14);
		\draw (50.center) to (44.center);
		\draw (52.center) to (41.center);
		\draw (46.center) to (53);
		\draw [in=90, out=-75, looseness=0.75] (53) to (47);
		\draw [in=90, out=-135, looseness=0.25] (53) to (49);
		\draw [in=90, out=-45, looseness=0.25] (53) to (42);
		\draw (64.center) to (59);
		\draw [in=-135, out=90, looseness=0.75] (64.center) to (47);
		\draw (65.center) to (60);
		\draw (61) to (66.center);
		\draw (62) to (67.center);
		\draw [in=-45, out=90, looseness=0.75] (67.center) to (47);
		\draw (68.center) to (61);
		\draw (69.center) to (62);
		\draw [in=135, out=-90, looseness=0.75] (69.center) to (57);
		\draw (70.center) to (59);
		\draw [in=75, out=-90, looseness=0.50] (70.center) to (55);
		\draw (71.center) to (60);
		\draw (78.center) to (74);
		\draw [in=-135, out=90, looseness=0.75] (78.center) to (72);
		\draw (79.center) to (75);
		\draw (76) to (80.center);
		\draw (77) to (81.center);
		\draw [in=-45, out=90, looseness=0.75] (81.center) to (72);
		\draw (82.center) to (76);
		\draw (83.center) to (77);
		\draw (84.center) to (74);
		\draw (85.center) to (75);
		\draw [in=-105, out=90, looseness=0.50] (72) to (53);
		\draw [in=150, out=-90, looseness=0.75] (84.center) to (55);
		\draw [in=165, out=-90, looseness=0.50] (83.center) to (57);
		\draw [in=90, out=-45, looseness=0.75] (86) to (80.center);
		\draw [in=90, out=-135, looseness=0.75] (86) to (79.center);
		\draw (86) to (72);
		\draw [in=90, out=-150, looseness=0.75] (87) to (65.center);
		\draw [in=90, out=-30, looseness=0.75] (87) to (66.center);
		\draw (88) to (42);
		\draw (87) to (47);
		\draw [in=60, out=-90, looseness=0.75] (68.center) to (89);
		\draw [in=120, out=-90, looseness=0.75] (71.center) to (89);
		\draw [in=45, out=-90, looseness=0.75] (82.center) to (90);
		\draw [in=135, out=-90, looseness=0.75] (85.center) to (90);
		\draw (91) to (56);
		\draw [in=90, out=-90] (89) to (56);
		\draw (56) to (90);
		\draw [in=30, out=-90, looseness=0.75] (92.center) to (15);
		\draw (101.center) to (96);
		\draw (93) to (102.center);
		\draw (103.center) to (94);
		\draw (95) to (104.center);
		\draw (95) to (100.center);
		\draw (94) to (99.center);
		\draw (93) to (98.center);
		\draw (96) to (97.center);
		\draw [in=-135, out=90, looseness=0.75] (102.center) to (88);
		\draw [in=90, out=-45, looseness=0.75] (88) to (103.center);
		\draw [in=45, out=-90, looseness=0.75] (100.center) to (57);
		\draw [in=15, out=-90, looseness=0.25] (97.center) to (55);
		\draw [in=135, out=-90, looseness=0.75] (98.center) to (91);
		\draw [in=90, out=-45, looseness=0.75] (42) to (104.center);
		\draw [in=90, out=-135, looseness=0.75] (42) to (101.center);
		\draw [in=45, out=-90, looseness=0.75] (99.center) to (91);
		\draw (110.center) to (107);
		\draw (111.center) to (105);
		\draw (106) to (112.center);
		\draw (106) to (109.center);
		\draw (105) to (108.center);
		\draw [in=90, out=-135, looseness=0.75] (2) to (110.center);
		\draw (2) to (111.center);
		\draw [in=90, out=-45, looseness=0.75] (2) to (112.center);
		\draw [in=75, out=-90, looseness=0.50] (109.center) to (16);
		\draw (39.center) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-trace/pf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -3.5) {};
		\node [style=none] (2) at (-1.5, -4) {$0$};
		\node [style=none] (4) at (-8, -3.5) {};
		\node [style=none] (5) at (-8, -4) {${\scriptstyle m-1}$};
		\node [style=none] (6) at (-5.75, 5) {};
		\node [style=gbox] (7) at (-5, 2.25) {$a_{k_{d \minu 1}}$};
		\node [style=none] (9) at (-3.625, 2.25) {$\cdots$};
		\node [style=gbox] (10) at (-10, 2.25) {$a_0$};
		\node [style=none] (11) at (-6.5, -2.5) {$\cdots$};
		\node [style=none] (12) at (-1.5, -2.5) {};
		\node [style=uw] (13) at (-5.75, 3.75) {};
		\node [style=none] (14) at (-3.25, -2.5) {$\cdots$};
		\node [style=rn] (16) at (-8, -2.5) {};
		\node [style=rn] (17) at (-5, -2.75) {};
		\node [style=rn] (18) at (-1.5, -2.5) {};
		\node [style={rn_phase}] (19) at (-5.75, 5) {$K_{1}$};
		\node [style=dmat] (22) at (-5.75, 0.25) {$e_{m \minu 1,k}$};
		\node [style=dmat] (23) at (-5, -0.15) {{\tiny $(d {\minu} 1) {\minu} (d {\minu} 1)$}};
		\node [style=dmat] (24) at (-4.25, 0.5) {$e_{0,k}$};
		\node [style=none] (25) at (-8.85, 2.25) {$\cdots$};
		\node [style=none] (26) at (-5.75, 1.25) {};
		\node [style=none] (27) at (-5, 0.75) {};
		\node [style=none] (28) at (-4.25, 1.25) {};
		\node [style=none] (29) at (-5, -1.75) {};
		\node [style=none] (30) at (-4.25, -0.5) {};
		\node [style=none] (31) at (-5.75, -1) {};
		\node [style=gbox] (32) at (-7.75, 2.25) {$a_{k_0}$};
		\node [style=none] (33) at (-6.4, 2.25) {$\cdots$};
		\node [style=dmat] (34) at (-8.5, 0) {$e_{m \minu 1,k}$};
		\node [style=dmat] (35) at (-7.75, 0.25) {$0 \minu 0$};
		\node [style=dmat] (36) at (-7, 0.25) {$e_{0,k}$};
		\node [style=none] (37) at (-8.5, 1) {};
		\node [style=none] (38) at (-7.75, 1.25) {};
		\node [style=none] (39) at (-7, 1) {};
		\node [style=none] (40) at (-7.75, -1.25) {};
		\node [style=none] (41) at (-7, -1.25) {};
		\node [style=none] (42) at (-8.5, -1.25) {};
		\node [style=none] (43) at (-3, -1.25) {};
		\node [style=none, label={above:\axref{WN}}, label={below:\axref{S4}}] (47) at (0, 0) {$=$};
		\node [style=none] (48) at (9.75, -4.25) {};
		\node [style=none] (50) at (9.75, -4.75) {$0$};
		\node [style=none] (52) at (3.25, -4.25) {};
		\node [style=none] (53) at (3.25, -4.75) {${\scriptstyle m-1}$};
		\node [style=gbox] (55) at (6.25, 2.25) {$a_{k_{d \minu 1}}$};
		\node [style=none] (57) at (7.625, 2.25) {$\cdots$};
		\node [style=gbox] (58) at (1.25, 2.25) {$a_0$};
		\node [style=none] (59) at (4.25, -2.5) {$\cdots$};
		\node [style=uw] (61) at (5.5, 4.25) {};
		\node [style=none] (62) at (8.25, -2.5) {$\cdots$};
		\node [style=rn] (64) at (3.25, -2.5) {};
		\node [style=rn] (65) at (5.75, -2.75) {};
		\node [style=rn] (66) at (9.25, -2.5) {};
		\node [style={rn_phase}] (67) at (5.5, 5.5) {$K_{1}$};
		\node [style=dmat] (70) at (5.5, 0.25) {$e_{m \minu 1,k}$};
		\node [style=dmat] (71) at (6.25, -0.175) {{\tiny $(d {\minu} 1) {\minu} (d {\minu} 1)$}};
		\node [style=dmat] (72) at (7, 0.575) {$e_{0,k}$};
		\node [style=none] (73) at (2.4, 2.25) {$\cdots$};
		\node [style=none] (74) at (5.5, 1.25) {};
		\node [style=none] (75) at (6.25, 1.25) {};
		\node [style=none] (76) at (7, 1.25) {};
		\node [style=none] (77) at (6.25, -2) {};
		\node [style=none] (78) at (7, -0.5) {};
		\node [style=none] (79) at (5.5, -1) {};
		\node [style=gbox] (80) at (3.5, 2.25) {$a_{k_0}$};
		\node [style=none] (81) at (4.85, 2.25) {$\cdots$};
		\node [style=dmat] (82) at (2.75, 0.25) {$e_{m \minu 1,k}$};
		\node [style=dmat] (83) at (3.5, 0.55) {$0 \minu 0$};
		\node [style=dmat] (84) at (4.25, 0.575) {$e_{0,k}$};
		\node [style=none] (85) at (2.75, 1.25) {};
		\node [style=none] (86) at (3.5, 1.25) {};
		\node [style=none] (87) at (4.25, 1.25) {};
		\node [style=none] (88) at (3.5, -1.25) {};
		\node [style=none] (89) at (4.25, -1.25) {};
		\node [style=none] (90) at (2.75, -1.25) {};
		\node [style=none] (91) at (8.25, -1) {};
		\node [style=uw] (95) at (5.25, 3.25) {};
		\node [style=rn] (96) at (3.25, -3.25) {};
		\node [style=rn] (97) at (6.25, -3.75) {};
		\node [style=rn] (98) at (9.75, -3.25) {};
		\node [style=gbox] (99) at (-2.25, 2.25) {$a_{d^m \minu 1}$};
		\node [style=dmat] (100) at (-2.25, 0.4) {$1 \minu 1$};
		\node [style=dmat] (101) at (-1.5, 0.9) {$1$};
		\node [style=dmat] (102) at (-3, 0.9) {$1$};
		\node [style=none] (103) at (-3, 0.15) {};
		\node [style=none] (104) at (-2.25, -1.25) {};
		\node [style=none] (105) at (-1.5, 0.15) {};
		\node [style=none] (106) at (-3, 1.4) {};
		\node [style=none] (107) at (-2.25, 1.4) {};
		\node [style=none] (108) at (-1.5, 1.4) {};
		\node [style=gbox] (109) at (9, 2.25) {$a_{d^m \minu 1}$};
		\node [style=dmat] (110) at (9, 0.5) {$1 \minu 1$};
		\node [style=dmat] (111) at (9.75, 0.95) {$1$};
		\node [style=dmat] (112) at (8.25, 0.95) {$1$};
		\node [style=none] (113) at (8.25, 0.2) {};
		\node [style=none] (114) at (9.75, 0.2) {};
		\node [style=none] (115) at (8.25, 1.4) {};
		\node [style=none] (116) at (9, 1.4) {};
		\node [style=none] (117) at (9.75, 1.4) {};
		\node [style=none] (118) at (9, -0.75) {};
		\node [style=none] (119) at (6, -4.75) {$s \wedge t$};
		\node [style=none] (120) at (-5, -4) {$s \wedge t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (0.center);
		\draw (6.center) to (13);
		\draw [in=90, out=-60, looseness=0.75] (13) to (7);
		\draw [in=90, out=-135, looseness=0.25] (13) to (10);
		\draw (26.center) to (22);
		\draw [in=-135, out=90, looseness=0.75] (26.center) to (7);
		\draw (23) to (27.center);
		\draw (27.center) to (7);
		\draw (24) to (28.center);
		\draw [in=-45, out=90, looseness=0.75] (28.center) to (7);
		\draw (29.center) to (23);
		\draw (30.center) to (24);
		\draw [in=105, out=-90, looseness=0.75] (30.center) to (18);
		\draw (29.center) to (17);
		\draw (31.center) to (22);
		\draw [in=75, out=-90, looseness=0.50] (31.center) to (16);
		\draw (37.center) to (34);
		\draw [in=-135, out=90, looseness=0.75] (37.center) to (32);
		\draw (35) to (38.center);
		\draw (38.center) to (32);
		\draw (36) to (39.center);
		\draw [in=-45, out=90, looseness=0.75] (39.center) to (32);
		\draw (40.center) to (35);
		\draw (41.center) to (36);
		\draw (42.center) to (34);
		\draw [in=-105, out=90, looseness=0.50] (32) to (13);
		\draw [in=135, out=-90, looseness=0.75] (42.center) to (16);
		\draw [in=135, out=-90, looseness=0.50] (40.center) to (17);
		\draw [in=165, out=-90, looseness=0.25] (41.center) to (18);
		\draw (16) to (4.center);
		\draw [in=30, out=-90, looseness=0.50] (43.center) to (16);
		\draw [in=90, out=-135, looseness=0.25] (61) to (58);
		\draw (74.center) to (70);
		\draw [in=-135, out=90, looseness=0.75] (74.center) to (55);
		\draw (71) to (75.center);
		\draw (75.center) to (55);
		\draw (72) to (76.center);
		\draw [in=-45, out=90, looseness=0.75] (76.center) to (55);
		\draw (77.center) to (71);
		\draw (78.center) to (72);
		\draw [in=120, out=-90, looseness=0.75] (78.center) to (66);
		\draw [in=45, out=-90, looseness=0.50] (77.center) to (65);
		\draw (79.center) to (70);
		\draw [in=30, out=-90, looseness=0.50] (79.center) to (64);
		\draw (85.center) to (82);
		\draw [in=-135, out=90, looseness=0.75] (85.center) to (80);
		\draw (83) to (86.center);
		\draw (86.center) to (80);
		\draw (84) to (87.center);
		\draw [in=-45, out=90, looseness=0.75] (87.center) to (80);
		\draw (88.center) to (83);
		\draw (89.center) to (84);
		\draw (90.center) to (82);
		\draw [in=135, out=-90, looseness=0.75] (90.center) to (64);
		\draw [in=150, out=-90, looseness=0.50] (88.center) to (65);
		\draw [in=165, out=-90, looseness=0.25] (89.center) to (66);
		\draw (64) to (52.center);
		\draw (67) to (61);
		\draw [in=90, out=-105, looseness=0.75] (61) to (95);
		\draw [in=90, out=-135, looseness=0.50] (95) to (80);
		\draw [in=90, out=-45, looseness=0.75] (95) to (55);
		\draw [in=-90, out=45, looseness=0.25] (96) to (91.center);
		\draw [in=-90, out=150, looseness=0.75] (97) to (65);
		\draw (106.center) to (102);
		\draw (107.center) to (100);
		\draw (101) to (108.center);
		\draw (101) to (105.center);
		\draw (100) to (104.center);
		\draw (102) to (103.center);
		\draw [in=90, out=-135, looseness=0.75] (99) to (106.center);
		\draw (99) to (107.center);
		\draw [in=90, out=-45, looseness=0.75] (99) to (108.center);
		\draw (105.center) to (18);
		\draw (103.center) to (43.center);
		\draw [in=-90, out=30, looseness=0.50] (17) to (104.center);
		\draw [in=90, out=-45, looseness=0.50] (13) to (99);
		\draw (115.center) to (112);
		\draw (116.center) to (110);
		\draw (111) to (117.center);
		\draw (111) to (114.center);
		\draw (112) to (113.center);
		\draw [in=90, out=-135, looseness=0.75] (109) to (115.center);
		\draw (109) to (116.center);
		\draw [in=90, out=-45, looseness=0.75] (109) to (117.center);
		\draw (118.center) to (110);
		\draw (91.center) to (113.center);
		\draw [in=-45, out=90, looseness=0.50] (109) to (61);
		\draw [in=60, out=-90, looseness=0.75] (118.center) to (97);
		\draw (114.center) to (98);
		\draw [in=135, out=-60, looseness=0.75] (66) to (98);
		\draw (48.center) to (98);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-trace/pf3-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -3.25) {};
		\node [style=gbox] (1) at (-2.25, 2.75) {$a_{k_{d \minu 1}}$};
		\node [style=none] (2) at (-1.75, -3.75) {$0$};
		\node [style=none] (4) at (-7.5, -3.5) {};
		\node [style=none] (5) at (-7.5, -4) {\scriptsize $m-1$};
		\node [style=none] (6) at (-4.75, 5.25) {};
		\node [style=gbox] (7) at (-4.75, 2.75) {$a_{k_i}$};
		\node [style=none] (9) at (-3.625, 2.75) {$\cdots$};
		\node [style=none] (11) at (-6, -2.5) {$\cdots$};
		\node [style=uw] (13) at (-4.75, 4.25) {};
		\node [style=none] (14) at (-3.25, -2.5) {$\cdots$};
		\node [style=rn] (16) at (-7.5, -2.5) {};
		\node [style=rn] (17) at (-4.75, -2.5) {};
		\node [style=rn] (18) at (-1.75, -2.5) {};
		\node [style=dmat] (20) at (-1.5, 1.1) {$e_{0,k}$};
		\node [style=dmat] (21) at (-3, 0.725) {$e_{m \minu 1,k}$};
		\node [style=dmat] (22) at (-5.5, 0.75) {$e_{m \minu 1,k}$};
		\node [style=dmat] (23) at (-4.75, 1.125) {$i \minu i$};
		\node [style=dmat] (24) at (-4, 1.075) {$e_{0,k}$};
		\node [style=none] (26) at (-5.5, 1.75) {};
		\node [style=none] (27) at (-4.75, 1.75) {};
		\node [style=none] (28) at (-4, 1.75) {};
		\node [style=none] (29) at (-4.75, 0) {};
		\node [style=none] (30) at (-4, -0.5) {};
		\node [style=none] (31) at (-5.5, -0.5) {};
		\node [style=gbox] (32) at (-7.25, 2.75) {$a_{k_0}$};
		\node [style=none] (33) at (-6, 2.75) {$\cdots$};
		\node [style=dmat] (34) at (-8, 0.675) {$e_{m \minu 1,k}$};
		\node [style=dmat] (36) at (-6.5, 1) {$e_{0,k}$};
		\node [style=none] (37) at (-8, 1.75) {};
		\node [style=none] (39) at (-6.5, 1.75) {};
		\node [style=none] (41) at (-6.5, -0.5) {};
		\node [style=none] (42) at (-8, -0.575) {};
		\node [style=none] (43) at (-3, -0.5) {};
		\node [style=dmat] (44) at (-2.25, 0.3) {\tiny $(d {\minu} 1) {\minu} (d {\minu} 1)$};
		\node [style=none] (45) at (-2.25, 1.75) {};
		\node [style=none] (46) at (-2.25, -1.375) {};
		\node [style=dmat] (47) at (-7.25, 1.125) {$0{\minu}0$};
		\node [style=none] (48) at (-7.25, 1.75) {};
		\node [style=none] (49) at (-7.25, -0.5) {};
		\node [style=none] (50) at (-1.5, -0.5) {};
		\node [style=none] (51) at (-3, 1.75) {};
		\node [style=none] (52) at (-1.5, 1.75) {};
		\node [style=none, label={above:\axref{Mu}}, label={below:\axref{S1},\axref{S4}}] (53) at (0.25, -0.25) {$=$};
		\node [style=none] (54) at (7.375, -3.25) {};
		\node [style=gbox] (55) at (7, 2.25) {$a_{k_{d \minu 1}}$};
		\node [style=none] (56) at (7.375, -3.75) {$0$};
		\node [style=none] (57) at (2, -3.25) {};
		\node [style=none] (58) at (2, -3.75) {\scriptsize $m-1$};
		\node [style=none] (59) at (4.625, 4.75) {};
		\node [style=gbox] (60) at (4.625, 2.25) {$a_{k_i}$};
		\node [style=none] (61) at (5.75, 2.25) {$\cdots$};
		\node [style=none] (62) at (3.5, -2.25) {$\cdots$};
		\node [style=uw] (63) at (4.625, 3.75) {};
		\node [style=none] (64) at (6.125, -2.25) {$\cdots$};
		\node [style=rn] (65) at (2, -2.25) {};
		\node [style=rn] (66) at (4.75, -2.25) {};
		\node [style=rn] (67) at (7.4, -2.275) {};
		\node [style=dmat] (68) at (7.375, 0.625) {$e_{0,k}$};
		\node [style=dmat] (69) at (6.625, 0.25) {$e_{m \minu 1,k}$};
		\node [style=dmat] (70) at (4.25, 0.25) {$e_{m \minu 1,k}$};
		\node [style=dmat] (72) at (5, 0.625) {$e_{0,k}$};
		\node [style=none] (73) at (4.25, 1.25) {};
		\node [style=none] (75) at (5, 1.25) {};
		\node [style=none] (77) at (5, -0.75) {};
		\node [style=none] (78) at (4.25, -1) {};
		\node [style=gbox] (79) at (2.375, 2.25) {$a_{k_0}$};
		\node [style=none] (80) at (3.5, 2.25) {$\cdots$};
		\node [style=dmat] (81) at (2, 0.25) {$e_{m \minu 1,k}$};
		\node [style=dmat] (82) at (2.75, 0.625) {$e_{0,k}$};
		\node [style=none] (83) at (2, 1.25) {};
		\node [style=none] (84) at (2.75, 1.25) {};
		\node [style=none] (85) at (2.75, -0.75) {};
		\node [style=none] (86) at (2, -1) {};
		\node [style=none] (87) at (6.625, -1) {};
		\node [style=none] (94) at (7.375, -0.75) {};
		\node [style=none] (95) at (6.625, 1.25) {};
		\node [style=none] (96) at (7.375, 1.25) {};
		\node [style=none] (97) at (-4.75, -3.5) {};
		\node [style=none] (98) at (4.75, -3.25) {};
		\node [style=none, label={above:\lemref{multiplierpushlm}}] (99) at (8.775, -0.25) {$=$};
		\node [style=gbox] (101) at (15.275, 2) {$a_{k_{d \minu 1}}$};
		\node [style=none] (102) at (15.25, -3.5) {$0$};
		\node [style=none] (104) at (10.275, -3.5) {\scriptsize $m-1$};
		\node [style=none] (105) at (12.775, 4.5) {};
		\node [style=gbox] (106) at (12.775, 2) {$a_{k_i}$};
		\node [style=none] (107) at (13.9, 2) {$\cdots$};
		\node [style=none] (108) at (11.65, -2) {$\cdots$};
		\node [style=uw] (109) at (12.775, 3.5) {};
		\node [style=none] (110) at (14.025, -2) {$\cdots$};
		\node [style=rn] (111) at (10.275, 0.5) {};
		\node [style=rn] (112) at (12.775, -2) {};
		\node [style=gbox] (122) at (10.275, 2) {$a_{k_0}$};
		\node [style=none] (123) at (11.525, 2) {$\cdots$};
		\node [style=dmat] (124) at (10.275, -1.25) {$e_{m \minu 1,k}$};
		\node [style=dmat] (125) at (15.25, -1.25) {$e_{0,k}$};
		\node [style=none] (128) at (15.25, -3) {};
		\node [style=none] (129) at (10.275, -3) {};
		\node [style=none] (134) at (12.775, -3) {};
		\node [style=rn] (135) at (15.25, 0.5) {};
		\node [style=none] (136) at (12.75, 0.5) {$\cdots$};
		\node [style=none] (206) at (12.775, -3.5) {$s \wedge t$};
		\node [style=none] (207) at (4.775, -3.75) {$s \wedge t$};
		\node [style=none] (208) at (-4.725, -4) {$s \wedge t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (13);
		\draw (13) to (7);
		\draw [in=90, out=-45, looseness=0.50] (13) to (1);
		\draw (26.center) to (22);
		\draw [in=225, out=90, looseness=0.75] (26.center) to (7);
		\draw (23) to (27.center);
		\draw (27.center) to (7);
		\draw (24) to (28.center);
		\draw [in=-45, out=90, looseness=0.75] (28.center) to (7);
		\draw (29.center) to (23);
		\draw (30.center) to (24);
		\draw [in=120, out=-90, looseness=0.50] (30.center) to (18);
		\draw [in=90, out=-90] (29.center) to (17);
		\draw (31.center) to (22);
		\draw [in=75, out=-90, looseness=0.50] (31.center) to (16);
		\draw (37.center) to (34);
		\draw [in=-135, out=90, looseness=0.75] (37.center) to (32);
		\draw (36) to (39.center);
		\draw [in=-45, out=90, looseness=0.75] (39.center) to (32);
		\draw (41.center) to (36);
		\draw (42.center) to (34);
		\draw [in=-135, out=90, looseness=0.50] (32) to (13);
		\draw [in=120, out=-90, looseness=0.75] (42.center) to (16);
		\draw [in=150, out=-90, looseness=0.50] (41.center) to (18);
		\draw (16) to (4.center);
		\draw (21) to (43.center);
		\draw [in=30, out=-90, looseness=0.50] (43.center) to (16);
		\draw (44) to (45.center);
		\draw (46.center) to (44);
		\draw (1) to (45.center);
		\draw [in=30, out=-90, looseness=0.50] (46.center) to (17);
		\draw (18) to (0.center);
		\draw (47) to (48.center);
		\draw (49.center) to (47);
		\draw (48.center) to (32);
		\draw [in=150, out=-90, looseness=0.50] (49.center) to (17);
		\draw (50.center) to (20);
		\draw [in=75, out=-90, looseness=0.75] (50.center) to (18);
		\draw (52.center) to (20);
		\draw (51.center) to (21);
		\draw [in=-135, out=90, looseness=0.75] (51.center) to (1);
		\draw [in=-45, out=90, looseness=0.75] (52.center) to (1);
		\draw (59.center) to (63);
		\draw (63) to (60);
		\draw [in=90, out=-45, looseness=0.50] (63) to (55);
		\draw (73.center) to (70);
		\draw [in=-120, out=90, looseness=0.75] (73.center) to (60);
		\draw (72) to (75.center);
		\draw [in=-60, out=90, looseness=0.75] (75.center) to (60);
		\draw (77.center) to (72);
		\draw [in=120, out=-90, looseness=0.50] (77.center) to (67);
		\draw (78.center) to (70);
		\draw [in=60, out=-90, looseness=0.50] (78.center) to (65);
		\draw (83.center) to (81);
		\draw [in=-120, out=90, looseness=0.75] (83.center) to (79);
		\draw (82) to (84.center);
		\draw [in=-60, out=90, looseness=0.75] (84.center) to (79);
		\draw (85.center) to (82);
		\draw (86.center) to (81);
		\draw [in=-135, out=90, looseness=0.50] (79) to (63);
		\draw [in=90, out=-90, looseness=0.75] (86.center) to (65);
		\draw [in=150, out=-90, looseness=0.50] (85.center) to (67);
		\draw (65) to (57.center);
		\draw (69) to (87.center);
		\draw [in=30, out=-90, looseness=0.50] (87.center) to (65);
		\draw (67) to (54.center);
		\draw (94.center) to (68);
		\draw (94.center) to (67);
		\draw (96.center) to (68);
		\draw (95.center) to (69);
		\draw [in=240, out=90, looseness=0.75] (95.center) to (55);
		\draw [in=-60, out=90, looseness=0.75] (96.center) to (55);
		\draw (97.center) to (17);
		\draw (98.center) to (66);
		\draw (105.center) to (109);
		\draw (109) to (106);
		\draw [in=90, out=-45, looseness=0.50] (109) to (101);
		\draw (128.center) to (125);
		\draw (129.center) to (124);
		\draw [in=-135, out=90, looseness=0.50] (122) to (109);
		\draw (134.center) to (112);
		\draw (135) to (125);
		\draw (111) to (124);
		\draw (122) to (111);
		\draw [in=150, out=-45, looseness=0.50] (122) to (135);
		\draw (101) to (135);
		\draw [in=30, out=-135, looseness=0.50] (101) to (111);
		\draw [in=60, out=-135, looseness=0.50] (106) to (111);
		\draw [in=120, out=-45, looseness=0.50] (106) to (135);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-trace/pf3-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{S1}}, label={below:\axref{B2}}] (0) at (-8, 0) {$=$};
		\node [style=gbox] (1) at (-1.5, 2.5) {$a_{k_{d \minu 1}}$};
		\node [style=none] (2) at (-1.525, -4.25) {$0$};
		\node [style=none] (3) at (-6.5, -4.25) {\scriptsize $m-1$};
		\node [style=none] (4) at (-4, 4.75) {};
		\node [style=gbox] (5) at (-4, 2.5) {$a_{k_i}$};
		\node [style=none] (6) at (-2.875, 2.5) {$\cdots$};
		\node [style=none] (7) at (-5.125, -2.75) {$\cdots$};
		\node [style=uw] (8) at (-4, 3.75) {};
		\node [style=none] (9) at (-2.75, -2.75) {$\cdots$};
		\node [style=rn] (10) at (-6.5, -0.25) {};
		\node [style=rn] (11) at (-4, -2.75) {};
		\node [style=gbox] (12) at (-6.5, 2.5) {$a_{k_0}$};
		\node [style=none] (13) at (-5.25, 2.5) {$\cdots$};
		\node [style=dmat] (14) at (-6.5, -2) {$e_{m \minu 1,k}$};
		\node [style=dmat] (15) at (-1.525, -2) {$e_{0,k}$};
		\node [style=none] (16) at (-1.525, -3.75) {};
		\node [style=none] (17) at (-6.5, -3.75) {};
		\node [style=none] (18) at (-4, -3.75) {};
		\node [style=rn] (19) at (-1.525, -0.25) {};
		\node [style=none] (20) at (-4.025, -0.25) {$\cdots$};
		\node [style=rn] (21) at (-4.025, 1.375) {};
		\node [style=gn] (22) at (-4.025, 0.625) {};
		\node [style=none, label={above:\lemref{2wadditionlm}}] (23) at (0, 0) {$=$};
		\node [style=none] (24) at (6.6, -3.5) {$0$};
		\node [style=none] (25) at (1.625, -3.5) {\scriptsize $m-1$};
		\node [style=none] (26) at (3, -2) {$\cdots$};
		\node [style=none] (27) at (5.375, -2) {$\cdots$};
		\node [style=rn] (28) at (1.625, 0.5) {};
		\node [style=rn] (29) at (4.125, -2) {};
		\node [style=dmat] (30) at (1.625, -1.25) {$e_{m \minu 1,k}$};
		\node [style=dmat] (31) at (6.6, -1.25) {$e_{0,k}$};
		\node [style=none] (32) at (6.6, -3) {};
		\node [style=none] (33) at (1.625, -3) {};
		\node [style=none] (34) at (4.125, -3) {};
		\node [style=rn] (35) at (6.6, 0.5) {};
		\node [style=none] (36) at (4.1, 0.5) {$\cdots$};
		\node [style=gbox] (37) at (4.1, 2.25) {$\sum\limits_{j = 0}^{d \minu 1} a_{k_j}$};
		\node [style=none] (38) at (4.1, 4) {};
		\node [style=none, label={above:\axref{S2}}] (39) at (8.25, 0) {$=$};
		\node [style=none] (40) at (14.85, -3.25) {$0$};
		\node [style=none] (41) at (9.875, -3.25) {\scriptsize $m-1$};
		\node [style=none] (42) at (11.25, -1.75) {$\cdots$};
		\node [style=none] (43) at (13.625, -1.75) {$\cdots$};
		\node [style=rn] (44) at (12.375, -1.75) {};
		\node [style=dmat] (45) at (9.875, -1) {$e_{m \minu 1,k}$};
		\node [style=dmat] (46) at (14.85, -1) {$e_{0,k}$};
		\node [style=none] (47) at (14.85, -2.75) {};
		\node [style=none] (48) at (9.875, -2.75) {};
		\node [style=none] (49) at (12.375, -2.75) {};
		\node [style=none] (50) at (12.35, 0.25) {$\cdots$};
		\node [style=gbox] (51) at (12.35, 2.25) {$\Sigma_k$};
		\node [style=none] (52) at (12.35, 4) {};
		\node [style=none] (53) at (9.875, 0.25) {};
		\node [style=none] (54) at (14.85, 0.25) {};
		\node [style=none] (55) at (12.375, -3.25) {$s \wedge t$};
		\node [style=none] (56) at (4.125, -3.5) {$s \wedge t$};
		\node [style=none] (57) at (-4, -4.25) {$s \wedge t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (8);
		\draw (8) to (5);
		\draw [in=90, out=-45, looseness=0.50] (8) to (1);
		\draw (16.center) to (15);
		\draw (17.center) to (14);
		\draw [in=-135, out=90, looseness=0.50] (12) to (8);
		\draw (18.center) to (11);
		\draw (19) to (15);
		\draw (10) to (14);
		\draw [in=-60, out=165, looseness=0.50] (21) to (12);
		\draw (21) to (5);
		\draw [in=-120, out=15, looseness=0.50] (21) to (1);
		\draw (21) to (22);
		\draw [in=105, out=-15, looseness=0.50] (22) to (19);
		\draw [in=75, out=-165, looseness=0.50] (22) to (10);
		\draw (32.center) to (31);
		\draw (33.center) to (30);
		\draw (34.center) to (29);
		\draw (35) to (31);
		\draw (28) to (30);
		\draw (37) to (38.center);
		\draw [in=105, out=-45, looseness=0.75] (37) to (35);
		\draw (35) to (31);
		\draw (32.center) to (31);
		\draw (28) to (30);
		\draw (33.center) to (30);
		\draw (37) to (38.center);
		\draw (34.center) to (29);
		\draw [in=75, out=-135, looseness=0.75] (37) to (28);
		\draw (47.center) to (46);
		\draw (48.center) to (45);
		\draw (49.center) to (44);
		\draw (51) to (52.center);
		\draw (47.center) to (46);
		\draw (48.center) to (45);
		\draw (51) to (52.center);
		\draw (49.center) to (44);
		\draw (53.center) to (45);
		\draw (54.center) to (46);
		\draw [in=-45, out=90, looseness=0.75] (54.center) to (51);
		\draw [in=-135, out=90, looseness=0.75] (53.center) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-trace/pf4-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{S1}}, label={below:\axref{KZ}}] (0) at (5.25, 0) {$=$};
		\node [style=none] (1) at (-1.75, -4.125) {};
		\node [style=gbox] (2) at (-1.5, 1.25) {$\Sigma_{d^{m \minu 2} \minu 1}$};
		\node [style=none] (5) at (1.25, -4.125) {};
		\node [style=none] (7) at (-0.75, 4.75) {};
		\node [style=gbox] (8) at (3, 1.25) {$a_{\ell_p}$};
		\node [style=gbox] (11) at (-4.25, 1.25) {$\Sigma_0$};
		\node [style=none] (12) at (-0.25, -3.5) {$\cdots$};
		\node [style=none] (13) at (-1.75, -3.25) {};
		\node [style=uw] (14) at (-0.75, 3.5) {};
		\node [style=rn] (17) at (1.25, -3.25) {};
		\node [style=rn] (18) at (1.75, 6.375) {};
		\node [style=rn] (19) at (-1.75, -3.25) {};
		\node [style={rn_phase}] (20) at (-0.75, 4.75) {$K_{1}$};
		\node [style=dmat] (21) at (-1.75, 0) {$1$};
		\node [style=dmat] (22) at (-1.125, 0) {$1$};
		\node [style=dmat] (23) at (2.5, -0.75) {$e_{m \minu 1,\ell_p}$};
		\node [style=umat] (24) at (2.5, 4) {\tiny $e_{t,\ell_p} \minu e_{s,\ell_p}$};
		\node [style=dmat] (25) at (3.5, -0.425) {$e_{0,\ell_p}$};
		\node [style=none] (26) at (-3.125, 1.25) {$\cdots$};
		\node [style=none] (27) at (2.5, 0.25) {};
		\node [style=none] (28) at (2.5, 2.25) {};
		\node [style=none] (29) at (3.5, 0.25) {};
		\node [style=none] (30) at (2.5, 5.875) {};
		\node [style=none] (31) at (3.5, -2) {};
		\node [style=none] (32) at (2.5, -2.25) {};
		\node [style=gbox] (33) at (0.5, 1.25) {$a_{\ell_0}$};
		\node [style=none] (34) at (1.75, 5.875) {$\cdots$};
		\node [style=dmat] (35) at (0, -0.75) {$e_{m \minu 1,\ell_0}$};
		\node [style=umat] (36) at (1, 4) {\tiny $e_{t,\ell_0} \minu e_{s,\ell_0}$};
		\node [style=dmat] (37) at (1, -0.425) {$e_{0,\ell_0}$};
		\node [style=none] (38) at (0, 0.25) {};
		\node [style=none] (39) at (1, 2.25) {};
		\node [style=none] (40) at (1, 0.25) {};
		\node [style=none] (41) at (1, 5.875) {};
		\node [style=none] (42) at (1, -2) {};
		\node [style=none] (43) at (0, -2.25) {};
		\node [style=none] (44) at (-1.125, -1.5) {};
		\node [style=none] (45) at (1.75, 1.25) {$\cdots$};
		\node [style=uw] (46) at (-2.75, 2.25) {};
		\node [style=none] (49) at (9, -3) {};
		\node [style=none] (52) at (12, -3) {};
		\node [style=gbox] (55) at (13.75, 2.5) {$a_{\ell_p}$};
		\node [style=gbox] (56) at (6.5, 3) {$\Sigma_0$};
		\node [style=none] (57) at (10.5, -2.25) {$\cdots$};
		\node [style=none] (58) at (9, -2) {};
		\node [style=rn] (60) at (12, -2) {};
		\node [style=rn] (62) at (9, -2) {};
		\node [style={rn_phase}] (63) at (8, 5.25) {$K_{1}$};
		\node [style=dmat] (66) at (13.25, 0.5) {$e_{m \minu 1,\ell_p}$};
		\node [style=dmat] (68) at (14.25, 0.825) {$e_{0,\ell_p}$};
		\node [style=none] (69) at (7.625, 3) {$\cdots$};
		\node [style=none] (70) at (13.25, 1.75) {};
		\node [style=none] (72) at (14.25, 1.75) {};
		\node [style=none] (74) at (14.25, -0.75) {};
		\node [style=none] (75) at (13.25, -1) {};
		\node [style=gbox] (76) at (11.25, 2.5) {$a_{\ell_0}$};
		\node [style=dmat] (78) at (10.75, 0.5) {$e_{m \minu 1,\ell_0}$};
		\node [style=dmat] (80) at (11.75, 0.825) {$e_{0,\ell_0}$};
		\node [style=none] (81) at (10.75, 1.75) {};
		\node [style=none] (83) at (11.75, 1.75) {};
		\node [style=none] (85) at (11.75, -0.75) {};
		\node [style=none] (86) at (10.75, -1) {};
		\node [style=none] (87) at (9.625, 0) {};
		\node [style=uw] (89) at (8, 4) {};
		\node [style=rn] (90) at (11.25, 3.5) {};
		\node [style=rn] (91) at (13.75, 3.5) {};
		\node [style=none] (148) at (12.5, 3) {$\cdots$};
		\node [style=none] (149) at (-1.75, 0.5) {};
		\node [style=none] (150) at (-1.125, 0.5) {};
		\node [style=gbox] (151) at (9.25, 3) {$\Sigma_{d^{m \minu 2} \minu 1}$};
		\node [style=dmat] (152) at (9, 1.75) {$1$};
		\node [style=dmat] (153) at (9.625, 1.75) {$1$};
		\node [style=none] (154) at (9, 2.25) {};
		\node [style=none] (155) at (9.625, 2.25) {};
		\node [style=none] (167) at (-2, -4.625) {};
		\node [style=none] (168) at (1.5, -4.625) {};
		\node [style=none] (169) at (-0.35, -5.125) {\scriptsize $m - 2$};
		\node [style=none] (170) at (8.75, -3.5) {};
		\node [style=none] (171) at (12.25, -3.5) {};
		\node [style=none] (172) at (10.425, -4) {\scriptsize $m - 2$};
		\node [style=none] (221) at (-8.375, -4) {};
		\node [style=gbox] (222) at (-8.625, 2.25) {$\Sigma_{d^m \minu 1}$};
		\node [style=none] (223) at (-8.375, -4.5) {$0$};
		\node [style=none] (224) at (-13.75, -4) {};
		\node [style=none] (225) at (-13.75, -4.5) {\scriptsize $m-1$};
		\node [style=none] (226) at (-11.75, 5.25) {};
		\node [style=gbox] (227) at (-11, 2.25) {$a_{\ell_p}$};
		\node [style=none] (228) at (-9.9, 2.25) {$\cdots$};
		\node [style=gbox] (229) at (-16, 2.25) {$\Sigma_0$};
		\node [style=none] (230) at (-12.75, -3.5) {$\cdots$};
		\node [style=none] (231) at (-8.375, -3) {};
		\node [style=uw] (232) at (-11.75, 4) {};
		\node [style=none] (233) at (-9.5, -3.5) {$\cdots$};
		\node [style=rn] (234) at (-13.75, -3) {};
		\node [style=rn] (235) at (-11, -3.5) {};
		\node [style=rn] (236) at (-8.375, -3) {};
		\node [style={rn_phase}] (237) at (-11.75, 5.25) {$K_{1}$};
		\node [style=dmat] (238) at (-11.75, 0.175) {$e_{m \minu 1,\ell_p}$};
		\node [style=dmat] (239) at (-11, -0.25) {\tiny $e_{s,\ell_p} \minu e_{t,\ell_p}$};
		\node [style=dmat] (240) at (-10.25, 0.55) {$e_{0,\ell_p}$};
		\node [style=none] (241) at (-14.75, 2.25) {$\cdots$};
		\node [style=none] (242) at (-11.75, 1.375) {};
		\node [style=none] (243) at (-11, 0.525) {};
		\node [style=none] (244) at (-10.25, 1.375) {};
		\node [style=none] (245) at (-11, -1.75) {};
		\node [style=none] (246) at (-10.25, -0.225) {};
		\node [style=none] (247) at (-11.75, -1.25) {};
		\node [style=gbox] (248) at (-13.5, 2.25) {$a_{\ell_0}$};
		\node [style=none] (249) at (-12.25, 2.25) {$\cdots$};
		\node [style=dmat] (250) at (-14.375, 0.225) {$e_{m \minu 1,\ell_0}$};
		\node [style=dmat] (251) at (-13.5, -0.225) {\tiny $e_{s,\ell_0} \minu e_{t,\ell_0}$};
		\node [style=dmat] (252) at (-12.625, 0.575) {$e_{0,\ell_0}$};
		\node [style=none] (253) at (-14.375, 1.375) {};
		\node [style=none] (254) at (-13.5, 1.375) {};
		\node [style=none] (255) at (-12.625, 1.375) {};
		\node [style=none] (256) at (-13.5, -2.25) {};
		\node [style=none] (257) at (-12.625, -1.25) {};
		\node [style=none] (258) at (-14.375, -1.5) {};
		\node [style=none] (259) at (-9, -2) {};
		\node [style=dmat] (262) at (-8.25, 1.025) {$1$};
		\node [style=dmat] (263) at (-9, 1.025) {$1$};
		\node [style=none] (265) at (-8.25, -1.85) {};
		\node [style=none] (266) at (-9, 1.4) {};
		\node [style=none] (268) at (-8.25, 1.4) {};
		\node [style=none] (269) at (-11, -4.5) {$s \wedge t$};
		\node [style=none, label={above:\axref{WN},\lemref{controlnotslideditlm}}, label={below:\lemref{dualisermultipliermultlm},\lemref{dboxbell}}] (270) at (-6.25, 0) {$=$};
		\node [style=none] (271) at (0.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (1.center);
		\draw (7.center) to (14);
		\draw (27.center) to (23);
		\draw [in=-135, out=90, looseness=0.75] (27.center) to (8);
		\draw (24) to (28.center);
		\draw (25) to (29.center);
		\draw [in=-45, out=90, looseness=0.75] (29.center) to (8);
		\draw (30.center) to (24);
		\draw (31.center) to (25);
		\draw [in=-15, out=90, looseness=0.75] (30.center) to (18);
		\draw (32.center) to (23);
		\draw (38.center) to (35);
		\draw [in=-135, out=90, looseness=0.75] (38.center) to (33);
		\draw (36) to (39.center);
		\draw (37) to (40.center);
		\draw [in=-45, out=90, looseness=0.75] (40.center) to (33);
		\draw (41.center) to (36);
		\draw (42.center) to (37);
		\draw (43.center) to (35);
		\draw [in=-165, out=90, looseness=0.50] (41.center) to (18);
		\draw (17) to (5.center);
		\draw [in=165, out=-90, looseness=0.75] (44.center) to (17);
		\draw [in=105, out=-45, looseness=0.75] (46) to (2);
		\draw [in=75, out=-135, looseness=0.75] (46) to (11);
		\draw [in=90, out=-135, looseness=0.50] (14) to (46);
		\draw (58.center) to (49.center);
		\draw (70.center) to (66);
		\draw [in=-135, out=90, looseness=0.75] (70.center) to (55);
		\draw (68) to (72.center);
		\draw [in=-45, out=90, looseness=0.75] (72.center) to (55);
		\draw (74.center) to (68);
		\draw (75.center) to (66);
		\draw (81.center) to (78);
		\draw [in=-135, out=90, looseness=0.75] (81.center) to (76);
		\draw (80) to (83.center);
		\draw [in=-45, out=90, looseness=0.75] (83.center) to (76);
		\draw (85.center) to (80);
		\draw (86.center) to (78);
		\draw (60) to (52.center);
		\draw [in=165, out=-90, looseness=0.75] (87.center) to (60);
		\draw [in=75, out=-135, looseness=0.75] (89) to (56);
		\draw (90) to (76);
		\draw (91) to (55);
		\draw (63) to (89);
		\draw [in=30, out=-90, looseness=0.50] (43.center) to (19);
		\draw [in=105, out=-90, looseness=0.75] (42.center) to (17);
		\draw [in=15, out=-90, looseness=0.25] (32.center) to (19);
		\draw [in=-90, out=15, looseness=0.50] (17) to (31.center);
		\draw [in=30, out=-90, looseness=0.50] (86.center) to (62);
		\draw [in=105, out=-90] (85.center) to (60);
		\draw [in=15, out=-90, looseness=0.25] (75.center) to (62);
		\draw [in=15, out=-90, looseness=0.50] (74.center) to (60);
		\draw (22) to (44.center);
		\draw (21) to (19);
		\draw [in=-45, out=90, looseness=0.75] (150.center) to (2);
		\draw [in=90, out=-120, looseness=0.75] (2) to (149.center);
		\draw (150.center) to (22);
		\draw (149.center) to (21);
		\draw [in=-45, out=90, looseness=0.75] (155.center) to (151);
		\draw [in=90, out=-120, looseness=0.75] (151) to (154.center);
		\draw (155.center) to (153);
		\draw (154.center) to (152);
		\draw (152) to (62);
		\draw (153) to (87.center);
		\draw [in=315, out=105, looseness=0.75] (151) to (89);
		\draw [style=braceedge] (168.center) to (167.center);
		\draw [style=braceedge] (171.center) to (170.center);
		\draw (231.center) to (221.center);
		\draw (226.center) to (232);
		\draw [in=90, out=-75, looseness=0.75] (232) to (227);
		\draw [in=90, out=-135, looseness=0.25] (232) to (229);
		\draw [in=90, out=-45, looseness=0.25] (232) to (222);
		\draw (242.center) to (238);
		\draw [in=-135, out=90, looseness=0.75] (242.center) to (227);
		\draw (239) to (243.center);
		\draw (243.center) to (227);
		\draw (240) to (244.center);
		\draw [in=-45, out=90, looseness=0.75] (244.center) to (227);
		\draw (245.center) to (239);
		\draw (246.center) to (240);
		\draw [in=135, out=-90, looseness=0.75] (246.center) to (236);
		\draw (245.center) to (235);
		\draw (247.center) to (238);
		\draw [in=45, out=-90, looseness=0.50] (247.center) to (234);
		\draw (253.center) to (250);
		\draw [in=-135, out=90, looseness=0.75] (253.center) to (248);
		\draw (251) to (254.center);
		\draw (254.center) to (248);
		\draw (252) to (255.center);
		\draw [in=-45, out=90, looseness=0.75] (255.center) to (248);
		\draw (256.center) to (251);
		\draw (257.center) to (252);
		\draw (258.center) to (250);
		\draw [in=-105, out=90, looseness=0.50] (248) to (232);
		\draw [in=135, out=-90, looseness=0.75] (258.center) to (234);
		\draw [in=135, out=-90, looseness=0.50] (256.center) to (235);
		\draw [in=180, out=-90, looseness=0.50] (257.center) to (236);
		\draw (234) to (224.center);
		\draw [in=15, out=-90, looseness=0.50] (259.center) to (234);
		\draw (266.center) to (263);
		\draw (262) to (268.center);
		\draw (262) to (265.center);
		\draw [in=90, out=-120, looseness=0.75] (222) to (266.center);
		\draw [in=90, out=-60, looseness=0.75] (222) to (268.center);
		\draw [in=75, out=-90] (265.center) to (236);
		\draw (259.center) to (263);
		\draw [in=-75, out=135] (33) to (14);
		\draw [in=105, out=-90] (28.center) to (8);
		\draw [in=75, out=-90] (39.center) to (33);
		\draw [in=-45, out=105, looseness=0.75] (271.center) to (14);
		\draw [in=135, out=-75, looseness=0.50] (271.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-trace/pf4-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-1.5, -2.75) {};
		\node [style=none] (25) at (1.5, -2.75) {};
		\node [style=gbox] (27) at (-1.5, 1.25) {$\Sigma_0$};
		\node [style=none] (28) at (0, -2) {$\cdots$};
		\node [style=none] (29) at (-1.5, -1.75) {};
		\node [style=rn] (30) at (1.5, -1.75) {};
		\node [style=rn] (31) at (-1.5, -1.75) {};
		\node [style={rn_phase}] (32) at (0, 3.5) {$K_{1}$};
		\node [style=none] (33) at (-0.125, 1.25) {$\cdots$};
		\node [style=uw] (34) at (0, 2.25) {};
		\node [style=gbox] (40) at (1.5, 1.25) {$\Sigma_{d^{m \minu 2} \minu 1}$};
		\node [style=dmat] (41) at (0.5, 0) {$1$};
		\node [style=dmat] (42) at (1.5, 0) {$1$};
		\node [style=none] (43) at (0.5, 0.5) {};
		\node [style=none] (44) at (1.5, 0.5) {};
		\node [style=none] (45) at (0.5, -0.625) {};
		\node [style=none] (49) at (-1.75, -3.25) {};
		\node [style=none] (50) at (1.75, -3.25) {};
		\node [style=none] (51) at (-0.1, -3.75) {\scriptsize $m - 2$};
		\node [style=gbox] (52) at (14.7, 1.75) {$\Sigma_{d^{m \minu 2} \minu 1}$};
		\node [style=none] (53) at (10.5, -2.5) {};
		\node [style=none] (54) at (12.5, -2.5) {};
		\node [style=none] (55) at (10.5, 4.25) {};
		\node [style=gbox] (56) at (11.65, 1.75) {$\Sigma_\ell$};
		\node [style=none] (57) at (13, 1.75) {$\cdots$};
		\node [style=gbox] (58) at (5.25, 1.75) {$\Sigma_0$};
		\node [style=none] (59) at (8.5, -2.5) {};
		\node [style=none] (60) at (9.5, -3) {$\cdots$};
		\node [style=none] (61) at (14.5, -2.5) {};
		\node [style=uw] (62) at (10.5, 3) {};
		\node [style=none] (63) at (13.5, -3) {$\cdots$};
		\node [style=none] (64) at (11.5, -3) {$\cdots$};
		\node [style=rn] (65) at (8.5, -2.5) {};
		\node [style=rn] (66) at (10.5, -2.5) {};
		\node [style=rn] (67) at (12.5, -2.5) {};
		\node [style=rn] (68) at (14.5, -2.5) {};
		\node [style={rn_phase}] (69) at (10.5, 4.25) {$K_{1}$};
		\node [style=dmat] (70) at (14.375, 0.5) {$1$};
		\node [style=dmat] (71) at (15, 0.5) {$1$};
		\node [style=dmat] (72) at (15.625, 0.5) {$1$};
		\node [style=dmat] (73) at (13.75, 0.5) {$1$};
		\node [style=dmat] (74) at (10.5, -0.125) {$e_{m \minu 3,\ell}$};
		\node [style=dmat] (75) at (11.25, 0.25) {$e_{u,\ell}$};
		\node [style=dmat] (76) at (12, 0.25) {$e_{v,\ell}$};
		\node [style=dmat] (77) at (12.75, 0.225) {$e_{0,\ell}$};
		\node [style=none] (78) at (6.75, 1.75) {$\cdots$};
		\node [style=none] (79) at (10.5, 1) {};
		\node [style=none] (80) at (11.25, 1) {};
		\node [style=none] (81) at (12, 1) {};
		\node [style=none] (82) at (12.75, 1) {};
		\node [style=none] (83) at (12, -0.75) {};
		\node [style=none] (84) at (12.75, -0.75) {};
		\node [style=none] (85) at (10.5, -1.25) {};
		\node [style=none] (86) at (11.25, -0.75) {};
		\node [style=gbox] (87) at (8.375, 1.75) {$\Sigma_k$};
		\node [style=none] (88) at (10, 1.75) {$\cdots$};
		\node [style=dmat] (89) at (7.25, -0.125) {$e_{m \minu 3,k}$};
		\node [style=dmat] (90) at (8, 0.25) {$e_{u,k}$};
		\node [style=dmat] (91) at (8.75, 0.25) {$e_{v,k}$};
		\node [style=dmat] (92) at (9.5, 0.225) {$e_{0,k}$};
		\node [style=none] (93) at (7.25, 1) {};
		\node [style=none] (94) at (8, 1) {};
		\node [style=none] (95) at (8.75, 1) {};
		\node [style=none] (96) at (9.5, 1) {};
		\node [style=none] (97) at (8.75, -0.75) {};
		\node [style=none] (98) at (9.5, -0.75) {};
		\node [style=none] (99) at (7.25, -1.25) {};
		\node [style=none] (100) at (8, -0.75) {};
		\node [style=none] (101) at (13.75, -0.5) {};
		\node [style=none] (102) at (14.375, -0.5) {};
		\node [style=none] (103) at (15, -0.5) {};
		\node [style=none] (104) at (15.625, -0.5) {};
		\node [style=none] (105) at (13.75, 1) {};
		\node [style=none] (106) at (14.375, 1) {};
		\node [style=none] (107) at (15, 1) {};
		\node [style=none] (108) at (15.625, 1) {};
		\node [style=none] (109) at (14.5, -3.5) {};
		\node [style=none] (110) at (12.5, -3.5) {};
		\node [style=none] (111) at (14.5, -4) {$0$};
		\node [style=none] (112) at (12.5, -4) {$v$};
		\node [style=none] (113) at (8.5, -3.5) {};
		\node [style=none] (114) at (8.425, -4) {\scriptsize $m-3$};
		\node [style=none] (115) at (10.5, -4) {$u$};
		\node [style=none] (116) at (10.5, -3.5) {};
		\node [style=none] (117) at (3.75, 0) {$=$};
		\node [style=none, label={above:\axref{Mu}}, label={below:\axref{K0},\axref{S4}}] (118) at (-3.5, 0) {$=$};
		\node [style=none] (148) at (-10.625, -2.75) {};
		\node [style=none] (149) at (-7.625, -2.75) {};
		\node [style=gbox] (151) at (-13.125, 3.25) {$\Sigma_0$};
		\node [style=none] (152) at (-9.125, -2) {$\cdots$};
		\node [style=none] (153) at (-10.625, -1.75) {};
		\node [style=rn] (154) at (-7.625, -1.75) {};
		\node [style=rn] (155) at (-10.625, -1.75) {};
		\node [style={rn_phase}] (156) at (-11.625, 5.5) {$K_{1}$};
		\node [style=dmat] (157) at (-6.375, 0.75) {$e_{m \minu 1,\ell_p}$};
		\node [style=dmat] (158) at (-5.375, 1.075) {$e_{0,\ell_p}$};
		\node [style=none] (159) at (-12, 3.25) {$\cdots$};
		\node [style=none] (162) at (-5.375, -0.5) {};
		\node [style=none] (163) at (-6.375, -0.75) {};
		\node [style=dmat] (165) at (-8.875, 0.75) {$e_{m \minu 1,\ell_0}$};
		\node [style=dmat] (166) at (-7.875, 1.075) {$e_{0,\ell_0}$};
		\node [style=none] (169) at (-7.875, -0.5) {};
		\node [style=none] (170) at (-8.875, -0.75) {};
		\node [style=none] (171) at (-10, 0.25) {};
		\node [style=uw] (172) at (-11.625, 4.25) {};
		\node [style=rn] (173) at (-8.875, 2.75) {};
		\node [style=rn] (174) at (-7.875, 2.75) {};
		\node [style=none] (175) at (-7.125, 2.375) {$\cdots$};
		\node [style=gbox] (176) at (-10.375, 3.25) {$\Sigma_{d^{m \minu 2} \minu 1}$};
		\node [style=dmat] (177) at (-10.625, 2) {$1$};
		\node [style=dmat] (178) at (-10, 2) {$1$};
		\node [style=none] (179) at (-10.625, 2.5) {};
		\node [style=none] (180) at (-10, 2.5) {};
		\node [style=none] (181) at (-10.875, -3.25) {};
		\node [style=none] (182) at (-7.375, -3.25) {};
		\node [style=none] (183) at (-9.2, -3.75) {\scriptsize $m - 2$};
		\node [style=none, label={above:\axref{S1},\axref{K0}}, label={below:\axref{Ept}}] (184) at (-15.125, 0) {$=$};
		\node [style=rn] (185) at (-6.375, 2.75) {};
		\node [style=rn] (186) at (-5.375, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (23.center);
		\draw (30) to (25.center);
		\draw [in=75, out=-135, looseness=0.75] (34) to (27);
		\draw (32) to (34);
		\draw (44.center) to (40);
		\draw [in=90, out=-150, looseness=0.50] (40) to (43.center);
		\draw (44.center) to (42);
		\draw (43.center) to (41);
		\draw (42) to (30);
		\draw (41) to (45.center);
		\draw [in=30, out=-90, looseness=0.50] (45.center) to (31);
		\draw [in=105, out=-45, looseness=0.75] (34) to (40);
		\draw [style=braceedge] (50.center) to (49.center);
		\draw (55.center) to (62);
		\draw [in=90, out=-75, looseness=0.75] (62) to (56);
		\draw [in=90, out=-135, looseness=0.25] (62) to (58);
		\draw [in=90, out=-45, looseness=0.25] (62) to (52);
		\draw (79.center) to (74);
		\draw [in=-135, out=90, looseness=0.75] (79.center) to (56);
		\draw (80.center) to (75);
		\draw [in=-105, out=90, looseness=0.75] (80.center) to (56);
		\draw (76) to (81.center);
		\draw [in=-75, out=90, looseness=0.75] (81.center) to (56);
		\draw (77) to (82.center);
		\draw [in=-45, out=90, looseness=0.75] (82.center) to (56);
		\draw (83.center) to (76);
		\draw (84.center) to (77);
		\draw [in=135, out=-90, looseness=0.75] (84.center) to (68);
		\draw [in=120, out=-90] (83.center) to (67);
		\draw (85.center) to (74);
		\draw [in=75, out=-90, looseness=0.50] (85.center) to (65);
		\draw (86.center) to (75);
		\draw [in=90, out=-90] (86.center) to (66);
		\draw (93.center) to (89);
		\draw [in=-135, out=90, looseness=0.75] (93.center) to (87);
		\draw (94.center) to (90);
		\draw [in=-105, out=90, looseness=0.75] (94.center) to (87);
		\draw (91) to (95.center);
		\draw [in=-75, out=90, looseness=0.75] (95.center) to (87);
		\draw (92) to (96.center);
		\draw [in=-45, out=90, looseness=0.75] (96.center) to (87);
		\draw (97.center) to (91);
		\draw (98.center) to (92);
		\draw (99.center) to (89);
		\draw (100.center) to (90);
		\draw [in=-105, out=90, looseness=0.50] (87) to (62);
		\draw [in=150, out=-90, looseness=0.75] (99.center) to (65);
		\draw [in=150, out=-90, looseness=0.50] (100.center) to (66);
		\draw [in=165, out=-90, looseness=0.50] (97.center) to (67);
		\draw [in=165, out=-90, looseness=0.50] (98.center) to (68);
		\draw (105.center) to (73);
		\draw (70) to (106.center);
		\draw (107.center) to (71);
		\draw (72) to (108.center);
		\draw (72) to (104.center);
		\draw (71) to (103.center);
		\draw (70) to (102.center);
		\draw (73) to (101.center);
		\draw [in=-135, out=90, looseness=0.75] (105.center) to (52);
		\draw [in=90, out=-105, looseness=0.75] (52) to (106.center);
		\draw [in=90, out=-75, looseness=0.75] (52) to (107.center);
		\draw [in=90, out=-45, looseness=0.75] (52) to (108.center);
		\draw [in=15, out=-90, looseness=0.25] (101.center) to (65);
		\draw [in=30, out=-90, looseness=0.25] (102.center) to (66);
		\draw [in=30, out=-90, looseness=0.50] (103.center) to (67);
		\draw [in=60, out=-90, looseness=0.75] (104.center) to (68);
		\draw (67) to (110.center);
		\draw (68) to (109.center);
		\draw (66) to (116.center);
		\draw (65) to (113.center);
		\draw (153.center) to (148.center);
		\draw (162.center) to (158);
		\draw (163.center) to (157);
		\draw (169.center) to (166);
		\draw (170.center) to (165);
		\draw (154) to (149.center);
		\draw [in=165, out=-90, looseness=0.75] (171.center) to (154);
		\draw [in=75, out=-135, looseness=0.75] (172) to (151);
		\draw (156) to (172);
		\draw [in=30, out=-90, looseness=0.50] (170.center) to (155);
		\draw [in=105, out=-90] (169.center) to (154);
		\draw [in=15, out=-90, looseness=0.25] (163.center) to (155);
		\draw [in=15, out=-90, looseness=0.50] (162.center) to (154);
		\draw [in=-45, out=90, looseness=0.75] (180.center) to (176);
		\draw [in=90, out=-120, looseness=0.75] (176) to (179.center);
		\draw (180.center) to (178);
		\draw (179.center) to (177);
		\draw (177) to (155);
		\draw (178) to (171.center);
		\draw [in=315, out=105, looseness=0.75] (176) to (172);
		\draw [style=braceedge] (182.center) to (181.center);
		\draw (173) to (165);
		\draw (174) to (166);
		\draw (185) to (157);
		\draw (186) to (158);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-trace/pfshort.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (0, 0) {$=$};
		\node [style=none] (133) at (-2.5, -3) {};
		\node [style=gbox] (134) at (-2.425, 2.25) {$a_{d^m \minu 1}$};
		\node [style=none] (135) at (-6.5, -2) {};
		\node [style=none] (136) at (-4.5, -2) {};
		\node [style=none] (137) at (-4.5, -2.5) {};
		\node [style=none] (138) at (-2.5, -3.5) {$0$};
		\node [style=none] (139) at (-4.5, -3.5) {$t$};
		\node [style=none] (140) at (-8.5, -3) {};
		\node [style=none] (141) at (-8.575, -3.5) {\scriptsize $m-1$};
		\node [style=none] (142) at (-6.5, 4.75) {};
		\node [style=gbox] (143) at (-5.35, 2.25) {$a_j$};
		\node [style=none] (144) at (-6.5, -3.5) {$s$};
		\node [style=none] (145) at (-4, 2.25) {$\cdots$};
		\node [style=gbox] (146) at (-11.75, 2.25) {$a_0$};
		\node [style=none] (147) at (-8.5, -2) {};
		\node [style=none] (148) at (-6.5, -2.5) {};
		\node [style=none] (149) at (-7.5, -2.5) {$\cdots$};
		\node [style=none] (150) at (-2.5, -2) {};
		\node [style=uw] (151) at (-6.5, 3.5) {};
		\node [style=none] (152) at (-3.5, -2.5) {$\cdots$};
		\node [style=none] (153) at (-5.5, -2.5) {$\cdots$};
		\node [style=rn] (154) at (-8.5, -2) {};
		\node [style=rn] (155) at (-6.5, -2) {};
		\node [style=rn] (156) at (-4.5, -2) {};
		\node [style=rn] (157) at (-2.5, -2) {};
		\node [style={rn_phase}] (158) at (-6.5, 4.75) {$K_{1}$};
		\node [style=dmat] (159) at (-2.75, 1) {$1$};
		\node [style=dmat] (160) at (-2.125, 1) {$1$};
		\node [style=dmat] (161) at (-1.5, 1) {$1$};
		\node [style=dmat] (162) at (-3.375, 1) {$1$};
		\node [style=dmat] (163) at (-6.5, 0.375) {$e_{m \minu 1,j}$};
		\node [style=dmat] (164) at (-5.75, 0.75) {$e_{s,j}$};
		\node [style=dmat] (165) at (-5, 0.75) {$e_{t,j}$};
		\node [style=dmat] (166) at (-4.25, 0.725) {$e_{0,j}$};
		\node [style=none] (167) at (-10.25, 2.25) {$\cdots$};
		\node [style=none] (168) at (-6.5, 1.5) {};
		\node [style=none] (169) at (-5.75, 1.5) {};
		\node [style=none] (170) at (-5, 1.5) {};
		\node [style=none] (171) at (-4.25, 1.5) {};
		\node [style=none] (172) at (-5, -0.25) {};
		\node [style=none] (173) at (-4.25, -0.25) {};
		\node [style=none] (174) at (-6.5, -0.75) {};
		\node [style=none] (175) at (-5.75, -0.25) {};
		\node [style=gbox] (176) at (-8.625, 2.25) {$a_i$};
		\node [style=none] (177) at (-7, 2.25) {$\cdots$};
		\node [style=dmat] (178) at (-9.75, 0.375) {$e_{m \minu 1,i}$};
		\node [style=dmat] (179) at (-9, 0.75) {$e_{s,i}$};
		\node [style=dmat] (180) at (-8.25, 0.75) {$e_{t,i}$};
		\node [style=dmat] (181) at (-7.5, 0.725) {$e_{0,i}$};
		\node [style=none] (182) at (-9.75, 1.5) {};
		\node [style=none] (183) at (-9, 1.5) {};
		\node [style=none] (184) at (-8.25, 1.5) {};
		\node [style=none] (185) at (-7.5, 1.5) {};
		\node [style=none] (186) at (-8.25, -0.25) {};
		\node [style=none] (187) at (-7.5, -0.25) {};
		\node [style=none] (188) at (-9.75, -0.75) {};
		\node [style=none] (189) at (-9, -0.25) {};
		\node [style=none] (190) at (-3.375, 0) {};
		\node [style=none] (191) at (-2.75, 0) {};
		\node [style=none] (192) at (-2.125, 0) {};
		\node [style=none] (193) at (-1.5, 0) {};
		\node [style=none] (194) at (-3.375, 1.5) {};
		\node [style=none] (195) at (-2.75, 1.5) {};
		\node [style=none] (196) at (-2.125, 1.5) {};
		\node [style=none] (197) at (-1.5, 1.5) {};
		\node [style=gbox] (199) at (10.95, 2.25) {$\Sigma_{d^{m \minu 2} \minu 1}$};
		\node [style=none] (200) at (6.75, -2) {};
		\node [style=none] (201) at (8.75, -2) {};
		\node [style=none] (207) at (6.75, 4.75) {};
		\node [style=gbox] (208) at (7.9, 2.25) {$\Sigma_\ell$};
		\node [style=none] (210) at (9.25, 2.25) {$\cdots$};
		\node [style=gbox] (211) at (1.5, 2.25) {$\Sigma_0$};
		\node [style=none] (212) at (4.75, -2) {};
		\node [style=none] (214) at (5.75, -2.5) {$\cdots$};
		\node [style=none] (215) at (10.75, -2) {};
		\node [style=uw] (216) at (6.75, 3.5) {};
		\node [style=none] (217) at (9.75, -2.5) {$\cdots$};
		\node [style=none] (218) at (7.75, -2.5) {$\cdots$};
		\node [style=rn] (219) at (4.75, -2) {};
		\node [style=rn] (220) at (6.75, -2) {};
		\node [style=rn] (221) at (8.75, -2) {};
		\node [style=rn] (222) at (10.75, -2) {};
		\node [style={rn_phase}] (223) at (6.75, 4.75) {$K_{1}$};
		\node [style=dmat] (224) at (10.625, 1) {$1$};
		\node [style=dmat] (225) at (11.25, 1) {$1$};
		\node [style=dmat] (226) at (11.875, 1) {$1$};
		\node [style=dmat] (227) at (10, 1) {$1$};
		\node [style=dmat] (228) at (6.75, 0.375) {$e_{m \minu 3,\ell}$};
		\node [style=dmat] (229) at (7.5, 0.75) {$e_{u,\ell}$};
		\node [style=dmat] (230) at (8.25, 0.75) {$e_{v,\ell}$};
		\node [style=dmat] (231) at (9, 0.725) {$e_{0,\ell}$};
		\node [style=none] (232) at (3, 2.25) {$\cdots$};
		\node [style=none] (233) at (6.75, 1.5) {};
		\node [style=none] (234) at (7.5, 1.5) {};
		\node [style=none] (235) at (8.25, 1.5) {};
		\node [style=none] (236) at (9, 1.5) {};
		\node [style=none] (237) at (8.25, -0.25) {};
		\node [style=none] (238) at (9, -0.25) {};
		\node [style=none] (239) at (6.75, -0.75) {};
		\node [style=none] (240) at (7.5, -0.25) {};
		\node [style=gbox] (241) at (4.625, 2.25) {$\Sigma_k$};
		\node [style=none] (242) at (6.25, 2.25) {$\cdots$};
		\node [style=dmat] (243) at (3.5, 0.375) {$e_{m \minu 3,k}$};
		\node [style=dmat] (244) at (4.25, 0.75) {$e_{u,k}$};
		\node [style=dmat] (245) at (5, 0.75) {$e_{v,k}$};
		\node [style=dmat] (246) at (5.75, 0.725) {$e_{0,k}$};
		\node [style=none] (247) at (3.5, 1.5) {};
		\node [style=none] (248) at (4.25, 1.5) {};
		\node [style=none] (249) at (5, 1.5) {};
		\node [style=none] (250) at (5.75, 1.5) {};
		\node [style=none] (251) at (5, -0.25) {};
		\node [style=none] (252) at (5.75, -0.25) {};
		\node [style=none] (253) at (3.5, -0.75) {};
		\node [style=none] (254) at (4.25, -0.25) {};
		\node [style=none] (255) at (10, 0) {};
		\node [style=none] (256) at (10.625, 0) {};
		\node [style=none] (257) at (11.25, 0) {};
		\node [style=none] (258) at (11.875, 0) {};
		\node [style=none] (259) at (10, 1.5) {};
		\node [style=none] (260) at (10.625, 1.5) {};
		\node [style=none] (261) at (11.25, 1.5) {};
		\node [style=none] (262) at (11.875, 1.5) {};
		\node [style=none] (263) at (10.75, -3) {};
		\node [style=none] (264) at (8.75, -3) {};
		\node [style=none] (265) at (10.75, -3.5) {$0$};
		\node [style=none] (266) at (8.75, -3.5) {$v$};
		\node [style=none] (267) at (4.75, -3) {};
		\node [style=none] (268) at (4.675, -3.5) {\scriptsize $m-3$};
		\node [style=none] (269) at (6.75, -3.5) {$u$};
		\node [style=none] (270) at (6.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (147.center) to (140.center);
		\draw (135.center) to (148.center);
		\draw (136.center) to (137.center);
		\draw (150.center) to (133.center);
		\draw (142.center) to (151);
		\draw [in=90, out=-75, looseness=0.75] (151) to (143);
		\draw [in=90, out=-135, looseness=0.25] (151) to (146);
		\draw [in=90, out=-45, looseness=0.25] (151) to (134);
		\draw [in=-90, out=-90, looseness=0.75] (148.center) to (137.center);
		\draw (168.center) to (163);
		\draw [in=-135, out=90, looseness=0.75] (168.center) to (143);
		\draw (169.center) to (164);
		\draw [in=-105, out=90, looseness=0.75] (169.center) to (143);
		\draw (165) to (170.center);
		\draw [in=-75, out=90, looseness=0.75] (170.center) to (143);
		\draw (166) to (171.center);
		\draw [in=-45, out=90, looseness=0.75] (171.center) to (143);
		\draw (172.center) to (165);
		\draw (173.center) to (166);
		\draw [in=135, out=-90, looseness=0.75] (173.center) to (157);
		\draw [in=120, out=-90] (172.center) to (156);
		\draw (174.center) to (163);
		\draw [in=75, out=-90, looseness=0.50] (174.center) to (154);
		\draw (175.center) to (164);
		\draw [in=90, out=-90] (175.center) to (155);
		\draw (182.center) to (178);
		\draw [in=-135, out=90, looseness=0.75] (182.center) to (176);
		\draw (183.center) to (179);
		\draw [in=-105, out=90, looseness=0.75] (183.center) to (176);
		\draw (180) to (184.center);
		\draw [in=-75, out=90, looseness=0.75] (184.center) to (176);
		\draw (181) to (185.center);
		\draw [in=-45, out=90, looseness=0.75] (185.center) to (176);
		\draw (186.center) to (180);
		\draw (187.center) to (181);
		\draw (188.center) to (178);
		\draw (189.center) to (179);
		\draw [in=-105, out=90, looseness=0.50] (176) to (151);
		\draw [in=150, out=-90, looseness=0.75] (188.center) to (154);
		\draw [in=150, out=-90, looseness=0.50] (189.center) to (155);
		\draw [in=165, out=-90, looseness=0.50] (186.center) to (156);
		\draw [in=165, out=-90, looseness=0.50] (187.center) to (157);
		\draw (194.center) to (162);
		\draw (159) to (195.center);
		\draw (196.center) to (160);
		\draw (161) to (197.center);
		\draw (161) to (193.center);
		\draw (160) to (192.center);
		\draw (159) to (191.center);
		\draw (162) to (190.center);
		\draw [in=-135, out=90, looseness=0.75] (194.center) to (134);
		\draw [in=90, out=-105, looseness=0.75] (134) to (195.center);
		\draw [in=90, out=-75, looseness=0.75] (134) to (196.center);
		\draw [in=90, out=-45, looseness=0.75] (134) to (197.center);
		\draw [in=15, out=-90, looseness=0.25] (190.center) to (154);
		\draw [in=30, out=-90, looseness=0.25] (191.center) to (155);
		\draw [in=30, out=-90, looseness=0.50] (192.center) to (156);
		\draw [in=60, out=-90, looseness=0.75] (193.center) to (157);
		\draw (207.center) to (216);
		\draw [in=90, out=-75, looseness=0.75] (216) to (208);
		\draw [in=90, out=-135, looseness=0.25] (216) to (211);
		\draw [in=90, out=-45, looseness=0.25] (216) to (199);
		\draw (233.center) to (228);
		\draw [in=-135, out=90, looseness=0.75] (233.center) to (208);
		\draw (234.center) to (229);
		\draw [in=-105, out=90, looseness=0.75] (234.center) to (208);
		\draw (230) to (235.center);
		\draw [in=-75, out=90, looseness=0.75] (235.center) to (208);
		\draw (231) to (236.center);
		\draw [in=-45, out=90, looseness=0.75] (236.center) to (208);
		\draw (237.center) to (230);
		\draw (238.center) to (231);
		\draw [in=135, out=-90, looseness=0.75] (238.center) to (222);
		\draw [in=120, out=-90] (237.center) to (221);
		\draw (239.center) to (228);
		\draw [in=75, out=-90, looseness=0.50] (239.center) to (219);
		\draw (240.center) to (229);
		\draw [in=90, out=-90] (240.center) to (220);
		\draw (247.center) to (243);
		\draw [in=-135, out=90, looseness=0.75] (247.center) to (241);
		\draw (248.center) to (244);
		\draw [in=-105, out=90, looseness=0.75] (248.center) to (241);
		\draw (245) to (249.center);
		\draw [in=-75, out=90, looseness=0.75] (249.center) to (241);
		\draw (246) to (250.center);
		\draw [in=-45, out=90, looseness=0.75] (250.center) to (241);
		\draw (251.center) to (245);
		\draw (252.center) to (246);
		\draw (253.center) to (243);
		\draw (254.center) to (244);
		\draw [in=-105, out=90, looseness=0.50] (241) to (216);
		\draw [in=150, out=-90, looseness=0.75] (253.center) to (219);
		\draw [in=150, out=-90, looseness=0.50] (254.center) to (220);
		\draw [in=165, out=-90, looseness=0.50] (251.center) to (221);
		\draw [in=165, out=-90, looseness=0.50] (252.center) to (222);
		\draw (259.center) to (227);
		\draw (224) to (260.center);
		\draw (261.center) to (225);
		\draw (226) to (262.center);
		\draw (226) to (258.center);
		\draw (225) to (257.center);
		\draw (224) to (256.center);
		\draw (227) to (255.center);
		\draw [in=-135, out=90, looseness=0.75] (259.center) to (199);
		\draw [in=90, out=-105, looseness=0.75] (199) to (260.center);
		\draw [in=90, out=-75, looseness=0.75] (199) to (261.center);
		\draw [in=90, out=-45, looseness=0.75] (199) to (262.center);
		\draw [in=15, out=-90, looseness=0.25] (255.center) to (219);
		\draw [in=30, out=-90, looseness=0.25] (256.center) to (220);
		\draw [in=30, out=-90, looseness=0.50] (257.center) to (221);
		\draw [in=60, out=-90, looseness=0.75] (258.center) to (222);
		\draw (221) to (264.center);
		\draw (222) to (263.center);
		\draw (220) to (270.center);
		\draw (219) to (267.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-trace/scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -1.75) {};
		\node [style=none] (1) at (-1.5, -1.75) {};
		\node [style=gbox] (2) at (-4.5, 1.5) {$a_0$};
		\node [style=none] (3) at (-3, -1.5) {$\cdots$};
		\node [style=none] (4) at (-4.5, -1.25) {};
		\node [style=rn] (5) at (-1.5, -1.25) {};
		\node [style=rn] (6) at (-4.5, -1.25) {};
		\node [style={rn_phase}] (7) at (-3, 3.75) {$K_{1}$};
		\node [style=none] (8) at (-3.125, 1.5) {$\cdots$};
		\node [style=uw] (9) at (-3, 2.5) {};
		\node [style=gbox] (10) at (-1.5, 1.5) {$a_{d^2 \minu 1}$};
		\node [style=dmat] (11) at (-2.5, 0.25) {$1$};
		\node [style=dmat] (12) at (-1.5, 0.25) {$1$};
		\node [style=none] (13) at (-2.5, 0.75) {};
		\node [style=none] (14) at (-1.5, 0.75) {};
		\node [style=none] (15) at (-2.5, -0.375) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=gbox] (17) at (1.5, -0.75) {$a_0$};
		\node [style={rn_phase}] (18) at (1.5, 0.75) {$K_{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0.center);
		\draw (5) to (1.center);
		\draw [in=75, out=-135, looseness=0.75] (9) to (2);
		\draw (7) to (9);
		\draw (14.center) to (10);
		\draw [in=90, out=-150, looseness=0.50] (10) to (13.center);
		\draw (14.center) to (12);
		\draw (13.center) to (11);
		\draw (12) to (5);
		\draw (11) to (15.center);
		\draw [in=30, out=-90, looseness=0.50] (15.center) to (6);
		\draw [in=105, out=-45, looseness=0.75] (9) to (10);
		\draw [bend right=90, looseness=0.75] (0.center) to (1.center);
		\draw (18) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-tensor/gerneraltrialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-9, -1.25) {};
		\node [style=gn] (1) at (-7, -1.25) {};
		\node [style=gn] (2) at (-5, -1.25) {};
		\node [style=gn] (3) at (-3, -1.25) {};
		\node [style=gn] (4) at (-1, -1.25) {};
		\node [style=uw] (5) at (-8, 1.25) {};
		\node [style=uw] (6) at (-5, 1.25) {};
		\node [style=uw] (7) at (-2, 1.25) {};
		\node [style=none] (8) at (-1, -2.25) {};
		\node [style=none] (9) at (-5, -2.25) {};
		\node [style=none] (10) at (-3, -2.25) {};
		\node [style=none] (11) at (-9, -2.25) {};
		\node [style=none] (12) at (-7, -2.25) {};
		\node [style=none] (13) at (-8, -1.75) {$\cdots$};
		\node [style=none] (14) at (-6, -1.75) {$\cdots$};
		\node [style=none] (15) at (-4, -1.75) {$\cdots$};
		\node [style=none] (16) at (-2, -1.75) {$\cdots$};
		\node [style=none] (17) at (-8, 2.25) {};
		\node [style=none] (18) at (-5, 2.25) {};
		\node [style=none] (19) at (-2, 2.25) {};
		\node [style=none] (20) at (0, 0) {$=$};
		\node [style=none] (21) at (4, -1.75) {$\cdots$};
		\node [style=none] (22) at (1, -2.25) {};
		\node [style=none] (23) at (3, -2.25) {};
		\node [style=none] (24) at (8, -1.75) {$\cdots$};
		\node [style=none] (25) at (9, -2.25) {};
		\node [style=rn] (26) at (5, 1.25) {};
		\node [style=gn] (27) at (5, -1.25) {};
		\node [style=gn] (28) at (1, -1.25) {};
		\node [style=none] (29) at (5, -2.25) {};
		\node [style=gn] (30) at (7, -1.25) {};
		\node [style=gn] (31) at (9, -1.25) {};
		\node [style=none] (32) at (8, 2.25) {};
		\node [style=rn] (33) at (8, 1.25) {};
		\node [style=none] (34) at (2, -1.75) {$\cdots$};
		\node [style=none] (35) at (6, -1.75) {$\cdots$};
		\node [style=none] (36) at (2, 2.25) {};
		\node [style=none] (37) at (7, -2.25) {};
		\node [style=gn] (38) at (3, -1.25) {};
		\node [style=uw] (39) at (2, 1.25) {};
		\node [style=none] (40) at (5, 2.25) {};
		\node [style=none] (41) at (-6.5, 1.75) {$\cdots$};
		\node [style=none] (42) at (-3.5, 1.75) {$\cdots$};
		\node [style=none] (43) at (3.5, 1.75) {$\cdots$};
		\node [style=none] (44) at (6.5, 1.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (5);
		\draw (18.center) to (6);
		\draw (19.center) to (7);
		\draw (5) to (0);
		\draw (5) to (1);
		\draw (5) to (2);
		\draw (5) to (3);
		\draw (5) to (4);
		\draw (6) to (1);
		\draw (3) to (6);
		\draw (2) to (7);
		\draw (7) to (4);
		\draw (0) to (11.center);
		\draw (1) to (12.center);
		\draw (2) to (9.center);
		\draw (3) to (10.center);
		\draw (4) to (8.center);
		\draw (36.center) to (39);
		\draw (40.center) to (26);
		\draw (32.center) to (33);
		\draw (39) to (28);
		\draw (39) to (38);
		\draw (39) to (27);
		\draw (39) to (30);
		\draw (39) to (31);
		\draw (26) to (38);
		\draw (30) to (26);
		\draw (27) to (33);
		\draw (33) to (31);
		\draw (28) to (22.center);
		\draw (38) to (23.center);
		\draw (27) to (29.center);
		\draw (30) to (37.center);
		\draw (31) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-tensor/normalforma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (30) at (-2.725, 2.125) {$a_0$};
		\node [style=none] (31) at (-2.725, -2.5) {};
		\node [style=none] (32) at (1.275, 2.125) {$\cdots$};
		\node [style=none] (33) at (2.775, -2.5) {};
		\node [style=none] (34) at (0.025, -2.5) {};
		\node [style=none] (35) at (-1.225, 2.125) {$\cdots$};
		\node [style={rn_phase}] (36) at (0.025, 4.625) {$K_{1}$};
		\node [style=none] (37) at (-1.475, -2) {$\cdots$};
		\node [style=none] (38) at (1.525, -2) {$\cdots$};
		\node [style=rn] (39) at (2.775, -1.5) {};
		\node [style=gbox] (40) at (0.025, 2.125) {$a_i$};
		\node [style=uw] (41) at (0.025, 3.375) {};
		\node [style=rn] (42) at (-2.725, -1.5) {};
		\node [style=rn] (43) at (0.025, -1.5) {};
		\node [style=gbox] (44) at (2.775, 2.125) {$a_{d^{m} \minu 1}$};
		\node [style=none] (45) at (1.65, 1.3) {};
		\node [style=dmat] (46) at (1.65, 0.875) {$1$};
		\node [style=none] (47) at (1.65, 0) {};
		\node [style=none] (48) at (2.325, 1.3) {};
		\node [style=dmat] (49) at (2.325, 0.875) {$1$};
		\node [style=none] (50) at (2.325, 0) {};
		\node [style=none] (51) at (2.95, 1.3) {};
		\node [style=dmat] (52) at (2.95, 0.875) {$1$};
		\node [style=none] (53) at (2.95, 0) {};
		\node [style=none] (54) at (-0.725, 1.3) {};
		\node [style=dmat] (55) at (-0.725, 0.375) {$\minu e_{m \minu 1,i}$};
		\node [style=none] (56) at (-0.725, -0.75) {};
		\node [style=none] (57) at (0.025, 1.3) {};
		\node [style=dmat] (58) at (0.025, 0.625) {$\minu e_{k,i}$};
		\node [style=none] (59) at (0.025, -0.25) {};
		\node [style=none] (60) at (0.75, 1.3) {};
		\node [style=dmat] (61) at (0.75, 0.625) {$\minu e_{0,i}$};
		\node [style=none] (62) at (0.75, -0.125) {};
		\node [style=none] (63) at (3, -3) {};
		\node [style=none] (64) at (-3, -3) {};
		\node [style=none] (65) at (0, -3.75) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41) to (40);
		\draw (41) to (30);
		\draw (41) to (44);
		\draw (36) to (41);
		\draw (46) to (45.center);
		\draw (49) to (48.center);
		\draw (52) to (51.center);
		\draw [in=75, out=-90, looseness=0.50] (53.center) to (39);
		\draw [in=30, out=-90, looseness=0.75] (50.center) to (43);
		\draw [in=0, out=-90, looseness=0.50] (47.center) to (42);
		\draw [in=90, out=-150, looseness=0.50] (44) to (45.center);
		\draw [in=90, out=-120, looseness=0.75] (44) to (48.center);
		\draw [in=90, out=-75, looseness=0.75] (44) to (51.center);
		\draw (46) to (47.center);
		\draw (49) to (50.center);
		\draw (52) to (53.center);
		\draw (55) to (54.center);
		\draw (58) to (57.center);
		\draw (61) to (60.center);
		\draw (55) to (56.center);
		\draw (58) to (59.center);
		\draw (61) to (62.center);
		\draw [in=90, out=-45, looseness=0.75] (40) to (60.center);
		\draw (40) to (57.center);
		\draw [in=90, out=-135, looseness=0.75] (40) to (54.center);
		\draw [in=150, out=-90, looseness=0.50] (62.center) to (39);
		\draw (43) to (34.center);
		\draw (39) to (33.center);
		\draw (59.center) to (43);
		\draw [in=45, out=-90, looseness=0.50] (56.center) to (42);
		\draw (42) to (31.center);
		\draw [style=braceedge] (63.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-tensor/normalformb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (30) at (-2.725, 2.125) {$b_0$};
		\node [style=none] (31) at (-2.725, -2.5) {};
		\node [style=none] (32) at (1.275, 2.125) {$\cdots$};
		\node [style=none] (33) at (2.775, -2.5) {};
		\node [style=none] (34) at (0.025, -2.5) {};
		\node [style=none] (35) at (-1.225, 2.125) {$\cdots$};
		\node [style={rn_phase}] (36) at (0.025, 4.625) {$K_{1}$};
		\node [style=none] (37) at (-1.475, -2) {$\cdots$};
		\node [style=none] (38) at (1.525, -2) {$\cdots$};
		\node [style=rn] (39) at (2.775, -1.5) {};
		\node [style=gbox] (40) at (0.025, 2.125) {$b_j$};
		\node [style=uw] (41) at (0.025, 3.375) {};
		\node [style=rn] (42) at (-2.725, -1.5) {};
		\node [style=rn] (43) at (0.025, -1.5) {};
		\node [style=gbox] (44) at (2.775, 2.125) {$b_{d^{n} \minu 1}$};
		\node [style=none] (45) at (1.65, 1.3) {};
		\node [style=dmat] (46) at (1.65, 0.875) {$1$};
		\node [style=none] (47) at (1.65, 0) {};
		\node [style=none] (48) at (2.325, 1.3) {};
		\node [style=dmat] (49) at (2.325, 0.875) {$1$};
		\node [style=none] (50) at (2.325, 0) {};
		\node [style=none] (51) at (2.95, 1.3) {};
		\node [style=dmat] (52) at (2.95, 0.875) {$1$};
		\node [style=none] (53) at (2.95, 0) {};
		\node [style=none] (54) at (-0.725, 1.3) {};
		\node [style=dmat] (55) at (-0.725, 0.375) {$\minu e_{n \minu 1,j}$};
		\node [style=none] (56) at (-0.725, -0.75) {};
		\node [style=none] (57) at (0.025, 1.3) {};
		\node [style=dmat] (58) at (0.025, 0.625) {$\minu e_{\ell,j}$};
		\node [style=none] (59) at (0.025, -0.25) {};
		\node [style=none] (60) at (0.75, 1.3) {};
		\node [style=dmat] (61) at (0.75, 0.625) {$\minu e_{0,j}$};
		\node [style=none] (62) at (0.75, -0.125) {};
		\node [style=none] (63) at (3, -3) {};
		\node [style=none] (64) at (-3, -3) {};
		\node [style=none] (65) at (0, -3.75) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41) to (40);
		\draw (41) to (30);
		\draw (41) to (44);
		\draw (36) to (41);
		\draw (46) to (45.center);
		\draw (49) to (48.center);
		\draw (52) to (51.center);
		\draw [in=75, out=-90, looseness=0.50] (53.center) to (39);
		\draw [in=30, out=-90, looseness=0.75] (50.center) to (43);
		\draw [in=0, out=-90, looseness=0.50] (47.center) to (42);
		\draw [in=90, out=-150, looseness=0.50] (44) to (45.center);
		\draw [in=90, out=-120, looseness=0.75] (44) to (48.center);
		\draw [in=90, out=-75, looseness=0.75] (44) to (51.center);
		\draw (46) to (47.center);
		\draw (49) to (50.center);
		\draw (52) to (53.center);
		\draw (55) to (54.center);
		\draw (58) to (57.center);
		\draw (61) to (60.center);
		\draw (55) to (56.center);
		\draw (58) to (59.center);
		\draw (61) to (62.center);
		\draw [in=90, out=-45, looseness=0.75] (40) to (60.center);
		\draw (40) to (57.center);
		\draw [in=90, out=-135, looseness=0.75] (40) to (54.center);
		\draw [in=150, out=-90, looseness=0.50] (62.center) to (39);
		\draw (43) to (34.center);
		\draw (39) to (33.center);
		\draw (59.center) to (43);
		\draw [in=45, out=-90, looseness=0.50] (56.center) to (42);
		\draw (42) to (31.center);
		\draw [style=braceedge] (63.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-tensor/normalformtensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-8.5, -0.5) {};
		\node [style=rn] (1) at (-6.5, -0.5) {};
		\node [style=uw] (2) at (-9.5, 2.5) {};
		\node [style=gbox] (5) at (-6.5, 1) {$a_{M}$};
		\node [style={rn_phase}] (6) at (-9.5, 3.75) {$K_{1}$};
		\node [style=none] (8) at (-12.5, -1.5) {};
		\node [style=none] (9) at (-7.5, -1) {$\cdots$};
		\node [style=none] (10) at (-12.5, -0.5) {};
		\node [style=none] (11) at (-10.5, -1.5) {};
		\node [style=rn] (12) at (-12.5, -0.5) {};
		\node [style=none] (13) at (-9.5, 3.75) {};
		\node [style=none] (14) at (-8.5, -0.5) {};
		\node [style=none] (15) at (-11.5, -1) {$\cdots$};
		\node [style=none] (16) at (-6.5, -1.5) {};
		\node [style=none] (17) at (-6.5, -0.5) {};
		\node [style=rn] (18) at (-10.5, -0.5) {};
		\node [style=gbox] (19) at (-12.5, 1) {$a_0$};
		\node [style=none] (20) at (-11, 1) {$\cdots$};
		\node [style=none] (21) at (-10.5, -0.5) {};
		\node [style=gbox] (22) at (-9.5, 1) {$a_i$};
		\node [style=none] (23) at (-8.5, -1.5) {};
		\node [style=none] (24) at (-9.5, -1) {$\cdots$};
		\node [style=none] (25) at (-8.25, 1) {$\cdots$};
		\node [style=gbox] (27) at (-4.5, 1) {$b_0$};
		\node [style=none] (28) at (-4.5, -1.5) {};
		\node [style=none] (29) at (-1.5, 3.75) {};
		\node [style=none] (30) at (-0.25, 1) {$\cdots$};
		\node [style=none] (31) at (-2.5, -0.5) {};
		\node [style=none] (32) at (-4.5, -0.5) {};
		\node [style=none] (33) at (-0.5, -0.5) {};
		\node [style=none] (34) at (1.5, -1.5) {};
		\node [style=none] (35) at (-0.5, -1.5) {};
		\node [style=none] (36) at (-2.5, -1.5) {};
		\node [style=none] (37) at (-3, 1) {$\cdots$};
		\node [style={rn_phase}] (38) at (-1.5, 3.75) {$K_{1}$};
		\node [style=none] (39) at (-3.5, -1) {$\cdots$};
		\node [style=none] (40) at (0.5, -1) {$\cdots$};
		\node [style=none] (41) at (1.5, -0.5) {};
		\node [style=rn] (43) at (1.5, -0.5) {};
		\node [style=rn] (45) at (-2.5, -0.5) {};
		\node [style=gbox] (46) at (-1.5, 1) {$b_j$};
		\node [style=none] (47) at (-1.5, -1) {$\cdots$};
		\node [style=uw] (49) at (-1.5, 2.5) {};
		\node [style=rn] (51) at (-4.5, -0.5) {};
		\node [style=rn] (52) at (-0.5, -0.5) {};
		\node [style=gbox] (53) at (1.5, 1) {$b_{N}$};
		\node [style=none] (54) at (3, 0) {$=$};
		\node [style=uw] (55) at (8, 2.5) {};
		\node [style=none] (58) at (5.75, -1) {$\cdots$};
		\node [style=none] (59) at (7, -1.5) {};
		\node [style=none] (60) at (10.75, -1) {$\cdots$};
		\node [style=none] (61) at (4.5, -1.5) {};
		\node [style=none] (62) at (9.875, 1) {$\cdots$};
		\node [style=none] (64) at (4.5, -0.5) {};
		\node [style=none] (65) at (6.375, 1) {$\cdots$};
		\node [style=gbox] (66) at (4.5, 1) {$a_0b_0$};
		\node [style=none] (68) at (12, -1.5) {};
		\node [style=none] (69) at (9.5, -1.5) {};
		\node [style=none] (70) at (8.25, -1) {$\cdots$};
		\node [style=gbox] (71) at (8, 1) {$a_ib_j$};
		\node [style={rn_phase}] (72) at (8, 3.75) {$K_{1}$};
		\node [style=rn] (73) at (4.5, -0.5) {};
		\node [style=gbox] (74) at (12, 1) {$a_{M}b_{N}$};
		\node [style=rn] (75) at (7, -0.5) {};
		\node [style=rn] (76) at (9.5, -0.5) {};
		\node [style=rn] (77) at (12, -0.5) {};
		\node [style=none] (78) at (-6.25, -2) {};
		\node [style=none] (79) at (-12.75, -2) {};
		\node [style=none] (80) at (-9.5, -2.75) {$m$};
		\node [style=none] (81) at (1.75, -2) {};
		\node [style=none] (82) at (-4.75, -2) {};
		\node [style=none] (83) at (-1.5, -2.75) {$n$};
		\node [style=none] (84) at (12.25, -2) {};
		\node [style=none] (85) at (4.25, -2) {};
		\node [style=none] (86) at (8.15, -2.75) {$m + n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (8.center);
		\draw (21.center) to (11.center);
		\draw (14.center) to (23.center);
		\draw (17.center) to (16.center);
		\draw (13.center) to (2);
		\draw (2) to (22);
		\draw (22) to (21.center);
		\draw (22) to (14.center);
		\draw (2) to (19);
		\draw (2) to (5);
		\draw (10.center) to (5);
		\draw (21.center) to (5);
		\draw (14.center) to (5);
		\draw (5) to (17.center);
		\draw (32.center) to (28.center);
		\draw (31.center) to (36.center);
		\draw (33.center) to (35.center);
		\draw (41.center) to (34.center);
		\draw (29.center) to (49);
		\draw (49) to (46);
		\draw (46) to (31.center);
		\draw (46) to (33.center);
		\draw (49) to (27);
		\draw (49) to (53);
		\draw (32.center) to (53);
		\draw (31.center) to (53);
		\draw (33.center) to (53);
		\draw (53) to (41.center);
		\draw (64.center) to (61.center);
		\draw (55) to (71);
		\draw (55) to (66);
		\draw (55) to (74);
		\draw (64.center) to (74);
		\draw (75) to (59.center);
		\draw (76) to (69.center);
		\draw (77) to (68.center);
		\draw (71) to (75);
		\draw (71) to (76);
		\draw (75) to (74);
		\draw (76) to (74);
		\draw (74) to (77);
		\draw (72) to (55);
		\draw [style=braceedge] (78.center) to (79.center);
		\draw [style=braceedge] (81.center) to (82.center);
		\draw [style=braceedge] (84.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-tensor/tensorpf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{K0}}] (26) at (0, 0) {$=$};
		\node [style={rn_phase}] (55) at (8, 5.375) {$K_{1}$};
		\node [style=gn] (109) at (8, 4.25) {};
		\node [style=gbox] (110) at (-14.75, 1.625) {$a_0$};
		\node [style=none] (111) at (-14.75, -3.75) {};
		\node [style=none] (112) at (-10.75, 1.625) {$\cdots$};
		\node [style=none] (113) at (-9.25, -3.75) {};
		\node [style=none] (114) at (-12, -3.75) {};
		\node [style=none] (116) at (-13.25, 1.625) {$\cdots$};
		\node [style={rn_phase}] (117) at (-12, 4.125) {$K_{1}$};
		\node [style=none] (118) at (-13.5, -3.25) {$\cdots$};
		\node [style=none] (119) at (-10.5, -3.25) {$\cdots$};
		\node [style=rn] (120) at (-9.25, -2.75) {};
		\node [style=gbox] (122) at (-12, 1.625) {$a_i$};
		\node [style=uw] (124) at (-12, 2.875) {};
		\node [style=rn] (125) at (-14.75, -2.75) {};
		\node [style=rn] (126) at (-12, -2.75) {};
		\node [style=gbox] (127) at (-9.25, 1.625) {$a_{M}$};
		\node [style=none] (128) at (-10.375, 0.8) {};
		\node [style=none] (130) at (-10.375, -1.25) {};
		\node [style=none] (134) at (-9.7, 0.8) {};
		\node [style=none] (136) at (-9.7, -1.25) {};
		\node [style=none] (137) at (-9.075, 0.8) {};
		\node [style=none] (139) at (-9.075, -1.25) {};
		\node [style=none] (140) at (-12.75, 0.8) {};
		\node [style=none] (142) at (-12.75, -2) {};
		\node [style=none] (146) at (-12, 0.8) {};
		\node [style=none] (148) at (-12, -1.5) {};
		\node [style=none] (149) at (-11.275, 0.8) {};
		\node [style=none] (151) at (-11.275, -1.375) {};
		\node [style=gbox] (152) at (-7.25, 1.625) {$b_0$};
		\node [style=none] (153) at (-7.25, -3.75) {};
		\node [style=none] (154) at (-3.25, 1.625) {$\cdots$};
		\node [style=none] (155) at (-1.75, -3.75) {};
		\node [style=none] (156) at (-4.5, -3.75) {};
		\node [style=none] (157) at (-5.75, 1.625) {$\cdots$};
		\node [style={rn_phase}] (158) at (-4.5, 4.125) {$K_{1}$};
		\node [style=none] (159) at (-6, -3.25) {$\cdots$};
		\node [style=none] (160) at (-3, -3.25) {$\cdots$};
		\node [style=rn] (161) at (-1.75, -2.75) {};
		\node [style=gbox] (162) at (-4.5, 1.625) {$b_j$};
		\node [style=uw] (163) at (-4.5, 2.875) {};
		\node [style=rn] (164) at (-7.25, -2.75) {};
		\node [style=rn] (165) at (-4.5, -2.75) {};
		\node [style=gbox] (166) at (-1.75, 1.625) {$b_{N}$};
		\node [style=none] (167) at (-2.875, 0.8) {};
		\node [style=none] (169) at (-2.875, -1.25) {};
		\node [style=none] (170) at (-2.2, 0.8) {};
		\node [style=none] (172) at (-2.2, -1.25) {};
		\node [style=none] (173) at (-1.575, 0.8) {};
		\node [style=none] (175) at (-1.575, -1.25) {};
		\node [style=none] (176) at (-5.25, 0.8) {};
		\node [style=none] (178) at (-5.25, -2) {};
		\node [style=none] (179) at (-4.5, 0.8) {};
		\node [style=none] (181) at (-4.5, -1.5) {};
		\node [style=none] (182) at (-3.775, 0.8) {};
		\node [style=none] (184) at (-3.775, -1.375) {};
		\node [style=dmat] (251) at (-10.375, 0.325) {$1$};
		\node [style=dmat] (252) at (-9.7, 0.325) {$1$};
		\node [style=dmat] (253) at (-9.075, 0.325) {$1$};
		\node [style=dmat] (254) at (-12.75, -0.475) {$\minu e_{m \minu 1,i}$};
		\node [style=dmat] (255) at (-12, -0.125) {$\minu e_{k,i}$};
		\node [style=dmat] (256) at (-11.275, -0.125) {$\minu e_{0,i}$};
		\node [style=dmat] (257) at (-2.875, 0.35) {$1$};
		\node [style=dmat] (258) at (-2.2, 0.35) {$1$};
		\node [style=dmat] (260) at (-1.575, 0.35) {$1$};
		\node [style=dmat] (261) at (-5.25, -0.425) {$\minu e_{n \minu 1,j}$};
		\node [style=dmat] (262) at (-4.5, -0.125) {$\minu e_{\ell,j}$};
		\node [style=dmat] (263) at (-3.775, -0.125) {$\minu e_{0,j}$};
		\node [style=gbox] (264) at (1.5, 1.625) {$a_0$};
		\node [style=none] (265) at (1.5, -3.75) {};
		\node [style=none] (266) at (5.5, 1.625) {$\cdots$};
		\node [style=none] (267) at (7, -3.75) {};
		\node [style=none] (268) at (4.25, -3.75) {};
		\node [style=none] (269) at (3, 1.625) {$\cdots$};
		\node [style=none] (270) at (2.75, -3.25) {$\cdots$};
		\node [style=none] (271) at (5.75, -3.25) {$\cdots$};
		\node [style=rn] (272) at (7, -2.75) {};
		\node [style=gbox] (273) at (4.25, 1.625) {$a_i$};
		\node [style=uw] (274) at (4.25, 2.875) {};
		\node [style=rn] (275) at (1.5, -2.75) {};
		\node [style=rn] (276) at (4.25, -2.75) {};
		\node [style=gbox] (277) at (7, 1.625) {$a_{M}$};
		\node [style=none] (278) at (5.875, 0.8) {};
		\node [style=none] (279) at (5.875, -1.25) {};
		\node [style=none] (280) at (6.55, 0.8) {};
		\node [style=none] (281) at (6.55, -1.25) {};
		\node [style=none] (282) at (7.175, 0.8) {};
		\node [style=none] (283) at (7.175, -1.25) {};
		\node [style=none] (284) at (3.5, 0.8) {};
		\node [style=none] (285) at (3.5, -2) {};
		\node [style=none] (286) at (4.25, 0.8) {};
		\node [style=none] (287) at (4.25, -1.5) {};
		\node [style=none] (288) at (4.975, 0.8) {};
		\node [style=none] (289) at (4.975, -1.375) {};
		\node [style=gbox] (290) at (9, 1.625) {$b_0$};
		\node [style=none] (291) at (9, -3.75) {};
		\node [style=none] (292) at (13, 1.625) {$\cdots$};
		\node [style=none] (293) at (14.5, -3.75) {};
		\node [style=none] (294) at (11.75, -3.75) {};
		\node [style=none] (295) at (10.5, 1.625) {$\cdots$};
		\node [style=none] (296) at (10.25, -3.25) {$\cdots$};
		\node [style=none] (297) at (13.25, -3.25) {$\cdots$};
		\node [style=rn] (298) at (14.5, -2.75) {};
		\node [style=gbox] (299) at (11.75, 1.625) {$b_j$};
		\node [style=uw] (300) at (11.75, 2.875) {};
		\node [style=rn] (301) at (9, -2.75) {};
		\node [style=rn] (302) at (11.75, -2.75) {};
		\node [style=gbox] (303) at (14.5, 1.625) {$b_{N}$};
		\node [style=none] (304) at (13.375, 0.8) {};
		\node [style=none] (305) at (13.375, -1.25) {};
		\node [style=none] (306) at (14.05, 0.8) {};
		\node [style=none] (307) at (14.05, -1.25) {};
		\node [style=none] (308) at (14.675, 0.8) {};
		\node [style=none] (309) at (14.675, -1.25) {};
		\node [style=none] (310) at (11, 0.8) {};
		\node [style=none] (311) at (11, -2) {};
		\node [style=none] (312) at (11.75, 0.8) {};
		\node [style=none] (313) at (11.75, -1.5) {};
		\node [style=none] (314) at (12.475, 0.8) {};
		\node [style=none] (315) at (12.475, -1.375) {};
		\node [style=dmat] (316) at (5.875, 0.325) {$1$};
		\node [style=dmat] (317) at (6.55, 0.325) {$1$};
		\node [style=dmat] (318) at (7.175, 0.325) {$1$};
		\node [style=dmat] (319) at (3.5, -0.475) {$\minu e_{m \minu 1,i}$};
		\node [style=dmat] (320) at (4.25, -0.125) {$\minu e_{k,i}$};
		\node [style=dmat] (321) at (4.975, -0.125) {$\minu e_{0,i}$};
		\node [style=dmat] (322) at (13.375, 0.35) {$1$};
		\node [style=dmat] (323) at (14.05, 0.35) {$1$};
		\node [style=dmat] (324) at (14.675, 0.35) {$1$};
		\node [style=dmat] (325) at (11, -0.425) {$\minu e_{n \minu 1,j}$};
		\node [style=dmat] (326) at (11.75, -0.125) {$\minu e_{\ell,j}$};
		\node [style=dmat] (327) at (12.475, -0.125) {$\minu e_{0,j}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55) to (109);
		\draw (124) to (122);
		\draw [in=90, out=-150, looseness=0.50] (124) to (110);
		\draw [in=90, out=-30, looseness=0.50] (124) to (127);
		\draw (117) to (124);
		\draw [in=75, out=-90, looseness=0.50] (139.center) to (120);
		\draw [in=30, out=-90, looseness=0.75] (136.center) to (126);
		\draw [in=0, out=-90, looseness=0.50] (130.center) to (125);
		\draw [in=90, out=-150, looseness=0.50] (127) to (128.center);
		\draw [in=90, out=-120, looseness=0.75] (127) to (134.center);
		\draw [in=90, out=-75, looseness=0.75] (127) to (137.center);
		\draw [in=90, out=-45, looseness=0.75] (122) to (149.center);
		\draw (122) to (146.center);
		\draw [in=90, out=-135, looseness=0.75] (122) to (140.center);
		\draw [in=150, out=-90, looseness=0.50] (151.center) to (120);
		\draw (126) to (114.center);
		\draw (120) to (113.center);
		\draw (148.center) to (126);
		\draw [in=45, out=-90, looseness=0.50] (142.center) to (125);
		\draw (125) to (111.center);
		\draw (163) to (162);
		\draw [in=90, out=-150, looseness=0.50] (163) to (152);
		\draw [in=90, out=-30, looseness=0.50] (163) to (166);
		\draw (158) to (163);
		\draw [in=75, out=-90, looseness=0.50] (175.center) to (161);
		\draw [in=30, out=-90, looseness=0.75] (172.center) to (165);
		\draw [in=0, out=-90, looseness=0.50] (169.center) to (164);
		\draw [in=90, out=-150, looseness=0.50] (166) to (167.center);
		\draw [in=90, out=-120, looseness=0.75] (166) to (170.center);
		\draw [in=90, out=-75, looseness=0.75] (166) to (173.center);
		\draw [in=90, out=-45, looseness=0.75] (162) to (182.center);
		\draw (162) to (179.center);
		\draw [in=90, out=-135, looseness=0.75] (162) to (176.center);
		\draw [in=150, out=-90, looseness=0.50] (184.center) to (161);
		\draw (165) to (156.center);
		\draw (161) to (155.center);
		\draw (181.center) to (165);
		\draw [in=45, out=-90, looseness=0.50] (178.center) to (164);
		\draw (164) to (153.center);
		\draw (173.center) to (260);
		\draw (260) to (175.center);
		\draw (172.center) to (258);
		\draw (258) to (170.center);
		\draw (167.center) to (257);
		\draw (257) to (169.center);
		\draw (184.center) to (263);
		\draw (263) to (182.center);
		\draw (179.center) to (262);
		\draw (262) to (181.center);
		\draw (178.center) to (261);
		\draw (261) to (176.center);
		\draw (137.center) to (253);
		\draw (253) to (139.center);
		\draw (134.center) to (252);
		\draw (252) to (136.center);
		\draw (251) to (128.center);
		\draw (251) to (130.center);
		\draw (151.center) to (256);
		\draw (256) to (149.center);
		\draw (146.center) to (255);
		\draw (140.center) to (254);
		\draw (254) to (142.center);
		\draw (148.center) to (255);
		\draw (274) to (273);
		\draw [in=90, out=-150, looseness=0.50] (274) to (264);
		\draw [in=90, out=-30, looseness=0.50] (274) to (277);
		\draw [in=75, out=-90, looseness=0.50] (283.center) to (272);
		\draw [in=30, out=-90, looseness=0.75] (281.center) to (276);
		\draw [in=0, out=-90, looseness=0.50] (279.center) to (275);
		\draw [in=90, out=-150, looseness=0.50] (277) to (278.center);
		\draw [in=90, out=-120, looseness=0.75] (277) to (280.center);
		\draw [in=90, out=-75, looseness=0.75] (277) to (282.center);
		\draw [in=90, out=-45, looseness=0.75] (273) to (288.center);
		\draw (273) to (286.center);
		\draw [in=90, out=-135, looseness=0.75] (273) to (284.center);
		\draw [in=150, out=-90, looseness=0.50] (289.center) to (272);
		\draw (276) to (268.center);
		\draw (272) to (267.center);
		\draw (287.center) to (276);
		\draw [in=45, out=-90, looseness=0.50] (285.center) to (275);
		\draw (275) to (265.center);
		\draw (300) to (299);
		\draw [in=90, out=-150, looseness=0.50] (300) to (290);
		\draw [in=90, out=-30, looseness=0.50] (300) to (303);
		\draw [in=75, out=-90, looseness=0.50] (309.center) to (298);
		\draw [in=30, out=-90, looseness=0.75] (307.center) to (302);
		\draw [in=0, out=-90, looseness=0.50] (305.center) to (301);
		\draw [in=90, out=-150, looseness=0.50] (303) to (304.center);
		\draw [in=90, out=-120, looseness=0.75] (303) to (306.center);
		\draw [in=90, out=-75, looseness=0.75] (303) to (308.center);
		\draw [in=90, out=-45, looseness=0.75] (299) to (314.center);
		\draw (299) to (312.center);
		\draw [in=90, out=-135, looseness=0.75] (299) to (310.center);
		\draw [in=150, out=-90, looseness=0.50] (315.center) to (298);
		\draw (302) to (294.center);
		\draw (298) to (293.center);
		\draw (313.center) to (302);
		\draw [in=45, out=-90, looseness=0.50] (311.center) to (301);
		\draw (301) to (291.center);
		\draw (308.center) to (324);
		\draw (324) to (309.center);
		\draw (307.center) to (323);
		\draw (323) to (306.center);
		\draw (304.center) to (322);
		\draw (322) to (305.center);
		\draw (315.center) to (327);
		\draw (327) to (314.center);
		\draw (312.center) to (326);
		\draw (326) to (313.center);
		\draw (311.center) to (325);
		\draw (325) to (310.center);
		\draw (282.center) to (318);
		\draw (318) to (283.center);
		\draw (280.center) to (317);
		\draw (317) to (281.center);
		\draw (316) to (278.center);
		\draw (316) to (279.center);
		\draw (289.center) to (321);
		\draw (321) to (288.center);
		\draw (286.center) to (320);
		\draw (284.center) to (319);
		\draw (319) to (285.center);
		\draw (287.center) to (320);
		\draw [in=90, out=-15, looseness=0.50] (109) to (300);
		\draw [in=90, out=-165, looseness=0.50] (109) to (274);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-tensor/tensorpf10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.225, 3) {$\cdots$};
		\node [style=gbox] (1) at (10.725, 3) {$c_{iN}$};
		\node [style=gbox] (2) at (7.975, 3) {$c_{ij}$};
		\node [style=none] (3) at (1.475, 3) {$\cdots$};
		\node [style=none] (4) at (14.475, 3) {$\cdots$};
		\node [style=none] (5) at (9.35, 3) {$\cdots$};
		\node [style=gbox] (6) at (12.6, 3) {$c_{M0}$};
		\node [style=gbox] (7) at (-0.025, 3) {$c_{00}$};
		\node [style=gbox] (8) at (2.725, 3) {$c_{0j}$};
		\node [style=gbox] (9) at (16.6, 3) {$c_{MN}$};
		\node [style=none] (10) at (-2, 0) {$=$};
		\node [style=dw] (11) at (1.975, -0.5) {};
		\node [style=none] (12) at (3.225, -5.375) {};
		\node [style=none] (13) at (7.475, -1) {$\cdots$};
		\node [style=none] (14) at (5.975, -5.375) {};
		\node [style=none] (15) at (3.975, -1) {$\cdots$};
		\node [style=none] (16) at (4.475, -4.875) {$\cdots$};
		\node [style=none] (17) at (9.725, -4.875) {$\cdots$};
		\node [style=rn] (18) at (3.225, -4.375) {};
		\node [style=rn] (19) at (5.975, -4.375) {};
		\node [style=none] (20) at (8.725, -1.075) {};
		\node [style=dmat] (21) at (8.725, -1.5) {$1$};
		\node [style=none] (22) at (8.725, -2.875) {};
		\node [style=none] (23) at (9.4, -1.075) {};
		\node [style=dmat] (24) at (9.4, -1.5) {$1$};
		\node [style=none] (25) at (9.4, -2.875) {};
		\node [style=none] (26) at (5.225, -1.325) {};
		\node [style=dmat] (27) at (5.225, -2.25) {$\minu e_{m \minu 1,i}$};
		\node [style=none] (28) at (5.225, -3.625) {};
		\node [style=none] (29) at (5.975, -1.325) {};
		\node [style=dmat] (30) at (5.975, -2) {$\minu e_{k,i}$};
		\node [style=none] (31) at (5.975, -3.125) {};
		\node [style=none] (32) at (14.725, -1) {$\cdots$};
		\node [style=none] (33) at (16.225, -5.375) {};
		\node [style=none] (34) at (13.475, -5.375) {};
		\node [style=none] (35) at (10.975, -1) {$\cdots$};
		\node [style=none] (36) at (14.975, -4.875) {$\cdots$};
		\node [style=rn] (37) at (16.225, -4.375) {};
		\node [style=rn] (38) at (13.475, -4.375) {};
		\node [style=none] (39) at (16.025, -1.075) {};
		\node [style=dmat] (40) at (16.025, -1.5) {$1$};
		\node [style=none] (41) at (16.025, -2.875) {};
		\node [style=none] (42) at (16.65, -1.075) {};
		\node [style=dmat] (43) at (16.65, -1.5) {$1$};
		\node [style=none] (44) at (16.65, -2.875) {};
		\node [style=none] (45) at (12.725, -1.075) {};
		\node [style=dmat] (46) at (12.725, -2) {$\minu e_{\ell,j}$};
		\node [style=none] (47) at (12.725, -3.125) {};
		\node [style=none] (48) at (13.45, -0.575) {};
		\node [style=dmat] (49) at (13.45, -2) {$\minu e_{0,j}$};
		\node [style=none] (50) at (13.45, -3) {};
		\node [style=rn] (51) at (5.225, -0.5) {};
		\node [style=rn] (52) at (5.975, -0.5) {};
		\node [style=rn] (53) at (8.725, -0.5) {};
		\node [style=rn] (54) at (9.4, -0.5) {};
		\node [style=rn] (55) at (12.725, -0.25) {};
		\node [style=rn] (56) at (13.45, 0) {};
		\node [style=rn] (57) at (16.025, 0.5) {};
		\node [style=rn] (58) at (16.65, 0.75) {};
		\node [style={rn_phase}] (59) at (0.725, -0.75) {$K_{1}$};
		\node [style=none] (60) at (0.725, -1.5) {};
		\node [style=none] (61) at (1.975, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21) to (20.center);
		\draw (24) to (23.center);
		\draw [in=15, out=-90, looseness=0.75] (25.center) to (19);
		\draw [in=15, out=-90, looseness=0.50] (22.center) to (18);
		\draw (21) to (22.center);
		\draw (24) to (25.center);
		\draw (27) to (26.center);
		\draw (30) to (29.center);
		\draw (27) to (28.center);
		\draw (30) to (31.center);
		\draw (19) to (14.center);
		\draw (31.center) to (19);
		\draw [in=45, out=-90, looseness=0.50] (28.center) to (18);
		\draw (18) to (12.center);
		\draw (40) to (39.center);
		\draw (43) to (42.center);
		\draw [in=75, out=-90, looseness=0.50] (44.center) to (37);
		\draw [in=30, out=-90, looseness=0.75] (41.center) to (38);
		\draw (40) to (41.center);
		\draw (43) to (44.center);
		\draw (46) to (45.center);
		\draw (49) to (48.center);
		\draw (46) to (47.center);
		\draw (49) to (50.center);
		\draw [in=150, out=-90, looseness=0.50] (50.center) to (37);
		\draw (38) to (34.center);
		\draw (37) to (33.center);
		\draw [in=120, out=-90, looseness=0.75] (47.center) to (38);
		\draw (11) to (8);
		\draw (11) to (7);
		\draw (1) to (11);
		\draw (11) to (2);
		\draw (11) to (9);
		\draw (11) to (6);
		\draw (52) to (29.center);
		\draw (51) to (26.center);
		\draw (1) to (51);
		\draw (52) to (1);
		\draw (2) to (51);
		\draw (2) to (52);
		\draw (54) to (23.center);
		\draw (20.center) to (53);
		\draw (9) to (53);
		\draw (53) to (6);
		\draw (54) to (6);
		\draw (54) to (9);
		\draw (56) to (48.center);
		\draw (55) to (45.center);
		\draw (56) to (2);
		\draw (56) to (8);
		\draw (55) to (2);
		\draw (55) to (8);
		\draw (57) to (39.center);
		\draw (58) to (42.center);
		\draw (58) to (9);
		\draw (58) to (1);
		\draw (57) to (9);
		\draw (57) to (1);
		\draw (59) to (60.center);
		\draw [bend right=90] (60.center) to (61.center);
		\draw (11) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-tensor/tensorpf11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.975, 2.75) {$\cdots$};
		\node [style=gbox] (1) at (7.975, 2.75) {$c_{iN}$};
		\node [style=gbox] (2) at (5.225, 2.75) {$c_{ij}$};
		\node [style=none] (3) at (1.475, 2.75) {$\cdots$};
		\node [style=none] (4) at (10.975, 2.75) {$\cdots$};
		\node [style=none] (5) at (6.6, 2.75) {$\cdots$};
		\node [style=gbox] (6) at (9.6, 2.75) {$c_{M0}$};
		\node [style=gbox] (7) at (-0.025, 2.75) {$c_{00}$};
		\node [style=gbox] (8) at (2.725, 2.75) {$c_{0j}$};
		\node [style=gbox] (9) at (12.6, 2.75) {$c_{MN}$};
		\node [style=none, label={above:\lemref{wtransposelm}}] (10) at (-2, 0) {$=$};
		\node [style=uw] (11) at (6.475, 4.5) {};
		\node [style=none] (12) at (0.475, -4.625) {};
		\node [style=none] (13) at (4.725, -0.25) {$\cdots$};
		\node [style=none] (14) at (3.225, -4.625) {};
		\node [style=none] (15) at (1.225, -0.25) {$\cdots$};
		\node [style=none] (16) at (1.725, -4.125) {$\cdots$};
		\node [style=none] (17) at (6.975, -4.125) {$\cdots$};
		\node [style=rn] (18) at (0.475, -3.625) {};
		\node [style=rn] (19) at (3.225, -3.625) {};
		\node [style=none] (20) at (5.975, -0.325) {};
		\node [style=dmat] (21) at (5.975, -0.75) {$1$};
		\node [style=none] (22) at (5.975, -2.125) {};
		\node [style=none] (23) at (6.65, -0.325) {};
		\node [style=dmat] (24) at (6.65, -0.75) {$1$};
		\node [style=none] (25) at (6.65, -2.125) {};
		\node [style=none] (26) at (2.475, -0.575) {};
		\node [style=dmat] (27) at (2.475, -1.5) {$\minu e_{m \minu 1,i}$};
		\node [style=none] (28) at (2.475, -2.875) {};
		\node [style=none] (29) at (3.225, -0.575) {};
		\node [style=dmat] (30) at (3.225, -1.25) {$\minu e_{k,i}$};
		\node [style=none] (31) at (3.225, -2.375) {};
		\node [style=none] (32) at (11.225, -0.25) {$\cdots$};
		\node [style=none] (33) at (12.225, -4.625) {};
		\node [style=none] (34) at (9.975, -4.625) {};
		\node [style=none] (35) at (8.225, -0.25) {$\cdots$};
		\node [style=none] (36) at (10.975, -4.125) {$\cdots$};
		\node [style=rn] (37) at (12.225, -3.625) {};
		\node [style=rn] (38) at (9.975, -3.625) {};
		\node [style=none] (39) at (12.025, -0.325) {};
		\node [style=dmat] (40) at (12.025, -0.75) {$1$};
		\node [style=none] (41) at (12.025, -2.125) {};
		\node [style=none] (42) at (12.65, -0.325) {};
		\node [style=dmat] (43) at (12.65, -0.75) {$1$};
		\node [style=none] (44) at (12.65, -2.125) {};
		\node [style=none] (45) at (9.225, -0.325) {};
		\node [style=dmat] (46) at (9.225, -1.25) {$\minu e_{\ell,j}$};
		\node [style=none] (47) at (9.225, -2.375) {};
		\node [style=none] (48) at (9.95, -0.075) {};
		\node [style=dmat] (49) at (9.95, -1.25) {$\minu e_{0,j}$};
		\node [style=none] (50) at (9.95, -2.25) {};
		\node [style=rn] (51) at (2.475, 0.25) {};
		\node [style=rn] (52) at (3.225, 0.25) {};
		\node [style=rn] (53) at (5.975, 0.25) {};
		\node [style=rn] (54) at (6.65, 0.25) {};
		\node [style=rn] (55) at (9.225, 0.25) {};
		\node [style=rn] (56) at (9.95, 0.5) {};
		\node [style=rn] (57) at (12.025, 0.25) {};
		\node [style=rn] (58) at (12.65, 0.5) {};
		\node [style={rn_phase}] (59) at (6.475, 5.75) {$K_{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21) to (20.center);
		\draw (24) to (23.center);
		\draw [in=15, out=-90, looseness=0.75] (25.center) to (19);
		\draw [in=15, out=-90, looseness=0.50] (22.center) to (18);
		\draw (21) to (22.center);
		\draw (24) to (25.center);
		\draw (27) to (26.center);
		\draw (30) to (29.center);
		\draw (27) to (28.center);
		\draw (30) to (31.center);
		\draw (19) to (14.center);
		\draw (31.center) to (19);
		\draw [in=45, out=-90, looseness=0.50] (28.center) to (18);
		\draw (18) to (12.center);
		\draw (40) to (39.center);
		\draw (43) to (42.center);
		\draw [in=75, out=-90, looseness=0.50] (44.center) to (37);
		\draw [in=30, out=-90, looseness=0.75] (41.center) to (38);
		\draw (40) to (41.center);
		\draw (43) to (44.center);
		\draw (46) to (45.center);
		\draw (49) to (48.center);
		\draw (46) to (47.center);
		\draw (49) to (50.center);
		\draw [in=150, out=-90, looseness=0.50] (50.center) to (37);
		\draw (38) to (34.center);
		\draw (37) to (33.center);
		\draw [in=120, out=-90, looseness=0.75] (47.center) to (38);
		\draw (11) to (8);
		\draw (11) to (7);
		\draw (1) to (11);
		\draw (11) to (2);
		\draw (11) to (9);
		\draw (11) to (6);
		\draw (52) to (29.center);
		\draw (51) to (26.center);
		\draw (1) to (51);
		\draw (52) to (1);
		\draw (2) to (51);
		\draw (2) to (52);
		\draw (54) to (23.center);
		\draw (20.center) to (53);
		\draw (9) to (53);
		\draw (53) to (6);
		\draw (54) to (6);
		\draw (54) to (9);
		\draw (56) to (48.center);
		\draw (55) to (45.center);
		\draw (56) to (2);
		\draw (56) to (8);
		\draw (55) to (2);
		\draw (55) to (8);
		\draw (57) to (39.center);
		\draw (58) to (42.center);
		\draw (58) to (9);
		\draw (58) to (1);
		\draw (57) to (9);
		\draw (57) to (1);
		\draw (59) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-tensor/tensorpf12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (238) at (5.725, 2.5) {$\cdots$};
		\node [style=gbox] (239) at (9.725, 2.5) {$c_{iN}$};
		\node [style=gbox] (240) at (6.975, 2.5) {$c_{ij}$};
		\node [style=none] (241) at (2.975, 2.5) {$\cdots$};
		\node [style={rn_phase}] (242) at (7.975, 5.5) {$K_{1}$};
		\node [style=none] (243) at (12.725, 2.5) {$\cdots$};
		\node [style=none] (244) at (8.35, 2.5) {$\cdots$};
		\node [style=gbox] (245) at (11.35, 2.5) {$c_{M0}$};
		\node [style=gbox] (246) at (1.475, 2.5) {$c_{00}$};
		\node [style=gbox] (247) at (4.225, 2.5) {$c_{0j}$};
		\node [style=gbox] (248) at (14.35, 2.5) {$c_{MN}$};
		\node [style=none, label={above:\lemref{multiplierpushlm}}, label={below:\axref{S4}}] (249) at (-2.025, 0) {$=$};
		\node [style=uw] (250) at (7.975, 4.25) {};
		\node [style=none] (251) at (2.725, -4.875) {};
		\node [style=none] (252) at (4.225, -0.75) {$\cdots$};
		\node [style=none] (253) at (5.475, -4.875) {};
		\node [style=none] (254) at (-0.025, -1) {$\cdots$};
		\node [style=none] (255) at (3.975, -4.375) {$\cdots$};
		\node [style=none] (256) at (8.225, -3.875) {$\cdots$};
		\node [style=rn] (257) at (2.725, -3.875) {};
		\node [style=rn] (258) at (5.475, -3.875) {};
		\node [style=none] (259) at (6.475, -0.075) {};
		\node [style=dmat] (260) at (6.475, -0.75) {$1$};
		\node [style=none] (261) at (6.475, -1.875) {};
		\node [style=none] (262) at (7.15, -0.075) {};
		\node [style=dmat] (263) at (7.15, -0.75) {$1$};
		\node [style=none] (264) at (7.15, -1.875) {};
		\node [style=none] (265) at (2.475, -0.075) {};
		\node [style=dmat] (266) at (2.475, -1.25) {$\minu e_{m \minu 1,i}$};
		\node [style=none] (267) at (2.475, -2.625) {};
		\node [style=none] (268) at (3.225, -0.075) {};
		\node [style=dmat] (269) at (3.225, -1) {$\minu e_{k,i}$};
		\node [style=none] (270) at (3.225, -2.625) {};
		\node [style=none] (271) at (12.475, -0.75) {$\cdots$};
		\node [style=none] (272) at (13.725, -4.875) {};
		\node [style=none] (273) at (10.975, -4.875) {};
		\node [style=none] (274) at (8.225, -0.75) {$\cdots$};
		\node [style=none] (275) at (12.475, -4.375) {$\cdots$};
		\node [style=rn] (276) at (13.725, -3.875) {};
		\node [style=rn] (277) at (10.975, -3.875) {};
		\node [style=none] (278) at (13.275, -0.075) {};
		\node [style=dmat] (279) at (13.275, -0.75) {$1$};
		\node [style=none] (280) at (13.275, -1.875) {};
		\node [style=none] (281) at (13.9, -0.075) {};
		\node [style=dmat] (282) at (13.9, -0.75) {$1$};
		\node [style=none] (283) at (13.9, -1.875) {};
		\node [style=none] (284) at (10.725, -0.075) {};
		\node [style=dmat] (285) at (10.725, -1) {$\minu e_{\ell,j}$};
		\node [style=none] (286) at (10.725, -2.125) {};
		\node [style=none] (287) at (11.45, -0.075) {};
		\node [style=dmat] (288) at (11.45, -1) {$\minu e_{0,j}$};
		\node [style=none] (289) at (11.45, -2) {};
		\node [style=none] (290) at (0.9, -0.075) {};
		\node [style=dmat] (291) at (0.9, -1.25) {$\minu e_{m \minu 1,i}$};
		\node [style=none] (292) at (0.9, -2.625) {};
		\node [style=none] (293) at (1.65, -0.075) {};
		\node [style=dmat] (294) at (1.65, -1) {$\minu e_{k,i}$};
		\node [style=none] (295) at (1.65, -2.625) {};
		\node [style=none] (296) at (5.15, -0.075) {};
		\node [style=dmat] (297) at (5.15, -0.75) {$1$};
		\node [style=none] (298) at (5.15, -1.875) {};
		\node [style=none] (299) at (5.825, -0.075) {};
		\node [style=dmat] (300) at (5.825, -0.75) {$1$};
		\node [style=none] (301) at (5.825, -1.875) {};
		\node [style=none] (302) at (9.275, -0.075) {};
		\node [style=dmat] (303) at (9.275, -1) {$\minu e_{\ell,j}$};
		\node [style=none] (304) at (9.275, -2.125) {};
		\node [style=none] (305) at (10, -0.075) {};
		\node [style=dmat] (306) at (10, -1) {$\minu e_{0,j}$};
		\node [style=none] (307) at (10, -2) {};
		\node [style=none] (308) at (14.65, -0.075) {};
		\node [style=dmat] (309) at (14.65, -0.75) {$1$};
		\node [style=none] (310) at (14.65, -1.875) {};
		\node [style=none] (311) at (15.275, -0.075) {};
		\node [style=dmat] (312) at (15.275, -0.75) {$1$};
		\node [style=none] (313) at (15.275, -1.875) {};
		\node [style=none] (320) at (17.225, 0) {$=$};
		\node [style=none] (399) at (21.025, 1.75) {$\cdots$};
		\node [style=gbox] (400) at (22.6, 1.75) {$a_ib_j$};
		\node [style={rn_phase}] (401) at (22.6, 4.75) {$K_{1}$};
		\node [style=none] (402) at (24.15, 1.75) {$\cdots$};
		\node [style=gbox] (403) at (19.275, 1.75) {$a_0b_0$};
		\node [style=gbox] (404) at (25.9, 1.75) {$a_{M}b_N$};
		\node [style=none] (405) at (19.025, -4.125) {};
		\node [style=none] (406) at (21.35, -4.125) {};
		\node [style=none] (407) at (20.275, -3.625) {$\cdots$};
		\node [style=none] (408) at (22.6, -3.625) {$\cdots$};
		\node [style=rn] (409) at (19.025, -3.125) {};
		\node [style=rn] (410) at (21.35, -3.125) {};
		\node [style=none] (411) at (24.525, 0.675) {};
		\node [style=dmat] (412) at (24.525, 0) {$1$};
		\node [style=none] (413) at (24.525, -1.125) {};
		\node [style=none] (414) at (25.2, 0.675) {};
		\node [style=dmat] (415) at (25.2, 0) {$1$};
		\node [style=none] (416) at (25.2, -1.125) {};
		\node [style=none] (417) at (26.025, -4.125) {};
		\node [style=none] (418) at (23.825, -4.125) {};
		\node [style=none] (419) at (25.025, -3.625) {$\cdots$};
		\node [style=rn] (420) at (26.025, -3.125) {};
		\node [style=rn] (421) at (23.825, -3.125) {};
		\node [style=none] (422) at (23.025, 0.675) {};
		\node [style=dmat] (423) at (23.025, -0.25) {$\minu e_{\ell,j}$};
		\node [style=none] (424) at (23.025, -1.375) {};
		\node [style=none] (425) at (23.75, 0.675) {};
		\node [style=dmat] (426) at (23.75, -0.25) {$\minu e_{0,j}$};
		\node [style=none] (427) at (23.75, -1.25) {};
		\node [style=none] (428) at (21.45, 0.675) {};
		\node [style=dmat] (429) at (21.45, -0.5) {$\minu e_{m \minu 1,i}$};
		\node [style=none] (430) at (21.45, -1.875) {};
		\node [style=none] (431) at (22.2, 0.675) {};
		\node [style=dmat] (432) at (22.2, -0.25) {$\minu e_{k,i}$};
		\node [style=none] (433) at (22.2, -1.625) {};
		\node [style=none] (434) at (25.95, 0.675) {};
		\node [style=dmat] (435) at (25.95, 0) {$1$};
		\node [style=none] (436) at (25.95, -1.125) {};
		\node [style=none] (437) at (26.575, 0.675) {};
		\node [style=dmat] (438) at (26.575, 0) {$1$};
		\node [style=none] (439) at (26.575, -1.125) {};
		\node [style=uw] (440) at (22.6, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (250) to (242);
		\draw (260) to (259.center);
		\draw (263) to (262.center);
		\draw [in=30, out=-90, looseness=0.75] (264.center) to (258);
		\draw [in=30, out=-90, looseness=0.50] (261.center) to (257);
		\draw (260) to (261.center);
		\draw (263) to (264.center);
		\draw (266) to (265.center);
		\draw (269) to (268.center);
		\draw (266) to (267.center);
		\draw (269) to (270.center);
		\draw (258) to (253.center);
		\draw [in=150, out=-90, looseness=0.50] (270.center) to (258);
		\draw [in=105, out=-90, looseness=0.50] (267.center) to (257);
		\draw (257) to (251.center);
		\draw (279) to (278.center);
		\draw (282) to (281.center);
		\draw [in=75, out=-90, looseness=0.50] (283.center) to (276);
		\draw [in=45, out=-90, looseness=0.50] (280.center) to (277);
		\draw (279) to (280.center);
		\draw (282) to (283.center);
		\draw (285) to (284.center);
		\draw (288) to (287.center);
		\draw (285) to (286.center);
		\draw (288) to (289.center);
		\draw [in=135, out=-90, looseness=0.50] (289.center) to (276);
		\draw (277) to (273.center);
		\draw (276) to (272.center);
		\draw [in=90, out=-90] (286.center) to (277);
		\draw (250) to (247);
		\draw (250) to (246);
		\draw (239) to (250);
		\draw (250) to (240);
		\draw (250) to (248);
		\draw (250) to (245);
		\draw (291) to (290.center);
		\draw (294) to (293.center);
		\draw (291) to (292.center);
		\draw (294) to (295.center);
		\draw [in=225, out=90, looseness=0.50] (268.center) to (239);
		\draw [in=210, out=90, looseness=0.50] (265.center) to (239);
		\draw [in=90, out=-120, looseness=0.50] (240) to (293.center);
		\draw [in=225, out=90, looseness=0.50] (290.center) to (240);
		\draw [in=165, out=-90, looseness=0.25] (295.center) to (258);
		\draw [in=150, out=-90, looseness=0.50] (292.center) to (257);
		\draw (297) to (296.center);
		\draw (300) to (299.center);
		\draw (297) to (298.center);
		\draw (300) to (301.center);
		\draw [in=210, out=90, looseness=0.50] (262.center) to (248);
		\draw [in=90, out=-165, looseness=0.50] (248) to (259.center);
		\draw [in=225, out=90, looseness=0.50] (299.center) to (245);
		\draw [in=90, out=-150, looseness=0.50] (245) to (296.center);
		\draw [in=45, out=-90, looseness=0.50] (298.center) to (257);
		\draw [in=75, out=-90, looseness=0.75] (301.center) to (258);
		\draw (303) to (302.center);
		\draw (306) to (305.center);
		\draw (303) to (304.center);
		\draw (306) to (307.center);
		\draw [in=150, out=-90, looseness=0.50] (307.center) to (276);
		\draw [in=-90, out=135, looseness=0.75] (277) to (304.center);
		\draw [in=330, out=90, looseness=0.50] (287.center) to (240);
		\draw [in=90, out=-45, looseness=0.50] (240) to (284.center);
		\draw [in=345, out=90, looseness=0.25] (305.center) to (247);
		\draw [in=90, out=-30, looseness=0.25] (247) to (302.center);
		\draw (309) to (308.center);
		\draw (312) to (311.center);
		\draw (309) to (310.center);
		\draw (312) to (313.center);
		\draw [in=285, out=90, looseness=0.75] (311.center) to (248);
		\draw [in=90, out=-90, looseness=0.75] (248) to (308.center);
		\draw [in=90, out=-45, looseness=0.50] (239) to (278.center);
		\draw [in=330, out=90, looseness=0.50] (281.center) to (239);
		\draw [in=30, out=-90, looseness=0.50] (310.center) to (277);
		\draw [in=45, out=-90, looseness=0.75] (313.center) to (276);
		\draw (412) to (411.center);
		\draw (415) to (414.center);
		\draw [in=30, out=-90, looseness=0.25] (416.center) to (410);
		\draw [in=0, out=-90, looseness=0.25] (413.center) to (409);
		\draw (412) to (413.center);
		\draw (415) to (416.center);
		\draw (410) to (406.center);
		\draw (409) to (405.center);
		\draw (423) to (422.center);
		\draw (426) to (425.center);
		\draw (423) to (424.center);
		\draw (426) to (427.center);
		\draw [in=135, out=-90, looseness=0.50] (427.center) to (420);
		\draw (421) to (418.center);
		\draw (420) to (417.center);
		\draw [in=120, out=-90, looseness=0.75] (424.center) to (421);
		\draw (429) to (428.center);
		\draw (432) to (431.center);
		\draw (429) to (430.center);
		\draw (432) to (433.center);
		\draw [in=90, out=-105, looseness=0.50] (400) to (431.center);
		\draw [in=225, out=90, looseness=0.50] (428.center) to (400);
		\draw [in=75, out=-90, looseness=0.50] (433.center) to (410);
		\draw [in=45, out=-90, looseness=0.50] (430.center) to (409);
		\draw [in=240, out=90, looseness=0.50] (414.center) to (404);
		\draw [in=90, out=-135, looseness=0.50] (404) to (411.center);
		\draw [in=-45, out=90, looseness=0.50] (425.center) to (400);
		\draw [in=90, out=-75, looseness=0.50] (400) to (422.center);
		\draw (435) to (434.center);
		\draw (438) to (437.center);
		\draw (435) to (436.center);
		\draw (438) to (439.center);
		\draw [in=300, out=90, looseness=0.50] (437.center) to (404);
		\draw [in=90, out=-90, looseness=0.50] (404) to (434.center);
		\draw [in=45, out=-90, looseness=0.25] (436.center) to (421);
		\draw [in=75, out=-90, looseness=0.75] (439.center) to (420);
		\draw [in=90, out=-150, looseness=0.50] (440) to (403);
		\draw (440) to (400);
		\draw [in=90, out=-30, looseness=0.50] (440) to (404);
		\draw (401) to (440);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-tensor/tensorpf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{BZW}}, label={below:\axref{S1}}] (0) at (-2, 0) {$=$};
		\node [style={rn_phase}] (1) at (0.5, 3.75) {$K_{1}$};
		\node [style=uw] (2) at (0.5, 2.5) {};
		\node [style=gbox] (3) at (0, 1.125) {$a_0$};
		\node [style=none] (4) at (0, -4.375) {};
		\node [style=none] (5) at (4, 1.125) {$\cdots$};
		\node [style=none] (6) at (5.5, -4.375) {};
		\node [style=none] (7) at (2.75, -4.375) {};
		\node [style=none] (8) at (1.5, 1.125) {$\cdots$};
		\node [style=none] (9) at (1.25, -3.875) {$\cdots$};
		\node [style=none] (10) at (4.25, -3.875) {$\cdots$};
		\node [style=rn] (11) at (5.5, -3.375) {};
		\node [style=gbox] (12) at (2.75, 1.125) {$a_i$};
		\node [style=uw] (13) at (2.75, 2.375) {};
		\node [style=rn] (14) at (0, -3.375) {};
		\node [style=rn] (15) at (2.75, -3.375) {};
		\node [style=gbox] (16) at (5.5, 1.125) {$a_{M}$};
		\node [style=none] (17) at (4.375, 0.3) {};
		\node [style=dmat] (18) at (4.375, -0.175) {$1$};
		\node [style=none] (19) at (4.375, -1.5) {};
		\node [style=none] (20) at (5.05, 0.3) {};
		\node [style=dmat] (21) at (5.05, -0.175) {$1$};
		\node [style=none] (22) at (5.05, -1.5) {};
		\node [style=none] (23) at (5.675, 0.3) {};
		\node [style=dmat] (24) at (5.675, -0.175) {$1$};
		\node [style=none] (25) at (5.675, -1.5) {};
		\node [style=none] (26) at (2, 0.3) {};
		\node [style=dmat] (27) at (2, -0.975) {$\minu e_{m \minu 1,i}$};
		\node [style=none] (28) at (2, -2.625) {};
		\node [style=none] (29) at (2.75, 0.3) {};
		\node [style=dmat] (30) at (2.75, -0.625) {$\minu e_{k,i}$};
		\node [style=none] (31) at (2.75, -1.75) {};
		\node [style=none] (32) at (3.475, 0.3) {};
		\node [style=dmat] (33) at (3.475, -0.625) {$\minu e_{0,i}$};
		\node [style=none] (34) at (3.475, -1.625) {};
		\node [style=gbox] (35) at (7.5, 1.125) {$b_0$};
		\node [style=none] (36) at (7.5, -4.375) {};
		\node [style=none] (37) at (11.5, 1.125) {$\cdots$};
		\node [style=none] (38) at (13, -4.375) {};
		\node [style=none] (39) at (10.25, -4.375) {};
		\node [style=none] (40) at (9, 1.125) {$\cdots$};
		\node [style=none] (41) at (8.75, -3.875) {$\cdots$};
		\node [style=none] (42) at (11.75, -3.875) {$\cdots$};
		\node [style=rn] (43) at (13, -3.375) {};
		\node [style=gbox] (44) at (10.25, 1.125) {$b_j$};
		\node [style=uw] (45) at (10.25, 2.375) {};
		\node [style=rn] (46) at (7.5, -3.375) {};
		\node [style=rn] (47) at (10.25, -3.375) {};
		\node [style=gbox] (48) at (13, 1.125) {$b_{N}$};
		\node [style=none] (49) at (11.875, 0.3) {};
		\node [style=dmat] (50) at (11.875, -0.15) {$1$};
		\node [style=none] (51) at (11.875, -1.5) {};
		\node [style=none] (52) at (12.55, 0.3) {};
		\node [style=dmat] (53) at (12.55, -0.15) {$1$};
		\node [style=none] (54) at (12.55, -1.5) {};
		\node [style=none] (55) at (13.175, 0.3) {};
		\node [style=dmat] (56) at (13.175, -0.15) {$1$};
		\node [style=none] (57) at (13.175, -1.5) {};
		\node [style=none] (58) at (9.5, 0.3) {};
		\node [style=dmat] (59) at (9.5, -0.925) {$\minu e_{n \minu 1,j}$};
		\node [style=none] (60) at (9.5, -2.625) {};
		\node [style=none] (61) at (10.25, 0.3) {};
		\node [style=dmat] (62) at (10.25, -0.625) {$\minu e_{\ell,j}$};
		\node [style=none] (63) at (10.25, -1.75) {};
		\node [style=none] (64) at (10.975, 0.3) {};
		\node [style=dmat] (65) at (10.975, -0.625) {$\minu e_{0,j}$};
		\node [style=none] (66) at (10.975, -1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (13) to (12);
		\draw [in=90, out=-150, looseness=0.50] (13) to (3);
		\draw [in=90, out=-30, looseness=0.50] (13) to (16);
		\draw (18) to (17.center);
		\draw (21) to (20.center);
		\draw (24) to (23.center);
		\draw [in=75, out=-90, looseness=0.50] (25.center) to (11);
		\draw [in=30, out=-90, looseness=0.75] (22.center) to (15);
		\draw [in=0, out=-90, looseness=0.50] (19.center) to (14);
		\draw [in=90, out=-150, looseness=0.50] (16) to (17.center);
		\draw [in=90, out=-120, looseness=0.75] (16) to (20.center);
		\draw [in=90, out=-75, looseness=0.75] (16) to (23.center);
		\draw (18) to (19.center);
		\draw (21) to (22.center);
		\draw (24) to (25.center);
		\draw (27) to (26.center);
		\draw (30) to (29.center);
		\draw (33) to (32.center);
		\draw (27) to (28.center);
		\draw (30) to (31.center);
		\draw (33) to (34.center);
		\draw [in=90, out=-45, looseness=0.75] (12) to (32.center);
		\draw (12) to (29.center);
		\draw [in=90, out=-135, looseness=0.75] (12) to (26.center);
		\draw [in=150, out=-90, looseness=0.50] (34.center) to (11);
		\draw (15) to (7.center);
		\draw (11) to (6.center);
		\draw (31.center) to (15);
		\draw [in=45, out=-90, looseness=0.50] (28.center) to (14);
		\draw (14) to (4.center);
		\draw (45) to (44);
		\draw [in=90, out=-150, looseness=0.50] (45) to (35);
		\draw [in=90, out=-30, looseness=0.50] (45) to (48);
		\draw (50) to (49.center);
		\draw (53) to (52.center);
		\draw (56) to (55.center);
		\draw [in=75, out=-90, looseness=0.50] (57.center) to (43);
		\draw [in=30, out=-90, looseness=0.75] (54.center) to (47);
		\draw [in=0, out=-90, looseness=0.50] (51.center) to (46);
		\draw [in=90, out=-150, looseness=0.50] (48) to (49.center);
		\draw [in=90, out=-120, looseness=0.75] (48) to (52.center);
		\draw [in=90, out=-75, looseness=0.75] (48) to (55.center);
		\draw (50) to (51.center);
		\draw (53) to (54.center);
		\draw (56) to (57.center);
		\draw (59) to (58.center);
		\draw (62) to (61.center);
		\draw (65) to (64.center);
		\draw (59) to (60.center);
		\draw (62) to (63.center);
		\draw (65) to (66.center);
		\draw [in=90, out=-45, looseness=0.75] (44) to (64.center);
		\draw (44) to (61.center);
		\draw [in=90, out=-135, looseness=0.75] (44) to (58.center);
		\draw [in=150, out=-90, looseness=0.50] (66.center) to (43);
		\draw (47) to (39.center);
		\draw (43) to (38.center);
		\draw (63.center) to (47);
		\draw [in=45, out=-90, looseness=0.50] (60.center) to (46);
		\draw (46) to (36.center);
		\draw [in=105, out=-120] (2) to (3);
		\draw [in=120, out=-75, looseness=0.50] (2) to (12);
		\draw [in=-30, out=150, looseness=0.50] (16) to (2);
		\draw [bend left=90, looseness=0.50] (13) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-tensor/tensorpf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (0, 2.25) {};
		\node [style=none, label={above:\lemref{ww-projector}}] (1) at (-1.75, 0) {$=$};
		\node [style={rn_phase}] (2) at (0, 3.5) {$K_{1}$};
		\node [style=dw] (3) at (1.5, 2.25) {};
		\node [style=dw] (4) at (4.25, 2.25) {};
		\node [style=dw] (5) at (7, 2.25) {};
		\node [style=dw] (6) at (9, 2.25) {};
		\node [style=dw] (7) at (11.75, 2.25) {};
		\node [style=dw] (8) at (14.5, 2.25) {};
		\node [style=gbox] (9) at (1.5, 0.875) {$a_0$};
		\node [style=none] (10) at (1.5, -4.625) {};
		\node [style=none] (11) at (5.5, 0.875) {$\cdots$};
		\node [style=none] (12) at (7, -4.625) {};
		\node [style=none] (13) at (4.25, -4.625) {};
		\node [style=none] (14) at (3, 0.875) {$\cdots$};
		\node [style=none] (15) at (2.75, -4.125) {$\cdots$};
		\node [style=none] (16) at (5.75, -4.125) {$\cdots$};
		\node [style=rn] (17) at (7, -3.625) {};
		\node [style=gbox] (18) at (4.25, 0.875) {$a_i$};
		\node [style=rn] (19) at (1.5, -3.625) {};
		\node [style=rn] (20) at (4.25, -3.625) {};
		\node [style=gbox] (21) at (7, 0.875) {$a_{M}$};
		\node [style=none] (22) at (5.875, 0.05) {};
		\node [style=dmat] (23) at (5.875, -0.425) {$1$};
		\node [style=none] (24) at (5.875, -1.75) {};
		\node [style=none] (25) at (6.55, 0.05) {};
		\node [style=dmat] (26) at (6.55, -0.425) {$1$};
		\node [style=none] (27) at (6.55, -1.75) {};
		\node [style=none] (28) at (7.175, 0.05) {};
		\node [style=dmat] (29) at (7.175, -0.425) {$1$};
		\node [style=none] (30) at (7.175, -1.75) {};
		\node [style=none] (31) at (3.5, 0.05) {};
		\node [style=dmat] (32) at (3.5, -1.225) {$\minu e_{m \minu 1,i}$};
		\node [style=none] (33) at (3.5, -2.875) {};
		\node [style=none] (34) at (4.25, 0.05) {};
		\node [style=dmat] (35) at (4.25, -0.875) {$\minu e_{k,i}$};
		\node [style=none] (36) at (4.25, -2) {};
		\node [style=none] (37) at (4.975, 0.05) {};
		\node [style=dmat] (38) at (4.975, -0.875) {$\minu e_{0,i}$};
		\node [style=none] (39) at (4.975, -1.875) {};
		\node [style=gbox] (40) at (9, 0.875) {$b_0$};
		\node [style=none] (41) at (9, -4.625) {};
		\node [style=none] (42) at (13, 0.875) {$\cdots$};
		\node [style=none] (43) at (14.5, -4.625) {};
		\node [style=none] (44) at (11.75, -4.625) {};
		\node [style=none] (45) at (10.5, 0.875) {$\cdots$};
		\node [style=none] (46) at (10.25, -4.125) {$\cdots$};
		\node [style=none] (47) at (13.25, -4.125) {$\cdots$};
		\node [style=rn] (48) at (14.5, -3.625) {};
		\node [style=gbox] (49) at (11.75, 0.875) {$b_j$};
		\node [style=rn] (50) at (9, -3.625) {};
		\node [style=rn] (51) at (11.75, -3.625) {};
		\node [style=gbox] (52) at (14.5, 0.875) {$b_{N}$};
		\node [style=none] (53) at (13.375, 0.05) {};
		\node [style=dmat] (54) at (13.375, -0.4) {$1$};
		\node [style=none] (55) at (13.375, -1.75) {};
		\node [style=none] (56) at (14.05, 0.05) {};
		\node [style=dmat] (57) at (14.05, -0.4) {$1$};
		\node [style=none] (58) at (14.05, -1.75) {};
		\node [style=none] (59) at (14.675, 0.05) {};
		\node [style=dmat] (60) at (14.675, -0.4) {$1$};
		\node [style=none] (61) at (14.675, -1.75) {};
		\node [style=none] (62) at (11, 0.05) {};
		\node [style=dmat] (63) at (11, -1.175) {$\minu e_{n \minu 1,j}$};
		\node [style=none] (64) at (11, -2.875) {};
		\node [style=none] (65) at (11.75, 0.05) {};
		\node [style=dmat] (66) at (11.75, -0.875) {$\minu e_{\ell,j}$};
		\node [style=none] (67) at (11.75, -2) {};
		\node [style=none] (68) at (12.475, 0.05) {};
		\node [style=dmat] (69) at (12.475, -0.875) {$\minu e_{0,j}$};
		\node [style=none] (70) at (12.475, -1.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw [in=120, out=60] (5) to (6);
		\draw [in=120, out=90, looseness=0.75] (5) to (7);
		\draw [in=120, out=120, looseness=0.75] (5) to (8);
		\draw [in=90, out=60, looseness=0.75] (4) to (6);
		\draw [in=90, out=90, looseness=0.75] (4) to (7);
		\draw [in=90, out=120, looseness=0.75] (4) to (8);
		\draw [in=60, out=60, looseness=0.75] (3) to (6);
		\draw [in=60, out=90, looseness=0.75] (3) to (7);
		\draw [in=60, out=120, looseness=0.75] (3) to (8);
		\draw (23) to (22.center);
		\draw (26) to (25.center);
		\draw (29) to (28.center);
		\draw [in=75, out=-90, looseness=0.50] (30.center) to (17);
		\draw [in=30, out=-90, looseness=0.75] (27.center) to (20);
		\draw [in=0, out=-90, looseness=0.50] (24.center) to (19);
		\draw [in=90, out=-150, looseness=0.50] (21) to (22.center);
		\draw [in=90, out=-120, looseness=0.75] (21) to (25.center);
		\draw [in=90, out=-75, looseness=0.75] (21) to (28.center);
		\draw (23) to (24.center);
		\draw (26) to (27.center);
		\draw (29) to (30.center);
		\draw (32) to (31.center);
		\draw (35) to (34.center);
		\draw (38) to (37.center);
		\draw (32) to (33.center);
		\draw (35) to (36.center);
		\draw (38) to (39.center);
		\draw [in=90, out=-45, looseness=0.75] (18) to (37.center);
		\draw (18) to (34.center);
		\draw [in=90, out=-135, looseness=0.75] (18) to (31.center);
		\draw [in=150, out=-90, looseness=0.50] (39.center) to (17);
		\draw (20) to (13.center);
		\draw (17) to (12.center);
		\draw (36.center) to (20);
		\draw [in=45, out=-90, looseness=0.50] (33.center) to (19);
		\draw (19) to (10.center);
		\draw (54) to (53.center);
		\draw (57) to (56.center);
		\draw (60) to (59.center);
		\draw [in=75, out=-90, looseness=0.50] (61.center) to (48);
		\draw [in=30, out=-90, looseness=0.75] (58.center) to (51);
		\draw [in=0, out=-90, looseness=0.50] (55.center) to (50);
		\draw [in=90, out=-150, looseness=0.50] (52) to (53.center);
		\draw [in=90, out=-120, looseness=0.75] (52) to (56.center);
		\draw [in=90, out=-75, looseness=0.75] (52) to (59.center);
		\draw (54) to (55.center);
		\draw (57) to (58.center);
		\draw (60) to (61.center);
		\draw (63) to (62.center);
		\draw (66) to (65.center);
		\draw (69) to (68.center);
		\draw (63) to (64.center);
		\draw (66) to (67.center);
		\draw (69) to (70.center);
		\draw [in=90, out=-45, looseness=0.75] (49) to (68.center);
		\draw (49) to (65.center);
		\draw [in=90, out=-135, looseness=0.75] (49) to (62.center);
		\draw [in=150, out=-90, looseness=0.50] (70.center) to (48);
		\draw (51) to (44.center);
		\draw (48) to (43.center);
		\draw (67.center) to (51);
		\draw [in=45, out=-90, looseness=0.50] (64.center) to (50);
		\draw (50) to (41.center);
		\draw (3) to (9);
		\draw (4) to (18);
		\draw (5) to (21);
		\draw (6) to (40);
		\draw (7) to (49);
		\draw (8) to (52);
		\draw [in=165, out=-135, looseness=1.25] (0) to (9);
		\draw [in=150, out=-90, looseness=0.50] (0) to (18);
		\draw [in=150, out=-30, looseness=0.50] (0) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-tensor/tensorpf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{Pcy},\axref{S1}}, label={below:\lemref{wtransposelm}}] (0) at (-2, 0) {$=$};
		\node [style=dw] (1) at (2.375, 2) {};
		\node [style=gbox] (2) at (-0.125, 3.25) {$a_0 b_N$};
		\node [style=gbox] (3) at (2.375, 3.25) {$a_0 b_j$};
		\node [style=gbox] (4) at (4.75, 3.25) {$a_0 b_0$};
		\node [style=dw] (5) at (4.25, -1) {};
		\node [style={rn_phase}] (6) at (3, -1.25) {$K_{1}$};
		\node [style=dw] (7) at (22, 3.25) {};
		\node [style=dw] (8) at (24, 3.25) {};
		\node [style=dw] (9) at (20, 3.25) {};
		\node [style=none] (10) at (1.25, 3.25) {$\cdots$};
		\node [style=none] (11) at (3.625, 3.25) {$\cdots$};
		\node [style=none] (12) at (7.75, 3.25) {$\cdots$};
		\node [style=gbox] (13) at (11, 3.25) {$a_i b_0$};
		\node [style=gbox] (14) at (8.75, 3.25) {$a_i b_j$};
		\node [style=gbox] (15) at (6.375, 3.25) {$a_i b_N$};
		\node [style=none] (16) at (10, 3.25) {$\cdots$};
		\node [style=dw] (17) at (8.75, 2) {};
		\node [style=none] (18) at (14.25, 3.25) {$\cdots$};
		\node [style=gbox] (19) at (18.125, 3.25) {$a_M b_0$};
		\node [style=gbox] (20) at (15.5, 3.25) {$a_M b_j$};
		\node [style=gbox] (21) at (12.75, 3.25) {$a_M b_N$};
		\node [style=none] (22) at (16.825, 3.25) {$\cdots$};
		\node [style=dw] (23) at (15.5, 2) {};
		\node [style=gn] (24) at (6, 0.75) {};
		\node [style=none] (25) at (6, -4.625) {};
		\node [style=none] (26) at (10, 0.75) {$\cdots$};
		\node [style=none] (27) at (11.5, -4.625) {};
		\node [style=none] (28) at (8.75, -4.625) {};
		\node [style=none] (29) at (7.5, 0.75) {$\cdots$};
		\node [style=none] (30) at (7.25, -4.125) {$\cdots$};
		\node [style=none] (31) at (10.25, -4.125) {$\cdots$};
		\node [style=rn] (32) at (11.5, -3.625) {};
		\node [style=gn] (33) at (8.75, 0.75) {};
		\node [style=rn] (34) at (6, -3.625) {};
		\node [style=rn] (35) at (8.75, -3.625) {};
		\node [style=gn] (36) at (11.5, 0.75) {};
		\node [style=none] (37) at (10.375, -0.075) {};
		\node [style=none] (38) at (10.375, -2.125) {};
		\node [style=none] (39) at (11.05, -0.075) {};
		\node [style=none] (40) at (11.05, -2.125) {};
		\node [style=none] (41) at (11.675, -0.075) {};
		\node [style=none] (42) at (11.675, -2.125) {};
		\node [style=none] (43) at (8, -0.075) {};
		\node [style=none] (44) at (8, -2.875) {};
		\node [style=none] (45) at (8.75, -0.075) {};
		\node [style=none] (46) at (8.75, -2.375) {};
		\node [style=none] (47) at (9.475, -0.075) {};
		\node [style=none] (48) at (9.475, -2.25) {};
		\node [style=gn] (49) at (13.5, 0.75) {};
		\node [style=none] (50) at (13.5, -4.625) {};
		\node [style=none] (51) at (17.5, 0.75) {$\cdots$};
		\node [style=none] (52) at (19, -4.625) {};
		\node [style=none] (53) at (16.25, -4.625) {};
		\node [style=none] (54) at (15, 0.75) {$\cdots$};
		\node [style=none] (55) at (14.75, -4.125) {$\cdots$};
		\node [style=none] (56) at (17.75, -4.125) {$\cdots$};
		\node [style=rn] (57) at (19, -3.625) {};
		\node [style=gn] (58) at (16.25, 0.75) {};
		\node [style=rn] (59) at (13.5, -3.625) {};
		\node [style=rn] (60) at (16.25, -3.625) {};
		\node [style=gn] (61) at (19, 0.75) {};
		\node [style=none] (62) at (17.875, -0.075) {};
		\node [style=none] (63) at (17.875, -2.125) {};
		\node [style=none] (64) at (18.55, -0.075) {};
		\node [style=none] (65) at (18.55, -2.125) {};
		\node [style=none] (66) at (19.175, -0.075) {};
		\node [style=none] (67) at (19.175, -2.125) {};
		\node [style=none] (68) at (15.5, -0.075) {};
		\node [style=none] (69) at (15.5, -2.875) {};
		\node [style=none] (70) at (16.25, -0.075) {};
		\node [style=none] (71) at (16.25, -2.375) {};
		\node [style=none] (72) at (16.975, -0.075) {};
		\node [style=none] (73) at (16.975, -2.25) {};
		\node [style=none] (74) at (3, -2) {};
		\node [style=none] (75) at (4.25, -2) {};
		\node [style=dmat] (76) at (10.375, -0.55) {$1$};
		\node [style=dmat] (77) at (11.05, -0.55) {$1$};
		\node [style=dmat] (78) at (11.675, -0.55) {$1$};
		\node [style=dmat] (79) at (8, -1.35) {$\minu e_{m \minu 1,i}$};
		\node [style=dmat] (80) at (8.75, -1) {$\minu e_{k,i}$};
		\node [style=dmat] (81) at (9.475, -1) {$\minu e_{0,i}$};
		\node [style=dmat] (82) at (17.875, -0.525) {$1$};
		\node [style=dmat] (83) at (18.55, -0.525) {$1$};
		\node [style=dmat] (84) at (19.175, -0.525) {$1$};
		\node [style=dmat] (85) at (15.5, -1.3) {$\minu e_{n \minu 1,j}$};
		\node [style=dmat] (86) at (16.25, -1) {$\minu e_{\ell,j}$};
		\node [style=dmat] (87) at (16.975, -1) {$\minu e_{0,j}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-75, out=150, looseness=0.50] (1) to (2);
		\draw (1) to (3);
		\draw [in=-105, out=30, looseness=0.50] (1) to (4);
		\draw [in=-75, out=150, looseness=0.50] (17) to (15);
		\draw (17) to (14);
		\draw [in=-105, out=30, looseness=0.50] (17) to (13);
		\draw [in=-75, out=150, looseness=0.50] (23) to (21);
		\draw (23) to (20);
		\draw [in=-105, out=30, looseness=0.50] (23) to (19);
		\draw [in=120, out=90, looseness=1.25] (19) to (9);
		\draw [in=105, out=90, looseness=0.50] (20) to (7);
		\draw [in=105, out=90, looseness=0.50] (21) to (8);
		\draw [in=90, out=90, looseness=0.50] (13) to (9);
		\draw [in=90, out=90, looseness=0.50] (14) to (7);
		\draw [in=90, out=90, looseness=0.50] (15) to (8);
		\draw [in=75, out=90, looseness=0.50] (4) to (9);
		\draw [in=75, out=90, looseness=0.50] (3) to (7);
		\draw [in=75, out=90, looseness=0.50] (2) to (8);
		\draw [in=75, out=-90, looseness=0.50] (42.center) to (32);
		\draw [in=30, out=-90, looseness=0.75] (40.center) to (35);
		\draw [in=0, out=-90, looseness=0.50] (38.center) to (34);
		\draw [in=90, out=-150, looseness=0.50] (36) to (37.center);
		\draw [in=90, out=-120, looseness=0.75] (36) to (39.center);
		\draw [in=90, out=-75, looseness=0.75] (36) to (41.center);
		\draw [in=90, out=-45, looseness=0.75] (33) to (47.center);
		\draw (33) to (45.center);
		\draw [in=90, out=-135, looseness=0.75] (33) to (43.center);
		\draw [in=150, out=-90, looseness=0.50] (48.center) to (32);
		\draw (35) to (28.center);
		\draw (32) to (27.center);
		\draw (46.center) to (35);
		\draw [in=45, out=-90, looseness=0.50] (44.center) to (34);
		\draw (34) to (25.center);
		\draw [in=75, out=-90, looseness=0.50] (67.center) to (57);
		\draw [in=30, out=-90, looseness=0.75] (65.center) to (60);
		\draw [in=0, out=-90, looseness=0.50] (63.center) to (59);
		\draw [in=90, out=-150, looseness=0.50] (61) to (62.center);
		\draw [in=90, out=-120, looseness=0.75] (61) to (64.center);
		\draw [in=90, out=-75, looseness=0.75] (61) to (66.center);
		\draw [in=90, out=-45, looseness=0.75] (58) to (72.center);
		\draw (58) to (70.center);
		\draw [in=90, out=-135, looseness=0.75] (58) to (68.center);
		\draw [in=150, out=-90, looseness=0.50] (73.center) to (57);
		\draw (60) to (53.center);
		\draw (57) to (52.center);
		\draw (71.center) to (60);
		\draw [in=45, out=-90, looseness=0.50] (69.center) to (59);
		\draw (59) to (50.center);
		\draw [in=165, out=-90, looseness=0.50] (1) to (24);
		\draw [in=90, out=-90] (17) to (33);
		\draw [in=-90, out=30, looseness=0.25] (36) to (23);
		\draw [in=15, out=-90, looseness=0.25] (9) to (49);
		\draw [in=30, out=-90, looseness=0.50] (7) to (58);
		\draw [in=-90, out=30, looseness=0.50] (61) to (8);
		\draw [in=-150, out=120] (5) to (24);
		\draw [in=195, out=90, looseness=0.50] (5) to (33);
		\draw [in=195, out=45, looseness=0.50] (5) to (36);
		\draw (75.center) to (5);
		\draw (6) to (74.center);
		\draw [bend right=90] (74.center) to (75.center);
		\draw (66.center) to (84);
		\draw (84) to (67.center);
		\draw (64.center) to (83);
		\draw (83) to (65.center);
		\draw (62.center) to (82);
		\draw (82) to (63.center);
		\draw (73.center) to (87);
		\draw (87) to (72.center);
		\draw (70.center) to (86);
		\draw (86) to (71.center);
		\draw (69.center) to (85);
		\draw (85) to (68.center);
		\draw (41.center) to (78);
		\draw (78) to (42.center);
		\draw (40.center) to (77);
		\draw (39.center) to (77);
		\draw (37.center) to (76);
		\draw (76) to (38.center);
		\draw (48.center) to (81);
		\draw (47.center) to (81);
		\draw (45.center) to (80);
		\draw (80) to (46.center);
		\draw (44.center) to (79);
		\draw (79) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-tensor/tensorpf5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (260) at (7.175, 3.5) {$\cdots$};
		\node [style=dw] (261) at (15.675, 2.25) {};
		\node [style=gbox] (262) at (5.925, 3.5) {$c_{iN}$};
		\node [style=dw] (263) at (22.425, 3.5) {};
		\node [style=gbox] (264) at (8.175, 3.5) {$c_{ij}$};
		\node [style=none] (265) at (1.175, 3.5) {$\cdots$};
		\node [style=none] (266) at (15.675, 3.5) {$\cdots$};
		\node [style=none] (267) at (13.175, 3.5) {$\cdots$};
		\node [style=dw] (268) at (3.425, 2.25) {};
		\node [style=gbox] (269) at (-0.075, 3.5) {$c_{0N}$};
		\node [style=gbox] (270) at (14.3, 3.5) {$c_{Mj}$};
		\node [style=none] (271) at (9.425, 3.5) {$\cdots$};
		\node [style=gbox] (272) at (16.8, 3.5) {$c_{M0}$};
		\node [style=dw] (273) at (18.425, 3.5) {};
		\node [style=dw] (274) at (9.425, 2.25) {};
		\node [style=gbox] (275) at (10.425, 3.5) {$c_{i0}$};
		\node [style=dw] (276) at (20.425, 3.5) {};
		\node [style=gbox] (277) at (4.425, 3.5) {$c_{00}$};
		\node [style=gbox] (278) at (2.175, 3.5) {$c_{0j}$};
		\node [style=gbox] (279) at (11.8, 3.5) {$c_{MN}$};
		\node [style=none] (280) at (3.425, 3.5) {$\cdots$};
		\node [style=none, label={above:\axref{BZW},\axref{S1}}, label={below:\tikzrefsize{($c_{k \ell} \coloneqq a_k b_\ell$)}}] (281) at (-2.075, 0) {$=$};
		\node [style=dw] (282) at (0.925, 2.25) {};
		\node [style=dw] (283) at (6.925, 2.25) {};
		\node [style=dw] (284) at (12.925, 2.25) {};
		\node [style=dw] (285) at (3.425, 0.5) {};
		\node [style=gn] (286) at (5.675, 0.5) {};
		\node [style=none] (287) at (5.675, -4.875) {};
		\node [style=none] (288) at (9.675, 0.5) {$\cdots$};
		\node [style=none] (289) at (11.175, -4.875) {};
		\node [style=none] (290) at (8.425, -4.875) {};
		\node [style=none] (291) at (7.175, 0.5) {$\cdots$};
		\node [style=none] (292) at (6.925, -4.375) {$\cdots$};
		\node [style=none] (293) at (9.925, -4.375) {$\cdots$};
		\node [style=rn] (294) at (11.175, -3.875) {};
		\node [style=gn] (295) at (8.425, 0.5) {};
		\node [style=rn] (296) at (5.675, -3.875) {};
		\node [style=rn] (297) at (8.425, -3.875) {};
		\node [style=gn] (298) at (11.175, 0.5) {};
		\node [style=none] (299) at (10.05, -0.325) {};
		\node [style=none] (301) at (10.05, -2.375) {};
		\node [style=none] (302) at (10.725, -0.325) {};
		\node [style=none] (304) at (10.725, -2.375) {};
		\node [style=none] (305) at (11.35, -0.325) {};
		\node [style=none] (307) at (11.35, -2.375) {};
		\node [style=none] (308) at (7.675, -0.325) {};
		\node [style=none] (310) at (7.675, -3.125) {};
		\node [style=none] (311) at (8.425, -0.325) {};
		\node [style=none] (313) at (8.425, -2.625) {};
		\node [style=none] (314) at (9.15, -0.325) {};
		\node [style=none] (316) at (9.15, -2.5) {};
		\node [style=gn] (317) at (13.175, 0.5) {};
		\node [style=none] (318) at (13.175, -4.875) {};
		\node [style=none] (319) at (17.175, 0.5) {$\cdots$};
		\node [style=none] (320) at (18.675, -4.875) {};
		\node [style=none] (321) at (15.925, -4.875) {};
		\node [style=none] (322) at (14.675, 0.5) {$\cdots$};
		\node [style=none] (323) at (14.425, -4.375) {$\cdots$};
		\node [style=none] (324) at (17.425, -4.375) {$\cdots$};
		\node [style=rn] (325) at (18.675, -3.875) {};
		\node [style=gn] (326) at (15.925, 0.5) {};
		\node [style=rn] (327) at (13.175, -3.875) {};
		\node [style=rn] (328) at (15.925, -3.875) {};
		\node [style=gn] (329) at (18.675, 0.5) {};
		\node [style=none] (330) at (17.55, -0.325) {};
		\node [style=none] (332) at (17.55, -2.375) {};
		\node [style=none] (333) at (18.225, -0.325) {};
		\node [style=none] (335) at (18.225, -2.375) {};
		\node [style=none] (336) at (18.85, -0.325) {};
		\node [style=none] (338) at (18.85, -2.375) {};
		\node [style=none] (339) at (15.175, -0.325) {};
		\node [style=none] (341) at (15.175, -3.125) {};
		\node [style=none] (342) at (15.925, -0.325) {};
		\node [style=none] (344) at (15.925, -2.625) {};
		\node [style=none] (345) at (16.65, -0.325) {};
		\node [style=none] (347) at (16.65, -2.5) {};
		\node [style={rn_phase}] (412) at (2.175, 0.25) {$K_{1}$};
		\node [style=none] (413) at (2.175, -0.5) {};
		\node [style=none] (414) at (3.425, -0.5) {};
		\node [style=dmat] (428) at (10.05, -0.8) {$1$};
		\node [style=dmat] (429) at (10.725, -0.8) {$1$};
		\node [style=dmat] (430) at (11.35, -0.8) {$1$};
		\node [style=dmat] (431) at (7.675, -1.6) {$\minu e_{m \minu 1,i}$};
		\node [style=dmat] (432) at (8.425, -1.25) {$\minu e_{k,i}$};
		\node [style=dmat] (433) at (9.15, -1.25) {$\minu e_{0,i}$};
		\node [style=dmat] (434) at (17.55, -0.775) {$1$};
		\node [style=dmat] (435) at (18.225, -0.775) {$1$};
		\node [style=dmat] (437) at (18.85, -0.775) {$1$};
		\node [style=dmat] (438) at (15.175, -1.55) {$\minu e_{n \minu 1,j}$};
		\node [style=dmat] (439) at (15.925, -1.25) {$\minu e_{\ell,j}$};
		\node [style=dmat] (440) at (16.65, -1.25) {$\minu e_{0,j}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=150, looseness=0.50] (268) to (269);
		\draw [in=315, out=105, looseness=0.75] (268) to (278);
		\draw [in=-90, out=45, looseness=0.75] (268) to (277);
		\draw [in=-45, out=150, looseness=0.50] (274) to (262);
		\draw [in=315, out=105, looseness=0.75] (274) to (264);
		\draw [in=-90, out=45, looseness=0.75] (274) to (275);
		\draw [in=-45, out=150, looseness=0.50] (261) to (279);
		\draw [in=315, out=105, looseness=0.75] (261) to (270);
		\draw [in=-90, out=45, looseness=0.75] (261) to (272);
		\draw [in=120, out=90, looseness=1.25] (272) to (273);
		\draw [in=105, out=90, looseness=0.50] (270) to (276);
		\draw [in=105, out=90, looseness=0.50] (279) to (263);
		\draw [in=90, out=90, looseness=0.50] (275) to (273);
		\draw [in=90, out=90, looseness=0.50] (264) to (276);
		\draw [in=90, out=90, looseness=0.50] (262) to (263);
		\draw [in=75, out=90, looseness=0.50] (277) to (273);
		\draw [in=75, out=90, looseness=0.50] (278) to (276);
		\draw [in=75, out=90, looseness=0.50] (269) to (263);
		\draw [in=135, out=-90, looseness=0.75] (269) to (282);
		\draw [in=225, out=75, looseness=0.75] (282) to (278);
		\draw [in=-135, out=30, looseness=0.50] (282) to (277);
		\draw [in=135, out=-90, looseness=0.75] (262) to (283);
		\draw [in=-135, out=75, looseness=0.75] (283) to (264);
		\draw [in=-135, out=30, looseness=0.50] (283) to (275);
		\draw [in=-90, out=135, looseness=0.75] (284) to (279);
		\draw [in=225, out=75, looseness=0.75] (284) to (270);
		\draw [in=-135, out=30, looseness=0.50] (284) to (272);
		\draw [in=-90, out=135, looseness=0.75] (285) to (282);
		\draw [in=-90, out=90, looseness=0.75] (285) to (283);
		\draw [in=-90, out=30, looseness=0.50] (285) to (284);
		\draw [in=75, out=-90, looseness=0.50] (307.center) to (294);
		\draw [in=30, out=-90, looseness=0.75] (304.center) to (297);
		\draw [in=0, out=-90, looseness=0.50] (301.center) to (296);
		\draw [in=90, out=-150, looseness=0.50] (298) to (299.center);
		\draw [in=90, out=-120, looseness=0.75] (298) to (302.center);
		\draw [in=90, out=-75, looseness=0.75] (298) to (305.center);
		\draw [in=90, out=-45, looseness=0.75] (295) to (314.center);
		\draw (295) to (311.center);
		\draw [in=90, out=-135, looseness=0.75] (295) to (308.center);
		\draw [in=150, out=-90, looseness=0.50] (316.center) to (294);
		\draw (297) to (290.center);
		\draw (294) to (289.center);
		\draw (313.center) to (297);
		\draw [in=45, out=-90, looseness=0.50] (310.center) to (296);
		\draw (296) to (287.center);
		\draw [in=75, out=-90, looseness=0.50] (338.center) to (325);
		\draw [in=30, out=-90, looseness=0.75] (335.center) to (328);
		\draw [in=0, out=-90, looseness=0.50] (332.center) to (327);
		\draw [in=90, out=-150, looseness=0.50] (329) to (330.center);
		\draw [in=90, out=-120, looseness=0.75] (329) to (333.center);
		\draw [in=90, out=-75, looseness=0.75] (329) to (336.center);
		\draw [in=90, out=-45, looseness=0.75] (326) to (345.center);
		\draw (326) to (342.center);
		\draw [in=90, out=-135, looseness=0.75] (326) to (339.center);
		\draw [in=150, out=-90, looseness=0.50] (347.center) to (325);
		\draw (328) to (321.center);
		\draw (325) to (320.center);
		\draw (344.center) to (328);
		\draw [in=45, out=-90, looseness=0.50] (341.center) to (327);
		\draw (327) to (318.center);
		\draw [in=-90, out=135, looseness=0.75] (286) to (268);
		\draw [in=60, out=-90, looseness=0.75] (274) to (295);
		\draw [in=-90, out=30, looseness=0.25] (298) to (261);
		\draw [in=-90, out=30, looseness=0.50] (317) to (273);
		\draw [in=-90, out=30, looseness=0.50] (326) to (276);
		\draw [in=30, out=-90, looseness=0.50] (263) to (329);
		\draw (412) to (413.center);
		\draw [bend right=90] (413.center) to (414.center);
		\draw (414.center) to (285);
		\draw (336.center) to (437);
		\draw (437) to (338.center);
		\draw (335.center) to (435);
		\draw (435) to (333.center);
		\draw (330.center) to (434);
		\draw (434) to (332.center);
		\draw (347.center) to (440);
		\draw (440) to (345.center);
		\draw (342.center) to (439);
		\draw (439) to (344.center);
		\draw (341.center) to (438);
		\draw (438) to (339.center);
		\draw (305.center) to (430);
		\draw (430) to (307.center);
		\draw (304.center) to (429);
		\draw (429) to (302.center);
		\draw (299.center) to (428);
		\draw (428) to (301.center);
		\draw (316.center) to (433);
		\draw (433) to (314.center);
		\draw (311.center) to (432);
		\draw (432) to (313.center);
		\draw (310.center) to (431);
		\draw (431) to (308.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-tensor/tensorpf6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.25, 3.5) {$\cdots$};
		\node [style=dw] (1) at (15.75, 2.25) {};
		\node [style=gbox] (2) at (6, 3.5) {$c_{iN}$};
		\node [style=dw] (3) at (22.5, 3.5) {};
		\node [style=gbox] (4) at (8.25, 3.5) {$c_{ij}$};
		\node [style=none] (5) at (1.25, 3.5) {$\cdots$};
		\node [style=none] (6) at (15.75, 3.5) {$\cdots$};
		\node [style=none] (7) at (13.25, 3.5) {$\cdots$};
		\node [style=dw] (8) at (3.5, 2.25) {};
		\node [style=gbox] (9) at (0, 3.5) {$c_{0N}$};
		\node [style=gbox] (10) at (14.375, 3.5) {$c_{Mj}$};
		\node [style=none] (11) at (9.5, 3.5) {$\cdots$};
		\node [style=gbox] (12) at (16.875, 3.5) {$c_{M0}$};
		\node [style=dw] (13) at (18.5, 3.5) {};
		\node [style=dw] (14) at (10.25, 1.45) {};
		\node [style=gbox] (15) at (10.5, 3.5) {$c_{i0}$};
		\node [style=dw] (16) at (20.5, 3.5) {};
		\node [style=gbox] (17) at (4.5, 3.5) {$c_{00}$};
		\node [style=gbox] (18) at (2.25, 3.5) {$c_{0j}$};
		\node [style=gbox] (19) at (11.875, 3.5) {$c_{MN}$};
		\node [style=none] (20) at (3.5, 3.5) {$\cdots$};
		\node [style=none, label={above:\axref{WN}}] (21) at (-2, 0) {$=$};
		\node [style=dw] (22) at (3.5, 0.5) {};
		\node [style=gn] (23) at (5.75, 0.5) {};
		\node [style=none] (24) at (5.75, -4.875) {};
		\node [style=none] (25) at (9.75, 0.5) {$\cdots$};
		\node [style=none] (26) at (11.25, -4.875) {};
		\node [style=none] (27) at (8.5, -4.875) {};
		\node [style=none] (28) at (7.25, 0.5) {$\cdots$};
		\node [style=none] (29) at (7, -4.375) {$\cdots$};
		\node [style=none] (30) at (10, -4.375) {$\cdots$};
		\node [style=rn] (31) at (11.25, -3.875) {};
		\node [style=gn] (32) at (8.5, 0.5) {};
		\node [style=rn] (33) at (5.75, -3.875) {};
		\node [style=rn] (34) at (8.5, -3.875) {};
		\node [style=gn] (35) at (11.25, 0.5) {};
		\node [style=none] (36) at (10.125, -0.325) {};
		\node [style=none] (37) at (10.125, -2.375) {};
		\node [style=none] (38) at (10.8, -0.325) {};
		\node [style=none] (39) at (10.8, -2.375) {};
		\node [style=none] (40) at (11.425, -0.325) {};
		\node [style=none] (41) at (11.425, -2.375) {};
		\node [style=none] (42) at (7.75, -0.325) {};
		\node [style=none] (43) at (7.75, -3.125) {};
		\node [style=none] (44) at (8.5, -0.325) {};
		\node [style=none] (45) at (8.5, -2.625) {};
		\node [style=none] (46) at (9.225, -0.325) {};
		\node [style=none] (47) at (9.225, -2.5) {};
		\node [style=gn] (48) at (13.25, 0.5) {};
		\node [style=none] (49) at (13.25, -4.875) {};
		\node [style=none] (50) at (17.25, 0.5) {$\cdots$};
		\node [style=none] (51) at (18.75, -4.875) {};
		\node [style=none] (52) at (16, -4.875) {};
		\node [style=none] (53) at (14.75, 0.5) {$\cdots$};
		\node [style=none] (54) at (14.5, -4.375) {$\cdots$};
		\node [style=none] (55) at (17.5, -4.375) {$\cdots$};
		\node [style=rn] (56) at (18.75, -3.875) {};
		\node [style=gn] (57) at (16, 0.5) {};
		\node [style=rn] (58) at (13.25, -3.875) {};
		\node [style=rn] (59) at (16, -3.875) {};
		\node [style=gn] (60) at (18.75, 0.5) {};
		\node [style=none] (61) at (17.625, -0.325) {};
		\node [style=none] (62) at (17.625, -2.375) {};
		\node [style=none] (63) at (18.3, -0.325) {};
		\node [style=none] (64) at (18.3, -2.375) {};
		\node [style=none] (65) at (18.925, -0.325) {};
		\node [style=none] (66) at (18.925, -2.375) {};
		\node [style=none] (67) at (15.25, -0.325) {};
		\node [style=none] (68) at (15.25, -3.125) {};
		\node [style=none] (69) at (16, -0.325) {};
		\node [style=none] (70) at (16, -2.625) {};
		\node [style=none] (71) at (16.725, -0.325) {};
		\node [style=none] (72) at (16.725, -2.5) {};
		\node [style={rn_phase}] (73) at (2.25, 0.25) {$K_{1}$};
		\node [style=none] (74) at (2.25, -0.5) {};
		\node [style=none] (75) at (3.5, -0.5) {};
		\node [style=dmat] (76) at (10.125, -0.8) {$1$};
		\node [style=dmat] (77) at (10.8, -0.8) {$1$};
		\node [style=dmat] (78) at (11.425, -0.8) {$1$};
		\node [style=dmat] (79) at (7.75, -1.6) {$\minu e_{m \minu 1,i}$};
		\node [style=dmat] (80) at (8.5, -1.25) {$\minu e_{k,i}$};
		\node [style=dmat] (81) at (9.225, -1.25) {$\minu e_{0,i}$};
		\node [style=dmat] (82) at (17.625, -0.775) {$1$};
		\node [style=dmat] (83) at (18.3, -0.775) {$1$};
		\node [style=dmat] (84) at (18.925, -0.775) {$1$};
		\node [style=dmat] (85) at (15.25, -1.55) {$\minu e_{n \minu 1,j}$};
		\node [style=dmat] (86) at (16, -1.25) {$\minu e_{\ell,j}$};
		\node [style=dmat] (87) at (16.725, -1.25) {$\minu e_{0,j}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-30, out=150, looseness=0.50] (8) to (9);
		\draw [in=315, out=120, looseness=0.75] (8) to (18);
		\draw [in=-120, out=45] (8) to (17);
		\draw [in=-45, out=150, looseness=0.75] (14) to (2);
		\draw [in=-45, out=120] (14) to (4);
		\draw [in=-90, out=60] (14) to (15);
		\draw [in=-45, out=150, looseness=0.50] (1) to (19);
		\draw [in=-45, out=120, looseness=0.75] (1) to (10);
		\draw [in=-105, out=45, looseness=0.75] (1) to (12);
		\draw [in=120, out=90, looseness=1.25] (12) to (13);
		\draw [in=105, out=90, looseness=0.50] (10) to (16);
		\draw [in=105, out=90, looseness=0.50] (19) to (3);
		\draw [in=90, out=90, looseness=0.50] (15) to (13);
		\draw [in=90, out=90, looseness=0.50] (4) to (16);
		\draw [in=90, out=90, looseness=0.50] (2) to (3);
		\draw [in=75, out=90, looseness=0.50] (17) to (13);
		\draw [in=75, out=90, looseness=0.50] (18) to (16);
		\draw [in=75, out=90, looseness=0.50] (9) to (3);
		\draw [in=75, out=-90, looseness=0.50] (41.center) to (31);
		\draw [in=30, out=-90, looseness=0.75] (39.center) to (34);
		\draw [in=0, out=-90, looseness=0.50] (37.center) to (33);
		\draw [in=90, out=-150, looseness=0.50] (35) to (36.center);
		\draw [in=90, out=-120, looseness=0.75] (35) to (38.center);
		\draw [in=90, out=-75, looseness=0.75] (35) to (40.center);
		\draw [in=90, out=-45, looseness=0.75] (32) to (46.center);
		\draw (32) to (44.center);
		\draw [in=90, out=-135, looseness=0.75] (32) to (42.center);
		\draw [in=150, out=-90, looseness=0.50] (47.center) to (31);
		\draw (34) to (27.center);
		\draw (31) to (26.center);
		\draw (45.center) to (34);
		\draw [in=45, out=-90, looseness=0.50] (43.center) to (33);
		\draw (33) to (24.center);
		\draw [in=75, out=-90, looseness=0.50] (66.center) to (56);
		\draw [in=30, out=-90, looseness=0.75] (64.center) to (59);
		\draw [in=0, out=-90, looseness=0.50] (62.center) to (58);
		\draw [in=90, out=-150, looseness=0.50] (60) to (61.center);
		\draw [in=90, out=-120, looseness=0.75] (60) to (63.center);
		\draw [in=90, out=-75, looseness=0.75] (60) to (65.center);
		\draw [in=90, out=-45, looseness=0.75] (57) to (71.center);
		\draw (57) to (69.center);
		\draw [in=90, out=-135, looseness=0.75] (57) to (67.center);
		\draw [in=150, out=-90, looseness=0.50] (72.center) to (56);
		\draw (59) to (52.center);
		\draw (56) to (51.center);
		\draw (70.center) to (59);
		\draw [in=45, out=-90, looseness=0.50] (68.center) to (58);
		\draw (58) to (49.center);
		\draw [in=-90, out=135, looseness=0.75] (23) to (8);
		\draw [in=60, out=-90, looseness=0.50] (14) to (32);
		\draw [in=-90, out=30, looseness=0.25] (35) to (1);
		\draw [in=-90, out=15, looseness=0.50] (48) to (13);
		\draw [in=-90, out=30, looseness=0.50] (57) to (16);
		\draw [in=30, out=-90, looseness=0.50] (3) to (60);
		\draw (9) to (22);
		\draw (22) to (18);
		\draw (22) to (17);
		\draw (2) to (22);
		\draw (22) to (4);
		\draw (22) to (15);
		\draw (22) to (19);
		\draw (22) to (10);
		\draw (22) to (12);
		\draw (73) to (74.center);
		\draw [bend right=90] (74.center) to (75.center);
		\draw (22) to (75.center);
		\draw (65.center) to (84);
		\draw (84) to (66.center);
		\draw (64.center) to (83);
		\draw (83) to (63.center);
		\draw (61.center) to (82);
		\draw (82) to (62.center);
		\draw (72.center) to (87);
		\draw (87) to (71.center);
		\draw (69.center) to (86);
		\draw (86) to (70.center);
		\draw (68.center) to (85);
		\draw (85) to (67.center);
		\draw (40.center) to (78);
		\draw (78) to (41.center);
		\draw (39.center) to (77);
		\draw (77) to (38.center);
		\draw (36.center) to (76);
		\draw (76) to (37.center);
		\draw (47.center) to (81);
		\draw (81) to (46.center);
		\draw (44.center) to (80);
		\draw (80) to (45.center);
		\draw (43.center) to (79);
		\draw (79) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-tensor/tensorpf7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\lemref{gerneraltrialgebralm}}] (0) at (-2, 0) {$=$};
		\node [style=none] (1) at (7.25, 3.5) {$\cdots$};
		\node [style=rn] (2) at (15.75, 2.25) {};
		\node [style=gbox] (3) at (6, 3.5) {$c_{iN}$};
		\node [style=rn] (4) at (22.5, 3.5) {};
		\node [style=gbox] (5) at (8.25, 3.5) {$c_{ij}$};
		\node [style=none] (6) at (1.25, 3.5) {$\cdots$};
		\node [style=none] (7) at (15.75, 3.5) {$\cdots$};
		\node [style=none] (8) at (13.25, 3.5) {$\cdots$};
		\node [style=rn] (9) at (3.5, 2.25) {};
		\node [style=gbox] (10) at (0, 3.5) {$c_{0N}$};
		\node [style=gbox] (11) at (14.375, 3.5) {$c_{Mj}$};
		\node [style=none] (12) at (9.5, 3.5) {$\cdots$};
		\node [style=gbox] (13) at (16.875, 3.5) {$c_{M0}$};
		\node [style=rn] (14) at (18.5, 3.5) {};
		\node [style=rn] (15) at (10.25, 1.45) {};
		\node [style=gbox] (16) at (10.5, 3.5) {$c_{i0}$};
		\node [style=rn] (17) at (20.5, 3.5) {};
		\node [style=gbox] (18) at (4.5, 3.5) {$c_{00}$};
		\node [style=gbox] (19) at (2.25, 3.5) {$c_{0j}$};
		\node [style=gbox] (20) at (11.875, 3.5) {$c_{MN}$};
		\node [style=none] (21) at (3.5, 3.5) {$\cdots$};
		\node [style=dw] (22) at (3.5, 0.5) {};
		\node [style=gn] (23) at (5.75, 0.5) {};
		\node [style=none] (24) at (5.75, -4.875) {};
		\node [style=none] (25) at (9.75, 0.5) {$\cdots$};
		\node [style=none] (26) at (11.25, -4.875) {};
		\node [style=none] (27) at (8.5, -4.875) {};
		\node [style=none] (28) at (7.25, 0.5) {$\cdots$};
		\node [style=none] (29) at (7, -4.375) {$\cdots$};
		\node [style=none] (30) at (10, -4.375) {$\cdots$};
		\node [style=rn] (31) at (11.25, -3.875) {};
		\node [style=gn] (32) at (8.5, 0.5) {};
		\node [style=rn] (33) at (5.75, -3.875) {};
		\node [style=rn] (34) at (8.5, -3.875) {};
		\node [style=gn] (35) at (11.25, 0.5) {};
		\node [style=none] (36) at (10.125, -0.325) {};
		\node [style=none] (37) at (10.125, -2.375) {};
		\node [style=none] (38) at (10.8, -0.325) {};
		\node [style=none] (39) at (10.8, -2.375) {};
		\node [style=none] (40) at (11.425, -0.325) {};
		\node [style=none] (41) at (11.425, -2.375) {};
		\node [style=none] (42) at (7.75, -0.325) {};
		\node [style=none] (43) at (7.75, -3.125) {};
		\node [style=none] (44) at (8.5, -0.325) {};
		\node [style=none] (45) at (8.5, -2.625) {};
		\node [style=none] (46) at (9.225, -0.325) {};
		\node [style=none] (47) at (9.225, -2.5) {};
		\node [style=gn] (48) at (13.25, 0.5) {};
		\node [style=none] (49) at (13.25, -4.875) {};
		\node [style=none] (50) at (17.25, 0.5) {$\cdots$};
		\node [style=none] (51) at (18.75, -4.875) {};
		\node [style=none] (52) at (16, -4.875) {};
		\node [style=none] (53) at (14.75, 0.5) {$\cdots$};
		\node [style=none] (54) at (14.5, -4.375) {$\cdots$};
		\node [style=none] (55) at (17.5, -4.375) {$\cdots$};
		\node [style=rn] (56) at (18.75, -3.875) {};
		\node [style=gn] (57) at (16, 0.5) {};
		\node [style=rn] (58) at (13.25, -3.875) {};
		\node [style=rn] (59) at (16, -3.875) {};
		\node [style=gn] (60) at (18.75, 0.5) {};
		\node [style=none] (61) at (17.625, -0.325) {};
		\node [style=none] (62) at (17.625, -2.375) {};
		\node [style=none] (63) at (18.3, -0.325) {};
		\node [style=none] (64) at (18.3, -2.375) {};
		\node [style=none] (65) at (18.925, -0.325) {};
		\node [style=none] (66) at (18.925, -2.375) {};
		\node [style=none] (67) at (15.25, -0.325) {};
		\node [style=none] (68) at (15.25, -3.125) {};
		\node [style=none] (69) at (16, -0.325) {};
		\node [style=none] (70) at (16, -2.625) {};
		\node [style=none] (71) at (16.725, -0.325) {};
		\node [style=none] (72) at (16.725, -2.5) {};
		\node [style={rn_phase}] (73) at (2.25, 0.25) {$K_{1}$};
		\node [style=none] (74) at (2.25, -0.5) {};
		\node [style=none] (75) at (3.5, -0.5) {};
		\node [style=dmat] (76) at (10.125, -0.8) {$1$};
		\node [style=dmat] (77) at (10.8, -0.8) {$1$};
		\node [style=dmat] (78) at (11.425, -0.8) {$1$};
		\node [style=dmat] (79) at (7.75, -1.6) {$\minu e_{m \minu 1,i}$};
		\node [style=dmat] (80) at (8.5, -1.25) {$\minu e_{k,i}$};
		\node [style=dmat] (81) at (9.225, -1.25) {$\minu e_{0,i}$};
		\node [style=dmat] (82) at (17.625, -0.775) {$1$};
		\node [style=dmat] (83) at (18.3, -0.775) {$1$};
		\node [style=dmat] (84) at (18.925, -0.775) {$1$};
		\node [style=dmat] (85) at (15.25, -1.55) {$\minu e_{n \minu 1,j}$};
		\node [style=dmat] (86) at (16, -1.25) {$\minu e_{\ell,j}$};
		\node [style=dmat] (87) at (16.725, -1.25) {$\minu e_{0,j}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-30, out=150, looseness=0.75] (9) to (10);
		\draw [in=315, out=120, looseness=0.75] (9) to (19);
		\draw [in=-120, out=45] (9) to (18);
		\draw [in=-45, out=150, looseness=0.75] (15) to (3);
		\draw [in=-45, out=120] (15) to (5);
		\draw [in=-90, out=60] (15) to (16);
		\draw [in=-45, out=150, looseness=0.50] (2) to (20);
		\draw [in=-45, out=120, looseness=0.75] (2) to (11);
		\draw [in=-105, out=45, looseness=0.75] (2) to (13);
		\draw [in=120, out=90, looseness=1.25] (13) to (14);
		\draw [in=105, out=90, looseness=0.50] (11) to (17);
		\draw [in=105, out=90, looseness=0.50] (20) to (4);
		\draw [in=90, out=90, looseness=0.50] (16) to (14);
		\draw [in=90, out=90, looseness=0.50] (5) to (17);
		\draw [in=90, out=90, looseness=0.50] (3) to (4);
		\draw [in=75, out=90, looseness=0.50] (18) to (14);
		\draw [in=75, out=90, looseness=0.50] (19) to (17);
		\draw [in=75, out=90, looseness=0.50] (10) to (4);
		\draw [in=75, out=-90, looseness=0.50] (41.center) to (31);
		\draw [in=30, out=-90, looseness=0.75] (39.center) to (34);
		\draw [in=0, out=-90, looseness=0.50] (37.center) to (33);
		\draw [in=90, out=-150, looseness=0.50] (35) to (36.center);
		\draw [in=90, out=-120, looseness=0.75] (35) to (38.center);
		\draw [in=90, out=-75, looseness=0.75] (35) to (40.center);
		\draw [in=90, out=-45, looseness=0.75] (32) to (46.center);
		\draw (32) to (44.center);
		\draw [in=90, out=-135, looseness=0.75] (32) to (42.center);
		\draw [in=150, out=-90, looseness=0.50] (47.center) to (31);
		\draw (34) to (27.center);
		\draw (31) to (26.center);
		\draw (45.center) to (34);
		\draw [in=45, out=-90, looseness=0.50] (43.center) to (33);
		\draw (33) to (24.center);
		\draw [in=75, out=-90, looseness=0.50] (66.center) to (56);
		\draw [in=30, out=-90, looseness=0.75] (64.center) to (59);
		\draw [in=0, out=-90, looseness=0.50] (62.center) to (58);
		\draw [in=90, out=-150, looseness=0.50] (60) to (61.center);
		\draw [in=90, out=-120, looseness=0.75] (60) to (63.center);
		\draw [in=90, out=-75, looseness=0.75] (60) to (65.center);
		\draw [in=90, out=-45, looseness=0.75] (57) to (71.center);
		\draw (57) to (69.center);
		\draw [in=90, out=-135, looseness=0.75] (57) to (67.center);
		\draw [in=150, out=-90, looseness=0.50] (72.center) to (56);
		\draw (59) to (52.center);
		\draw (56) to (51.center);
		\draw (70.center) to (59);
		\draw [in=45, out=-90, looseness=0.50] (68.center) to (58);
		\draw (58) to (49.center);
		\draw [in=-90, out=135, looseness=0.75] (23) to (9);
		\draw [in=60, out=-90, looseness=0.50] (15) to (32);
		\draw [in=-90, out=30, looseness=0.25] (35) to (2);
		\draw [in=-90, out=15, looseness=0.50] (48) to (14);
		\draw [in=-90, out=30, looseness=0.50] (57) to (17);
		\draw [in=30, out=-90, looseness=0.50] (4) to (60);
		\draw (10) to (22);
		\draw (22) to (19);
		\draw (22) to (18);
		\draw (3) to (22);
		\draw (22) to (5);
		\draw (22) to (16);
		\draw (22) to (20);
		\draw (22) to (11);
		\draw (22) to (13);
		\draw (73) to (74.center);
		\draw [bend right=90] (74.center) to (75.center);
		\draw (22) to (75.center);
		\draw (65.center) to (84);
		\draw (84) to (66.center);
		\draw (64.center) to (83);
		\draw (83) to (63.center);
		\draw (61.center) to (82);
		\draw (82) to (62.center);
		\draw (72.center) to (87);
		\draw (87) to (71.center);
		\draw (69.center) to (86);
		\draw (86) to (70.center);
		\draw (68.center) to (85);
		\draw (85) to (67.center);
		\draw (40.center) to (78);
		\draw (78) to (41.center);
		\draw (39.center) to (77);
		\draw (77) to (38.center);
		\draw (36.center) to (76);
		\draw (76) to (37.center);
		\draw (47.center) to (81);
		\draw (81) to (46.center);
		\draw (44.center) to (80);
		\draw (80) to (45.center);
		\draw (43.center) to (79);
		\draw (79) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-tensor/tensorpf8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (332) at (7.25, 3.5) {$\cdots$};
		\node [style=rn] (333) at (15.75, 2.25) {};
		\node [style=gbox] (334) at (10.5, 3.5) {$c_{iN}$};
		\node [style=rn] (335) at (22.5, 3.5) {};
		\node [style=gbox] (336) at (8.25, 3.5) {$c_{ij}$};
		\node [style=none] (337) at (1.25, 3.5) {$\cdots$};
		\node [style=none] (338) at (15.75, 3.5) {$\cdots$};
		\node [style=none] (339) at (13.25, 3.5) {$\cdots$};
		\node [style=rn] (340) at (3.5, 2.25) {};
		\node [style=gbox] (341) at (4.75, 3.5) {$c_{0N}$};
		\node [style=gbox] (342) at (14.375, 3.5) {$c_{Mj}$};
		\node [style=none] (343) at (9.5, 3.5) {$\cdots$};
		\node [style=gbox] (344) at (11.875, 3.5) {$c_{M0}$};
		\node [style=rn] (345) at (18.5, 3.5) {};
		\node [style=rn] (346) at (10.25, 1.2) {};
		\node [style=gbox] (347) at (6.25, 3.5) {$c_{i0}$};
		\node [style=rn] (348) at (20.5, 3.5) {};
		\node [style=gbox] (349) at (0, 3.5) {$c_{00}$};
		\node [style=gbox] (350) at (2.25, 3.5) {$c_{0j}$};
		\node [style=gbox] (351) at (16.875, 3.5) {$c_{MN}$};
		\node [style=none] (352) at (3.5, 3.5) {$\cdots$};
		\node [style=none, label={above:\axref{Sym}}, label={below:\axref{S4}}] (353) at (-2, 0) {$=$};
		\node [style=dw] (354) at (3.5, 0.25) {};
		\node [style=gn] (355) at (5.75, 0.25) {};
		\node [style=none] (356) at (5.75, -5.125) {};
		\node [style=none] (357) at (9.75, 0.25) {$\cdots$};
		\node [style=none] (358) at (11.25, -5.125) {};
		\node [style=none] (359) at (8.5, -5.125) {};
		\node [style=none] (360) at (7.25, 0.25) {$\cdots$};
		\node [style=none] (361) at (7, -4.625) {$\cdots$};
		\node [style=none] (362) at (10, -4.625) {$\cdots$};
		\node [style=rn] (363) at (11.25, -4.125) {};
		\node [style=gn] (364) at (8.5, 0.25) {};
		\node [style=rn] (365) at (5.75, -4.125) {};
		\node [style=rn] (366) at (8.5, -4.125) {};
		\node [style=gn] (367) at (11.25, 0.25) {};
		\node [style=none] (368) at (10.125, -0.575) {};
		\node [style=none] (370) at (10.125, -2.625) {};
		\node [style=none] (371) at (10.8, -0.575) {};
		\node [style=none] (373) at (10.8, -2.625) {};
		\node [style=none] (374) at (11.425, -0.575) {};
		\node [style=none] (376) at (11.425, -2.625) {};
		\node [style=none] (377) at (7.75, -0.575) {};
		\node [style=none] (379) at (7.75, -3.375) {};
		\node [style=none] (380) at (8.5, -0.575) {};
		\node [style=none] (382) at (8.5, -2.875) {};
		\node [style=none] (383) at (9.225, -0.575) {};
		\node [style=none] (385) at (9.225, -2.75) {};
		\node [style=gn] (386) at (13.25, 0.25) {};
		\node [style=none] (387) at (13.25, -5.125) {};
		\node [style=none] (388) at (17.25, 0.25) {$\cdots$};
		\node [style=none] (389) at (18.75, -5.125) {};
		\node [style=none] (390) at (16, -5.125) {};
		\node [style=none] (391) at (14.75, 0.25) {$\cdots$};
		\node [style=none] (392) at (14.5, -4.625) {$\cdots$};
		\node [style=none] (393) at (17.5, -4.625) {$\cdots$};
		\node [style=rn] (394) at (18.75, -4.125) {};
		\node [style=gn] (395) at (16, 0.25) {};
		\node [style=rn] (396) at (13.25, -4.125) {};
		\node [style=rn] (397) at (16, -4.125) {};
		\node [style=gn] (398) at (18.75, 0.25) {};
		\node [style=none] (399) at (17.625, -0.575) {};
		\node [style=none] (401) at (17.625, -2.625) {};
		\node [style=none] (402) at (18.3, -0.575) {};
		\node [style=none] (404) at (18.3, -2.625) {};
		\node [style=none] (405) at (18.925, -0.575) {};
		\node [style=none] (407) at (18.925, -2.625) {};
		\node [style=none] (408) at (15.25, -0.575) {};
		\node [style=none] (410) at (15.25, -3.375) {};
		\node [style=none] (411) at (16, -0.575) {};
		\node [style=none] (413) at (16, -2.875) {};
		\node [style=none] (414) at (16.725, -0.575) {};
		\node [style=none] (416) at (16.725, -2.75) {};
		\node [style={rn_phase}] (417) at (2.25, 0) {$K_{1}$};
		\node [style=none] (418) at (2.25, -0.75) {};
		\node [style=none] (419) at (3.5, -0.75) {};
		\node [style=dmat] (446) at (10.125, -1.05) {$1$};
		\node [style=dmat] (447) at (10.8, -1.05) {$1$};
		\node [style=dmat] (448) at (11.425, -1.05) {$1$};
		\node [style=dmat] (449) at (7.75, -1.85) {$\minu e_{m \minu 1,i}$};
		\node [style=dmat] (450) at (8.5, -1.5) {$\minu e_{k,i}$};
		\node [style=dmat] (451) at (9.225, -1.5) {$\minu e_{0,i}$};
		\node [style=dmat] (452) at (17.625, -1.025) {$1$};
		\node [style=dmat] (453) at (18.3, -1.025) {$1$};
		\node [style=dmat] (455) at (18.925, -1.025) {$1$};
		\node [style=dmat] (456) at (15.25, -1.8) {$\minu e_{n \minu 1,j}$};
		\node [style=dmat] (457) at (16, -1.5) {$\minu e_{\ell,j}$};
		\node [style=dmat] (458) at (16.725, -1.5) {$\minu e_{0,j}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=45] (340) to (341);
		\draw [in=-45, out=120, looseness=0.75] (340) to (350);
		\draw [in=-30, out=150, looseness=0.75] (340) to (349);
		\draw [in=-90, out=60, looseness=0.75] (346) to (334);
		\draw [in=-45, out=120] (346) to (336);
		\draw [in=-45, out=150, looseness=0.75] (346) to (347);
		\draw [in=-105, out=45, looseness=0.75] (333) to (351);
		\draw [in=-45, out=120, looseness=0.75] (333) to (342);
		\draw [in=-45, out=150, looseness=0.50] (333) to (344);
		\draw [in=120, out=90, looseness=0.50] (344) to (345);
		\draw [in=120, out=90, looseness=0.50] (342) to (348);
		\draw [in=120, out=90, looseness=0.50] (351) to (335);
		\draw [in=90, out=90, looseness=0.50] (347) to (345);
		\draw [in=90, out=90, looseness=0.50] (336) to (348);
		\draw [in=90, out=90, looseness=0.50] (334) to (335);
		\draw [in=75, out=90, looseness=0.50] (349) to (345);
		\draw [in=75, out=90, looseness=0.50] (350) to (348);
		\draw [in=75, out=90, looseness=0.50] (341) to (335);
		\draw [in=75, out=-90, looseness=0.50] (376.center) to (363);
		\draw [in=30, out=-90, looseness=0.75] (373.center) to (366);
		\draw [in=0, out=-90, looseness=0.50] (370.center) to (365);
		\draw [in=90, out=-150, looseness=0.50] (367) to (368.center);
		\draw [in=90, out=-120, looseness=0.75] (367) to (371.center);
		\draw [in=90, out=-75, looseness=0.75] (367) to (374.center);
		\draw [in=90, out=-45, looseness=0.75] (364) to (383.center);
		\draw (364) to (380.center);
		\draw [in=90, out=-135, looseness=0.75] (364) to (377.center);
		\draw [in=150, out=-90, looseness=0.50] (385.center) to (363);
		\draw (366) to (359.center);
		\draw (363) to (358.center);
		\draw (382.center) to (366);
		\draw [in=45, out=-90, looseness=0.50] (379.center) to (365);
		\draw (365) to (356.center);
		\draw [in=75, out=-90, looseness=0.50] (407.center) to (394);
		\draw [in=30, out=-90, looseness=0.75] (404.center) to (397);
		\draw [in=0, out=-90, looseness=0.50] (401.center) to (396);
		\draw [in=90, out=-150, looseness=0.50] (398) to (399.center);
		\draw [in=90, out=-120, looseness=0.75] (398) to (402.center);
		\draw [in=90, out=-75, looseness=0.75] (398) to (405.center);
		\draw [in=90, out=-45, looseness=0.75] (395) to (414.center);
		\draw (395) to (411.center);
		\draw [in=90, out=-135, looseness=0.75] (395) to (408.center);
		\draw [in=150, out=-90, looseness=0.50] (416.center) to (394);
		\draw (397) to (390.center);
		\draw (394) to (389.center);
		\draw (413.center) to (397);
		\draw [in=45, out=-90, looseness=0.50] (410.center) to (396);
		\draw (396) to (387.center);
		\draw [in=-90, out=135, looseness=0.75] (355) to (340);
		\draw [in=60, out=-90, looseness=0.50] (346) to (364);
		\draw [in=-90, out=30, looseness=0.25] (367) to (333);
		\draw [in=-90, out=30, looseness=0.50] (386) to (345);
		\draw [in=-90, out=30, looseness=0.50] (395) to (348);
		\draw [in=30, out=-90, looseness=0.50] (335) to (398);
		\draw (341) to (354);
		\draw (354) to (350);
		\draw (354) to (349);
		\draw (334) to (354);
		\draw (354) to (336);
		\draw (354) to (347);
		\draw (354) to (351);
		\draw (354) to (342);
		\draw (354) to (344);
		\draw (417) to (418.center);
		\draw [bend right=90] (418.center) to (419.center);
		\draw (419.center) to (354);
		\draw (405.center) to (455);
		\draw (455) to (407.center);
		\draw (404.center) to (453);
		\draw (453) to (402.center);
		\draw (399.center) to (452);
		\draw (452) to (401.center);
		\draw (416.center) to (458);
		\draw (458) to (414.center);
		\draw (411.center) to (457);
		\draw (457) to (413.center);
		\draw (456) to (408.center);
		\draw (456) to (410.center);
		\draw (376.center) to (448);
		\draw (448) to (374.center);
		\draw (371.center) to (447);
		\draw (447) to (373.center);
		\draw (370.center) to (446);
		\draw (446) to (368.center);
		\draw (383.center) to (451);
		\draw (451) to (385.center);
		\draw (382.center) to (450);
		\draw (450) to (380.center);
		\draw (377.center) to (449);
		\draw (449) to (379.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-tensor/tensorpf9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.25, 3) {$\cdots$};
		\node [style=gbox] (1) at (10.5, 3) {$c_{iN}$};
		\node [style=gbox] (2) at (8.25, 3) {$c_{ij}$};
		\node [style=none] (3) at (1.25, 3) {$\cdots$};
		\node [style=none] (4) at (15.75, 3) {$\cdots$};
		\node [style=none] (5) at (13.25, 3) {$\cdots$};
		\node [style=gbox] (6) at (4.5, 3) {$c_{0N}$};
		\node [style=gbox] (7) at (14.375, 3) {$c_{Mj}$};
		\node [style=none] (8) at (9.5, 3) {$\cdots$};
		\node [style=gbox] (9) at (11.875, 3) {$c_{M0}$};
		\node [style=gbox] (10) at (6, 3) {$c_{i0}$};
		\node [style=gbox] (11) at (0, 3) {$c_{00}$};
		\node [style=gbox] (12) at (2.25, 3) {$c_{0j}$};
		\node [style=gbox] (13) at (16.875, 3) {$c_{MN}$};
		\node [style=none] (14) at (3.5, 3) {$\cdots$};
		\node [style=none, label={below:\axref{S1}}, label={above:\axref{B2}}] (15) at (-2, 0) {$=$};
		\node [style=dw] (16) at (1.75, -0.5) {};
		\node [style=none] (17) at (3.5, -5.375) {};
		\node [style=none] (18) at (8, -1) {$\cdots$};
		\node [style=none] (19) at (9, -5.375) {};
		\node [style=none] (20) at (6.25, -5.375) {};
		\node [style=none] (21) at (4.5, -1) {$\cdots$};
		\node [style=none] (22) at (4.75, -4.875) {$\cdots$};
		\node [style=none] (23) at (7.75, -4.875) {$\cdots$};
		\node [style=rn] (24) at (9, -4.375) {};
		\node [style=rn] (25) at (3.5, -4.375) {};
		\node [style=rn] (26) at (6.25, -4.375) {};
		\node [style=none] (27) at (9, -1.075) {};
		\node [style=dmat] (28) at (9, -1.5) {$1$};
		\node [style=none] (29) at (9, -2.875) {};
		\node [style=none] (30) at (9.675, -1.075) {};
		\node [style=dmat] (31) at (9.675, -1.5) {$1$};
		\node [style=none] (32) at (9.675, -2.875) {};
		\node [style=none] (33) at (10.3, -1.075) {};
		\node [style=dmat] (34) at (10.3, -1.5) {$1$};
		\node [style=none] (35) at (10.3, -2.875) {};
		\node [style=none] (36) at (5.5, -1.325) {};
		\node [style=dmat] (37) at (5.5, -2.25) {$\minu e_{m \minu 1,i}$};
		\node [style=none] (38) at (5.5, -3.625) {};
		\node [style=none] (39) at (6.25, -1.325) {};
		\node [style=dmat] (40) at (6.25, -2) {$\minu e_{k,i}$};
		\node [style=none] (41) at (6.25, -3.125) {};
		\node [style=none] (42) at (7, -1.325) {};
		\node [style=dmat] (43) at (7, -2) {$\minu e_{0,i}$};
		\node [style=none] (44) at (7, -3) {};
		\node [style=none] (45) at (11, -5.375) {};
		\node [style=none] (46) at (14.75, -1) {$\cdots$};
		\node [style=none] (47) at (16.5, -5.375) {};
		\node [style=none] (48) at (13.75, -5.375) {};
		\node [style=none] (49) at (11.25, -1) {$\cdots$};
		\node [style=none] (50) at (12.25, -4.875) {$\cdots$};
		\node [style=none] (51) at (15.25, -4.875) {$\cdots$};
		\node [style=rn] (52) at (16.5, -4.375) {};
		\node [style=rn] (53) at (11, -4.375) {};
		\node [style=rn] (54) at (13.75, -4.375) {};
		\node [style=none] (55) at (15.625, -1.075) {};
		\node [style=dmat] (56) at (15.625, -1.5) {$1$};
		\node [style=none] (57) at (15.625, -2.875) {};
		\node [style=none] (58) at (16.3, -1.075) {};
		\node [style=dmat] (59) at (16.3, -1.5) {$1$};
		\node [style=none] (60) at (16.3, -2.875) {};
		\node [style=none] (61) at (16.925, -1.075) {};
		\node [style=dmat] (62) at (16.925, -1.5) {$1$};
		\node [style=none] (63) at (16.925, -2.875) {};
		\node [style=none] (64) at (12.25, -1.075) {};
		\node [style=dmat] (65) at (12.25, -2.25) {$\minu e_{n \minu 1,j}$};
		\node [style=none] (66) at (12.25, -3.625) {};
		\node [style=none] (67) at (13, -1.325) {};
		\node [style=dmat] (68) at (13, -2) {$\minu e_{\ell,j}$};
		\node [style=none] (69) at (13, -3.125) {};
		\node [style=none] (70) at (13.725, -1.075) {};
		\node [style=dmat] (71) at (13.725, -2) {$\minu e_{0,j}$};
		\node [style=none] (72) at (13.725, -3) {};
		\node [style=rn] (73) at (5.5, -0.5) {};
		\node [style=rn] (74) at (6.25, -0.5) {};
		\node [style=rn] (75) at (7, -0.5) {};
		\node [style=rn] (76) at (9, -0.5) {};
		\node [style=rn] (77) at (9.675, -0.5) {};
		\node [style=rn] (78) at (10.3, -0.5) {};
		\node [style=rn] (79) at (12.25, -0.5) {};
		\node [style=rn] (80) at (13, -0.25) {};
		\node [style=rn] (81) at (13.725, 0) {};
		\node [style=rn] (82) at (15.625, 0.25) {};
		\node [style=rn] (83) at (16.3, 0.5) {};
		\node [style=rn] (84) at (16.925, 0.75) {};
		\node [style={rn_phase}] (85) at (0.5, -0.75) {$K_{1}$};
		\node [style=none] (86) at (0.5, -1.5) {};
		\node [style=none] (87) at (1.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28) to (27.center);
		\draw (31) to (30.center);
		\draw (34) to (33.center);
		\draw [in=30, out=-90, looseness=0.75] (35.center) to (24);
		\draw [in=15, out=-90, looseness=0.75] (32.center) to (26);
		\draw [in=15, out=-90, looseness=0.50] (29.center) to (25);
		\draw (28) to (29.center);
		\draw (31) to (32.center);
		\draw (34) to (35.center);
		\draw (37) to (36.center);
		\draw (40) to (39.center);
		\draw (43) to (42.center);
		\draw (37) to (38.center);
		\draw (40) to (41.center);
		\draw (43) to (44.center);
		\draw [in=150, out=-90, looseness=0.50] (44.center) to (24);
		\draw (26) to (20.center);
		\draw (24) to (19.center);
		\draw (41.center) to (26);
		\draw [in=45, out=-90, looseness=0.50] (38.center) to (25);
		\draw (25) to (17.center);
		\draw (56) to (55.center);
		\draw (59) to (58.center);
		\draw (62) to (61.center);
		\draw [in=75, out=-90, looseness=0.50] (63.center) to (52);
		\draw [in=30, out=-90, looseness=0.50] (60.center) to (54);
		\draw [in=15, out=-90, looseness=0.50] (57.center) to (53);
		\draw (56) to (57.center);
		\draw (59) to (60.center);
		\draw (62) to (63.center);
		\draw (65) to (64.center);
		\draw (68) to (67.center);
		\draw (71) to (70.center);
		\draw (65) to (66.center);
		\draw (68) to (69.center);
		\draw (71) to (72.center);
		\draw [in=150, out=-90, looseness=0.50] (72.center) to (52);
		\draw (54) to (48.center);
		\draw (52) to (47.center);
		\draw [in=135, out=-90, looseness=0.75] (69.center) to (54);
		\draw [in=45, out=-90, looseness=0.50] (66.center) to (53);
		\draw (53) to (45.center);
		\draw (6) to (16);
		\draw (16) to (12);
		\draw (16) to (11);
		\draw (1) to (16);
		\draw (16) to (2);
		\draw (16) to (10);
		\draw (16) to (13);
		\draw (16) to (7);
		\draw (16) to (9);
		\draw (75) to (42.center);
		\draw (74) to (39.center);
		\draw (73) to (36.center);
		\draw (1) to (73);
		\draw (74) to (1);
		\draw (75) to (1);
		\draw (2) to (73);
		\draw (10) to (73);
		\draw (2) to (74);
		\draw (75) to (2);
		\draw (10) to (75);
		\draw (77) to (30.center);
		\draw (27.center) to (76);
		\draw (78) to (33.center);
		\draw (13) to (76);
		\draw (77) to (7);
		\draw (9) to (78);
		\draw (78) to (7);
		\draw (7) to (76);
		\draw (76) to (9);
		\draw (78) to (13);
		\draw (77) to (9);
		\draw (77) to (13);
		\draw (81) to (70.center);
		\draw (80) to (67.center);
		\draw (79) to (64.center);
		\draw (81) to (7);
		\draw (81) to (2);
		\draw (81) to (12);
		\draw (80) to (7);
		\draw (80) to (2);
		\draw (80) to (12);
		\draw (79) to (7);
		\draw (79) to (2);
		\draw (79) to (12);
		\draw (82) to (55.center);
		\draw (83) to (58.center);
		\draw (84) to (61.center);
		\draw (84) to (13);
		\draw (84) to (1);
		\draw (84) to (6);
		\draw (10) to (74);
		\draw (83) to (13);
		\draw (83) to (1);
		\draw (83) to (6);
		\draw (82) to (13);
		\draw (82) to (1);
		\draw (82) to (6);
		\draw (85) to (86.center);
		\draw [bend right=90] (86.center) to (87.center);
		\draw (87.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-tensor/tensorshort.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (0.425, 0) {$=$};
		\node [style=none] (67) at (3.425, 2.5) {$\cdots$};
		\node [style=gbox] (68) at (5, 2.5) {$a_ib_j$};
		\node [style={rn_phase}] (69) at (5, 5.5) {$K_{1}$};
		\node [style=none] (70) at (6.55, 2.5) {$\cdots$};
		\node [style=gbox] (71) at (1.675, 2.5) {$a_0b_0$};
		\node [style=gbox] (72) at (8.3, 2.5) {$a_{M}b_N$};
		\node [style=none] (73) at (1.425, -3.375) {};
		\node [style=none] (74) at (3.75, -3.375) {};
		\node [style=none] (75) at (2.675, -2.875) {$\cdots$};
		\node [style=none] (76) at (5, -2.875) {$\cdots$};
		\node [style=rn] (77) at (1.425, -2.375) {};
		\node [style=rn] (78) at (3.75, -2.375) {};
		\node [style=none] (79) at (6.925, 1.425) {};
		\node [style=dmat] (80) at (6.925, 0.75) {$1$};
		\node [style=none] (81) at (6.925, -0.375) {};
		\node [style=none] (82) at (7.6, 1.425) {};
		\node [style=dmat] (83) at (7.6, 0.75) {$1$};
		\node [style=none] (84) at (7.6, -0.375) {};
		\node [style=none] (85) at (8.425, -3.375) {};
		\node [style=none] (86) at (6.225, -3.375) {};
		\node [style=none] (87) at (7.425, -2.875) {$\cdots$};
		\node [style=rn] (88) at (8.425, -2.375) {};
		\node [style=rn] (89) at (6.225, -2.375) {};
		\node [style=none] (90) at (5.425, 1.425) {};
		\node [style=dmat] (91) at (5.425, 0.5) {$\minu e_{\ell,j}$};
		\node [style=none] (92) at (5.425, -0.625) {};
		\node [style=none] (93) at (6.15, 1.425) {};
		\node [style=dmat] (94) at (6.15, 0.5) {$\minu e_{0,j}$};
		\node [style=none] (95) at (6.15, -0.5) {};
		\node [style=none] (96) at (3.85, 1.425) {};
		\node [style=dmat] (97) at (3.85, 0.25) {$\minu e_{m \minu 1,i}$};
		\node [style=none] (98) at (3.85, -1.125) {};
		\node [style=none] (99) at (4.6, 1.425) {};
		\node [style=dmat] (100) at (4.6, 0.5) {$\minu e_{k,i}$};
		\node [style=none] (101) at (4.6, -0.875) {};
		\node [style=none] (102) at (8.35, 1.425) {};
		\node [style=dmat] (103) at (8.35, 0.75) {$1$};
		\node [style=none] (104) at (8.35, -0.375) {};
		\node [style=none] (105) at (8.975, 1.425) {};
		\node [style=dmat] (106) at (8.975, 0.75) {$1$};
		\node [style=none] (107) at (8.975, -0.375) {};
		\node [style=uw] (108) at (5, 4.25) {};
		\node [style=none] (109) at (-8.525, -3.75) {};
		\node [style=none] (110) at (-14.525, -3.75) {};
		\node [style=none] (111) at (-11.525, -4.5) {$m$};
		\node [style=none] (112) at (-1.025, -3.75) {};
		\node [style=none] (113) at (-7.025, -3.75) {};
		\node [style=none] (114) at (-4.025, -4.5) {$n$};
		\node [style=none] (115) at (8.725, -3.75) {};
		\node [style=none] (116) at (1.225, -3.75) {};
		\node [style=none] (117) at (4.875, -4.5) {$m + n$};
		\node [style=gbox] (118) at (-14.275, 2) {$a_0$};
		\node [style=none] (119) at (-14.275, -3.375) {};
		\node [style=none] (120) at (-10.275, 2) {$\cdots$};
		\node [style=none] (121) at (-8.775, -3.375) {};
		\node [style=none] (122) at (-11.525, -3.375) {};
		\node [style=none] (123) at (-12.775, 2) {$\cdots$};
		\node [style={rn_phase}] (124) at (-11.525, 4.5) {$K_{1}$};
		\node [style=none] (125) at (-13.025, -2.875) {$\cdots$};
		\node [style=none] (126) at (-10.025, -2.875) {$\cdots$};
		\node [style=rn] (127) at (-8.775, -2.375) {};
		\node [style=gbox] (128) at (-11.525, 2) {$a_i$};
		\node [style=uw] (129) at (-11.525, 3.25) {};
		\node [style=rn] (130) at (-14.275, -2.375) {};
		\node [style=rn] (131) at (-11.525, -2.375) {};
		\node [style=gbox] (132) at (-8.775, 2) {$a_{M}$};
		\node [style=none] (133) at (-9.9, 1.175) {};
		\node [style=none] (134) at (-9.9, -0.875) {};
		\node [style=none] (135) at (-9.225, 1.175) {};
		\node [style=none] (136) at (-9.225, -0.875) {};
		\node [style=none] (137) at (-8.6, 1.175) {};
		\node [style=none] (138) at (-8.6, -0.875) {};
		\node [style=none] (139) at (-12.275, 1.175) {};
		\node [style=none] (140) at (-12.275, -1.625) {};
		\node [style=none] (141) at (-11.525, 1.175) {};
		\node [style=none] (142) at (-11.525, -1.125) {};
		\node [style=none] (143) at (-10.8, 1.175) {};
		\node [style=none] (144) at (-10.8, -1) {};
		\node [style=gbox] (145) at (-6.775, 2) {$b_0$};
		\node [style=none] (146) at (-6.775, -3.375) {};
		\node [style=none] (147) at (-2.775, 2) {$\cdots$};
		\node [style=none] (148) at (-1.275, -3.375) {};
		\node [style=none] (149) at (-4.025, -3.375) {};
		\node [style=none] (150) at (-5.275, 2) {$\cdots$};
		\node [style={rn_phase}] (151) at (-4.025, 4.5) {$K_{1}$};
		\node [style=none] (152) at (-5.525, -2.875) {$\cdots$};
		\node [style=none] (153) at (-2.525, -2.875) {$\cdots$};
		\node [style=rn] (154) at (-1.275, -2.375) {};
		\node [style=gbox] (155) at (-4.025, 2) {$b_j$};
		\node [style=uw] (156) at (-4.025, 3.25) {};
		\node [style=rn] (157) at (-6.775, -2.375) {};
		\node [style=rn] (158) at (-4.025, -2.375) {};
		\node [style=gbox] (159) at (-1.275, 2) {$b_{N}$};
		\node [style=none] (160) at (-2.4, 1.175) {};
		\node [style=none] (161) at (-2.4, -0.875) {};
		\node [style=none] (162) at (-1.725, 1.175) {};
		\node [style=none] (163) at (-1.725, -0.875) {};
		\node [style=none] (164) at (-1.1, 1.175) {};
		\node [style=none] (165) at (-1.1, -0.875) {};
		\node [style=none] (166) at (-4.775, 1.175) {};
		\node [style=none] (167) at (-4.775, -1.625) {};
		\node [style=none] (168) at (-4.025, 1.175) {};
		\node [style=none] (169) at (-4.025, -1.125) {};
		\node [style=none] (170) at (-3.3, 1.175) {};
		\node [style=none] (171) at (-3.3, -1) {};
		\node [style=dmat] (172) at (-9.9, 0.7) {$1$};
		\node [style=dmat] (173) at (-9.225, 0.7) {$1$};
		\node [style=dmat] (174) at (-8.6, 0.7) {$1$};
		\node [style=dmat] (175) at (-12.275, -0.1) {$\minu e_{m \minu 1,i}$};
		\node [style=dmat] (176) at (-11.525, 0.25) {$\minu e_{k,i}$};
		\node [style=dmat] (177) at (-10.8, 0.25) {$\minu e_{0,i}$};
		\node [style=dmat] (178) at (-2.4, 0.725) {$1$};
		\node [style=dmat] (179) at (-1.725, 0.725) {$1$};
		\node [style=dmat] (180) at (-1.1, 0.725) {$1$};
		\node [style=dmat] (181) at (-4.775, -0.05) {$\minu e_{n \minu 1,j}$};
		\node [style=dmat] (182) at (-4.025, 0.25) {$\minu e_{\ell,j}$};
		\node [style=dmat] (183) at (-3.3, 0.25) {$\minu e_{0,j}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (80) to (79.center);
		\draw (83) to (82.center);
		\draw [in=30, out=-90, looseness=0.25] (84.center) to (78);
		\draw [in=0, out=-90, looseness=0.25] (81.center) to (77);
		\draw (80) to (81.center);
		\draw (83) to (84.center);
		\draw (78) to (74.center);
		\draw (77) to (73.center);
		\draw (91) to (90.center);
		\draw (94) to (93.center);
		\draw (91) to (92.center);
		\draw (94) to (95.center);
		\draw [in=135, out=-90, looseness=0.50] (95.center) to (88);
		\draw (89) to (86.center);
		\draw (88) to (85.center);
		\draw [in=120, out=-90, looseness=0.75] (92.center) to (89);
		\draw (97) to (96.center);
		\draw (100) to (99.center);
		\draw (97) to (98.center);
		\draw (100) to (101.center);
		\draw [in=90, out=-105, looseness=0.50] (68) to (99.center);
		\draw [in=225, out=90, looseness=0.50] (96.center) to (68);
		\draw [in=75, out=-90, looseness=0.50] (101.center) to (78);
		\draw [in=45, out=-90, looseness=0.50] (98.center) to (77);
		\draw [in=240, out=90, looseness=0.50] (82.center) to (72);
		\draw [in=90, out=-135, looseness=0.50] (72) to (79.center);
		\draw [in=-45, out=90, looseness=0.50] (93.center) to (68);
		\draw [in=90, out=-75, looseness=0.50] (68) to (90.center);
		\draw (103) to (102.center);
		\draw (106) to (105.center);
		\draw (103) to (104.center);
		\draw (106) to (107.center);
		\draw [in=300, out=90, looseness=0.50] (105.center) to (72);
		\draw [in=90, out=-90, looseness=0.50] (72) to (102.center);
		\draw [in=45, out=-90, looseness=0.25] (104.center) to (89);
		\draw [in=75, out=-90, looseness=0.75] (107.center) to (88);
		\draw [in=90, out=-150, looseness=0.50] (108) to (71);
		\draw (108) to (68);
		\draw [in=90, out=-30, looseness=0.50] (108) to (72);
		\draw (69) to (108);
		\draw [style=braceedge] (109.center) to (110.center);
		\draw [style=braceedge] (112.center) to (113.center);
		\draw [style=braceedge] (115.center) to (116.center);
		\draw (129) to (128);
		\draw [in=90, out=-150, looseness=0.50] (129) to (118);
		\draw [in=90, out=-30, looseness=0.50] (129) to (132);
		\draw (124) to (129);
		\draw [in=75, out=-90, looseness=0.50] (138.center) to (127);
		\draw [in=30, out=-90, looseness=0.75] (136.center) to (131);
		\draw [in=0, out=-90, looseness=0.50] (134.center) to (130);
		\draw [in=90, out=-150, looseness=0.50] (132) to (133.center);
		\draw [in=90, out=-120, looseness=0.75] (132) to (135.center);
		\draw [in=90, out=-75, looseness=0.75] (132) to (137.center);
		\draw [in=90, out=-45, looseness=0.75] (128) to (143.center);
		\draw (128) to (141.center);
		\draw [in=90, out=-135, looseness=0.75] (128) to (139.center);
		\draw [in=150, out=-90, looseness=0.50] (144.center) to (127);
		\draw (131) to (122.center);
		\draw (127) to (121.center);
		\draw (142.center) to (131);
		\draw [in=45, out=-90, looseness=0.50] (140.center) to (130);
		\draw (130) to (119.center);
		\draw (156) to (155);
		\draw [in=90, out=-150, looseness=0.50] (156) to (145);
		\draw [in=90, out=-30, looseness=0.50] (156) to (159);
		\draw (151) to (156);
		\draw [in=75, out=-90, looseness=0.50] (165.center) to (154);
		\draw [in=30, out=-90, looseness=0.75] (163.center) to (158);
		\draw [in=0, out=-90, looseness=0.50] (161.center) to (157);
		\draw [in=90, out=-150, looseness=0.50] (159) to (160.center);
		\draw [in=90, out=-120, looseness=0.75] (159) to (162.center);
		\draw [in=90, out=-75, looseness=0.75] (159) to (164.center);
		\draw [in=90, out=-45, looseness=0.75] (155) to (170.center);
		\draw (155) to (168.center);
		\draw [in=90, out=-135, looseness=0.75] (155) to (166.center);
		\draw [in=150, out=-90, looseness=0.50] (171.center) to (154);
		\draw (158) to (149.center);
		\draw (154) to (148.center);
		\draw (169.center) to (158);
		\draw [in=45, out=-90, looseness=0.50] (167.center) to (157);
		\draw (157) to (146.center);
		\draw (164.center) to (180);
		\draw (180) to (165.center);
		\draw (163.center) to (179);
		\draw (179) to (162.center);
		\draw (160.center) to (178);
		\draw (178) to (161.center);
		\draw (171.center) to (183);
		\draw (183) to (170.center);
		\draw (168.center) to (182);
		\draw (182) to (169.center);
		\draw (167.center) to (181);
		\draw (181) to (166.center);
		\draw (137.center) to (174);
		\draw (174) to (138.center);
		\draw (135.center) to (173);
		\draw (173) to (136.center);
		\draw (172) to (133.center);
		\draw (172) to (134.center);
		\draw (144.center) to (177);
		\draw (177) to (143.center);
		\draw (141.center) to (176);
		\draw (139.center) to (175);
		\draw (175) to (140.center);
		\draw (142.center) to (176);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-axioms/ax11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (8) at (2, 2) {};
		\node [style=wire label] (9) at (2.5, 1.625) {$d^m$};
		\node [style=gbox] (16) at (-2, 0.75) {$a$};
		\node [style=none] (20) at (-2, 2) {};
		\node [style=wire label] (21) at (-1.5, 1.625) {$d^m$};
		\node [style=none] (24) at (-2, -0.25) {};
		\node [style={d_split}] (25) at (-2, -0.25) {};
		\node [style=none] (26) at (-1.25, -0.5) {};
		\node [style=none] (27) at (-2.75, -0.5) {};
		\node [style=none] (28) at (-2, -1) {$\cdots$};
		\node [style=none] (29) at (-2.75, -1.625) {};
		\node [style=none] (30) at (-1.25, -1.625) {};
		\node [style={d_split}] (31) at (2, 1) {};
		\node [style=none] (32) at (2.75, 0.75) {};
		\node [style=none] (33) at (1.25, 0.75) {};
		\node [style=none] (34) at (2, 0.5) {$\cdots$};
		\node [style=none] (37) at (2.75, -1.25) {};
		\node [style=none] (38) at (1.25, -1.25) {};
		\node [style=none] (39) at (2, -1) {$\cdots$};
		\node [style=gbox] (40) at (2, -0.25) {$a$};
		\node [style=none] (41) at (1.25, -1.625) {};
		\node [style=none] (42) at (2.75, -1.625) {};
		\node [style=wire label] (43) at (-3, -1.375) {$d$};
		\node [style=wire label] (44) at (-1, -1.375) {$d$};
		\node [style=wire label] (45) at (1, -1.375) {$d$};
		\node [style=wire label] (46) at (3, -1.375) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (16);
		\draw (27.center) to (29.center);
		\draw (26.center) to (30.center);
		\draw (25) to (16);
		\draw (8.center) to (31);
		\draw [in=90, out=-135, looseness=0.75] (40) to (38.center);
		\draw [in=90, out=-45, looseness=0.75] (40) to (37.center);
		\draw [in=-90, out=135, looseness=0.75] (40) to (33.center);
		\draw [in=-90, out=45, looseness=0.75] (40) to (32.center);
		\draw (42.center) to (37.center);
		\draw (41.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-axioms/ax2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.625, 1.25) {};
		\node [style=none] (1) at (-1.375, 1.25) {};
		\node [style=gn] (2) at (-2, 0.5) {};
		\node [style={sd_split}] (3) at (-2, -0.75) {};
		\node [style=none] (4) at (-2.5, -0.875) {};
		\node [style=none] (5) at (-1.5, -0.875) {};
		\node [style=none] (6) at (-2.5, -1.5) {};
		\node [style=none] (7) at (-1.5, -1.5) {};
		\node [style=none] (8) at (-2.625, 1.5) {};
		\node [style=none] (9) at (-1.375, 1.5) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=gn] (11) at (1.75, -0.75) {};
		\node [style={sd_split}] (12) at (1.75, 0.5) {};
		\node [style=none] (15) at (1.75, 1.5) {};
		\node [style=none] (16) at (3.5, 1.5) {};
		\node [style=gn] (17) at (3.5, -0.75) {};
		\node [style={sd_split}] (18) at (3.5, 0.5) {};
		\node [style=none] (19) at (1.75, -1.5) {};
		\node [style=none] (20) at (3.5, -1.5) {};
		\node [style=none] (21) at (1.375, 0.5) {};
		\node [style=none] (22) at (2.125, 0.5) {};
		\node [style=none] (23) at (3.125, 0.5) {};
		\node [style=none] (24) at (3.875, 0.5) {};
		\node [style=wire label] (25) at (-1.5, -0.25) {$mn$};
		\node [style=wire label] (26) at (2.25, 1) {$mn$};
		\node [style=wire label] (27) at (-2.175, -1.25) {$m$};
		\node [style=wire label] (28) at (-1.25, -1.25) {$n$};
		\node [style=wire label] (29) at (2.075, -1.25) {$m$};
		\node [style=wire label] (30) at (3.75, -1.25) {$n$};
		\node [style=wire label] (31) at (4, 1) {$mn$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw [in=-90, out=30, looseness=0.75] (2) to (1.center);
		\draw [in=150, out=-90, looseness=0.75] (0.center) to (2);
		\draw (3) to (2);
		\draw (19.center) to (11);
		\draw (20.center) to (17);
		\draw [in=135, out=-90, looseness=0.50] (21.center) to (11);
		\draw [in=135, out=-90, looseness=0.75] (22.center) to (17);
		\draw [in=45, out=-90, looseness=0.75] (23.center) to (11);
		\draw [in=45, out=-90, looseness=0.50] (24.center) to (17);
		\draw (9.center) to (1.center);
		\draw (8.center) to (0.center);
		\draw (15.center) to (12);
		\draw (16.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-axioms/express-dimension-split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={sd_split}] (0) at (-2, 0) {};
		\node [style=none] (1) at (-2, 1.25) {};
		\node [style=none] (2) at (-2.5, -1.25) {};
		\node [style=none] (3) at (-1.5, -1.25) {};
		\node [style=none] (4) at (-2.5, -0.125) {};
		\node [style=none] (5) at (-1.5, -0.125) {};
		\node [style=wire label] (6) at (-2.8, -0.625) {$m$};
		\node [style=wire label] (7) at (-1.25, -0.625) {$n$};
		\node [style=wire label] (8) at (-1.5, 0.625) {$mn$};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=rn] (10) at (2.5, 1.125) {};
		\node [style=none] (11) at (2, 0.5) {};
		\node [style=none] (12) at (3, 0.5) {};
		\node [style=umat] (13) at (2, 0) {\tiny $n$};
		\node [style=gn] (14) at (2, -0.75) {};
		\node [style=gn] (15) at (3, -0.75) {};
		\node [style=none] (16) at (2.5, 2) {};
		\node [style=none] (17) at (2, -1.5) {};
		\node [style=none] (18) at (3, -1.5) {};
		\node [style=wire label] (21) at (3, 1.625) {$mn$};
		\node [style=wire label] (22) at (3.4, 0.875) {$mn$};
		\node [style=wire label] (23) at (1.575, 0.875) {$mn$};
		\node [style=wire label] (24) at (1.675, -1.25) {$m$};
		\node [style=wire label] (25) at (3.25, -1.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4.center) to (2.center);
		\draw (5.center) to (3.center);
		\draw [in=-150, out=90, looseness=0.75] (11.center) to (10);
		\draw [in=90, out=-30, looseness=0.75] (10) to (12.center);
		\draw (11.center) to (13);
		\draw (12.center) to (15);
		\draw (16.center) to (10);
		\draw (17.center) to (14);
		\draw (18.center) to (15);
		\draw (14) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-axioms/kzmixd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.025, -0.025) {$=$};
		\node [style={rn_phase}] (1) at (1.725, 0.975) {$K_{1}$};
		\node [style=none] (2) at (1.725, -1.275) {};
		\node [style=none] (3) at (2.725, -1.275) {};
		\node [style=none] (4) at (5.225, -1.275) {};
		\node [style=rn] (5) at (2.725, 0.975) {};
		\node [style=rn] (6) at (5.225, 0.975) {};
		\node [style=none] (7) at (3.975, 0.6) {$\cdots$};
		\node [style=wire label] (8) at (1.35, -1.025) {$d$};
		\node [style=wire label] (9) at (2.35, -1.025) {$m_1$};
		\node [style=wire label] (10) at (4.85, -1.025) {$m_s$};
		\node [style=uw] (11) at (-4.75, 1.475) {};
		\node [style={rn_phase}] (12) at (-4.75, 3.725) {$K_{1}$};
		\node [style=none] (13) at (-5, 0.225) {$\cdots$};
		\node [style=rn] (14) at (-2.75, 2.475) {};
		\node [style=umat] (15) at (-4, 0.65) {${\scriptstyle e_1}$};
		\node [style=none] (16) at (-4, 1.475) {};
		\node [style=umat] (17) at (-1.5, 0.65) {${\scriptstyle e_k}$};
		\node [style=none] (18) at (-1.5, 1.475) {};
		\node [style=none] (19) at (-2.75, 1.225) {$\cdots$};
		\node [style=none] (20) at (-6.375, -0.15) {};
		\node [style=none] (21) at (-2.625, -0.15) {};
		\node [style=none] (22) at (-7.75, -0.275) {};
		\node [style=none] (23) at (-7.75, -1.775) {};
		\node [style=none] (24) at (-4, 0.1) {};
		\node [style=none] (25) at (-1.5, 0.1) {};
		\node [style=none] (26) at (-4.25, -1.275) {$\cdots$};
		\node [style=wire label] (27) at (-5, 2.1) {$d$};
		\node [style=wire label] (28) at (-8, -0.275) {$d$};
		\node [style=none] (31) at (-2.625, -1.775) {};
		\node [style=wire label] (32) at (-5.875, -1.525) {$m_1$};
		\node [style=wire label] (33) at (-2.125, -1.525) {$m_s$};
		\node [style=gn] (34) at (-6.375, -0.9) {};
		\node [style=none] (36) at (-6.375, -1.75) {};
		\node [style=wire label] (38) at (-6.625, -0.2) {$d$};
		\node [style=wire label] (39) at (-4.75, -0.65) {$n$};
		\node [style=gn] (40) at (-2.625, -0.9) {};
		\node [style=wire label] (44) at (-2.875, -0.2) {$d$};
		\node [style=wire label] (45) at (-1.325, -0.15) {$n$};
		\node [style=hbox] (46) at (-4.75, 2.725) {$D$};
		\node [style=hbox] (49) at (1.725, -0.15) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (5) to (3.center);
		\draw (6) to (4.center);
		\draw (12) to (11);
		\draw (16.center) to (15);
		\draw (18.center) to (17);
		\draw [in=-165, out=90, looseness=0.75] (16.center) to (14);
		\draw [in=-15, out=90, looseness=0.75] (18.center) to (14);
		\draw [in=-120, out=90, looseness=0.50] (20.center) to (11);
		\draw [in=90, out=-30, looseness=0.50] (11) to (21.center);
		\draw [in=-150, out=90, looseness=0.50] (22.center) to (11);
		\draw (23.center) to (22.center);
		\draw (15) to (24.center);
		\draw (17) to (25.center);
		\draw (34) to (20.center);
		\draw (21.center) to (40);
		\draw [in=30, out=-90, looseness=0.50] (24.center) to (34);
		\draw [in=30, out=-105, looseness=0.50] (25.center) to (40);
		\draw (36.center) to (34);
		\draw (40) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-axioms/kzmixdv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.025, -0.025) {$=$};
		\node [style=rn] (1) at (3.225, 0.475) {};
		\node [style=none] (2) at (3.225, 1.475) {};
		\node [style=none] (3) at (1.975, -1.025) {};
		\node [style=none] (4) at (4.475, -1.025) {};
		\node [style=rn] (5) at (1.975, -0.025) {};
		\node [style=rn] (6) at (4.475, -0.025) {};
		\node [style=none] (7) at (3.225, -0.4) {$\cdots$};
		\node [style=wire label] (8) at (2.85, 1.225) {$d$};
		\node [style=wire label] (9) at (1.6, -0.775) {$m_1$};
		\node [style=wire label] (10) at (4.85, -0.775) {$m_k$};
		\node [style=uw] (11) at (-5, 1.475) {};
		\node [style=none] (12) at (-5, 3.975) {};
		\node [style=none] (13) at (-5.25, 0.225) {$\cdots$};
		\node [style=rn] (14) at (-3, 3.225) {};
		\node [style=umat] (15) at (-4, 1.4) {${\scriptstyle e_1}$};
		\node [style=none] (16) at (-4, 2.225) {};
		\node [style=umat] (17) at (-2, 1.4) {${\scriptstyle e_k}$};
		\node [style=none] (18) at (-2, 2.225) {};
		\node [style=none] (19) at (-3, 2.225) {$\cdots$};
		\node [style=none] (20) at (-6.625, -0.15) {};
		\node [style=none] (21) at (-3.375, -0.15) {};
		\node [style=none] (24) at (-4, 0.1) {};
		\node [style=none] (25) at (-2, 0.1) {};
		\node [style=none] (26) at (-4.5, -1.275) {$\cdots$};
		\node [style=wire label] (27) at (-5.5, 1.6) {$d$};
		\node [style=none] (31) at (-3.375, -1.775) {};
		\node [style=wire label] (32) at (-6.125, -1.525) {$m_1$};
		\node [style=wire label] (33) at (-2.875, -1.525) {$m_k$};
		\node [style=gn] (34) at (-6.625, -0.9) {};
		\node [style=none] (36) at (-6.625, -1.75) {};
		\node [style=wire label] (38) at (-6.875, -0.2) {$d$};
		\node [style=wire label] (39) at (-5, -0.65) {$n$};
		\node [style=gn] (40) at (-3.375, -0.9) {};
		\node [style=wire label] (44) at (-3.625, -0.2) {$d$};
		\node [style=wire label] (45) at (-1.825, -0.15) {$n$};
		\node [style=hbox] (46) at (-5, 2.475) {$D$};
		\node [style=gbox] (47) at (-5, 3.25) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (5) to (3.center);
		\draw (6) to (4.center);
		\draw (12.center) to (11);
		\draw (16.center) to (15);
		\draw (18.center) to (17);
		\draw [in=-165, out=90, looseness=0.75] (16.center) to (14);
		\draw [in=-15, out=90, looseness=0.75] (18.center) to (14);
		\draw [in=-120, out=90, looseness=0.50] (20.center) to (11);
		\draw [in=90, out=-60, looseness=0.50] (11) to (21.center);
		\draw (15) to (24.center);
		\draw (17) to (25.center);
		\draw (34) to (20.center);
		\draw (21.center) to (40);
		\draw [in=30, out=-90, looseness=0.50] (24.center) to (34);
		\draw [in=30, out=-105, looseness=0.50] (25.center) to (40);
		\draw (36.center) to (34);
		\draw (40) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-axioms/kzmixdv3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.025, -0.025) {$=$};
		\node [style=rn] (1) at (2.475, 0.475) {};
		\node [style=none] (2) at (2.475, 1.725) {};
		\node [style=none] (3) at (1.725, -1.775) {};
		\node [style=none] (4) at (3.225, -1.775) {};
		\node [style=rn] (5) at (1.725, -0.525) {};
		\node [style=rn] (6) at (3.225, -0.525) {};
		\node [style=none] (7) at (2.475, -1.15) {$...$};
		\node [style=wire label] (8) at (2.225, 1.475) {$d$};
		\node [style=wire label] (9) at (1.35, -1.525) {$m_1$};
		\node [style=wire label] (10) at (3.6, -1.525) {$m_k$};
		\node [style=uw] (11) at (-3, 1.225) {};
		\node [style=none] (12) at (-3, 3.625) {};
		\node [style=none] (13) at (-3, 0.475) {$...$};
		\node [style=rn] (14) at (-3, -1.925) {};
		\node [style=dmat] (15) at (-3.625, -0.95) {\tiny ${\! e_1}$};
		\node [style=none] (16) at (-3.625, -1.275) {};
		\node [style=dmat] (17) at (-2.375, -0.95) {\tiny ${\! e_k}$};
		\node [style=none] (18) at (-2.375, -1.275) {};
		\node [style=none] (19) at (-3, -1.275) {$...$};
		\node [style=none] (20) at (-4.125, 0.35) {};
		\node [style=none] (21) at (-1.875, 0.35) {};
		\node [style=none] (24) at (-3.625, -0.525) {};
		\node [style=none] (25) at (-2.375, -0.525) {};
		\node [style=wire label] (27) at (-2.75, 1.675) {$d$};
		\node [style=none] (31) at (-1.875, -2.525) {};
		\node [style=wire label] (32) at (-4.625, -2.025) {$m_1$};
		\node [style=wire label] (33) at (-1.375, -2.025) {$m_k$};
		\node [style=gn] (34) at (-4.125, 0.1) {};
		\node [style=none] (36) at (-4.125, -2.5) {};
		\node [style=wire label] (38) at (-4.375, 0.55) {$d$};
		\node [style=wire label] (39) at (-3.5, -0.15) {$n$};
		\node [style=gn] (40) at (-1.875, 0.1) {};
		\node [style=wire label] (44) at (-1.625, 0.55) {$d$};
		\node [style=wire label] (45) at (-2.45, -0.15) {$n$};
		\node [style=hbox] (46) at (-3, 2.225) {$D$};
		\node [style=gbox] (47) at (-3, 3) {$1$};
		\node [style=none] (48) at (-3, -2.4) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (5) to (3.center);
		\draw (6) to (4.center);
		\draw (12.center) to (11);
		\draw (16.center) to (15);
		\draw (18.center) to (17);
		\draw [in=-150, out=90, looseness=0.50] (20.center) to (11);
		\draw [in=90, out=-30, looseness=0.50] (11) to (21.center);
		\draw (15) to (24.center);
		\draw (17) to (25.center);
		\draw (34) to (20.center);
		\draw (21.center) to (40);
		\draw [in=-45, out=90, looseness=0.75] (24.center) to (34);
		\draw [in=-135, out=90, looseness=0.75] (25.center) to (40);
		\draw (36.center) to (34);
		\draw (40) to (31.center);
		\draw [in=270, out=165] (14) to (16.center);
		\draw [in=270, out=15] (14) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-axioms/kzqudit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.025, -0.025) {$=$};
		\node [style=rn] (1) at (3.225, 0.475) {};
		\node [style=none] (2) at (3.225, 1.475) {};
		\node [style=none] (3) at (1.975, -1.025) {};
		\node [style=none] (4) at (4.475, -1.025) {};
		\node [style=rn] (5) at (1.975, -0.025) {};
		\node [style=rn] (6) at (4.475, -0.025) {};
		\node [style=none] (7) at (3.225, -0.4) {$\cdots$};
		\node [style=uw] (11) at (-5, 1.475) {};
		\node [style=none] (12) at (-5, 3.975) {};
		\node [style=none] (13) at (-5.25, 0.225) {$\cdots$};
		\node [style=rn] (14) at (-3, 3.225) {};
		\node [style=umat] (15) at (-4, 1.4) {${\scriptstyle e_1}$};
		\node [style=none] (16) at (-4, 2.225) {};
		\node [style=umat] (17) at (-2, 1.4) {${\scriptstyle e_k}$};
		\node [style=none] (18) at (-2, 2.225) {};
		\node [style=none] (19) at (-3, 2.225) {$\cdots$};
		\node [style=none] (20) at (-6.625, -0.15) {};
		\node [style=none] (21) at (-3.375, -0.15) {};
		\node [style=none] (24) at (-4, 0.1) {};
		\node [style=none] (25) at (-2, 0.1) {};
		\node [style=none] (26) at (-4.5, -1.275) {$\cdots$};
		\node [style=none] (31) at (-3.375, -1.775) {};
		\node [style=gn] (34) at (-6.625, -0.9) {};
		\node [style=none] (36) at (-6.625, -1.75) {};
		\node [style=gn] (40) at (-3.375, -0.9) {};
		\node [style=hbox] (46) at (-5, 2.475) {$D$};
		\node [style=gbox] (47) at (-5, 3.25) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (5) to (3.center);
		\draw (6) to (4.center);
		\draw (12.center) to (11);
		\draw (16.center) to (15);
		\draw (18.center) to (17);
		\draw [in=-165, out=90, looseness=0.75] (16.center) to (14);
		\draw [in=-15, out=90, looseness=0.75] (18.center) to (14);
		\draw [in=-120, out=90, looseness=0.50] (20.center) to (11);
		\draw [in=90, out=-60, looseness=0.50] (11) to (21.center);
		\draw (15) to (24.center);
		\draw (17) to (25.center);
		\draw (34) to (20.center);
		\draw (21.center) to (40);
		\draw [in=30, out=-90, looseness=0.50] (24.center) to (34);
		\draw [in=30, out=-105, looseness=0.50] (25.center) to (40);
		\draw (36.center) to (34);
		\draw (40) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-axioms/qufit-gengspiderfusedit-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-1.5, 0.5) {$\overrightarrow a$};
		\node [style=none] (1) at (-2.125, 1.5) {};
		\node [style=none] (2) at (-0.875, 1.5) {};
		\node [style=none] (3) at (-2.125, -1.25) {};
		\node [style=none] (4) at (-0.875, -1.25) {};
		\node [style=gbox] (5) at (1.5, -0.5) {$\overrightarrow b$};
		\node [style=none] (6) at (0.875, 1.25) {};
		\node [style=none] (7) at (2.125, 1.25) {};
		\node [style=none] (8) at (0.875, -1.5) {};
		\node [style=none] (9) at (2.125, -1.5) {};
		\node [style=none] (10) at (0.875, 1.5) {};
		\node [style=none] (11) at (2.125, 1.5) {};
		\node [style=none] (12) at (-2.125, -1.5) {};
		\node [style=none] (13) at (-0.875, -1.5) {};
		\node [style=none] (14) at (-1.5, -1.375) {$\cdots$};
		\node [style=none] (15) at (1.5, -1.875) {$\cdots$};
		\node [style=none] (16) at (1.5, 1.375) {$\cdots$};
		\node [style=none] (17) at (0, 0.2) {\scalebox{.75}{$\vdots$}};
		\node [style=wire label] (18) at (-2.625, 1.75) {$m_1$};
		\node [style=wire label] (19) at (-0.375, 1.75) {$m_i$};
		\node [style=wire label] (20) at (0.5, 1.25) {$n_1$};
		\node [style=wire label] (21) at (2.5, 1.175) {$n_k$};
		\node [style=wire label] (22) at (-0.425, -1.25) {$m_j$};
		\node [style=wire label] (23) at (0.3, -1.75) {$n_{k \plus 1}$};
		\node [style=wire label] (24) at (2.5, -1.725) {$n_\ell$};
		\node [style=none] (25) at (-2.125, 2) {};
		\node [style=none] (26) at (-0.875, 2) {};
		\node [style=none] (27) at (-1.5, 1.875) {$\cdots$};
		\node [style=none] (28) at (0.875, -2) {};
		\node [style=none] (29) at (2.125, -2) {};
		\node [style=wire label] (30) at (0, 0.625) {$r_1$};
		\node [style=wire label] (31) at (0, -0.625) {$r_s$};
		\node [style=wire label] (32) at (-2.75, -1.25) {$m_{i \plus 1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120] (0) to (3.center);
		\draw [in=90, out=-60] (0) to (4.center);
		\draw [in=-90, out=135] (0) to (1.center);
		\draw [in=-90, out=45] (0) to (2.center);
		\draw [in=90, out=-135] (5) to (8.center);
		\draw [in=90, out=-45] (5) to (9.center);
		\draw [in=-90, out=120] (5) to (6.center);
		\draw [in=-90, out=60] (5) to (7.center);
		\draw (10.center) to (6.center);
		\draw (11.center) to (7.center);
		\draw (4.center) to (13.center);
		\draw (3.center) to (12.center);
		\draw [in=180, out=-45] (0) to (5);
		\draw [in=135, out=0] (0) to (5);
		\draw (25.center) to (1.center);
		\draw (26.center) to (2.center);
		\draw (28.center) to (8.center);
		\draw (9.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-axioms/qufit-gengspiderfusedit-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-3.5, 0) {$\overrightarrow{a b '}$};
		\node [style=none] (1) at (-5.75, -1.25) {};
		\node [style=none] (2) at (-4.5, -1.25) {};
		\node [style=none] (3) at (-2.75, -1.25) {};
		\node [style=none] (4) at (-1.5, -1.25) {};
		\node [style=none] (5) at (-5.75, 1.25) {};
		\node [style=none] (6) at (-4.5, 1.25) {};
		\node [style=none] (7) at (-2.75, 1.25) {};
		\node [style=none] (8) at (-1.5, 1.25) {};
		\node [style=none] (9) at (-5.75, -1.5) {};
		\node [style=none] (10) at (-4.5, -1.5) {};
		\node [style=none] (11) at (-2.75, -1.75) {};
		\node [style=none] (12) at (-1.5, -1.75) {};
		\node [style=none] (13) at (-1.5, 1.5) {};
		\node [style=none] (14) at (-2.75, 1.5) {};
		\node [style=none] (15) at (-4.5, 1.75) {};
		\node [style=none] (16) at (-5.75, 1.75) {};
		\node [style=none] (17) at (-5.125, -1.375) {$\cdots$};
		\node [style=none] (18) at (-5.125, 1.625) {$\cdots$};
		\node [style=none] (19) at (-2.125, -1.625) {$\cdots$};
		\node [style=none] (20) at (-2.125, 1.375) {$\cdots$};
		\node [style=none] (21) at (0, 0) {$=$};
		\node [style=gbox] (22) at (3.75, 0) {$\overrightarrow{a b '}$};
		\node [style=none] (23) at (1.75, -1.25) {};
		\node [style=none] (24) at (3, -0.75) {};
		\node [style=none] (25) at (4.5, -0.75) {};
		\node [style=none] (26) at (5.75, -1.25) {};
		\node [style=none] (27) at (1.75, 1.25) {};
		\node [style=none] (28) at (3, 0.75) {};
		\node [style=none] (29) at (4.5, 0.75) {};
		\node [style=none] (30) at (5.75, 1.25) {};
		\node [style=none] (31) at (1.75, -1.75) {};
		\node [style=none] (32) at (5.75, -2) {};
		\node [style=none] (33) at (5.75, 1.75) {};
		\node [style=none] (34) at (4.5, 1.75) {};
		\node [style=none] (35) at (3, 2) {};
		\node [style=none] (36) at (1.75, 2) {};
		\node [style=none] (37) at (2.375, -1.625) {$\cdots$};
		\node [style=none] (38) at (2.375, 1.875) {$\cdots$};
		\node [style=none] (39) at (5.125, -1.875) {$\cdots$};
		\node [style=none] (40) at (5.125, 1.625) {$\cdots$};
		\node [style=none] (41) at (3, 1.5) {};
		\node [style=none] (42) at (4.5, 1.5) {};
		\node [style=none] (43) at (4.5, -0.75) {};
		\node [style=none] (44) at (3, -0.75) {};
		\node [style=none] (45) at (3, -1.75) {};
		\node [style=none] (46) at (4.5, -2) {};
		\node [style=none] (47) at (4.5, -1.5) {};
		\node [style=none] (48) at (3, -1.5) {};
		\node [style=wire label] (49) at (-6.25, 1.75) {$m_1$};
		\node [style=wire label] (50) at (-4, 1.75) {$m_i$};
		\node [style=wire label] (51) at (-3.125, 1.25) {$n_1$};
		\node [style=wire label] (52) at (-1.125, 1.175) {$n_k$};
		\node [style=wire label] (53) at (-6.375, -1.175) {$m_{i \plus 1}$};
		\node [style=wire label] (54) at (-4.05, -1.25) {$m_j$};
		\node [style=wire label] (55) at (-3.325, -1.75) {$n_{k \plus 1}$};
		\node [style=wire label] (56) at (-1.125, -1.725) {$n_\ell$};
		\node [style=wire label] (57) at (1.35, 2) {$m_1$};
		\node [style=wire label] (58) at (3.375, 2) {$m_i$};
		\node [style=wire label] (59) at (4.175, 1.6) {$n_1$};
		\node [style=wire label] (60) at (6.125, 1.425) {$n_k$};
		\node [style=wire label] (61) at (1.125, -1.425) {$m_{i \plus 1}$};
		\node [style=wire label] (62) at (3.45, -1.625) {$m_j$};
		\node [style=wire label] (63) at (4, -2) {$n_{k \plus 1}$};
		\node [style=wire label] (64) at (6.125, -1.975) {$n_\ell$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120] (0) to (2.center);
		\draw [in=90, out=-150, looseness=0.75] (0) to (1.center);
		\draw [in=90, out=-60] (0) to (3.center);
		\draw [in=90, out=-30, looseness=0.75] (0) to (4.center);
		\draw [in=-90, out=150, looseness=0.75] (0) to (5.center);
		\draw [in=-90, out=120] (0) to (6.center);
		\draw [in=-90, out=60] (0) to (7.center);
		\draw [in=-90, out=30, looseness=0.75] (0) to (8.center);
		\draw (9.center) to (1.center);
		\draw (10.center) to (2.center);
		\draw (11.center) to (3.center);
		\draw (12.center) to (4.center);
		\draw (13.center) to (8.center);
		\draw (14.center) to (7.center);
		\draw (15.center) to (6.center);
		\draw (16.center) to (5.center);
		\draw [in=90, out=-120, looseness=0.75] (22) to (24.center);
		\draw [in=90, out=-150, looseness=0.75] (22) to (23.center);
		\draw [in=90, out=-60, looseness=0.75] (22) to (25.center);
		\draw [in=90, out=-30, looseness=0.75] (22) to (26.center);
		\draw [in=-90, out=150, looseness=0.75] (22) to (27.center);
		\draw [in=-90, out=120, looseness=0.75] (22) to (28.center);
		\draw [in=-90, out=60, looseness=0.75] (22) to (29.center);
		\draw [in=-90, out=30, looseness=0.75] (22) to (30.center);
		\draw (31.center) to (23.center);
		\draw (32.center) to (26.center);
		\draw (33.center) to (30.center);
		\draw (36.center) to (27.center);
		\draw [in=90, out=-90, looseness=0.50] (42.center) to (28.center);
		\draw [in=90, out=-90, looseness=0.50] (41.center) to (29.center);
		\draw (35.center) to (41.center);
		\draw (34.center) to (42.center);
		\draw [in=-90, out=90, looseness=0.50] (48.center) to (43.center);
		\draw [in=-90, out=90, looseness=0.50] (47.center) to (44.center);
		\draw (46.center) to (47.center);
		\draw (45.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-axioms/qufit-gengspiderfusedit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=gbox] (1) at (-4.6, 0.675) {$\overrightarrow a$};
		\node [style=none] (2) at (-5.175, 1.675) {};
		\node [style=none] (3) at (-4.025, 1.675) {};
		\node [style=none] (4) at (-5.175, -1.075) {};
		\node [style=none] (5) at (-4.025, -1.075) {};
		\node [style=gbox] (6) at (-1.95, -0.575) {$\overrightarrow b$};
		\node [style=none] (7) at (-2.525, 1.175) {};
		\node [style=none] (8) at (-1.375, 1.175) {};
		\node [style=none] (9) at (-2.525, -1.575) {};
		\node [style=none] (10) at (-1.375, -1.575) {};
		\node [style=gbox] (11) at (3.675, 0.05) {$\overrightarrow{a b '}$};
		\node [style=none] (12) at (1.75, -1.125) {};
		\node [style=none] (13) at (2.8, -1.125) {};
		\node [style=none] (14) at (4.3, -1.375) {};
		\node [style=none] (15) at (5.35, -1.375) {};
		\node [style=none] (16) at (1.75, 1.375) {};
		\node [style=none] (17) at (2.8, 1.375) {};
		\node [style=none] (18) at (4.3, 1.25) {};
		\node [style=none] (19) at (5.35, 1.25) {};
		\node [style=none] (20) at (-2.525, 1.425) {};
		\node [style=none] (21) at (-1.375, 1.425) {};
		\node [style=none] (22) at (-5.175, -1.325) {};
		\node [style=none] (23) at (-4.025, -1.325) {};
		\node [style=none] (24) at (1.75, -1.375) {};
		\node [style=none] (25) at (2.8, -1.375) {};
		\node [style=none] (26) at (4.3, -1.875) {};
		\node [style=none] (27) at (5.35, -1.875) {};
		\node [style=none] (28) at (5.35, 1.5) {};
		\node [style=none] (29) at (4.3, 1.5) {};
		\node [style=none] (30) at (2.8, 1.875) {};
		\node [style=none] (31) at (1.75, 1.875) {};
		\node [style=none] (33) at (-1.95, -1.7) {$...$};
		\node [style=none] (40) at (-3.15, 0.125) {\scalebox{.75}{$\vdots$}};
		\node [style=wire label] (71) at (-5.6, 1.925) {$m_1$};
		\node [style=wire label] (72) at (-3.525, 1.925) {$m_i$};
		\node [style=wire label] (73) at (-2.825, 1.175) {$n_1$};
		\node [style=wire label] (74) at (-1, 1.1) {$n_k$};
		\node [style=wire label] (76) at (-3.575, -1.075) {$m_j$};
		\node [style=wire label] (77) at (-3.1, -1.825) {$n_{k \plus 1}$};
		\node [style=wire label] (78) at (-1, -1.8) {$n_\ell$};
		\node [style=none] (79) at (-5.175, 2.175) {};
		\node [style=none] (80) at (-4.025, 2.175) {};
		\node [style=none] (82) at (-2.525, -2.075) {};
		\node [style=none] (83) at (-1.375, -2.075) {};
		\node [style=wire label] (84) at (-3.15, 0.625) {$r_1$};
		\node [style=wire label] (85) at (-3.15, -0.625) {$r_s$};
		\node [style=wire label] (86) at (1.325, 1.875) {$m_1$};
		\node [style=wire label] (87) at (3.3, 1.875) {$m_i$};
		\node [style=wire label] (88) at (3.925, 1.25) {$n_1$};
		\node [style=wire label] (89) at (5.725, 1.175) {$n_k$};
		\node [style=wire label] (90) at (1.175, -1.05) {$m_{i \plus 1}$};
		\node [style=wire label] (91) at (3.25, -1.125) {$m_j$};
		\node [style=wire label] (92) at (3.725, -1.875) {$n_{k \plus 1}$};
		\node [style=wire label] (93) at (5.725, -1.85) {$n_\ell$};
		\node [style=wire label] (102) at (-5.8, -1.075) {$m_{i \plus 1}$};
		\node [style=none] (103) at (-4.6, -0.95) {$...$};
		\node [style=none] (104) at (-4.6, 1.8) {$...$};
		\node [style=none] (105) at (-1.95, 1.05) {$...$};
		\node [style=none] (106) at (2.275, 1.5) {$...$};
		\node [style=none] (107) at (4.825, 1.125) {$...$};
		\node [style=none] (108) at (4.825, -1.5) {$...$};
		\node [style=none] (109) at (2.275, -1) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120] (1) to (4.center);
		\draw [in=90, out=-60] (1) to (5.center);
		\draw [in=-90, out=135] (1) to (2.center);
		\draw [in=-90, out=45] (1) to (3.center);
		\draw [in=90, out=-135] (6) to (9.center);
		\draw [in=90, out=-45] (6) to (10.center);
		\draw [in=-90, out=120] (6) to (7.center);
		\draw [in=-90, out=60] (6) to (8.center);
		\draw [in=90, out=-120] (11) to (13.center);
		\draw [in=90, out=-150, looseness=0.75] (11) to (12.center);
		\draw [in=90, out=-60] (11) to (14.center);
		\draw [in=90, out=-30, looseness=0.75] (11) to (15.center);
		\draw [in=-90, out=150, looseness=0.75] (11) to (16.center);
		\draw [in=-90, out=120] (11) to (17.center);
		\draw [in=-90, out=60] (11) to (18.center);
		\draw [in=-90, out=30, looseness=0.75] (11) to (19.center);
		\draw (20.center) to (7.center);
		\draw (21.center) to (8.center);
		\draw (5.center) to (23.center);
		\draw (4.center) to (22.center);
		\draw [in=180, out=-45] (1) to (6);
		\draw (24.center) to (12.center);
		\draw (25.center) to (13.center);
		\draw (26.center) to (14.center);
		\draw (27.center) to (15.center);
		\draw (28.center) to (19.center);
		\draw (29.center) to (18.center);
		\draw (30.center) to (17.center);
		\draw (31.center) to (16.center);
		\draw [in=135, out=0] (1) to (6);
		\draw (79.center) to (2.center);
		\draw (80.center) to (3.center);
		\draw (82.center) to (9.center);
		\draw (10.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-axioms/qufit-k1copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (1) at (-1.875, -0.5) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (-1.25, -1.5) {};
		\node [style=none] (5) at (-2.5, -1.5) {};
		\node [style={rn_phase}] (6) at (-1.875, 0.75) {$K_{\minu j}$};
		\node [style={rn_phase}] (7) at (1.5, -0.25) {$K_{\minu j}$};
		\node [style={rn_phase}] (8) at (4, -0.25) {$K_{\minu j}$};
		\node [style=wire label] (9) at (-1.5, 0) {$m$};
		\node [style=wire label] (10) at (-2.125, -1.25) {$n_1$};
		\node [style=wire label] (11) at (-0.925, -1.25) {$n_2$};
		\node [style=none] (12) at (4, -1.5) {};
		\node [style=none] (13) at (1.5, -1.5) {};
		\node [style={rn_phase}] (16) at (2.75, 1) {$K_{\minu j}$};
		\node [style=gbox] (17) at (2.75, -0.5) {$\overrightarrow{1_{\scriptscriptstyle N}}$};
		\node [style=wire label] (20) at (3.125, 0.25) {$m$};
		\node [style=wire label] (21) at (1.875, -1.25) {$n_1$};
		\node [style=wire label] (22) at (4.375, -1.25) {$n_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180, looseness=0.75] (1) to (5.center);
		\draw [in=90, out=0, looseness=0.75] (1) to (3.center);
		\draw (6) to (1);
		\draw (13.center) to (7);
		\draw (12.center) to (8);
		\draw (17) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-axioms/qufit-rules-table.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-15.25, 7) {};
		\node [style=none] (7) at (15.25, 7) {};
		\node [style=none] (8) at (-15.25, -5) {};
		\node [style=none] (9) at (15.25, -5) {};
		\node [style=none] (10) at (-8.5, 3.75) {$=$};
		\node [style=gbox] (11) at (-13, 4.375) {$\overrightarrow a$};
		\node [style=none] (12) at (-13.625, 5.375) {};
		\node [style=none] (13) at (-12.5, 5.375) {};
		\node [style=none] (14) at (-13.625, 2.625) {};
		\node [style=none] (15) at (-12.5, 2.625) {};
		\node [style=gbox] (16) at (-10.375, 3.125) {$\overrightarrow b$};
		\node [style=none] (17) at (-11, 4.875) {};
		\node [style=none] (18) at (-9.875, 4.875) {};
		\node [style=none] (19) at (-11, 2.125) {};
		\node [style=none] (20) at (-9.875, 2.125) {};
		\node [style=gbox] (21) at (-5, 3.75) {$\overrightarrow{a b '}$};
		\node [style=none] (22) at (-6.75, 2.625) {};
		\node [style=none] (23) at (-5.75, 2.625) {};
		\node [style=none] (24) at (-4.5, 2.375) {};
		\node [style=none] (25) at (-3.5, 2.375) {};
		\node [style=none] (26) at (-6.75, 5.125) {};
		\node [style=none] (27) at (-5.75, 5.125) {};
		\node [style=none] (28) at (-4.5, 5) {};
		\node [style=none] (29) at (-3.5, 5) {};
		\node [style=none] (30) at (-11, 5.125) {};
		\node [style=none] (31) at (-9.875, 5.125) {};
		\node [style=none] (32) at (-13.625, 2.375) {};
		\node [style=none] (33) at (-12.5, 2.375) {};
		\node [style=none] (34) at (-6.75, 2.375) {};
		\node [style=none] (35) at (-5.75, 2.375) {};
		\node [style=none] (36) at (-4.5, 1.875) {};
		\node [style=none] (37) at (-3.5, 1.875) {};
		\node [style=none] (38) at (-3.5, 5.25) {};
		\node [style=none] (39) at (-4.5, 5.25) {};
		\node [style=none] (40) at (-5.75, 5.625) {};
		\node [style=none] (41) at (-6.75, 5.625) {};
		\node [style=none] (42) at (-10.375, 2) {$...$};
		\node [style=none] (43) at (-11.625, 3.875) {\scalebox{.75}{$\vdots$}};
		\node [style=wire label] (44) at (-14, 5.625) {$m_1$};
		\node [style=wire label] (45) at (-12, 5.625) {$m_i$};
		\node [style=wire label] (46) at (-11.325, 4.95) {$n_1$};
		\node [style=wire label] (47) at (-9.5, 4.95) {$n_k$};
		\node [style=wire label] (48) at (-12, 2.55) {$m_j$};
		\node [style=wire label] (49) at (-11.5, 1.875) {$n_{k \plus 1}$};
		\node [style=wire label] (50) at (-9.5, 1.875) {$n_\ell$};
		\node [style=none] (51) at (-13.625, 5.875) {};
		\node [style=none] (52) at (-12.5, 5.875) {};
		\node [style=none] (53) at (-11, 1.625) {};
		\node [style=none] (54) at (-9.875, 1.625) {};
		\node [style=wire label] (55) at (-11.625, 4.375) {$r_1$};
		\node [style=wire label] (56) at (-11.625, 3.05) {$r_s$};
		\node [style=wire label] (57) at (-7.175, 5.625) {$m_1$};
		\node [style=wire label] (58) at (-5.25, 5.625) {$m_i$};
		\node [style=wire label] (59) at (-4.875, 5) {$n_1$};
		\node [style=wire label] (60) at (-3.125, 4.875) {$n_k$};
		\node [style=wire label] (61) at (-7.325, 2.75) {$m_{i \plus 1}$};
		\node [style=wire label] (62) at (-5.25, 2.625) {$m_j$};
		\node [style=wire label] (63) at (-5.05, 1.95) {$n_{k \plus 1}$};
		\node [style=wire label] (64) at (-3.125, 1.875) {$n_\ell$};
		\node [style=wire label] (65) at (-14.25, 2.625) {$m_{i \plus 1}$};
		\node [style=none] (66) at (-13, 2.75) {$...$};
		\node [style=none] (67) at (-13, 5.5) {$...$};
		\node [style=none] (68) at (-10.375, 4.75) {$...$};
		\node [style=none] (69) at (-6.25, 5.25) {$...$};
		\node [style=none] (70) at (-4, 4.875) {$...$};
		\node [style=none] (71) at (-4, 2.25) {$...$};
		\node [style=none] (72) at (-6.25, 2.75) {$...$};
		\node [style=none] (73) at (0.625, -4.25) {};
		\node [style=none] (74) at (-0.625, -1) {};
		\node [style=none] (75) at (-0.625, -4.25) {};
		\node [style=uw] (76) at (0.625, -1.875) {};
		\node [style=uw] (77) at (-0.625, -1.875) {};
		\node [style=none] (78) at (0.625, -1) {};
		\node [style=none] (79) at (2.25, -2.75) {$=$};
		\node [style=uw] (80) at (4, -3.25) {};
		\node [style=none] (81) at (3.5, -4.25) {};
		\node [style=none] (82) at (4.5, -4.25) {};
		\node [style=none] (83) at (3.5, -1) {};
		\node [style=none] (84) at (4.5, -1) {};
		\node [style=wire label] (85) at (-1, -1.25) {$m$};
		\node [style=wire label] (86) at (3.25, -1.25) {$m$};
		\node [style=wire label] (87) at (0.875, -1.25) {$n$};
		\node [style=wire label] (88) at (4.75, -1.25) {$n$};
		\node [style=wire label] (89) at (-0.875, -4) {$k$};
		\node [style=wire label] (90) at (0.875, -4) {$k$};
		\node [style=wire label] (91) at (3.25, -4) {$k$};
		\node [style=wire label] (92) at (4.75, -4) {$k$};
		\node [style=gbox] (93) at (-0.625, -3.375) {$\overrightarrow{a}$ };
		\node [style=gbox] (94) at (0.625, -3.375) {$\overrightarrow{a}$ };
		\node [style=gbox] (95) at (4, -2.125) {$\overrightarrow{a}$ };
		\node [style=gn] (96) at (8.375, -3) {};
		\node [style=none] (97) at (10.25, -2.75) {$=$};
		\node [style=none] (98) at (9, -4) {};
		\node [style=none] (99) at (7.75, -4) {};
		\node [style={rn_phase}] (100) at (8.375, -1.75) {$K_{\minu j}$};
		\node [style={rn_phase}] (101) at (11.75, -2.75) {$K_{\minu j}$};
		\node [style={rn_phase}] (102) at (14.25, -2.75) {$K_{\minu j}$};
		\node [style=wire label] (103) at (8.75, -2.5) {$m$};
		\node [style=wire label] (104) at (7.375, -3.75) {$n_1$};
		\node [style=wire label] (105) at (9.375, -3.75) {$n_2$};
		\node [style=none] (106) at (14.25, -4) {};
		\node [style=none] (107) at (11.75, -4) {};
		\node [style={rn_phase}] (108) at (13, -1.5) {$K_{\minu j}$};
		\node [style=gbox] (109) at (13, -3) {$\overrightarrow{1_{\scriptscriptstyle N}}$};
		\node [style=wire label] (110) at (13.375, -2.25) {$m$};
		\node [style=wire label] (111) at (11.375, -3.75) {$n_1$};
		\node [style=wire label] (112) at (14.625, -3.75) {$n_2$};
		\node [style=gn] (113) at (9.375, 3.125) {};
		\node [style=none] (114) at (9.375, 2.375) {};
		\node [style=none] (115) at (7.875, 5.125) {};
		\node [style=none] (116) at (7.875, 2.375) {};
		\node [style=rn] (117) at (9.25, 5.125) {};
		\node [style=gn] (118) at (7.875, 3.125) {};
		\node [style=uw] (119) at (7.875, 4.375) {};
		\node [style=none] (120) at (9.25, 5.75) {};
		\node [style=none] (121) at (11.25, 3.75) {$=$};
		\node [style=wire label] (130) at (7.5, 4.75) {$m$};
		\node [style=wire label] (131) at (9.625, 5.375) {$n$};
		\node [style=wire label] (132) at (7.625, 2.625) {$k$};
		\node [style=wire label] (133) at (9.625, 2.625) {$k$};
		\node [style={sd_split}] (138) at (-13.75, -2.75) {};
		\node [style=none] (139) at (-13.75, -1.5) {};
		\node [style=none] (140) at (-14.25, -4) {};
		\node [style=none] (141) at (-13.25, -4) {};
		\node [style=none] (142) at (-14.25, -2.875) {};
		\node [style=none] (143) at (-13.25, -2.875) {};
		\node [style=wire label] (144) at (-14.5, -3.375) {$m$};
		\node [style=wire label] (145) at (-13, -3.375) {$n$};
		\node [style=wire label] (146) at (-13.25, -2.125) {$mn$};
		\node [style=none] (147) at (-11.75, -2.75) {$=$};
		\node [style=rn] (148) at (-9.5, -1.625) {};
		\node [style=none] (149) at (-10, -2.25) {};
		\node [style=none] (150) at (-9, -2.25) {};
		\node [style=umat] (151) at (-10, -2.75) {\tiny $n$};
		\node [style=gn] (152) at (-10, -3.5) {};
		\node [style=gn] (153) at (-9, -3.5) {};
		\node [style=none] (154) at (-9.5, -0.75) {};
		\node [style=none] (155) at (-10, -4.25) {};
		\node [style=none] (156) at (-9, -4.25) {};
		\node [style=wire label] (157) at (-9, -1.125) {$mn$};
		\node [style=wire label] (158) at (-8.625, -1.875) {$mn$};
		\node [style=wire label] (159) at (-10.375, -1.875) {$mn$};
		\node [style=wire label] (160) at (-10.25, -4) {$m$};
		\node [style=wire label] (161) at (-8.75, -4) {$n$};
		\node [style=none] (162) at (2.5, 3.75) {$=$};
		\node [style=none] (163) at (5.375, 4.75) {};
		\node [style=none] (164) at (4.125, 4.75) {};
		\node [style=rn] (165) at (4.75, 3.75) {};
		\node [style=none] (166) at (5.375, 2.75) {};
		\node [style=none] (167) at (4.125, 2.75) {};
		\node [style=none] (168) at (4.75, 4.75) {$...$};
		\node [style=none] (169) at (4.75, 2.75) {$...$};
		\node [style=none] (170) at (5.375, 5.25) {};
		\node [style=none] (171) at (4.125, 5.25) {};
		\node [style=none] (172) at (5.375, 2.25) {};
		\node [style=none] (173) at (4.125, 2.25) {};
		\node [style=wire label] (174) at (5.75, 4.875) {$m$};
		\node [style=wire label] (175) at (3.75, 4.875) {$m$};
		\node [style=wire label] (176) at (5.75, 2.625) {$m$};
		\node [style=wire label] (177) at (3.75, 2.625) {$m$};
		\node [style=none] (178) at (0.625, 4.375) {};
		\node [style=none] (179) at (-0.75, 4.375) {};
		\node [style=rn] (180) at (-0.125, 3.75) {};
		\node [style=none] (181) at (0.625, 3.125) {};
		\node [style=none] (182) at (-0.75, 3.125) {};
		\node [style=none] (183) at (-0.125, 4.625) {$...$};
		\node [style=none] (184) at (-0.125, 2.875) {$...$};
		\node [style=wire label] (185) at (-1.125, 6.125) {$m$};
		\node [style=wire label] (186) at (1, 6.125) {$m$};
		\node [style=dmat] (187) at (0.625, 4.625) {\tiny $\! n$};
		\node [style=dmat] (188) at (-0.75, 4.625) {\tiny $\! n$};
		\node [style=none] (189) at (0.625, 6.375) {};
		\node [style=none] (190) at (-0.75, 6.375) {};
		\node [style=gn] (191) at (0.625, 5.75) {};
		\node [style=gn] (192) at (-0.75, 5.75) {};
		\node [style=wire label] (193) at (-1.25, 5.25) {$mn$};
		\node [style=wire label] (194) at (1.125, 5.25) {$mn$};
		\node [style=wire label] (195) at (-1.125, 1.25) {$m$};
		\node [style=wire label] (196) at (1, 1.25) {$m$};
		\node [style=umat] (197) at (0.625, 2.875) {\tiny $n \!$};
		\node [style=umat] (198) at (-0.75, 2.875) {\tiny $n \!$};
		\node [style=none] (199) at (0.625, 1.125) {};
		\node [style=none] (200) at (-0.75, 1.125) {};
		\node [style=gn] (201) at (0.625, 1.75) {};
		\node [style=gn] (202) at (-0.75, 1.75) {};
		\node [style=wire label] (203) at (-1.25, 2.25) {$mn$};
		\node [style=wire label] (204) at (1.125, 2.25) {$mn$};
		\node [style=wire label] (243) at (-8.5, 4.5) {\axiom{S1}};
		\node [style=wire label] (244) at (2.25, -2) {\axiom{BZW}};
		\node [style=wire label] (245) at (11.25, 4.5) {\axiom{TA}};
		\node [style=wire label] (246) at (2.5, 4.5) {\axiom{DZX}};
		\node [style=wire label] (248) at (-11.75, -2) {\axiom{DD}};
		\node [style=wire label] (249) at (10.25, -2) {\axiom{K0}};
		\node [style=umat] (250) at (8.75, 4.25) {\tiny $e_1\!$};
		\node [style=umat] (251) at (9.75, 4.25) {\tiny $e_i\!$};
		\node [style=none] (252) at (8.75, 4) {};
		\node [style=none] (253) at (8.75, 4.625) {};
		\node [style=none] (254) at (9.75, 4.625) {};
		\node [style=none] (255) at (9.75, 4) {};
		\node [style=none] (256) at (8.625, 3) {$...$};
		\node [style=gn] (257) at (14.125, 3.125) {};
		\node [style=none] (258) at (14.125, 2.375) {};
		\node [style=none] (259) at (12.625, 5.125) {};
		\node [style=none] (260) at (12.625, 2.375) {};
		\node [style=uw] (261) at (14, 5.125) {};
		\node [style=gn] (262) at (12.625, 3.125) {};
		\node [style=uw] (263) at (12.625, 4.375) {};
		\node [style=none] (264) at (14, 5.75) {};
		\node [style=wire label] (265) at (12.25, 4.75) {$m$};
		\node [style=wire label] (266) at (14.375, 5.375) {$n$};
		\node [style=wire label] (267) at (12.375, 2.625) {$k$};
		\node [style=wire label] (268) at (14.375, 2.625) {$k$};
		\node [style=umat] (269) at (13.5, 4.25) {\tiny $e_1\!$};
		\node [style=umat] (270) at (14.5, 4.25) {\tiny $e_i\!$};
		\node [style=none] (271) at (13.5, 4) {};
		\node [style=none] (272) at (13.5, 4.625) {};
		\node [style=none] (273) at (14.5, 4.625) {};
		\node [style=none] (274) at (14.5, 4) {};
		\node [style=none] (275) at (13.375, 3) {$...$};
		\node [style=umat] (276) at (-5.625, -2.25) {\tiny ${e \!}$};
		\node [style=rn] (277) at (-5.625, -1.375) {};
		\node [style=none] (278) at (-5.625, -4) {};
		\node [style=gn] (280) at (-5.625, -3.25) {};
		\node [style=wire label] (281) at (-5.875, -3.625) {$2$};
		\node [style=wire label] (282) at (-5.875, -2.875) {$n$};
		\node [style=none] (283) at (-4.45, -2.75) {$=$};
		\node [style=rn] (284) at (-3.375, -1.75) {};
		\node [style=none] (285) at (-3.375, -3.5) {};
		\node [style=wire label] (286) at (-3.125, -2.5) {$2$};
		\node [style=wire label] (287) at (-4.45, -2) {\axiom{E}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (6.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw [in=90, out=-120] (11) to (14.center);
		\draw [in=90, out=-60] (11) to (15.center);
		\draw [in=-90, out=135] (11) to (12.center);
		\draw [in=-90, out=45] (11) to (13.center);
		\draw [in=90, out=-135] (16) to (19.center);
		\draw [in=90, out=-45] (16) to (20.center);
		\draw [in=-90, out=120] (16) to (17.center);
		\draw [in=-90, out=60] (16) to (18.center);
		\draw (21)
			 to [in=90, out=-120] (23.center)
			 to (35.center);
		\draw (21)
			 to [in=90, out=-150, looseness=0.75] (22.center)
			 to (34.center);
		\draw (21)
			 to [in=90, out=-60] (24.center)
			 to (36.center);
		\draw (21)
			 to [in=90, out=-30, looseness=0.75] (25.center)
			 to (37.center);
		\draw (21)
			 to [in=-90, out=150, looseness=0.75] (26.center)
			 to (41.center);
		\draw (40.center)
			 to (27.center)
			 to [in=120, out=-90] (21);
		\draw (21)
			 to [in=-90, out=60] (28.center)
			 to (39.center);
		\draw (38.center)
			 to (29.center)
			 to [in=30, out=-90, looseness=0.75] (21);
		\draw (30.center) to (17.center);
		\draw (31.center) to (18.center);
		\draw (15.center) to (33.center);
		\draw (14.center) to (32.center);
		\draw [in=180, out=-45] (11) to (16);
		\draw [in=135, out=0] (11) to (16);
		\draw (51.center) to (12.center);
		\draw (52.center) to (13.center);
		\draw (53.center) to (19.center);
		\draw (20.center) to (54.center);
		\draw (74.center) to (77);
		\draw (78.center) to (76);
		\draw [in=90, out=-150, looseness=0.75] (80) to (81.center);
		\draw [in=-30, out=90, looseness=0.75] (82.center) to (80);
		\draw [bend right=45, looseness=0.75] (77) to (93);
		\draw [in=45, out=-135] (76) to (93);
		\draw (93) to (75.center);
		\draw [in=135, out=-45, looseness=0.75] (77) to (94);
		\draw [bend right=45, looseness=0.75] (94) to (76);
		\draw (94) to (73.center);
		\draw (95) to (80);
		\draw [in=-90, out=135, looseness=0.25] (95) to (83.center);
		\draw [in=45, out=-90, looseness=0.25] (84.center) to (95);
		\draw [in=90, out=180, looseness=0.75] (96) to (99.center);
		\draw [in=90, out=0, looseness=0.75] (96) to (98.center);
		\draw (100) to (96);
		\draw (107.center) to (101);
		\draw (106.center) to (102);
		\draw (109) to (108);
		\draw (115.center) to (119);
		\draw (120.center) to (117);
		\draw [bend right=45, looseness=0.50] (119) to (118);
		\draw [in=165, out=-45, looseness=0.75] (119) to (113);
		\draw (118) to (116.center);
		\draw (113) to (114.center);
		\draw (139.center) to (138);
		\draw (142.center) to (140.center);
		\draw (143.center) to (141.center);
		\draw [in=-150, out=90, looseness=0.75] (149.center) to (148);
		\draw [in=90, out=-30, looseness=0.75] (148) to (150.center);
		\draw (149.center) to (151);
		\draw (150.center) to (153);
		\draw (154.center) to (148);
		\draw (155.center) to (152);
		\draw (156.center) to (153);
		\draw (152) to (151);
		\draw (170.center)
			 to (163.center)
			 to [in=30, out=-90] (165);
		\draw (171.center)
			 to (164.center)
			 to [in=150, out=-90] (165);
		\draw (165)
			 to [in=90, out=-30] (166.center)
			 to (172.center);
		\draw (165)
			 to [in=90, out=-150] (167.center)
			 to (173.center);
		\draw [in=-90, out=30] (180) to (178.center);
		\draw [in=-90, out=150] (180) to (179.center);
		\draw [in=90, out=-30] (180) to (181.center);
		\draw [in=90, out=-150] (180) to (182.center);
		\draw (192) to (188);
		\draw (187) to (191);
		\draw (191) to (189.center);
		\draw (190.center) to (192);
		\draw (188) to (179.center);
		\draw (187) to (178.center);
		\draw (202) to (198);
		\draw (197) to (201);
		\draw (201) to (199.center);
		\draw (200.center) to (202);
		\draw (181.center) to (197);
		\draw [in=90, out=-90] (182.center) to (198);
		\draw (253.center) to (250);
		\draw (250) to (252.center);
		\draw [in=15, out=-90, looseness=0.75] (252.center) to (118);
		\draw [in=-150, out=90] (253.center) to (117);
		\draw (255.center) to (251);
		\draw (254.center) to (251);
		\draw [in=-30, out=90] (254.center) to (117);
		\draw [in=30, out=-90, looseness=0.75] (255.center) to (113);
		\draw (259.center) to (263);
		\draw (264.center) to (261);
		\draw [bend right=45, looseness=0.50] (263) to (262);
		\draw [in=165, out=-45, looseness=0.75] (263) to (257);
		\draw (262) to (260.center);
		\draw (257) to (258.center);
		\draw (272.center) to (269);
		\draw (269) to (271.center);
		\draw [in=15, out=-90, looseness=0.75] (271.center) to (262);
		\draw [in=-150, out=90] (272.center) to (261);
		\draw (274.center) to (270);
		\draw (273.center) to (270);
		\draw [in=-30, out=90] (273.center) to (261);
		\draw [in=30, out=-90, looseness=0.75] (274.center) to (257);
		\draw (277) to (276);
		\draw (280) to (278.center);
		\draw (284) to (285.center);
		\draw (280) to (276);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-axioms/qufit-trialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.5, -0.625) {};
		\node [style=none] (1) at (-1.5, -1.375) {};
		\node [style=none] (2) at (-2.75, 1.375) {};
		\node [style=none] (3) at (-2.75, -1.375) {};
		\node [style=rn] (4) at (-1.5, 0.625) {};
		\node [style=gn] (5) at (-2.75, -0.625) {};
		\node [style=uw] (6) at (-2.75, 0.625) {};
		\node [style=none] (7) at (-1.5, 1.375) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=gn] (9) at (2.75, -0.625) {};
		\node [style=none] (10) at (2.75, -1.375) {};
		\node [style=none] (11) at (1.5, 1.375) {};
		\node [style=none] (12) at (1.5, -1.375) {};
		\node [style=uw] (13) at (2.75, 0.625) {};
		\node [style=gn] (14) at (1.5, -0.625) {};
		\node [style=uw] (15) at (1.5, 0.625) {};
		\node [style=none] (16) at (2.75, 1.375) {};
		\node [style=wire label] (17) at (-3.075, 1.125) {$m$};
		\node [style=wire label] (18) at (-1.25, 1.125) {$n$};
		\node [style=wire label] (19) at (-3, -1.125) {$k$};
		\node [style=wire label] (20) at (-1.25, -1.125) {$k$};
		\node [style=wire label] (21) at (1.175, 1.125) {$m$};
		\node [style=wire label] (22) at (3, 1.125) {$n$};
		\node [style=wire label] (23) at (1.25, -1.125) {$k$};
		\node [style=wire label] (24) at (3, -1.125) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6);
		\draw (7.center) to (4);
		\draw [bend right=45, looseness=0.75] (6) to (5);
		\draw [in=135, out=-45, looseness=0.75] (6) to (0);
		\draw [in=45, out=-135] (4) to (5);
		\draw [bend right=45, looseness=0.75] (0) to (4);
		\draw (5) to (3.center);
		\draw (0) to (1.center);
		\draw (11.center) to (15);
		\draw (16.center) to (13);
		\draw [bend right=45, looseness=0.75] (15) to (14);
		\draw [in=135, out=-45, looseness=0.75] (15) to (9);
		\draw [in=45, out=-135] (13) to (14);
		\draw [bend right=45, looseness=0.75] (9) to (13);
		\draw (14) to (12.center);
		\draw (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-axioms/qufit-w-bialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.75, -1.75) {};
		\node [style=none] (2) at (-3.25, 1.5) {};
		\node [style=none] (3) at (-3.25, -1.75) {};
		\node [style=uw] (4) at (-1.75, 0.625) {};
		\node [style=uw] (6) at (-3.25, 0.625) {};
		\node [style=none] (7) at (-1.75, 1.5) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=uw] (9) at (1.75, -0.75) {};
		\node [style=none] (10) at (1, -1.75) {};
		\node [style=none] (11) at (2.5, -1.75) {};
		\node [style=none] (13) at (1, 1.5) {};
		\node [style=none] (14) at (2.5, 1.5) {};
		\node [style=wire label] (15) at (-3.575, 1.25) {$m$};
		\node [style=wire label] (16) at (0.675, 1.25) {$m$};
		\node [style=wire label] (17) at (-1.5, 1.25) {$n$};
		\node [style=wire label] (18) at (2.75, 1.25) {$n$};
		\node [style=wire label] (19) at (-3.5, -1.5) {$k$};
		\node [style=wire label] (20) at (-1.5, -1.5) {$k$};
		\node [style=wire label] (21) at (0.75, -1.5) {$k$};
		\node [style=wire label] (22) at (2.75, -1.5) {$k$};
		\node [style=gbox] (23) at (-3.25, -0.875) {$\overrightarrow{a}$ };
		\node [style=gbox] (24) at (-1.75, -0.875) {$\overrightarrow{a}$ };
		\node [style=gbox] (25) at (1.75, 0.5) {$\overrightarrow{a}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6);
		\draw (7.center) to (4);
		\draw [in=90, out=-135, looseness=0.75] (9) to (10.center);
		\draw [in=-45, out=90, looseness=0.75] (11.center) to (9);
		\draw [bend right=45, looseness=0.75] (6) to (23);
		\draw [in=45, out=-135] (4) to (23);
		\draw (23) to (3.center);
		\draw [in=135, out=-45, looseness=0.75] (6) to (24);
		\draw [bend right=45, looseness=0.75] (24) to (4);
		\draw (24) to (1.center);
		\draw (25) to (9);
		\draw [in=-90, out=135, looseness=0.75] (25) to (13.center);
		\draw [in=45, out=-90, looseness=0.75] (14.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-axioms/w-bialgebra-mixd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.5, -0.875) {};
		\node [style=none] (1) at (-1.5, -1.75) {};
		\node [style=none] (2) at (-3, 1.75) {};
		\node [style=none] (3) at (-3, -1.75) {};
		\node [style=uw] (4) at (-1.5, 0.625) {};
		\node [style=gn] (5) at (-3, -0.875) {};
		\node [style=uw] (6) at (-3, 0.625) {};
		\node [style=none] (7) at (-1.5, 1.75) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=uw] (15) at (2, -0.75) {};
		\node [style=none] (18) at (1.25, -1.75) {};
		\node [style=none] (19) at (2.75, -1.75) {};
		\node [style=gn] (21) at (2, 0.75) {};
		\node [style=none] (24) at (1.25, 1.75) {};
		\node [style=none] (25) at (2.75, 1.75) {};
		\node [style=wire label] (26) at (-3.25, 1.125) {$m$};
		\node [style=wire label] (27) at (-1.175, 1.125) {$n$};
		\node [style=wire label] (28) at (1, 1.625) {$m$};
		\node [style=wire label] (29) at (3.075, 1.625) {$n$};
		\node [style=wire label] (33) at (-3.35, -1.625) {$d$};
		\node [style=wire label] (34) at (-1.175, -1.625) {$d$};
		\node [style=wire label] (35) at (2.325, -0.375) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6);
		\draw (7.center) to (4);
		\draw [bend right=45, looseness=0.75] (6) to (5);
		\draw [in=135, out=-45, looseness=0.75] (6) to (0);
		\draw [in=45, out=-135] (4) to (5);
		\draw [bend right=45, looseness=0.75] (0) to (4);
		\draw (5) to (3.center);
		\draw (0) to (1.center);
		\draw [in=90, out=-135, looseness=0.75] (15) to (18.center);
		\draw [in=-45, out=90, looseness=0.75] (19.center) to (15);
		\draw (21) to (15);
		\draw [in=-90, out=135, looseness=0.75] (21) to (24.center);
		\draw [in=45, out=-90, looseness=0.75] (25.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-axioms/x-dim-change.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30) at (0, 0) {$=$};
		\node [style=none] (64) at (-2.575, 1) {};
		\node [style=none] (65) at (-1.325, 1) {};
		\node [style=rn] (66) at (-1.95, 0) {};
		\node [style=none] (67) at (-2.575, -1) {};
		\node [style=none] (68) at (-1.325, -1) {};
		\node [style=none] (69) at (-1.95, 1) {$...$};
		\node [style=none] (70) at (-1.95, -1) {$...$};
		\node [style=none] (71) at (-2.575, 1.75) {};
		\node [style=none] (72) at (-1.325, 1.75) {};
		\node [style=none] (73) at (-2.575, -1.75) {};
		\node [style=none] (74) at (-1.325, -1.75) {};
		\node [style=wire label] (77) at (-2.8, 1.125) {$m$};
		\node [style=wire label] (78) at (-1.075, 1.125) {$m$};
		\node [style=wire label] (79) at (-2.8, -1.125) {$m$};
		\node [style=wire label] (80) at (-1.075, -1.125) {$m$};
		\node [style=none] (81) at (1.725, 0.625) {};
		\node [style=none] (82) at (3.125, 0.625) {};
		\node [style=rn] (83) at (2.425, 0) {};
		\node [style=none] (84) at (1.725, -0.625) {};
		\node [style=none] (85) at (3.125, -0.625) {};
		\node [style=none] (86) at (2.45, 0.875) {$...$};
		\node [style=none] (87) at (2.45, -0.875) {$...$};
		\node [style=wire label] (96) at (3.35, 2.425) {$m$};
		\node [style=wire label] (97) at (1.475, 2.45) {$m$};
		\node [style=dmat] (99) at (1.725, 0.875) {\tiny $\! n$};
		\node [style=dmat] (100) at (3.125, 0.875) {\tiny $\! n$};
		\node [style=none] (101) at (1.725, 2.575) {};
		\node [style=none] (102) at (3.125, 2.575) {};
		\node [style=gn] (103) at (1.725, 1.95) {};
		\node [style=gn] (104) at (3.125, 1.95) {};
		\node [style=wire label] (105) at (3.6, 1.55) {$mn$};
		\node [style=wire label] (106) at (1.275, 1.55) {$mn$};
		\node [style=wire label] (107) at (3.35, -2.475) {$m$};
		\node [style=wire label] (108) at (1.475, -2.45) {$m$};
		\node [style=umat] (109) at (1.725, -0.875) {\tiny $n \!$};
		\node [style=umat] (110) at (3.125, -0.875) {\tiny $n \!$};
		\node [style=none] (111) at (1.725, -2.575) {};
		\node [style=none] (112) at (3.125, -2.575) {};
		\node [style=gn] (113) at (1.725, -1.95) {};
		\node [style=gn] (114) at (3.125, -1.95) {};
		\node [style=wire label] (115) at (3.6, -1.55) {$mn$};
		\node [style=wire label] (116) at (1.275, -1.55) {$mn$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (71.center)
			 to (64.center)
			 to [in=150, out=-90] (66);
		\draw (72.center)
			 to (65.center)
			 to [in=30, out=270] (66);
		\draw (66)
			 to [in=90, out=-150] (67.center)
			 to (73.center);
		\draw (66)
			 to [in=90, out=-30] (68.center)
			 to (74.center);
		\draw [in=-90, out=150] (83) to (81.center);
		\draw [in=270, out=30] (83) to (82.center);
		\draw [in=90, out=-150] (83) to (84.center);
		\draw [in=90, out=-30] (83) to (85.center);
		\draw (104) to (100);
		\draw (99) to (103);
		\draw (103) to (101.center);
		\draw (102.center) to (104);
		\draw (100) to (82.center);
		\draw (99) to (81.center);
		\draw (114) to (110);
		\draw (109) to (113);
		\draw (113) to (111.center);
		\draw (112.center) to (114);
		\draw (84.center) to (109);
		\draw [in=90, out=-90] (85.center) to (110);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-axioms/z-embedding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={sd_split}] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.375, 0) {};
		\node [style=none] (2) at (0.375, 0) {};
		\node [style=none] (3) at (-0.375, -1) {};
		\node [style=gn] (4) at (0.375, -0.75) {};
		\node [style=wire label] (5) at (0.5, 0.625) {$mn$};
		\node [style=wire label] (6) at (-0.675, -0.35) {$m$};
		\node [style=wire label] (7) at (0.625, -0.375) {$n$};
		\node [style=none] (8) at (0, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (1.center) to (3.center);
		\draw (8.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/Mboxdimsplitter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=rn] (35) at (3.375, -2.25) {};
		\node [style=rn] (55) at (5.625, -2.25) {};
		\node [style=none] (71) at (3.375, -3) {};
		\node [style=none] (72) at (5.625, -3) {};
		\node [style=none] (83) at (-2.5, 0.75) {$\cdots$};
		\node [style=none] (84) at (-4.5, 0.75) {$\cdots$};
		\node [style=dmat] (85) at (-5.5, 0.75) {$\minu 0$};
		\node [style=none] (86) at (-5.5, 1.75) {};
		\node [style=none] (87) at (-5.5, -0.375) {};
		\node [style=dmat] (88) at (-3.5, 0.75) {$\minu k$};
		\node [style=none] (89) at (-3.5, 1.75) {};
		\node [style=none] (90) at (-3.5, -0.375) {};
		\node [style=dmat] (91) at (-1.5, 0.75) {\tiny $\minu (d \minu 1)$};
		\node [style=none] (92) at (-1.5, 1.75) {};
		\node [style=none] (93) at (-1.5, -0.375) {};
		\node [style=uw] (94) at (-3.5, 2.5) {};
		\node [style=rn] (95) at (-3.5, -1) {};
		\node [style=gbox] (96) at (-3.5, 3.625) {$1$};
		\node [style=none] (97) at (-3.5, 4.75) {};
		\node [style=wire label] (98) at (-3.25, 4.5) {$d$};
		\node [style={d_split}] (100) at (-3.5, -2) {};
		\node [style=none] (102) at (-4.25, -3) {};
		\node [style=none] (103) at (-2.75, -3) {};
		\node [style=none] (104) at (-4.25, -2.25) {};
		\node [style=none] (105) at (-2.75, -2.25) {};
		\node [style=wire label] (108) at (-3.875, -2.75) {$m$};
		\node [style=wire label] (109) at (-2.5, -2.75) {$n$};
		\node [style={sd_split}] (110) at (2, 1.75) {};
		\node [style=none] (111) at (2.375, 1.625) {};
		\node [style=none] (112) at (1.625, 1.625) {};
		\node [style={sd_split}] (113) at (4.5, 1.75) {};
		\node [style=none] (114) at (4.875, 1.625) {};
		\node [style=none] (115) at (4.125, 1.625) {};
		\node [style={sd_split}] (116) at (7, 1.75) {};
		\node [style=none] (117) at (7.375, 1.625) {};
		\node [style=none] (118) at (6.625, 1.625) {};
		\node [style=uw] (119) at (4.5, 2.75) {};
		\node [style=gbox] (120) at (4.5, 3.625) {$1$};
		\node [style=none] (121) at (4.5, 4.75) {};
		\node [style=wire label] (122) at (4.75, 4.5) {$d$};
		\node [style=dmat] (124) at (4.125, 0.375) {$\minu s_k$};
		\node [style=dmat] (125) at (4.875, 0.375) {$\minu t_k$};
		\node [style=dmat] (126) at (6.625, 0) {$\minu s_{d-1}$};
		\node [style=dmat] (127) at (7.375, 0) {$\minu t_{d-1}$};
		\node [style=none] (130) at (4.125, -1.375) {};
		\node [style=none] (131) at (4.875, -1.375) {};
		\node [style=none] (134) at (6.625, -1.375) {};
		\node [style=none] (135) at (7.375, -1.375) {};
		\node [style=dmat] (136) at (1.625, 0.375) {$\minu s_0$};
		\node [style=dmat] (137) at (2.375, 0.375) {$\minu t_0$};
		\node [style=none] (140) at (1.625, -1.375) {};
		\node [style=none] (141) at (2.375, -1.375) {};
		\node [style=wire label] (144) at (3.75, -2.75) {$m$};
		\node [style=wire label] (145) at (5.875, -2.75) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35) to (71.center);
		\draw (55) to (72.center);
		\draw (85) to (86.center);
		\draw (87.center) to (85);
		\draw (88) to (89.center);
		\draw (90.center) to (88);
		\draw (91) to (92.center);
		\draw (93.center) to (91);
		\draw [in=90, out=-150, looseness=0.50] (94) to (86.center);
		\draw (94) to (89.center);
		\draw [in=90, out=-30, looseness=0.50] (94) to (92.center);
		\draw (95) to (90.center);
		\draw [in=-90, out=15, looseness=0.50] (95) to (93.center);
		\draw [in=-90, out=165, looseness=0.50] (95) to (87.center);
		\draw (97.center) to (96);
		\draw (96) to (94);
		\draw (104.center) to (102.center);
		\draw (105.center) to (103.center);
		\draw (100) to (95);
		\draw [in=90, out=-150, looseness=0.50] (119) to (110);
		\draw (119) to (113);
		\draw [in=90, out=-30, looseness=0.50] (119) to (116);
		\draw (121.center) to (120);
		\draw (120) to (119);
		\draw (131.center) to (125);
		\draw (130.center) to (124);
		\draw (134.center) to (126);
		\draw (135.center) to (127);
		\draw (141.center) to (137);
		\draw (140.center) to (136);
		\draw (127) to (117.center);
		\draw (126) to (118.center);
		\draw (125) to (114.center);
		\draw (124) to (115.center);
		\draw (137) to (111.center);
		\draw (136) to (112.center);
		\draw [in=165, out=-90, looseness=0.50] (140.center) to (35);
		\draw [in=165, out=-90, looseness=0.25] (141.center) to (55);
		\draw [in=45, out=-90, looseness=0.75] (130.center) to (35);
		\draw [in=135, out=-90, looseness=0.75] (131.center) to (55);
		\draw [in=15, out=-90, looseness=0.25] (134.center) to (35);
		\draw [in=15, out=-90, looseness=0.75] (135.center) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/circlemixedspiders-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.125, 1.25) {$\cdots$};
		\node [style=none] (1) at (-1, 1.5) {};
		\node [style=none] (2) at (2.375, 1.25) {$\cdots$};
		\node [style=none] (3) at (2.375, -1.25) {$\cdots$};
		\node [style=none] (4) at (-1, -1.5) {};
		\node [style=none] (5) at (1, -1.5) {};
		\node [style=none] (6) at (0, 0) {$\coloneqq$};
		\node [style={gn_phase}] (7) at (-2.25, 0) { $\overrightarrow{\alpha}$ };
		\node [style=none] (8) at (-3.5, 1.5) {};
		\node [style=none] (10) at (3.5, -1.5) {};
		\node [style=none] (12) at (-2.125, -1.25) {$\cdots$};
		\node [style=gbox] (14) at (2.25, 0) {$e^{i\overrightarrow{\alpha}}$};
		\node [style=none] (15) at (-3.5, -1.5) {};
		\node [style=none] (16) at (1, 1.5) {};
		\node [style=none] (18) at (3.5, 1.5) {};
		\node [style=wire label] (19) at (-3.55, -2) {$d_{n+1}$};
		\node [style=wire label] (20) at (-1, 2) {$d_n$};
		\node [style=wire label] (21) at (-3.5, 2) {$d_1$};
		\node [style=wire label] (22) at (-1, -2) {$d_{n+m}$};
		\node [style=wire label] (23) at (1, -2) {$d_{n+1}$};
		\node [style=wire label] (24) at (3.425, 2) {$d_n$};
		\node [style=wire label] (25) at (0.925, 2) {$d_1$};
		\node [style=wire label] (26) at (3.5, -2) {$d_{n+m}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15] (15.center) to (7);
		\draw [style=none, bend left=15] (7) to (8.center);
		\draw [style=none, bend right=15] (4.center) to (7);
		\draw [style=none, bend right=15] (7) to (1.center);
		\draw [style=none, bend left=15] (5.center) to (14);
		\draw [style=none, bend left=15] (14) to (16.center);
		\draw [style=none, bend right=15] (10.center) to (14);
		\draw [style=none, bend right=15] (14) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/circlemixedspiders-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.075, 1.25) {$\cdots$};
		\node [style=none] (1) at (-0.95, 1.5) {};
		\node [style=none] (2) at (2.425, 1.25) {$\cdots$};
		\node [style=none] (3) at (2.425, -1.25) {$\cdots$};
		\node [style=none] (4) at (-0.95, -1.5) {};
		\node [style=none] (5) at (1.05, -1.5) {};
		\node [style=none] (6) at (0.05, 0) {$\coloneqq$};
		\node [style=gn] (7) at (-2.2, 0) {};
		\node [style=none] (8) at (-3.45, 1.5) {};
		\node [style=none] (9) at (3.55, -1.5) {};
		\node [style=none] (10) at (-2.075, -1.25) {$\cdots$};
		\node [style=gbox] (11) at (2.3, 0) {$\overrightarrow{1}$};
		\node [style=none] (12) at (-3.45, -1.5) {};
		\node [style=none] (13) at (1.05, 1.5) {};
		\node [style=none] (14) at (3.55, 1.5) {};
		\node [style=wire label] (15) at (-3.5, -2) {$d_{n+1}$};
		\node [style=wire label] (16) at (-0.95, 2) {$d_n$};
		\node [style=wire label] (17) at (-3.45, 2) {$d_1$};
		\node [style=wire label] (18) at (-0.95, -2) {$d_{n+m}$};
		\node [style=wire label] (19) at (1.05, -2) {$d_{n+1}$};
		\node [style=wire label] (20) at (3.475, 2) {$d_n$};
		\node [style=wire label] (21) at (0.975, 2) {$d_1$};
		\node [style=wire label] (22) at (3.55, -2) {$d_{n+m}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15] (12.center) to (7);
		\draw [style=none, bend left=15] (7) to (8.center);
		\draw [style=none, bend right=15] (4.center) to (7);
		\draw [style=none, bend right=15] (7) to (1.center);
		\draw [style=none, bend left=15] (5.center) to (11);
		\draw [style=none, bend left=15] (11) to (13.center);
		\draw [style=none, bend right=15] (9.center) to (11);
		\draw [style=none, bend right=15] (11) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/dimboxassociative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style={sd_split}] (1) at (-2.25, 1) {};
		\node [style=none] (2) at (-2.25, 2) {};
		\node [style=none] (3) at (-2.75, -1.5) {};
		\node [style=none] (5) at (-2.75, 0.875) {};
		\node [style=wire label] (7) at (-1.375, 0.375) {$lm$};
		\node [style=wire label] (8) at (-3, -1.25) {$k$};
		\node [style=wire label] (9) at (-1.75, 1.625) {$klm$};
		\node [style={sd_split}] (10) at (-1.75, -0.5) {};
		\node [style=none] (11) at (-1.75, 0.875) {};
		\node [style=none] (12) at (-2.25, -1.5) {};
		\node [style=none] (13) at (-1.25, -1.5) {};
		\node [style=none] (14) at (-2.25, -0.625) {};
		\node [style=none] (15) at (-1.25, -0.625) {};
		\node [style=wire label] (16) at (-2, -1.25) {$l$};
		\node [style=wire label] (27) at (-0.875, -1.25) {$m$};
		\node [style={sd_split}] (28) at (2.25, 1) {};
		\node [style=none] (29) at (2.25, 2) {};
		\node [style=none] (30) at (2.75, -1.5) {};
		\node [style=none] (31) at (2.75, 0.875) {};
		\node [style=wire label] (32) at (1.375, 0.375) {$kl$};
		\node [style=wire label] (33) at (1, -1.25) {$k$};
		\node [style=wire label] (34) at (2.75, 1.625) {$klm$};
		\node [style={sd_split}] (35) at (1.75, -0.5) {};
		\node [style=none] (36) at (1.75, 0.875) {};
		\node [style=none] (37) at (2.25, -1.5) {};
		\node [style=none] (38) at (1.25, -1.5) {};
		\node [style=none] (39) at (2.25, -0.625) {};
		\node [style=none] (40) at (1.25, -0.625) {};
		\node [style=wire label] (41) at (2, -1.25) {$l$};
		\node [style=wire label] (42) at (3.125, -1.25) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (5.center) to (3.center);
		\draw (11.center) to (10);
		\draw (14.center) to (12.center);
		\draw (15.center) to (13.center);
		\draw (29.center) to (28);
		\draw (31.center) to (30.center);
		\draw (36.center) to (35);
		\draw (39.center) to (37.center);
		\draw (40.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/dimboxunitarity-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={sd_merge}] (0) at (-2, 0.75) {};
		\node [style=none] (2) at (-2.5, 1.75) {};
		\node [style=none] (3) at (-1.5, 1.75) {};
		\node [style=none] (4) at (-2.5, 0.875) {};
		\node [style=none] (5) at (-1.5, 0.875) {};
		\node [style=wire label] (6) at (-2.125, 1.625) {$m$};
		\node [style=wire label] (7) at (-1.25, 1.625) {$n$};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style={sd_split}] (10) at (-2, -0.75) {};
		\node [style=none] (12) at (-2.5, -1.75) {};
		\node [style=none] (13) at (-1.5, -1.75) {};
		\node [style=none] (14) at (-2.5, -0.875) {};
		\node [style=none] (15) at (-1.5, -0.875) {};
		\node [style=wire label] (16) at (-2.125, -1.625) {$m$};
		\node [style=wire label] (17) at (-1.25, -1.625) {$n$};
		\node [style=none] (18) at (1.25, 0.75) {};
		\node [style=none] (19) at (2.25, 0.75) {};
		\node [style=none] (20) at (1.25, -0.75) {};
		\node [style=none] (21) at (2.25, -0.75) {};
		\node [style=wire label] (22) at (1.625, 0.625) {$m$};
		\node [style=wire label] (23) at (2.5, 0.625) {$n$};
		\node [style=wire label] (31) at (-1.5, 0.125) {$mn$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (5.center) to (3.center);
		\draw (14.center) to (12.center);
		\draw (15.center) to (13.center);
		\draw (20.center) to (18.center);
		\draw (21.center) to (19.center);
		\draw (0) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/dimensioncombiner.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={sd_merge}] (9) at (0, 0) {};
		\node [style=none] (10) at (0, -1) {};
		\node [style=none] (11) at (-0.5, 1) {};
		\node [style=none] (12) at (0.5, 1) {};
		\node [style=none] (13) at (-0.5, 0.125) {};
		\node [style=none] (14) at (0.5, 0.125) {};
		\node [style=wire label] (15) at (-0.25, 0.75) {$m$};
		\node [style=wire label] (16) at (0.75, 0.75) {$n$};
		\node [style=wire label] (17) at (0.5, -0.75) {$mn$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9);
		\draw (13.center) to (11.center);
		\draw (14.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/dimensioncombinerdef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={sd_split}] (0) at (3, 0) {};
		\node [style=none] (1) at (3, 0.5) {};
		\node [style=none] (2) at (2.5, -0.5) {};
		\node [style=none] (3) at (3.5, -0.5) {};
		\node [style=none] (4) at (2.5, -0.125) {};
		\node [style=none] (5) at (3.5, -0.125) {};
		\node [style={sd_merge}] (9) at (-2, 0) {};
		\node [style=none] (10) at (-2, -1) {};
		\node [style=none] (11) at (-2.5, 1) {};
		\node [style=none] (12) at (-1.5, 1) {};
		\node [style=none] (13) at (-2.5, 0.125) {};
		\node [style=none] (14) at (-1.5, 0.125) {};
		\node [style=none] (18) at (0, 0) {$:=$};
		\node [style=none] (19) at (1.25, 0.5) {};
		\node [style=none] (20) at (1.25, -1) {};
		\node [style=none] (21) at (4.25, 1) {};
		\node [style=none] (22) at (4.25, -0.5) {};
		\node [style=none] (23) at (5.25, 1) {};
		\node [style=none] (24) at (5.25, -0.5) {};
		\node [style=wire label] (25) at (-2.2, 0.75) {$m$};
		\node [style=wire label] (26) at (4.55, 0.75) {$m$};
		\node [style=wire label] (27) at (-1.25, 0.75) {$n$};
		\node [style=wire label] (28) at (5.5, 0.75) {$n$};
		\node [style=wire label] (29) at (-1.5, -0.75) {$mn$};
		\node [style=wire label] (30) at (1.75, -0.75) {$mn$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4.center) to (2.center);
		\draw (5.center) to (3.center);
		\draw (10.center) to (9);
		\draw (13.center) to (11.center);
		\draw (14.center) to (12.center);
		\draw [bend left=90] (19.center) to (1.center);
		\draw (19.center) to (20.center);
		\draw [bend right=90, looseness=0.75] (2.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (23.center);
		\draw [bend right=90, looseness=0.75] (3.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/dimensionsplitter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={sd_split}] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (-0.5, -0.125) {};
		\node [style=none] (5) at (0.5, -0.125) {};
		\node [style=wire label] (6) at (-0.75, -0.625) {$d$};
		\node [style=wire label] (7) at (0.75, -0.625) {$e$};
		\node [style=wire label] (8) at (0.375, 0.625) {$de$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4.center) to (2.center);
		\draw (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/dimspliter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.25) {$=$};
		\node [style=none] (2) at (-6.75, 0.25) {};
		\node [style=none] (3) at (-5, 0.25) {};
		\node [style=none] (6) at (-6.75, -1.25) {};
		\node [style=none] (50) at (-5.75, -1.625) {{\scriptsize $m$}};
		\node [style=none] (51) at (-6.75, -1.625) {$d$};
		\node [style=none] (52) at (-4.25, -1.625) {{\scriptsize $n$}};
		\node [style=uw] (57) at (2, 3.5) {};
		\node [style=gbox] (59) at (1.75, 2) {$1$};
		\node [style=gbox] (60) at (5, 2) {$1$};
		\node [style=none] (61) at (3.25, 2) {$\cdots$};
		\node [style=rn] (62) at (0, -2.25) {};
		\node [style=rn] (63) at (1.5, -2.25) {};
		\node [style=rn] (64) at (4, -2.25) {};
		\node [style=gbox] (65) at (-1, 2) {$1$};
		\node [style={rn_phase}] (66) at (2, 5.25) {$K_{1}$};
		\node [style=dmat] (70) at (0.875, -0.5) {$\minu k$};
		\node [style=dmat] (71) at (1.625, -0.5) {$\minu s_k$};
		\node [style=dmat] (72) at (2.375, -0.5) {$\minu t_k$};
		\node [style=dmat] (73) at (4.25, -0.5) {$1$};
		\node [style=dmat] (74) at (5, -0.5) {$1$};
		\node [style=dmat] (75) at (5.75, -0.5) {$1$};
		\node [style=none] (76) at (0, -3.25) {};
		\node [style=none] (77) at (1.5, -3.25) {};
		\node [style=none] (78) at (4, -3.25) {};
		\node [style=none] (85) at (0.875, 0.25) {};
		\node [style=none] (86) at (1.625, 0.25) {};
		\node [style=none] (87) at (2.375, 0.25) {};
		\node [style=none] (88) at (0.875, -1.125) {};
		\node [style=none] (89) at (1.625, -1.125) {};
		\node [style=none] (90) at (2.375, -1.125) {};
		\node [style=none] (91) at (4.25, 0.25) {};
		\node [style=none] (92) at (5, 0.25) {};
		\node [style=none] (93) at (5.75, 0.25) {};
		\node [style=none] (94) at (4.25, -1.125) {};
		\node [style=none] (95) at (5, -1.125) {};
		\node [style=none] (96) at (5.75, -1.125) {};
		\node [style=none] (97) at (2.75, -2.75) {$\cdots$};
		\node [style=none] (98) at (0, -3.625) {$d$};
		\node [style=none] (101) at (2.5, 4.375) {{\scriptsize $d^2$}};
		\node [style={d_split}] (106) at (1.8, 1) {};
		\node [style={d_split}] (107) at (5, 1) {};
		\node [style=none] (110) at (-5.75, -1.25) {};
		\node [style=none] (112) at (-4.25, -1.25) {};
		\node [style={d_split}] (113) at (-5, -0.25) {};
		\node [style=none] (114) at (1.5, -3.625) {{\scriptsize $m$}};
		\node [style=none] (115) at (4, -3.625) {{\scriptsize $n$}};
		\node [style=none] (116) at (0.25, 2) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6.center);
		\draw [in=90, out=-105, looseness=0.75] (57) to (59);
		\draw [in=90, out=-45, looseness=0.50] (57) to (60);
		\draw [in=90, out=-135, looseness=0.50] (57) to (65);
		\draw (66) to (57);
		\draw (62) to (76.center);
		\draw (63) to (77.center);
		\draw (64) to (78.center);
		\draw [in=60, out=-90, looseness=0.75] (88.center) to (62);
		\draw [in=90, out=-90, looseness=0.50] (89.center) to (63);
		\draw [in=120, out=-90, looseness=0.50] (90.center) to (64);
		\draw (90.center) to (72);
		\draw (72) to (87.center);
		\draw (86.center) to (71);
		\draw (71) to (89.center);
		\draw (88.center) to (70);
		\draw (70) to (85.center);
		\draw (94.center) to (73);
		\draw (73) to (91.center);
		\draw (92.center) to (74);
		\draw (74) to (95.center);
		\draw (96.center) to (75);
		\draw (75) to (93.center);
		\draw [in=45, out=-90, looseness=0.25] (94.center) to (62);
		\draw [in=-90, out=30, looseness=0.50] (63) to (95.center);
		\draw [in=30, out=-90, looseness=0.50] (96.center) to (64);
		\draw [in=90, out=-75] (59) to (106);
		\draw [in=90, out=-135, looseness=0.75] (106) to (85.center);
		\draw [in=90, out=-105] (106) to (86.center);
		\draw [in=90, out=-60, looseness=0.75] (106) to (87.center);
		\draw [in=90, out=-90, looseness=0.75] (60) to (107);
		\draw [in=90, out=-135, looseness=0.75] (107) to (91.center);
		\draw (107) to (92.center);
		\draw [in=90, out=-45, looseness=0.75] (107) to (93.center);
		\draw [bend left=90, looseness=1.25] (2.center) to (3.center);
		\draw [in=90, out=-135, looseness=0.75] (113) to (110.center);
		\draw [in=90, out=-45, looseness=0.75] (113) to (112.center);
		\draw (3.center) to (113);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/dimspliterproof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (2) at (-3.75, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (6) at (-3.75, -1.5) {};
		\node [style=none] (50) at (-2.75, -1.875) {{\scriptsize $m$}};
		\node [style=none] (51) at (-3.75, -1.875) {$d$};
		\node [style=none] (52) at (-1.25, -1.875) {{\scriptsize $n$}};
		\node [style=uw] (57) at (4.25, 2.25) {};
		\node [style=none] (61) at (5.5, 0.75) {$\cdots$};
		\node [style=rn] (62) at (3, -2.25) {};
		\node [style=rn] (64) at (6.25, -2.25) {};
		\node [style=gbox] (65) at (1.25, 0.75) {$1$};
		\node [style={rn_phase}] (66) at (4.25, 4) {$K_{1}$};
		\node [style=dmat] (70) at (3.125, -0.75) {$\minu k$};
		\node [style=dmat] (72) at (4.625, -0.75) {$\minu k$};
		\node [style=dmat] (73) at (6.5, -0.75) {$1$};
		\node [style=dmat] (75) at (8, -0.75) {$1$};
		\node [style=none] (76) at (3, -3.25) {};
		\node [style=none] (85) at (3.125, 0) {};
		\node [style=none] (87) at (4.625, 0) {};
		\node [style=none] (88) at (3.125, -1.375) {};
		\node [style=none] (90) at (4.625, -1.375) {};
		\node [style=none] (91) at (6.5, 0) {};
		\node [style=none] (93) at (8, 0) {};
		\node [style=none] (94) at (6.5, -1.375) {};
		\node [style=none] (96) at (8, -1.375) {};
		\node [style=none] (98) at (3, -3.625) {$d$};
		\node [style=none] (101) at (4.75, 3.125) {$d$};
		\node [style=gbox] (106) at (3.8, 0.75) {$1$};
		\node [style=gbox] (107) at (7.25, 0.75) {$1$};
		\node [style=none] (110) at (-2.75, -1.5) {};
		\node [style=none] (112) at (-1.25, -1.5) {};
		\node [style={d_split}] (113) at (-2, -0.5) {};
		\node [style=none] (116) at (2.5, 0.75) {$\cdots$};
		\node [style=none] (117) at (5.5, -4.375) {{\scriptsize $m$}};
		\node [style=none] (118) at (7, -4.375) {{\scriptsize $n$}};
		\node [style=none] (119) at (5.5, -4) {};
		\node [style=none] (120) at (7, -4) {};
		\node [style={d_split}] (121) at (6.25, -3) {};
		\node [style=none] (122) at (19, -24) {$\overset{\substack{\ref{k1dimmensionchangelm},  \ref{zboxdimmensionchangelm}}}{=}$};
		\node [style=uw] (123) at (23, -21) {};
		\node [style=gbox] (124) at (22.5, -22.5) {$1$};
		\node [style=gbox] (125) at (26, -22.5) {$1$};
		\node [style=none] (126) at (24.25, -22.5) {$\cdots$};
		\node [style=rn] (127) at (21.5, -26.5) {};
		\node [style=gbox] (130) at (20, -22.5) {$1$};
		\node [style={rn_phase}] (131) at (23, -19.25) {$K_{1}$};
		\node [style=dmat] (132) at (21.875, -25) {$\minu k$};
		\node [style=dmat] (134) at (23.375, -25) {$\minu k$};
		\node [style=dmat] (135) at (25.25, -25) {$1$};
		\node [style=dmat] (137) at (26.75, -25) {$1$};
		\node [style=none] (138) at (21.5, -27.5) {};
		\node [style=none] (141) at (21.875, -24.25) {};
		\node [style=none] (143) at (23.375, -24.25) {};
		\node [style=none] (144) at (21.875, -25.625) {};
		\node [style=none] (146) at (23.375, -25.625) {};
		\node [style=none] (147) at (25.25, -24.25) {};
		\node [style=none] (149) at (26.75, -24.25) {};
		\node [style=none] (150) at (25.25, -25.625) {};
		\node [style=none] (152) at (26.75, -25.625) {};
		\node [style=none] (153) at (23.5, -27) {$\cdots$};
		\node [style=none] (154) at (21.5, -27.875) {$d$};
		\node [style=none] (155) at (23.5, -20.125) {{\scriptsize $d^2$}};
		\node [style={d_split}] (156) at (22.55, -23.5) {};
		\node [style={d_split}] (157) at (26, -23.5) {};
		\node [style=none] (160) at (21.25, -22.5) {$\cdots$};
		\node [style=rn] (161) at (25, -26.5) {};
		\node [style=none] (162) at (24.25, -28.625) {{\scriptsize $m$}};
		\node [style=none] (163) at (25.75, -28.625) {{\scriptsize $n$}};
		\node [style=none] (164) at (24.25, -28.25) {};
		\node [style=none] (165) at (25.75, -28.25) {};
		\node [style={d_split}] (166) at (25, -27.25) {};
		\node [style=none] (167) at (9, 0) {$=$};
		\node [style=uw] (169) at (13.25, 2.25) {};
		\node [style=none] (170) at (14.5, 0.75) {$\cdots$};
		\node [style=rn] (171) at (12, -2.25) {};
		\node [style=rn] (172) at (15.25, -2.25) {};
		\node [style=gn] (173) at (10.25, 0.75) {};
		\node [style={rn_phase}] (174) at (13.25, 4.25) {$K_{1}$};
		\node [style=dmat] (175) at (12.125, -0.75) {$\minu k$};
		\node [style=dmat] (176) at (13.625, -0.75) {$\minu k$};
		\node [style=dmat] (177) at (15.5, -0.75) {$1$};
		\node [style=dmat] (178) at (17, -0.75) {$1$};
		\node [style=none] (179) at (12, -3.25) {};
		\node [style=none] (180) at (12.125, 0) {};
		\node [style=none] (181) at (13.625, 0) {};
		\node [style=none] (182) at (12.125, -1.375) {};
		\node [style=none] (183) at (13.625, -1.375) {};
		\node [style=none] (184) at (15.5, 0) {};
		\node [style=none] (185) at (17, 0) {};
		\node [style=none] (186) at (15.5, -1.375) {};
		\node [style=none] (187) at (17, -1.375) {};
		\node [style=none] (189) at (12, -3.625) {$d$};
		\node [style=none] (190) at (13.75, 2.625) {$d$};
		\node [style=gn] (191) at (12.8, 0.75) {};
		\node [style=gn] (192) at (16.25, 0.75) {};
		\node [style=none] (194) at (11.5, 0.75) {$\cdots$};
		\node [style=none] (195) at (14.5, -4.375) {{\scriptsize $m$}};
		\node [style=none] (196) at (16, -4.375) {{\scriptsize $n$}};
		\node [style=none] (197) at (14.5, -4) {};
		\node [style=none] (198) at (16, -4) {};
		\node [style={d_split}] (199) at (15.25, -3) {};
		\node [style=gbox] (200) at (13.25, 3.25) {$1$};
		\node [style=none] (201) at (18, -0.5) {$=$};
		\node [style=uw] (202) at (22.25, 1.5) {};
		\node [style=none] (203) at (23.25, 0) {$\cdots$};
		\node [style=rn] (204) at (21, -2.25) {};
		\node [style=rn] (205) at (24.25, -2.25) {};
		\node [style=gn] (206) at (19.25, 0) {};
		\node [style={rn_phase}] (207) at (22.25, 3.5) {$K_{1}$};
		\node [style=none] (212) at (21, -3.25) {};
		\node [style=none] (222) at (21, -3.625) {$d$};
		\node [style=none] (223) at (22.75, 1.875) {$d$};
		\node [style=none] (226) at (20.5, 0) {$\cdots$};
		\node [style=none] (227) at (23.5, -4.375) {{\scriptsize $m$}};
		\node [style=none] (228) at (25, -4.375) {{\scriptsize $n$}};
		\node [style=none] (229) at (23.5, -4) {};
		\node [style=none] (230) at (25, -4) {};
		\node [style={d_split}] (231) at (24.25, -3) {};
		\node [style=gbox] (232) at (22.25, 2.5) {$1$};
		\node [style=dmat] (240) at (21.75, 0) {$\minu k$};
		\node [style=gn] (241) at (21.75, -1.25) {};
		\node [style=dmat] (244) at (24.875, 0) {$1$};
		\node [style=gn] (245) at (24.875, -1.25) {};
		\node [style=none] (246) at (-4.25, -10.5) {$=$};
		\node [style=uw] (247) at (0, -8.5) {};
		\node [style=none] (248) at (0.5, -10) {$\cdots$};
		\node [style=gn] (250) at (0.75, -12) {};
		\node [style=dmat] (251) at (-2.25, -10) {$\minu 0$};
		\node [style={rn_phase}] (252) at (0, -6.5) {$K_{1}$};
		\node [style=none] (253) at (-2, -14) {};
		\node [style=none] (254) at (-2, -14.375) {$d$};
		\node [style=none] (255) at (0.5, -8.125) {$d$};
		\node [style=none] (256) at (-1.5, -10) {$\cdots$};
		\node [style=none] (257) at (0, -14.375) {{\scriptsize $m$}};
		\node [style=none] (258) at (1.5, -14.375) {{\scriptsize $n$}};
		\node [style=none] (259) at (0, -14) {};
		\node [style=none] (260) at (1.5, -14) {};
		\node [style={d_split}] (261) at (0.75, -13) {};
		\node [style=gbox] (262) at (0, -7.5) {$1$};
		\node [style=dmat] (263) at (-0.5, -10) {$\minu k$};
		\node [style=rn] (264) at (0.75, -11.25) {};
		\node [style=dmat] (265) at (1.625, -10) {${\scriptstyle \minu (d-1)}$};
		\node [style=none] (266) at (3, -10.75) {$=$};
		\node [style=uw] (267) at (8.625, -7.75) {};
		\node [style=none] (268) at (10.375, -9.25) {$\cdots$};
		\node [style=rn] (269) at (8.625, -12.75) {};
		\node [style=dmat] (270) at (8, -11) {${\scriptstyle \minu s_k}$};
		\node [style=dmat] (271) at (9.5, -11) {${\scriptstyle \minu t_k}$};
		\node [style=dmat] (272) at (11.375, -11) {${\scriptstyle \minu s_{d-1}}$};
		\node [style=dmat] (273) at (12.875, -11) {${\scriptstyle \minu t_{d-1}}$};
		\node [style=none] (274) at (8, -10.25) {};
		\node [style=none] (275) at (9.5, -10.25) {};
		\node [style=none] (276) at (8, -11.625) {};
		\node [style=none] (277) at (9.5, -11.625) {};
		\node [style=none] (278) at (11.375, -10.25) {};
		\node [style=none] (279) at (12.875, -10.25) {};
		\node [style=none] (280) at (11.375, -11.625) {};
		\node [style=none] (281) at (12.875, -11.625) {};
		\node [style=none] (282) at (9.125, -7.375) {$d$};
		\node [style={d_split}] (283) at (8.675, -9.5) {};
		\node [style={d_split}] (284) at (12.125, -9.5) {};
		\node [style=none] (285) at (7.125, -9.25) {$\cdots$};
		\node [style=rn] (286) at (10.125, -12.75) {};
		\node [style=none] (287) at (8.125, -13.375) {{\scriptsize $m$}};
		\node [style=none] (288) at (10.625, -13.375) {{\scriptsize $n$}};
		\node [style=none] (289) at (8.125, -13) {};
		\node [style=none] (290) at (10.625, -13) {};
		\node [style={rn_phase}] (291) at (8.625, -5.75) {$K_{1}$};
		\node [style=gbox] (292) at (8.625, -6.75) {$1$};
		\node [style=dmat] (293) at (4.875, -11) {${\scriptstyle \minu s_0}$};
		\node [style=dmat] (294) at (6.375, -11) {${\scriptstyle \minu t_0}$};
		\node [style=none] (295) at (4.875, -10.25) {};
		\node [style=none] (296) at (6.375, -10.25) {};
		\node [style=none] (297) at (4.875, -11.625) {};
		\node [style=none] (298) at (6.375, -11.625) {};
		\node [style={d_split}] (299) at (5.55, -9.5) {};
		\node [style={d_merge}] (300) at (9.375, -13.75) {};
		\node [style=none] (301) at (8.625, -13.5) {};
		\node [style=none] (302) at (10.125, -13.5) {};
		\node [style=gn] (303) at (9.5, -14.5) {};
		\node [style=none] (304) at (6.75, -16.5) {};
		\node [style=none] (305) at (6.75, -16.875) {$d$};
		\node [style=none] (306) at (8.75, -16.875) {{\scriptsize $m$}};
		\node [style=none] (307) at (10.25, -16.875) {{\scriptsize $n$}};
		\node [style=none] (308) at (8.75, -16.5) {};
		\node [style=none] (309) at (10.25, -16.5) {};
		\node [style={d_split}] (310) at (9.5, -15.5) {};
		\node [style=none] (311) at (14, -10.5) {$=$};
		\node [style=uw] (312) at (19.625, -7.75) {};
		\node [style=none] (313) at (21.375, -9.25) {$\cdots$};
		\node [style=rn] (314) at (19.625, -12.75) {};
		\node [style=dmat] (315) at (19, -11) {${\scriptstyle \minu s_k}$};
		\node [style=dmat] (316) at (20.5, -11) {${\scriptstyle \minu t_k}$};
		\node [style=dmat] (317) at (22.375, -11) {${\scriptstyle \minu s_{d-1}}$};
		\node [style=dmat] (318) at (23.875, -11) {${\scriptstyle \minu t_{d-1}}$};
		\node [style=none] (319) at (19, -10.25) {};
		\node [style=none] (320) at (20.5, -10.25) {};
		\node [style=none] (321) at (19, -11.625) {};
		\node [style=none] (322) at (20.5, -11.625) {};
		\node [style=none] (323) at (22.375, -10.25) {};
		\node [style=none] (324) at (23.875, -10.25) {};
		\node [style=none] (325) at (22.375, -11.625) {};
		\node [style=none] (326) at (23.875, -11.625) {};
		\node [style=none] (327) at (20.125, -7.375) {$d$};
		\node [style={d_split}] (328) at (19.675, -9.5) {};
		\node [style={d_split}] (329) at (23.125, -9.5) {};
		\node [style=none] (330) at (18.125, -9.25) {$\cdots$};
		\node [style=rn] (331) at (21.125, -12.75) {};
		\node [style=none] (332) at (19.125, -13.375) {{\scriptsize $m$}};
		\node [style=none] (333) at (21.625, -13.375) {{\scriptsize $n$}};
		\node [style=none] (334) at (19.125, -13) {};
		\node [style=none] (335) at (21.625, -13) {};
		\node [style={rn_phase}] (336) at (19.625, -5.75) {$K_{1}$};
		\node [style=gbox] (337) at (19.625, -6.75) {$1$};
		\node [style=dmat] (338) at (15.875, -11) {${\scriptstyle \minu s_0}$};
		\node [style=dmat] (339) at (17.375, -11) {${\scriptstyle \minu t_0}$};
		\node [style=none] (340) at (15.875, -10.25) {};
		\node [style=none] (341) at (17.375, -10.25) {};
		\node [style=none] (342) at (15.875, -11.625) {};
		\node [style=none] (343) at (17.375, -11.625) {};
		\node [style={d_split}] (344) at (16.55, -9.5) {};
		\node [style={d_merge}] (345) at (20.125, -15) {};
		\node [style=none] (349) at (20, -16.5) {};
		\node [style=none] (350) at (20, -16.875) {$d$};
		\node [style=none] (351) at (21.75, -16.875) {{\scriptsize $m$}};
		\node [style=none] (352) at (23.25, -16.875) {{\scriptsize $n$}};
		\node [style=none] (353) at (21.75, -16.5) {};
		\node [style=none] (354) at (23.25, -16.5) {};
		\node [style=gn] (356) at (19.75, -13.75) {};
		\node [style=gn] (357) at (21, -13.75) {};
		\node [style=none] (358) at (19.5, -14.75) {};
		\node [style=none] (359) at (20.75, -14.75) {};
		\node [style=none] (360) at (-5.5, -23.75) {$=$};
		\node [style=uw] (361) at (0.125, -21) {};
		\node [style=none] (362) at (1.875, -22.5) {$\cdots$};
		\node [style=dmat] (364) at (-0.5, -24.25) {${\scriptstyle \minu s_k}$};
		\node [style=dmat] (365) at (1, -24.25) {${\scriptstyle \minu t_k}$};
		\node [style=dmat] (366) at (2.875, -24.25) {${\scriptstyle \minu s_{d-1}}$};
		\node [style=dmat] (367) at (4.375, -24.25) {${\scriptstyle \minu t_{d-1}}$};
		\node [style=none] (368) at (-0.5, -23.5) {};
		\node [style=none] (369) at (1, -23.5) {};
		\node [style=none] (370) at (-0.5, -24.875) {};
		\node [style=none] (371) at (1, -24.875) {};
		\node [style=none] (372) at (2.875, -23.5) {};
		\node [style=none] (373) at (4.375, -23.5) {};
		\node [style=none] (374) at (2.875, -24.875) {};
		\node [style=none] (375) at (4.375, -24.875) {};
		\node [style=none] (376) at (0.625, -20.625) {$d$};
		\node [style={d_split}] (377) at (0.175, -22.75) {};
		\node [style={d_split}] (378) at (3.625, -22.75) {};
		\node [style=none] (379) at (-1.375, -22.5) {$\cdots$};
		\node [style={rn_phase}] (385) at (0.125, -19) {$K_{1}$};
		\node [style=gbox] (386) at (0.125, -20) {$1$};
		\node [style=dmat] (387) at (-3.625, -24.25) {${\scriptstyle \minu s_0}$};
		\node [style=dmat] (388) at (-2.125, -24.25) {${\scriptstyle \minu t_0}$};
		\node [style=none] (389) at (-3.625, -23.5) {};
		\node [style=none] (390) at (-2.125, -23.5) {};
		\node [style=none] (391) at (-3.625, -24.875) {};
		\node [style=none] (392) at (-2.125, -24.875) {};
		\node [style={d_split}] (393) at (-2.95, -22.75) {};
		\node [style={d_merge}] (394) at (0.625, -28.25) {};
		\node [style=none] (395) at (0.5, -29.75) {};
		\node [style=none] (396) at (0.5, -30.125) {$d$};
		\node [style=none] (397) at (2.25, -30.125) {{\scriptsize $m$}};
		\node [style=none] (398) at (3.75, -30.125) {{\scriptsize $n$}};
		\node [style=none] (399) at (2.25, -29.75) {};
		\node [style=none] (400) at (3.75, -29.75) {};
		\node [style=none] (403) at (0, -28) {};
		\node [style=none] (404) at (1.25, -28) {};
		\node [style=gn] (405) at (-2.625, -25.75) {};
		\node [style=gn] (406) at (-1.375, -25.75) {};
		\node [style=gn] (407) at (-0.125, -25.75) {};
		\node [style=rn] (408) at (-1.375, -27) {};
		\node [style=rn] (409) at (-0.125, -27) {};
		\node [style=gn] (410) at (1.125, -25.75) {};
		\node [style=gn] (411) at (2.375, -25.75) {};
		\node [style=gn] (412) at (3.625, -25.75) {};
		\node [style=rn] (413) at (2.375, -27) {};
		\node [style=rn] (414) at (3.625, -27) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6.center);
		\draw [in=90, out=-135, looseness=0.50] (57) to (65);
		\draw (66) to (57);
		\draw (62) to (76.center);
		\draw [in=60, out=-90, looseness=0.75] (88.center) to (62);
		\draw [in=120, out=-90, looseness=0.50] (90.center) to (64);
		\draw (90.center) to (72);
		\draw (72) to (87.center);
		\draw (88.center) to (70);
		\draw (70) to (85.center);
		\draw (94.center) to (73);
		\draw (73) to (91.center);
		\draw (96.center) to (75);
		\draw (75) to (93.center);
		\draw [in=45, out=-90, looseness=0.25] (94.center) to (62);
		\draw [in=30, out=-90, looseness=0.50] (96.center) to (64);
		\draw [in=90, out=-135, looseness=0.75] (106) to (85.center);
		\draw [in=90, out=-45, looseness=0.75] (106) to (87.center);
		\draw [in=90, out=-135, looseness=0.75] (107) to (91.center);
		\draw [in=90, out=-45, looseness=0.75] (107) to (93.center);
		\draw [bend left=90, looseness=1.25] (2.center) to (3.center);
		\draw [in=90, out=-135, looseness=0.75] (113) to (110.center);
		\draw [in=90, out=-45, looseness=0.75] (113) to (112.center);
		\draw (3.center) to (113);
		\draw (57) to (106);
		\draw [in=90, out=-45, looseness=0.50] (57) to (107);
		\draw [in=90, out=-135, looseness=0.75] (121) to (119.center);
		\draw [in=90, out=-45, looseness=0.75] (121) to (120.center);
		\draw (64) to (121);
		\draw [in=90, out=-105, looseness=0.75] (123) to (124);
		\draw [in=90, out=-45, looseness=0.50] (123) to (125);
		\draw [in=90, out=-135, looseness=0.50] (123) to (130);
		\draw (131) to (123);
		\draw (127) to (138.center);
		\draw [in=60, out=-90, looseness=0.75] (144.center) to (127);
		\draw (146.center) to (134);
		\draw (134) to (143.center);
		\draw (144.center) to (132);
		\draw (132) to (141.center);
		\draw (150.center) to (135);
		\draw (135) to (147.center);
		\draw (152.center) to (137);
		\draw (137) to (149.center);
		\draw [in=45, out=-90, looseness=0.25] (150.center) to (127);
		\draw [in=90, out=-75] (124) to (156);
		\draw [in=90, out=-135, looseness=0.75] (156) to (141.center);
		\draw [in=90, out=-60, looseness=0.75] (156) to (143.center);
		\draw [in=90, out=-90, looseness=0.75] (125) to (157);
		\draw [in=90, out=-135, looseness=0.75] (157) to (147.center);
		\draw [in=90, out=-45, looseness=0.75] (157) to (149.center);
		\draw [in=90, out=-135, looseness=0.75] (166) to (164.center);
		\draw [in=90, out=-45, looseness=0.75] (166) to (165.center);
		\draw (161) to (166);
		\draw [in=120, out=-90, looseness=0.50] (146.center) to (161);
		\draw [in=30, out=-90, looseness=0.50] (152.center) to (161);
		\draw [in=90, out=-135, looseness=0.50] (169) to (173);
		\draw (174) to (169);
		\draw (171) to (179.center);
		\draw [in=60, out=-90, looseness=0.75] (182.center) to (171);
		\draw [in=120, out=-90, looseness=0.50] (183.center) to (172);
		\draw (183.center) to (176);
		\draw (176) to (181.center);
		\draw (182.center) to (175);
		\draw (175) to (180.center);
		\draw (186.center) to (177);
		\draw (177) to (184.center);
		\draw (187.center) to (178);
		\draw (178) to (185.center);
		\draw [in=45, out=-90, looseness=0.25] (186.center) to (171);
		\draw [in=30, out=-90, looseness=0.50] (187.center) to (172);
		\draw [in=90, out=-135, looseness=0.75] (191) to (180.center);
		\draw [in=90, out=-45, looseness=0.75] (191) to (181.center);
		\draw [in=90, out=-135, looseness=0.75] (192) to (184.center);
		\draw [in=90, out=-45, looseness=0.75] (192) to (185.center);
		\draw (169) to (191);
		\draw [in=90, out=-45, looseness=0.50] (169) to (192);
		\draw [in=90, out=-135, looseness=0.75] (199) to (197.center);
		\draw [in=90, out=-45, looseness=0.75] (199) to (198.center);
		\draw (172) to (199);
		\draw [in=90, out=-135, looseness=0.50] (202) to (206);
		\draw (207) to (202);
		\draw (204) to (212.center);
		\draw [in=90, out=-135, looseness=0.75] (231) to (229.center);
		\draw [in=90, out=-45, looseness=0.75] (231) to (230.center);
		\draw (205) to (231);
		\draw (240) to (241);
		\draw [in=90, out=-105, looseness=0.75] (202) to (240);
		\draw (244) to (245);
		\draw [in=90, out=-30, looseness=0.75] (202) to (244);
		\draw (245) to (204);
		\draw (245) to (205);
		\draw (241) to (205);
		\draw (241) to (204);
		\draw [in=90, out=-135, looseness=0.75] (247) to (251);
		\draw (252) to (247);
		\draw [in=90, out=-135, looseness=0.75] (261) to (259.center);
		\draw [in=90, out=-45, looseness=0.75] (261) to (260.center);
		\draw (250) to (261);
		\draw [in=120, out=-105] (263) to (264);
		\draw [in=90, out=-105, looseness=0.75] (247) to (263);
		\draw [in=90, out=-45] (247) to (265);
		\draw (264) to (250);
		\draw [in=45, out=-90] (265) to (264);
		\draw [in=90, out=-150, looseness=0.75] (250) to (253.center);
		\draw [in=150, out=-90, looseness=0.75] (251) to (264);
		\draw [in=60, out=-90, looseness=0.75] (276.center) to (269);
		\draw (277.center) to (271);
		\draw (271) to (275.center);
		\draw (276.center) to (270);
		\draw (270) to (274.center);
		\draw (280.center) to (272);
		\draw (272) to (278.center);
		\draw (281.center) to (273);
		\draw (273) to (279.center);
		\draw [in=45, out=-90, looseness=0.25] (280.center) to (269);
		\draw [in=90, out=-135, looseness=0.75] (283) to (274.center);
		\draw [in=90, out=-60, looseness=0.75] (283) to (275.center);
		\draw [in=90, out=-135, looseness=0.75] (284) to (278.center);
		\draw [in=90, out=-45, looseness=0.75] (284) to (279.center);
		\draw [in=120, out=-90, looseness=0.50] (277.center) to (286);
		\draw [in=30, out=-90, looseness=0.50] (281.center) to (286);
		\draw (291) to (267);
		\draw [in=75, out=-90] (267) to (283);
		\draw [in=90, out=-30, looseness=0.50] (267) to (284);
		\draw (298.center) to (294);
		\draw (294) to (296.center);
		\draw (297.center) to (293);
		\draw (293) to (295.center);
		\draw [in=90, out=-135, looseness=0.75] (299) to (295.center);
		\draw [in=90, out=-60, looseness=0.75] (299) to (296.center);
		\draw [in=90, out=-150, looseness=0.75] (267) to (299);
		\draw [in=165, out=-90, looseness=0.25] (298.center) to (286);
		\draw [in=165, out=-90, looseness=0.50] (297.center) to (269);
		\draw (269) to (301.center);
		\draw (286) to (302.center);
		\draw [in=90, out=-135, looseness=0.75] (310) to (308.center);
		\draw [in=90, out=-45, looseness=0.75] (310) to (309.center);
		\draw (303) to (310);
		\draw [in=90, out=-150, looseness=0.75] (303) to (304.center);
		\draw (300) to (303);
		\draw [in=60, out=-90, looseness=0.75] (321.center) to (314);
		\draw (322.center) to (316);
		\draw (316) to (320.center);
		\draw (321.center) to (315);
		\draw (315) to (319.center);
		\draw (325.center) to (317);
		\draw (317) to (323.center);
		\draw (326.center) to (318);
		\draw (318) to (324.center);
		\draw [in=45, out=-90, looseness=0.25] (325.center) to (314);
		\draw [in=90, out=-135, looseness=0.75] (328) to (319.center);
		\draw [in=90, out=-60, looseness=0.75] (328) to (320.center);
		\draw [in=90, out=-135, looseness=0.75] (329) to (323.center);
		\draw [in=90, out=-45, looseness=0.75] (329) to (324.center);
		\draw [in=120, out=-90, looseness=0.50] (322.center) to (331);
		\draw [in=30, out=-90, looseness=0.50] (326.center) to (331);
		\draw (336) to (312);
		\draw [in=75, out=-90] (312) to (328);
		\draw [in=90, out=-30, looseness=0.50] (312) to (329);
		\draw (343.center) to (339);
		\draw (339) to (341.center);
		\draw (342.center) to (338);
		\draw (338) to (340.center);
		\draw [in=90, out=-135, looseness=0.75] (344) to (340.center);
		\draw [in=90, out=-60, looseness=0.75] (344) to (341.center);
		\draw [in=90, out=-150, looseness=0.75] (312) to (344);
		\draw [in=165, out=-90, looseness=0.25] (343.center) to (331);
		\draw [in=165, out=-90, looseness=0.50] (342.center) to (314);
		\draw (314) to (356);
		\draw (331) to (357);
		\draw [bend right=15, looseness=0.50] (356) to (358.center);
		\draw [in=105, out=-105, looseness=0.75] (357) to (359.center);
		\draw [in=90, out=-30, looseness=0.75] (356) to (353.center);
		\draw [in=90, out=-45, looseness=0.75] (357) to (354.center);
		\draw [in=90, out=-90] (345) to (349.center);
		\draw (371.center) to (365);
		\draw (365) to (369.center);
		\draw (370.center) to (364);
		\draw (364) to (368.center);
		\draw (374.center) to (366);
		\draw (366) to (372.center);
		\draw (375.center) to (367);
		\draw (367) to (373.center);
		\draw [in=90, out=-135, looseness=0.75] (377) to (368.center);
		\draw [in=90, out=-60, looseness=0.75] (377) to (369.center);
		\draw [in=90, out=-135, looseness=0.75] (378) to (372.center);
		\draw [in=90, out=-45, looseness=0.75] (378) to (373.center);
		\draw (385) to (361);
		\draw [in=75, out=-90] (361) to (377);
		\draw [in=90, out=-30, looseness=0.50] (361) to (378);
		\draw (392.center) to (388);
		\draw (388) to (390.center);
		\draw (391.center) to (387);
		\draw (387) to (389.center);
		\draw [in=90, out=-135, looseness=0.75] (393) to (389.center);
		\draw [in=90, out=-60, looseness=0.75] (393) to (390.center);
		\draw [in=90, out=-150, looseness=0.75] (361) to (393);
		\draw [in=90, out=-90] (394) to (395.center);
		\draw (391.center) to (405);
		\draw (370.center) to (406);
		\draw (374.center) to (407);
		\draw (405) to (408);
		\draw (405) to (409);
		\draw (406) to (408);
		\draw (406) to (409);
		\draw (407) to (408);
		\draw (407) to (409);
		\draw [in=90, out=-30, looseness=0.75] (408) to (403.center);
		\draw [in=90, out=0, looseness=0.75] (409) to (399.center);
		\draw (410) to (413);
		\draw (410) to (414);
		\draw (411) to (413);
		\draw (411) to (414);
		\draw (412) to (413);
		\draw (412) to (414);
		\draw (392.center) to (410);
		\draw (371.center) to (411);
		\draw (375.center) to (412);
		\draw [in=90, out=-135] (413) to (404.center);
		\draw (414) to (400.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/dimspliterproof1v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (2) at (-3.75, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (6) at (-3.75, -1.5) {};
		\node [style=none] (50) at (-2.75, -1.875) {{\scriptsize $m$}};
		\node [style=none] (51) at (-3.75, -1.875) {$d$};
		\node [style=none] (52) at (-1.25, -1.875) {{\scriptsize $n$}};
		\node [style=uw] (57) at (4.25, 2.25) {};
		\node [style=none] (61) at (5.5, 0.75) {$\cdots$};
		\node [style=rn] (62) at (3, -2.25) {};
		\node [style=rn] (64) at (6.25, -2.25) {};
		\node [style=gbox] (65) at (1.25, 0.75) {$1$};
		\node [style={rn_phase}] (66) at (4.25, 4) {$K_{1}$};
		\node [style=dmat] (70) at (3.125, -0.75) {$\minu k$};
		\node [style=dmat] (72) at (4.625, -0.75) {$\minu k$};
		\node [style=dmat] (73) at (6.5, -0.75) {$1$};
		\node [style=dmat] (75) at (8, -0.75) {$1$};
		\node [style=none] (76) at (3, -3.25) {};
		\node [style=none] (85) at (3.125, 0) {};
		\node [style=none] (87) at (4.625, 0) {};
		\node [style=none] (88) at (3.125, -1.375) {};
		\node [style=none] (90) at (4.625, -1.375) {};
		\node [style=none] (91) at (6.5, 0) {};
		\node [style=none] (93) at (8, 0) {};
		\node [style=none] (94) at (6.5, -1.375) {};
		\node [style=none] (96) at (8, -1.375) {};
		\node [style=none] (98) at (3, -3.625) {$d$};
		\node [style=none] (101) at (4.75, 3.125) {$d$};
		\node [style=gbox] (106) at (3.8, 0.75) {$1$};
		\node [style=gbox] (107) at (7.25, 0.75) {$1$};
		\node [style=none] (110) at (-2.75, -1.5) {};
		\node [style=none] (112) at (-1.25, -1.5) {};
		\node [style={d_split}] (113) at (-2, -0.5) {};
		\node [style=none] (116) at (2.5, 0.75) {$\cdots$};
		\node [style=none] (117) at (5.5, -4.375) {{\scriptsize $m$}};
		\node [style=none] (118) at (7, -4.375) {{\scriptsize $n$}};
		\node [style=none] (119) at (5.5, -4) {};
		\node [style=none] (120) at (7, -4) {};
		\node [style={d_split}] (121) at (6.25, -3) {};
		\node [style=none] (167) at (9, 0) {$=$};
		\node [style=uw] (169) at (13.25, 2.25) {};
		\node [style=none] (170) at (14.5, 0.75) {$\cdots$};
		\node [style=rn] (171) at (12, -2.25) {};
		\node [style=rn] (172) at (15.25, -2.25) {};
		\node [style=gn] (173) at (10.25, 0.75) {};
		\node [style={rn_phase}] (174) at (13.25, 4.25) {$K_{1}$};
		\node [style=dmat] (175) at (12.125, -0.75) {$\minu k$};
		\node [style=dmat] (176) at (13.625, -0.75) {$\minu k$};
		\node [style=dmat] (177) at (15.5, -0.75) {$1$};
		\node [style=dmat] (178) at (17, -0.75) {$1$};
		\node [style=none] (179) at (12, -3.25) {};
		\node [style=none] (180) at (12.125, 0) {};
		\node [style=none] (181) at (13.625, 0) {};
		\node [style=none] (182) at (12.125, -1.375) {};
		\node [style=none] (183) at (13.625, -1.375) {};
		\node [style=none] (184) at (15.5, 0) {};
		\node [style=none] (185) at (17, 0) {};
		\node [style=none] (186) at (15.5, -1.375) {};
		\node [style=none] (187) at (17, -1.375) {};
		\node [style=none] (189) at (12, -3.625) {$d$};
		\node [style=none] (190) at (13.75, 2.625) {$d$};
		\node [style=gn] (191) at (12.8, 0.75) {};
		\node [style=gn] (192) at (16.25, 0.75) {};
		\node [style=none] (194) at (11.5, 0.75) {$\cdots$};
		\node [style=none] (195) at (14.5, -4.375) {{\scriptsize $m$}};
		\node [style=none] (196) at (16, -4.375) {{\scriptsize $n$}};
		\node [style=none] (197) at (14.5, -4) {};
		\node [style=none] (198) at (16, -4) {};
		\node [style={d_split}] (199) at (15.25, -3) {};
		\node [style=gbox] (200) at (13.25, 3.25) {$1$};
		\node [style=none] (201) at (18, -0.5) {$=$};
		\node [style=uw] (202) at (22.25, 1.5) {};
		\node [style=none] (203) at (23.25, 0) {$\cdots$};
		\node [style=rn] (204) at (21, -2.25) {};
		\node [style=rn] (205) at (24.25, -2.25) {};
		\node [style=gn] (206) at (19.25, 0) {};
		\node [style={rn_phase}] (207) at (22.25, 3.5) {$K_{1}$};
		\node [style=none] (212) at (21, -3.25) {};
		\node [style=none] (222) at (21, -3.625) {$d$};
		\node [style=none] (223) at (22.75, 1.875) {$d$};
		\node [style=none] (226) at (20.5, 0) {$\cdots$};
		\node [style=none] (227) at (23.5, -4.375) {{\scriptsize $m$}};
		\node [style=none] (228) at (25, -4.375) {{\scriptsize $n$}};
		\node [style=none] (229) at (23.5, -4) {};
		\node [style=none] (230) at (25, -4) {};
		\node [style={d_split}] (231) at (24.25, -3) {};
		\node [style=gbox] (232) at (22.25, 2.5) {$1$};
		\node [style=dmat] (240) at (21.75, 0) {$\minu k$};
		\node [style=gn] (241) at (21.75, -1.25) {};
		\node [style=dmat] (244) at (24.875, 0) {$1$};
		\node [style=gn] (245) at (24.875, -1.25) {};
		\node [style=none] (246) at (-3.5, -10.5) {$=$};
		\node [style=uw] (247) at (0, -8.5) {};
		\node [style=none] (248) at (0.5, -10) {$\cdots$};
		\node [style=gn] (250) at (0.75, -12) {};
		\node [style=dmat] (251) at (-2.25, -10) {$\minu 0$};
		\node [style={rn_phase}] (252) at (0, -6.5) {$K_{1}$};
		\node [style=none] (253) at (-2, -14) {};
		\node [style=none] (254) at (-2, -14.375) {$d$};
		\node [style=none] (255) at (0.5, -8.125) {$d$};
		\node [style=none] (256) at (-1.5, -10) {$\cdots$};
		\node [style=none] (257) at (0, -14.375) {{\scriptsize $m$}};
		\node [style=none] (258) at (1.5, -14.375) {{\scriptsize $n$}};
		\node [style=none] (259) at (0, -14) {};
		\node [style=none] (260) at (1.5, -14) {};
		\node [style={d_split}] (261) at (0.75, -13) {};
		\node [style=gbox] (262) at (0, -7.5) {$1$};
		\node [style=dmat] (263) at (-0.5, -10) {$\minu k$};
		\node [style=rn] (264) at (0.75, -11.25) {};
		\node [style=dmat] (265) at (1.625, -10) {${\scriptstyle \minu (d-1)}$};
		\node [style=none] (266) at (3.25, -10.75) {$\overset{\ref{Mboxdimsplitterlem}}{=}$ };
		\node [style=none] (360) at (5.5, -23.75) {$\overset{\ref{k1wmultilm}}{=}$};
		\node [style=uw] (415) at (7.875, -8.25) {};
		\node [style=none] (416) at (8.875, -9.75) {$\cdots$};
		\node [style=dmat] (417) at (5.375, -9.75) {$\minu 0$};
		\node [style={rn_phase}] (418) at (7.875, -6.25) {$K_{1}$};
		\node [style=none] (419) at (8.375, -7.875) {$d$};
		\node [style=none] (420) at (6.625, -9.75) {$\cdots$};
		\node [style=gbox] (421) at (7.875, -7.25) {$1$};
		\node [style=dmat] (422) at (7.875, -9.75) {$\minu k$};
		\node [style=dmat] (423) at (10.5, -9.75) {${\scriptstyle \minu (d-1)}$};
		\node [style=gn] (424) at (7.875, -11.75) {};
		\node [style={d_split}] (425) at (7.875, -12.75) {};
		\node [style=rn] (426) at (7.125, -14.25) {};
		\node [style=rn] (427) at (8.625, -14.25) {};
		\node [style=none] (428) at (7.125, -13) {};
		\node [style=none] (429) at (8.625, -13) {};
		\node [style=gn] (430) at (5.5, -11.75) {};
		\node [style={d_split}] (431) at (5.5, -12.75) {};
		\node [style=none] (432) at (4.75, -13) {};
		\node [style=gn] (433) at (10.5, -11.75) {};
		\node [style={d_split}] (434) at (10.5, -12.75) {};
		\node [style=rn] (435) at (5, -14.5) {};
		\node [style=none] (436) at (9.75, -13) {};
		\node [style=none] (437) at (11.25, -13) {};
		\node [style=none] (438) at (7.25, -15.875) {{\scriptsize $m$}};
		\node [style=none] (439) at (8.75, -15.875) {{\scriptsize $n$}};
		\node [style=none] (440) at (7.25, -15.5) {};
		\node [style=none] (441) at (8.75, -15.5) {};
		\node [style=none] (442) at (5, -15.5) {};
		\node [style=none] (443) at (5, -15.875) {$d$};
		\node [style=none] (444) at (6.25, -13) {};
		\node [style=none] (476) at (12, -10.5) {$=$};
		\node [style=uw] (477) at (17, -8) {};
		\node [style=none] (478) at (18, -9.5) {$\cdots$};
		\node [style={rn_phase}] (480) at (17, -6) {$K_{1}$};
		\node [style=dmat] (481) at (15.875, -11) {${\scriptstyle \minu k}$};
		\node [style=dmat] (482) at (17.375, -11) {${\scriptstyle \minu k}$};
		\node [style=dmat] (483) at (18.75, -11) {${\scriptstyle \minu (d-1)}$};
		\node [style=dmat] (484) at (20.25, -11) {${\scriptstyle \minu (d-1)}$};
		\node [style=none] (485) at (15.875, -10.25) {};
		\node [style=none] (486) at (17.375, -10.25) {};
		\node [style=none] (487) at (15.875, -11.625) {};
		\node [style=none] (488) at (17.375, -11.625) {};
		\node [style=none] (489) at (18.75, -10.25) {};
		\node [style=none] (490) at (20.25, -10.25) {};
		\node [style=none] (491) at (18.75, -11.625) {};
		\node [style=none] (492) at (20.25, -11.625) {};
		\node [style=none] (493) at (17.5, -7.625) {$d$};
		\node [style=gn] (494) at (16.55, -9.5) {};
		\node [style=gn] (495) at (19.5, -9.5) {};
		\node [style=none] (496) at (15.25, -9.5) {$\cdots$};
		\node [style=gbox] (497) at (17, -7) {$1$};
		\node [style=dmat] (498) at (13.5, -11) {${\scriptstyle \minu 0}$};
		\node [style=dmat] (499) at (15, -11) {${\scriptstyle \minu 0}$};
		\node [style=none] (500) at (13.5, -10.25) {};
		\node [style=none] (501) at (15, -10.25) {};
		\node [style=none] (502) at (13.5, -11.625) {};
		\node [style=none] (503) at (15, -11.625) {};
		\node [style=gn] (504) at (14.175, -9.5) {};
		\node [style={d_split}] (505) at (17.375, -12.75) {};
		\node [style=rn] (506) at (16.625, -14.25) {};
		\node [style=rn] (507) at (18.125, -14.25) {};
		\node [style=none] (508) at (16.625, -13) {};
		\node [style=none] (509) at (18.125, -13) {};
		\node [style={d_split}] (510) at (15, -12.75) {};
		\node [style=none] (511) at (14.25, -13) {};
		\node [style={d_split}] (512) at (20.25, -12.75) {};
		\node [style=rn] (513) at (14.5, -14.5) {};
		\node [style=none] (514) at (19.5, -13) {};
		\node [style=none] (515) at (21, -13) {};
		\node [style=none] (516) at (16.75, -15.875) {{\scriptsize $m$}};
		\node [style=none] (517) at (18.25, -15.875) {{\scriptsize $n$}};
		\node [style=none] (518) at (16.75, -15.5) {};
		\node [style=none] (519) at (18.25, -15.5) {};
		\node [style=none] (520) at (14.5, -15.5) {};
		\node [style=none] (521) at (14.5, -15.875) {$d$};
		\node [style=none] (522) at (15.75, -13) {};
		\node [style=none] (523) at (-5.25, -23.75) {$\overset{\ref{multuplierdimsplitlm}}{=}$ };
		\node [style=uw] (524) at (0, -20.25) {};
		\node [style=none] (525) at (1.25, -21.75) {$\cdots$};
		\node [style={rn_phase}] (526) at (0, -18.25) {$K_{1}$};
		\node [style=dmat] (527) at (-0.875, -23.25) {${\scriptstyle \minu k}$};
		\node [style=dmat] (529) at (2, -23.25) {${\scriptstyle \minu (d-1)}$};
		\node [style=none] (531) at (-0.875, -22.5) {};
		\node [style=none] (532) at (0.375, -22.5) {};
		\node [style=none] (533) at (-0.875, -23.875) {};
		\node [style=none] (535) at (2, -22.5) {};
		\node [style=none] (536) at (3.5, -22.5) {};
		\node [style=none] (537) at (2, -23.875) {};
		\node [style=none] (539) at (0.5, -19.875) {$d$};
		\node [style=gn] (540) at (-0.2, -21.75) {};
		\node [style=gn] (541) at (3, -21.75) {};
		\node [style=none] (542) at (-1.75, -21.75) {$\cdots$};
		\node [style=gbox] (543) at (0, -19.25) {$1$};
		\node [style=dmat] (544) at (-3.5, -23.25) {${\scriptstyle \minu 0}$};
		\node [style=none] (546) at (-3.5, -22.5) {};
		\node [style=none] (547) at (-2.25, -22.5) {};
		\node [style=none] (548) at (-3.5, -23.875) {};
		\node [style=gn] (550) at (-2.825, -21.75) {};
		\node [style=rn] (552) at (-0.125, -26.5) {};
		\node [style=rn] (553) at (1.375, -26.5) {};
		\node [style=none] (554) at (-0.125, -25.25) {};
		\node [style=none] (555) at (1.125, -25.25) {};
		\node [style=none] (557) at (-3, -25) {};
		\node [style=rn] (559) at (-2.5, -26.75) {};
		\node [style=none] (560) at (2.75, -25.25) {};
		\node [style=none] (561) at (4.25, -25.25) {};
		\node [style=none] (562) at (0, -28.125) {{\scriptsize $m$}};
		\node [style=none] (563) at (1.5, -28.125) {{\scriptsize $n$}};
		\node [style=none] (564) at (0, -27.75) {};
		\node [style=none] (565) at (1.5, -27.75) {};
		\node [style=none] (566) at (-2.5, -27.75) {};
		\node [style=none] (567) at (-2.5, -28.125) {$d$};
		\node [style=none] (568) at (-1.5, -25) {};
		\node [style=dmat] (570) at (-0.375, -24.25) {${\scriptstyle \minu s_k}$};
		\node [style=dmat] (571) at (1.125, -24.25) {${\scriptstyle \minu t_k}$};
		\node [style=dmat] (572) at (2.75, -24.25) {${\scriptstyle \minu s_{d-1}}$};
		\node [style=dmat] (573) at (4.25, -24.25) {${\scriptstyle \minu t_{d-1}}$};
		\node [style=none] (574) at (-0.375, -23.5) {};
		\node [style=none] (575) at (1.125, -23.5) {};
		\node [style=none] (578) at (2.75, -23.75) {};
		\node [style=none] (579) at (4.25, -23.5) {};
		\node [style={d_split}] (582) at (0.3, -22.75) {};
		\node [style={d_split}] (583) at (3.5, -22.75) {};
		\node [style=dmat] (585) at (-3, -24.25) {${\scriptstyle \minu s_0}$};
		\node [style=dmat] (586) at (-1.5, -24.25) {${\scriptstyle \minu t_0}$};
		\node [style=none] (587) at (-3, -23.5) {};
		\node [style=none] (588) at (-1.5, -23.5) {};
		\node [style={d_split}] (591) at (-2.325, -22.75) {};
		\node [style=uw] (592) at (10.25, -20.25) {};
		\node [style=none] (593) at (11.5, -21.75) {$\cdots$};
		\node [style={rn_phase}] (594) at (10.25, -18.25) {$K_{1}$};
		\node [style=dmat] (595) at (9.625, -24.25) {${\scriptstyle \minu k}$};
		\node [style=dmat] (596) at (12.75, -24.25) {${\scriptstyle \minu (d-1)}$};
		\node [style=none] (597) at (10.125, -22.5) {};
		\node [style=none] (598) at (10.625, -22) {};
		\node [style=none] (599) at (9.625, -24.875) {};
		\node [style=none] (600) at (13.25, -22.5) {};
		\node [style=none] (601) at (13.5, -22) {};
		\node [style=none] (602) at (12.75, -24.875) {};
		\node [style=none] (603) at (10.75, -19.875) {{\scriptsize $d^2$}};
		\node [style=none] (606) at (9, -21.75) {$\cdots$};
		\node [style=gbox] (607) at (10.25, -19.25) {$1$};
		\node [style=dmat] (608) at (7, -24.25) {${\scriptstyle \minu 0}$};
		\node [style=none] (609) at (7.5, -22.5) {};
		\node [style=none] (610) at (8, -22) {};
		\node [style=none] (611) at (7, -24.875) {};
		\node [style=rn] (613) at (10.125, -26.5) {};
		\node [style=rn] (614) at (12.375, -26.5) {};
		\node [style=none] (615) at (10.125, -25.25) {};
		\node [style=none] (616) at (11.375, -25.25) {};
		\node [style=none] (617) at (7.75, -25) {};
		\node [style=rn] (618) at (7.75, -26.5) {};
		\node [style=none] (619) at (13.75, -25.25) {};
		\node [style=none] (620) at (14.5, -25.25) {};
		\node [style=none] (621) at (10.25, -28.125) {{\scriptsize $m$}};
		\node [style=none] (622) at (12.5, -28.125) {{\scriptsize $n$}};
		\node [style=none] (623) at (10.25, -27.75) {};
		\node [style=none] (624) at (12.5, -27.75) {};
		\node [style=none] (625) at (7.75, -27.75) {};
		\node [style=none] (626) at (7.75, -28.125) {$d$};
		\node [style=none] (627) at (8.75, -25) {};
		\node [style=dmat] (628) at (10.375, -24.25) {${\scriptstyle \minu s_k}$};
		\node [style=dmat] (629) at (11.375, -24.25) {${\scriptstyle \minu t_k}$};
		\node [style=dmat] (630) at (13.75, -24.25) {${\scriptstyle \minu s_{d-1}}$};
		\node [style=dmat] (631) at (14.5, -24.25) {${\scriptstyle \minu t_{d-1}}$};
		\node [style=none] (632) at (10.375, -23.5) {};
		\node [style=none] (633) at (11.375, -23.5) {};
		\node [style=none] (634) at (13.75, -23.75) {};
		\node [style=none] (635) at (14.5, -23.5) {};
		\node [style={d_split}] (636) at (10.55, -22.25) {};
		\node [style={d_split}] (637) at (13.5, -22.25) {};
		\node [style=dmat] (638) at (7.75, -24.25) {${\scriptstyle \minu s_0}$};
		\node [style=dmat] (639) at (8.75, -24.25) {${\scriptstyle \minu t_0}$};
		\node [style=none] (640) at (7.75, -23.5) {};
		\node [style=none] (641) at (8.75, -23.5) {};
		\node [style={d_split}] (642) at (7.925, -22.25) {};
		\node [style=none] (643) at (16, -23.75) {$=$};
		\node [style=uw] (644) at (21.25, -20.25) {};
		\node [style=none] (645) at (22.5, -21.75) {$\cdots$};
		\node [style={rn_phase}] (646) at (21.25, -18.75) {$K_{1}$};
		\node [style=dmat] (647) at (20.625, -24.25) {${\scriptstyle \minu k}$};
		\node [style=dmat] (648) at (23.75, -24.25) {${\scriptstyle \minu (d-1)}$};
		\node [style=none] (649) at (21.125, -22.5) {};
		\node [style=none] (650) at (21.625, -22) {};
		\node [style=none] (651) at (20.625, -24.875) {};
		\node [style=none] (652) at (24.25, -22.5) {};
		\node [style=none] (653) at (24.5, -22) {};
		\node [style=none] (654) at (23.75, -24.875) {};
		\node [style=none] (655) at (21.75, -19.625) {{\scriptsize $d^2$}};
		\node [style=none] (656) at (20, -21.75) {$\cdots$};
		\node [style=gbox] (657) at (20, -21) {$1$};
		\node [style=dmat] (658) at (18, -24.25) {${\scriptstyle \minu 0}$};
		\node [style=none] (659) at (18.5, -22.5) {};
		\node [style=none] (660) at (19, -22) {};
		\node [style=none] (661) at (18, -24.875) {};
		\node [style=rn] (662) at (21.125, -26.5) {};
		\node [style=rn] (663) at (23.375, -26.5) {};
		\node [style=none] (664) at (21.125, -25.25) {};
		\node [style=none] (665) at (22.375, -25.25) {};
		\node [style=none] (666) at (18.75, -25) {};
		\node [style=rn] (667) at (18.75, -26.5) {};
		\node [style=none] (668) at (24.75, -25.25) {};
		\node [style=none] (669) at (25.5, -25.25) {};
		\node [style=none] (670) at (21.25, -28.125) {{\scriptsize $m$}};
		\node [style=none] (671) at (23.5, -28.125) {{\scriptsize $n$}};
		\node [style=none] (672) at (21.25, -27.75) {};
		\node [style=none] (673) at (23.5, -27.75) {};
		\node [style=none] (674) at (18.75, -27.75) {};
		\node [style=none] (675) at (18.75, -28.125) {$d$};
		\node [style=none] (676) at (19.75, -25) {};
		\node [style=dmat] (677) at (21.375, -24.25) {${\scriptstyle \minu s_k}$};
		\node [style=dmat] (678) at (22.375, -24.25) {${\scriptstyle \minu t_k}$};
		\node [style=dmat] (679) at (24.75, -24.25) {${\scriptstyle \minu s_{d-1}}$};
		\node [style=dmat] (680) at (25.5, -24.25) {${\scriptstyle \minu t_{d-1}}$};
		\node [style=none] (681) at (21.375, -23.5) {};
		\node [style=none] (682) at (22.375, -23.5) {};
		\node [style=none] (683) at (24.75, -23.75) {};
		\node [style=none] (684) at (25.5, -23.5) {};
		\node [style={d_split}] (685) at (21.55, -22.25) {};
		\node [style={d_split}] (686) at (24.5, -22.25) {};
		\node [style=dmat] (687) at (18.75, -24.25) {${\scriptstyle \minu s_0}$};
		\node [style=dmat] (688) at (19.75, -24.25) {${\scriptstyle \minu t_0}$};
		\node [style=none] (689) at (18.75, -23.5) {};
		\node [style=none] (690) at (19.75, -23.5) {};
		\node [style={d_split}] (691) at (18.925, -22.25) {};
		\node [style=gbox] (692) at (21.5, -21.25) {$1$};
		\node [style=gbox] (693) at (23.25, -21) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6.center);
		\draw [in=90, out=-135, looseness=0.50] (57) to (65);
		\draw (66) to (57);
		\draw (62) to (76.center);
		\draw [in=60, out=-90, looseness=0.75] (88.center) to (62);
		\draw [in=120, out=-90, looseness=0.50] (90.center) to (64);
		\draw (90.center) to (72);
		\draw (72) to (87.center);
		\draw (88.center) to (70);
		\draw (70) to (85.center);
		\draw (94.center) to (73);
		\draw (73) to (91.center);
		\draw (96.center) to (75);
		\draw (75) to (93.center);
		\draw [in=45, out=-90, looseness=0.25] (94.center) to (62);
		\draw [in=30, out=-90, looseness=0.50] (96.center) to (64);
		\draw [in=90, out=-135, looseness=0.75] (106) to (85.center);
		\draw [in=90, out=-45, looseness=0.75] (106) to (87.center);
		\draw [in=90, out=-135, looseness=0.75] (107) to (91.center);
		\draw [in=90, out=-45, looseness=0.75] (107) to (93.center);
		\draw [bend left=90, looseness=1.25] (2.center) to (3.center);
		\draw [in=90, out=-135, looseness=0.75] (113) to (110.center);
		\draw [in=90, out=-45, looseness=0.75] (113) to (112.center);
		\draw (3.center) to (113);
		\draw (57) to (106);
		\draw [in=90, out=-45, looseness=0.50] (57) to (107);
		\draw [in=90, out=-135, looseness=0.75] (121) to (119.center);
		\draw [in=90, out=-45, looseness=0.75] (121) to (120.center);
		\draw (64) to (121);
		\draw [in=90, out=-135, looseness=0.50] (169) to (173);
		\draw (174) to (169);
		\draw (171) to (179.center);
		\draw [in=60, out=-90, looseness=0.75] (182.center) to (171);
		\draw [in=120, out=-90, looseness=0.50] (183.center) to (172);
		\draw (183.center) to (176);
		\draw (176) to (181.center);
		\draw (182.center) to (175);
		\draw (175) to (180.center);
		\draw (186.center) to (177);
		\draw (177) to (184.center);
		\draw (187.center) to (178);
		\draw (178) to (185.center);
		\draw [in=45, out=-90, looseness=0.25] (186.center) to (171);
		\draw [in=30, out=-90, looseness=0.50] (187.center) to (172);
		\draw [in=90, out=-135, looseness=0.75] (191) to (180.center);
		\draw [in=90, out=-45, looseness=0.75] (191) to (181.center);
		\draw [in=90, out=-135, looseness=0.75] (192) to (184.center);
		\draw [in=90, out=-45, looseness=0.75] (192) to (185.center);
		\draw (169) to (191);
		\draw [in=90, out=-45, looseness=0.50] (169) to (192);
		\draw [in=90, out=-135, looseness=0.75] (199) to (197.center);
		\draw [in=90, out=-45, looseness=0.75] (199) to (198.center);
		\draw (172) to (199);
		\draw [in=90, out=-135, looseness=0.50] (202) to (206);
		\draw (207) to (202);
		\draw (204) to (212.center);
		\draw [in=90, out=-135, looseness=0.75] (231) to (229.center);
		\draw [in=90, out=-45, looseness=0.75] (231) to (230.center);
		\draw (205) to (231);
		\draw (240) to (241);
		\draw [in=90, out=-105, looseness=0.75] (202) to (240);
		\draw (244) to (245);
		\draw [in=90, out=-30, looseness=0.75] (202) to (244);
		\draw (245) to (204);
		\draw (245) to (205);
		\draw (241) to (205);
		\draw (241) to (204);
		\draw [in=90, out=-135, looseness=0.75] (247) to (251);
		\draw (252) to (247);
		\draw [in=90, out=-135, looseness=0.75] (261) to (259.center);
		\draw [in=90, out=-45, looseness=0.75] (261) to (260.center);
		\draw (250) to (261);
		\draw [in=120, out=-105] (263) to (264);
		\draw [in=90, out=-105, looseness=0.75] (247) to (263);
		\draw [in=90, out=-45] (247) to (265);
		\draw (264) to (250);
		\draw [in=45, out=-90] (265) to (264);
		\draw [in=90, out=-150, looseness=0.75] (250) to (253.center);
		\draw [in=150, out=-90, looseness=0.75] (251) to (264);
		\draw [in=90, out=-135, looseness=0.75] (415) to (417);
		\draw (418) to (415);
		\draw [in=90, out=-105, looseness=0.75] (415) to (422);
		\draw [in=90, out=-45] (415) to (423);
		\draw (424) to (425);
		\draw (428.center) to (426);
		\draw (429.center) to (427);
		\draw (430) to (431);
		\draw (433) to (434);
		\draw [in=15, out=-150, looseness=1.25] (433) to (435);
		\draw (417) to (430);
		\draw (422) to (424);
		\draw (423) to (433);
		\draw [in=135, out=-150, looseness=1.50] (430) to (435);
		\draw [in=60, out=-135, looseness=0.75] (424) to (435);
		\draw [in=90, out=-75] (426) to (440.center);
		\draw [in=90, out=-75, looseness=0.75] (427) to (441.center);
		\draw (435) to (442.center);
		\draw [in=120, out=-75, looseness=0.50] (432.center) to (426);
		\draw [in=120, out=-45, looseness=0.50] (444.center) to (427);
		\draw [in=45, out=-135, looseness=0.50] (436.center) to (426);
		\draw [in=-120, out=60, looseness=0.50] (427) to (437.center);
		\draw (480) to (477);
		\draw (488.center) to (482);
		\draw (482) to (486.center);
		\draw (487.center) to (481);
		\draw (481) to (485.center);
		\draw (491.center) to (483);
		\draw (483) to (489.center);
		\draw (492.center) to (484);
		\draw (484) to (490.center);
		\draw [in=90, out=-135, looseness=0.75] (494) to (485.center);
		\draw [in=90, out=-45, looseness=0.75] (494) to (486.center);
		\draw [in=90, out=-135, looseness=0.75] (495) to (489.center);
		\draw [in=90, out=-45, looseness=0.75] (495) to (490.center);
		\draw (477) to (494);
		\draw [in=90, out=-45, looseness=0.50] (477) to (495);
		\draw (503.center) to (499);
		\draw (499) to (501.center);
		\draw (502.center) to (498);
		\draw (498) to (500.center);
		\draw [in=90, out=-135, looseness=0.75] (504) to (500.center);
		\draw [in=90, out=-45, looseness=0.75] (504) to (501.center);
		\draw [in=90, out=-150, looseness=0.75] (477) to (504);
		\draw (508.center) to (506);
		\draw (509.center) to (507);
		\draw [in=90, out=-75] (506) to (518.center);
		\draw [in=90, out=-75, looseness=0.75] (507) to (519.center);
		\draw (513) to (520.center);
		\draw [in=120, out=-75, looseness=0.50] (511.center) to (506);
		\draw [in=120, out=-45, looseness=0.50] (522.center) to (507);
		\draw [in=45, out=-135, looseness=0.50] (514.center) to (506);
		\draw [in=-120, out=60, looseness=0.50] (507) to (515.center);
		\draw [in=135, out=-75] (502.center) to (513);
		\draw [in=30, out=-75, looseness=0.50] (487.center) to (513);
		\draw [in=15, out=-60] (491.center) to (513);
		\draw (503.center) to (510);
		\draw (488.center) to (505);
		\draw (492.center) to (512);
		\draw (526) to (524);
		\draw (533.center) to (527);
		\draw (527) to (531.center);
		\draw (537.center) to (529);
		\draw (529) to (535.center);
		\draw [in=90, out=-135, looseness=0.75] (540) to (531.center);
		\draw [in=90, out=-45, looseness=0.75] (540) to (532.center);
		\draw [in=90, out=-135, looseness=0.75] (541) to (535.center);
		\draw [in=90, out=-45, looseness=0.75] (541) to (536.center);
		\draw (524) to (540);
		\draw [in=90, out=-45, looseness=0.50] (524) to (541);
		\draw (548.center) to (544);
		\draw (544) to (546.center);
		\draw [in=90, out=-135, looseness=0.75] (550) to (546.center);
		\draw [in=90, out=-45, looseness=0.75] (550) to (547.center);
		\draw [in=90, out=-150, looseness=0.75] (524) to (550);
		\draw (554.center) to (552);
		\draw [in=105, out=-90] (555.center) to (553);
		\draw [in=90, out=-75] (552) to (564.center);
		\draw [in=90, out=-75, looseness=0.75] (553) to (565.center);
		\draw (559) to (566.center);
		\draw [in=120, out=-75, looseness=0.50] (557.center) to (552);
		\draw [in=120, out=-45, looseness=0.50] (568.center) to (553);
		\draw [in=45, out=-135, looseness=0.50] (560.center) to (552);
		\draw [in=-120, out=60, looseness=0.50] (553) to (561.center);
		\draw [in=135, out=-90] (548.center) to (559);
		\draw [in=30, out=-75, looseness=0.50] (533.center) to (559);
		\draw [in=15, out=-90] (537.center) to (559);
		\draw (571) to (575.center);
		\draw (570) to (574.center);
		\draw (572) to (578.center);
		\draw (573) to (579.center);
		\draw [in=90, out=-135, looseness=0.75] (582) to (574.center);
		\draw [in=90, out=-60, looseness=0.75] (582) to (575.center);
		\draw [in=90, out=-135, looseness=0.75] (583) to (578.center);
		\draw [in=90, out=-45, looseness=0.75] (583) to (579.center);
		\draw (586) to (588.center);
		\draw (585) to (587.center);
		\draw [in=90, out=-135, looseness=0.75] (591) to (587.center);
		\draw [in=90, out=-60, looseness=0.75] (591) to (588.center);
		\draw (585) to (557.center);
		\draw (586) to (568.center);
		\draw [in=105, out=-90, looseness=1.50] (570) to (554.center);
		\draw (571) to (555.center);
		\draw (572) to (560.center);
		\draw (573) to (561.center);
		\draw (594) to (592);
		\draw (599.center) to (595);
		\draw [in=225, out=90] (595) to (597.center);
		\draw (602.center) to (596);
		\draw [in=255, out=90, looseness=0.75] (596) to (600.center);
		\draw (611.center) to (608);
		\draw [in=-150, out=90, looseness=0.50] (608) to (609.center);
		\draw (615.center) to (613);
		\draw [in=105, out=-90] (616.center) to (614);
		\draw [in=90, out=-75] (613) to (623.center);
		\draw [in=90, out=-75, looseness=0.75] (614) to (624.center);
		\draw (618) to (625.center);
		\draw [in=120, out=-75, looseness=0.50] (617.center) to (613);
		\draw [in=120, out=-45, looseness=0.50] (627.center) to (614);
		\draw [in=45, out=-135, looseness=0.50] (619.center) to (613);
		\draw [in=-120, out=60, looseness=0.50] (614) to (620.center);
		\draw [in=135, out=-90] (611.center) to (618);
		\draw [in=30, out=-75, looseness=0.50] (599.center) to (618);
		\draw [in=15, out=-105, looseness=0.50] (602.center) to (618);
		\draw (629) to (633.center);
		\draw (628) to (632.center);
		\draw (630) to (634.center);
		\draw (631) to (635.center);
		\draw [in=90, out=-135, looseness=0.75] (636) to (632.center);
		\draw [in=90, out=-60, looseness=0.75] (636) to (633.center);
		\draw [in=90, out=-90, looseness=0.50] (637) to (634.center);
		\draw [in=90, out=-45, looseness=0.75] (637) to (635.center);
		\draw (639) to (641.center);
		\draw (638) to (640.center);
		\draw [in=90, out=-135, looseness=0.75] (642) to (640.center);
		\draw [in=90, out=-60, looseness=0.75] (642) to (641.center);
		\draw (638) to (617.center);
		\draw (639) to (627.center);
		\draw [in=90, out=-90] (628) to (615.center);
		\draw (629) to (616.center);
		\draw (630) to (619.center);
		\draw (631) to (620.center);
		\draw [in=90, out=-135, looseness=0.75] (592) to (610.center);
		\draw [in=90, out=-75] (592) to (636);
		\draw [in=90, out=-30, looseness=0.50] (592) to (601.center);
		\draw (646) to (644);
		\draw (651.center) to (647);
		\draw [in=225, out=90] (647) to (649.center);
		\draw (654.center) to (648);
		\draw [in=255, out=90, looseness=0.75] (648) to (652.center);
		\draw (661.center) to (658);
		\draw [in=-150, out=90, looseness=0.50] (658) to (659.center);
		\draw (664.center) to (662);
		\draw [in=105, out=-90] (665.center) to (663);
		\draw [in=90, out=-75] (662) to (672.center);
		\draw [in=90, out=-75, looseness=0.75] (663) to (673.center);
		\draw (667) to (674.center);
		\draw [in=120, out=-75, looseness=0.50] (666.center) to (662);
		\draw [in=120, out=-45, looseness=0.50] (676.center) to (663);
		\draw [in=45, out=-135, looseness=0.50] (668.center) to (662);
		\draw [in=-120, out=60, looseness=0.50] (663) to (669.center);
		\draw [in=135, out=-90] (661.center) to (667);
		\draw [in=30, out=-75, looseness=0.50] (651.center) to (667);
		\draw [in=15, out=-105, looseness=0.50] (654.center) to (667);
		\draw (678) to (682.center);
		\draw (677) to (681.center);
		\draw (679) to (683.center);
		\draw (680) to (684.center);
		\draw [in=90, out=-135, looseness=0.75] (685) to (681.center);
		\draw [in=90, out=-60, looseness=0.75] (685) to (682.center);
		\draw [in=90, out=-90, looseness=0.50] (686) to (683.center);
		\draw [in=90, out=-45, looseness=0.75] (686) to (684.center);
		\draw (688) to (690.center);
		\draw (687) to (689.center);
		\draw [in=90, out=-135, looseness=0.75] (691) to (689.center);
		\draw [in=90, out=-60, looseness=0.75] (691) to (690.center);
		\draw (687) to (666.center);
		\draw (688) to (676.center);
		\draw [in=90, out=-90] (677) to (664.center);
		\draw (678) to (665.center);
		\draw (679) to (668.center);
		\draw (680) to (669.center);
		\draw [in=90, out=-135, looseness=0.75] (644) to (660.center);
		\draw [in=90, out=-75] (644) to (685);
		\draw [in=90, out=-30, looseness=0.50] (644) to (653.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/dimspliterv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (164) at (-4, 0.75) {};
		\node [style=none] (165) at (-2.25, 0.75) {};
		\node [style=none] (166) at (-4, -0.75) {};
		\node [style=wire label] (167) at (-2.55, -0.625) {$m$};
		\node [style=wire label] (168) at (-3.75, -0.625) {$d$};
		\node [style=wire label] (169) at (-1.375, -0.625) {$n$};
		\node [style=none] (170) at (-2.875, -0.75) {};
		\node [style=none] (171) at (-1.625, -0.75) {};
		\node [style={d_split}] (172) at (-2.25, 0.25) {};
		\node [style=none] (173) at (-2.875, 0.25) {};
		\node [style=none] (174) at (-1.625, 0.25) {};
		\node [style=none] (175) at (6.25, 2) {$\cdots$};
		\node [style=none] (176) at (3.75, 2) {$\cdots$};
		\node [style=uw] (177) at (5, 3.25) {};
		\node [style=none] (178) at (5.375, -4.25) {};
		\node [style=none] (179) at (7.625, -4.25) {};
		\node [style=rn] (180) at (5.375, -3.25) {};
		\node [style=rn] (181) at (7.625, -3.25) {};
		\node [style=wire label] (182) at (3.125, -4) {$d$};
		\node [style=none] (183) at (2.875, -4.25) {};
		\node [style=wire label] (184) at (5.75, -4) {$m$};
		\node [style=wire label] (185) at (7.875, -4) {$n$};
		\node [style=rn] (186) at (2.875, -3.25) {};
		\node [style=none] (187) at (3.25, -1.875) {};
		\node [style=none] (188) at (2.5, -1.875) {};
		\node [style=none] (189) at (5.75, -1.875) {};
		\node [style=none] (190) at (5, -1.875) {};
		\node [style=none] (191) at (8.25, -1.875) {};
		\node [style=none] (192) at (7.5, -1.875) {};
		\node [style=none] (193) at (1.75, -1.875) {};
		\node [style=none] (194) at (6.75, -1.875) {};
		\node [style=wire label] (195) at (5.375, 3.875) {$d^2$};
		\node [style={rn_phase}] (196) at (5, 4.75) {$K_{1}$};
		\node [style=dmat] (197) at (1.75, -0.25) {$\minu 0$};
		\node [style=dmat] (198) at (4.25, -0.25) {$\minu k$};
		\node [style=dmat] (199) at (6.75, -0.5) {\tiny $\minu (d \minu 1)$};
		\node [style=none] (200) at (6.75, 0.875) {};
		\node [style=none] (201) at (1.75, 0.875) {};
		\node [style=none] (202) at (4.25, 0.875) {};
		\node [style=none] (203) at (4.25, -1.875) {};
		\node [style=dmat] (204) at (5, -0.25) {$\minu s_k$};
		\node [style=dmat] (205) at (5.75, -0.25) {$\minu t_k$};
		\node [style=dmat] (206) at (7.5, -0.625) {$\minu s_{d-1}$};
		\node [style=dmat] (207) at (8.25, -0.625) {$\minu t_{d-1}$};
		\node [style=dmat] (208) at (2.5, -0.25) {$\minu s_0$};
		\node [style=dmat] (209) at (3.25, -0.25) {$\minu t_0$};
		\node [style=none] (210) at (3.25, 0.875) {};
		\node [style=none] (211) at (2.5, 0.875) {};
		\node [style=none] (212) at (5.75, 0.875) {};
		\node [style=none] (213) at (5, 0.875) {};
		\node [style=none] (214) at (8.25, 0.875) {};
		\node [style=none] (215) at (7.5, 0.875) {};
		\node [style=gbox] (216) at (2.5, 2) {$1$};
		\node [style=gbox] (217) at (5, 2) {$1$};
		\node [style=gbox] (218) at (7.5, 2) {$1$};
		\node [style={d_split}] (219) at (2.5, 1) {};
		\node [style={d_split}] (220) at (5, 1) {};
		\node [style={d_split}] (221) at (7.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (164.center) to (166.center);
		\draw [bend left=90, looseness=1.25] (164.center) to (165.center);
		\draw (165.center) to (172);
		\draw (174.center) to (171.center);
		\draw (173.center) to (170.center);
		\draw (180) to (178.center);
		\draw (181) to (179.center);
		\draw (186) to (183.center);
		\draw [in=30, out=-90, looseness=0.75] (192.center) to (180);
		\draw [in=105, out=-90, looseness=0.75] (190.center) to (180);
		\draw [in=150, out=-90, looseness=0.50] (188.center) to (180);
		\draw [in=165, out=-75, looseness=0.25] (187.center) to (181);
		\draw [in=135, out=-75, looseness=0.50] (189.center) to (181);
		\draw [in=60, out=-90, looseness=0.75] (191.center) to (181);
		\draw [in=135, out=-90, looseness=0.75] (193.center) to (186);
		\draw [in=30, out=-90, looseness=0.50] (194.center) to (186);
		\draw (200.center) to (199);
		\draw (199) to (194.center);
		\draw (201.center) to (197);
		\draw (202.center) to (198);
		\draw (198) to (203.center);
		\draw [in=60, out=-90, looseness=0.75] (203.center) to (186);
		\draw (193.center) to (197);
		\draw (211.center) to (188.center);
		\draw (210.center) to (187.center);
		\draw (213.center) to (190.center);
		\draw (212.center) to (189.center);
		\draw (215.center) to (192.center);
		\draw (214.center) to (191.center);
		\draw (196) to (177);
		\draw (177) to (217);
		\draw [in=90, out=-150, looseness=0.50] (177) to (216);
		\draw [in=90, out=-30, looseness=0.50] (177) to (218);
		\draw (218) to (221);
		\draw (217) to (220);
		\draw (216) to (211.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/edge-dimsplit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={sd_split}] (0) at (-6.25, -0.5) {};
		\node [style=none] (2) at (-6.25, 0.5) {};
		\node [style=wire label] (4) at (-5.875, 0) {$1$};
		\node [style=none] (5) at (-6.75, -0.625) {};
		\node [style=none] (6) at (-5.75, -0.625) {};
		\node [style={sd_split}] (8) at (3, 0) {};
		\node [style=none] (10) at (3, 1.25) {};
		\node [style=none] (11) at (3, -1.5) {};
		\node [style=wire label] (12) at (3.375, 0.5) {$m$};
		\node [style=none] (13) at (3, -0.125) {};
		\node [style=wire label] (14) at (3.375, -0.75) {$m$};
		\node [style={sd_split}] (16) at (6.875, 0.25) {};
		\node [style={sd_split}] (17) at (7.375, -0.75) {};
		\node [style=none] (18) at (6.875, 1.25) {};
		\node [style=none] (19) at (6.375, -1.5) {};
		\node [style=wire label] (20) at (7.125, 0.75) {$m$};
		\node [style=none] (21) at (6.375, 0.125) {};
		\node [style=none] (22) at (7.375, 0.125) {};
		\node [style=wire label] (23) at (7.625, -0.25) {$1$};
		\node [style=none] (24) at (4.75, 0) {$\coloneqq$};
		\node [style=rn] (25) at (-3, -0.5) {};
		\node [style=none] (26) at (-3, 0.5) {};
		\node [style=wire label] (27) at (-2.75, 0) {$1$};
		\node [style=none] (31) at (-4.5, 0) {$\coloneqq$};
		\node [style=none] (32) at (0, 0) {and};
		\node [style=wire label] (33) at (6.125, -0.75) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (10.center) to (8);
		\draw (13.center) to (11.center);
		\draw (18.center) to (16);
		\draw (21.center) to (19.center);
		\draw (22.center) to (17);
		\draw (26.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/generalgreenspiderqdit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.25, 1) {$\cdots$};
		\node [style=none] (7) at (0.25, -1) {$\cdots$};
		\node [style=none] (8) at (-1.375, -1.25) {};
		\node [style=none] (9) at (-0.625, -1.25) {};
		\node [style=none] (10) at (1.125, -1.25) {};
		\node [style=gbox] (11) at (-0.125, 0) {$\overrightarrow{a}$};
		\node [style=none] (12) at (-1.375, 1.25) {};
		\node [style=none] (13) at (-0.625, 1.25) {};
		\node [style=none] (14) at (1.125, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15] (8.center) to (11);
		\draw [style=none, bend left=15] (9.center) to (11);
		\draw [style=none, bend left=15] (11) to (12.center);
		\draw [style=none, bend right=15] (10.center) to (11);
		\draw [style=none, bend right=15] (11) to (14.center);
		\draw [style=none, bend left=15] (11) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/generalgreenspiderqdit2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.625, -1.875) {};
		\node [style=none] (2) at (-1.625, -1.875) {};
		\node [style=none] (5) at (1.625, 1.875) {};
		\node [style=none] (9) at (-1.625, 1.875) {};
		\node [style=wire label] (13) at (0, -2.375) {$m$};
		\node [style=wire label] (14) at (0, 2.375) {$n$};
		\node [style=none] (15) at (0.5, 1.25) {$\cdots$};
		\node [style=none] (16) at (0.5, -1.25) {$\cdots$};
		\node [style=none] (17) at (-1.5, -1.5) {};
		\node [style=none] (18) at (-0.5, -1.5) {};
		\node [style=none] (19) at (1.5, -1.5) {};
		\node [style=gbox] (20) at (0, 0) {$\overrightarrow{a}$};
		\node [style=none] (21) at (-1.5, 1.5) {};
		\node [style=none] (22) at (-0.5, 1.5) {};
		\node [style=none] (23) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (0.center) to (2.center);
		\draw [style=braceedge] (9.center) to (5.center);
		\draw [style=none, bend left=15] (17.center) to (20);
		\draw [style=none, bend left=15] (18.center) to (20);
		\draw [style=none, bend left=15] (20) to (21.center);
		\draw [style=none, bend right=15] (19.center) to (20);
		\draw [style=none, bend right=15] (20) to (23.center);
		\draw [style=none, bend left=15] (20) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/hadamardqfit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=hbox] (1) at (-1.5, 0.25) {$H$};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=none] (3) at (-2.5, -1) {};
		\node [style=none] (4) at (-2.5, 0.75) {};
		\node [style=none] (80) at (0, 0) {$=$};
		\node [style=wire label] (158) at (-2.25, -0.75) {$d$};
		\node [style=wire label] (159) at (-1.25, -0.75) {$d$};
		\node [style=wire label] (160) at (11.25, -5.25) {$d$};
		\node [style=wire label] (161) at (19, -5.25) {$d$};
		\node [style=rn] (191) at (18.75, -4.5) {};
		\node [style=rn] (192) at (11, -4.5) {};
		\node [style=dmat] (193) at (3.375, -0.75) {$\minu 1$};
		\node [style=dmat] (194) at (5.625, -1.25) {\tiny $\minu (d \minu 1)$};
		\node [style=dmat] (195) at (13.625, -0.75) {$\minu r$};
		\node [style=dmat] (196) at (15, -0.75) {$\minu r$};
		\node [style=dmat] (197) at (15.75, -0.75) {$\minu 1$};
		\node [style=dmat] (198) at (18.25, -0.75) {$\minu r$};
		\node [style=dmat] (199) at (19, -1.25) {\tiny $\minu (d \minu 1)$};
		\node [style=none] (200) at (11, -5.5) {};
		\node [style=none] (201) at (18.75, -5.5) {};
		\node [style=none] (203) at (13.625, 0.25) {};
		\node [style=none] (204) at (15, 0.25) {};
		\node [style=none] (205) at (15.75, 0.25) {};
		\node [style=none] (206) at (15.75, -2.375) {};
		\node [style=none] (207) at (15, -2.375) {};
		\node [style=none] (208) at (13.625, -2.375) {};
		\node [style=none] (209) at (18.25, 0.25) {};
		\node [style=none] (210) at (19, 0.25) {};
		\node [style=none] (211) at (19, -2.375) {};
		\node [style=none] (212) at (18.25, -2.375) {};
		\node [style=dmat] (213) at (21.625, -1.25) {\tiny $\minu (d \minu 1)$};
		\node [style=dmat] (214) at (23.125, -1.25) {\tiny $\minu (d \minu 1)$};
		\node [style=dmat] (215) at (23.875, -0.75) {$\minu 1$};
		\node [style=dmat] (216) at (26.75, -1.25) {\tiny $\minu (d \minu 1)$};
		\node [style=dmat] (217) at (27.5, -1.25) {\tiny $\minu (d \minu 1)$};
		\node [style=none] (218) at (21.625, 0.25) {};
		\node [style=none] (219) at (23.125, 0.25) {};
		\node [style=none] (220) at (23.875, 0.25) {};
		\node [style=none] (221) at (23.875, -2.375) {};
		\node [style=none] (222) at (23.125, -2.375) {};
		\node [style=none] (223) at (21.625, -2.375) {};
		\node [style=none] (224) at (26.75, 0.25) {};
		\node [style=none] (225) at (27.5, 0.25) {};
		\node [style=none] (226) at (27.5, -2.375) {};
		\node [style=none] (227) at (26.75, -2.375) {};
		\node [style=dmat] (232) at (6.375, -0.75) {$\minu 1$};
		\node [style=dmat] (233) at (7.75, -0.75) {$\minu 1$};
		\node [style=dmat] (234) at (8.5, -0.75) {$\minu 1$};
		\node [style=dmat] (235) at (10.75, -0.75) {$\minu 1$};
		\node [style=dmat] (236) at (11.5, -1.25) {\tiny $\minu (d \minu 1)$};
		\node [style=none] (238) at (7.75, 0.25) {};
		\node [style=none] (239) at (8.5, 0.25) {};
		\node [style=none] (240) at (8.5, -2.375) {};
		\node [style=none] (241) at (7.75, -2.375) {};
		\node [style=none] (242) at (6.375, -2.375) {};
		\node [style=none] (243) at (10.75, 0.25) {};
		\node [style=none] (244) at (11.5, 0.25) {};
		\node [style=none] (245) at (11.5, -2.375) {};
		\node [style=none] (246) at (10.75, -2.375) {};
		\node [style=none] (249) at (3.375, -2.375) {};
		\node [style=none] (250) at (5.625, -2.375) {};
		\node [style={rn_phase}] (251) at (29.25, 0.375) {$K_{1}$};
		\node [style=gbox] (252) at (29.25, -1.375) {$\frac{1}{\sqrt{d}}$};
		\node [style={rn_phase}] (253) at (15, 5.125) {$K_{1}$};
		\node [style=uw] (254) at (15, 3.5) {};
		\node [style=gbox] (255) at (1.75, 1.25) {$1$};
		\node [style=gbox] (256) at (3, 1.25) {$1$};
		\node [style=gbox] (257) at (5.25, 1.25) {$1$};
		\node [style=none] (258) at (4.25, 1.25) {$\cdots$};
		\node [style=gbox] (259) at (14, 1.25) {$1$};
		\node [style=gbox] (260) at (15.375, 1.25) {$\omega^{r}$};
		\node [style=gbox] (261) at (18.625, 1.25) {$\omega^{r(d \minu 1)}$};
		\node [style=none] (262) at (16.725, 1.25) {$\cdots$};
		\node [style=none] (263) at (20.625, 1.25) {$\cdots$};
		\node [style=gbox] (264) at (22, 1.25) {$1$};
		\node [style=gbox] (265) at (23.5, 1.25) {$\omega^{d \minu 1}$};
		\node [style=gbox] (266) at (27.125, 1.25) {$\omega^{(d \minu 1)^2}$};
		\node [style=none] (267) at (25.225, 1.25) {$\cdots$};
		\node [style=none] (268) at (12.75, 1.25) {$\cdots$};
		\node [style=gbox] (269) at (6.75, 1.25) {$1$};
		\node [style=gbox] (270) at (8.125, 1.25) {$\omega$};
		\node [style=gbox] (271) at (11.125, 1.25) {$\omega^{d \minu 1}$};
		\node [style=none] (272) at (9.475, 1.25) {$\cdots$};
		\node [style={sd_split}] (273) at (3, 0.25) {};
		\node [style=none] (274) at (2.625, 0.25) {};
		\node [style=none] (275) at (3.375, 0.25) {};
		\node [style={sd_split}] (276) at (5.25, 0.25) {};
		\node [style=none] (277) at (4.875, 0.25) {};
		\node [style=none] (278) at (5.625, 0.25) {};
		\node [style={sd_split}] (279) at (6.75, 0.25) {};
		\node [style=none] (280) at (6.375, 0.25) {};
		\node [style=none] (281) at (7.125, 0.25) {};
		\node [style={sd_split}] (282) at (8.125, 0.25) {};
		\node [style={sd_split}] (285) at (11.125, 0.25) {};
		\node [style={sd_split}] (288) at (14, 0.25) {};
		\node [style=none] (290) at (14.375, 0.25) {};
		\node [style={sd_split}] (291) at (15.375, 0.25) {};
		\node [style={sd_split}] (294) at (18.625, 0.25) {};
		\node [style={sd_split}] (297) at (22, 0.25) {};
		\node [style=none] (299) at (22.375, 0.25) {};
		\node [style={sd_split}] (300) at (23.5, 0.25) {};
		\node [style={sd_split}] (303) at (27.125, 0.25) {};
		\node [style={sd_split}] (304) at (1.75, 0.25) {};
		\node [style=none] (305) at (1.375, 0.25) {};
		\node [style=none] (306) at (2.125, 0.25) {};
		\node [style=gn] (307) at (2.625, -0.75) {};
		\node [style=gn] (308) at (4.875, -0.75) {};
		\node [style=gn] (309) at (7.125, -0.75) {};
		\node [style=gn] (310) at (14.375, -0.75) {};
		\node [style=gn] (311) at (22.375, -0.75) {};
		\node [style=gn] (312) at (1.375, -0.75) {};
		\node [style=gn] (313) at (2.125, -0.75) {};
		\node [style=wire label] (314) at (15.375, 4.25) {$d^2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw [bend left=90, looseness=1.50] (4.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (191) to (201.center);
		\draw (192) to (200.center);
		\draw (203.center) to (195);
		\draw (195) to (208.center);
		\draw (207.center) to (196);
		\draw (206.center) to (197);
		\draw (197) to (205.center);
		\draw (196) to (204.center);
		\draw (209.center) to (198);
		\draw (210.center) to (199);
		\draw (212.center) to (198);
		\draw (211.center) to (199);
		\draw (218.center) to (213);
		\draw (213) to (223.center);
		\draw (222.center) to (214);
		\draw (221.center) to (215);
		\draw (215) to (220.center);
		\draw (214) to (219.center);
		\draw (224.center) to (216);
		\draw (225.center) to (217);
		\draw (227.center) to (216);
		\draw (226.center) to (217);
		\draw (232) to (242.center);
		\draw (241.center) to (233);
		\draw (240.center) to (234);
		\draw (234) to (239.center);
		\draw (233) to (238.center);
		\draw (243.center) to (235);
		\draw (244.center) to (236);
		\draw (246.center) to (235);
		\draw (245.center) to (236);
		\draw (249.center) to (193);
		\draw (194) to (250.center);
		\draw [in=180, out=-90, looseness=0.25] (249.center) to (191);
		\draw [in=165, out=-90, looseness=0.25] (250.center) to (191);
		\draw [in=165, out=-90, looseness=0.25] (242.center) to (192);
		\draw [in=150, out=-90, looseness=0.25] (241.center) to (192);
		\draw [in=150, out=-90, looseness=0.25] (240.center) to (191);
		\draw [in=105, out=-90, looseness=0.50] (246.center) to (192);
		\draw [in=135, out=-90, looseness=0.25] (245.center) to (191);
		\draw [in=60, out=-90, looseness=0.50] (208.center) to (192);
		\draw [in=45, out=-90, looseness=0.50] (207.center) to (192);
		\draw [in=30, out=-90, looseness=0.25] (212.center) to (192);
		\draw [in=30, out=-90, looseness=0.25] (223.center) to (192);
		\draw [in=15, out=-90, looseness=0.25] (222.center) to (192);
		\draw [in=0, out=-90, looseness=0.25] (227.center) to (192);
		\draw [in=120, out=-90, looseness=0.50] (206.center) to (191);
		\draw [in=90, out=-90, looseness=0.50] (211.center) to (191);
		\draw [in=30, out=-90, looseness=0.25] (221.center) to (191);
		\draw [in=15, out=-90, looseness=0.50] (226.center) to (191);
		\draw (251) to (252);
		\draw (253) to (254);
		\draw [in=90, out=-135, looseness=0.25] (254) to (255);
		\draw [in=-120, out=90, looseness=0.25] (256) to (254);
		\draw [in=-120, out=90, looseness=0.25] (257) to (254);
		\draw [in=-105, out=90, looseness=0.50] (259) to (254);
		\draw [in=90, out=-90, looseness=0.50] (254) to (260);
		\draw [in=90, out=-75, looseness=0.50] (254) to (261);
		\draw [in=90, out=-75, looseness=0.25] (254) to (264);
		\draw [in=-60, out=90, looseness=0.25] (265) to (254);
		\draw [in=90, out=-45, looseness=0.25] (254) to (266);
		\draw [in=90, out=-105, looseness=0.25] (254) to (269);
		\draw [in=-105, out=90, looseness=0.25] (270) to (254);
		\draw [in=-105, out=90, looseness=0.50] (271) to (254);
		\draw (294) to (261);
		\draw (291) to (260);
		\draw (280.center) to (232);
		\draw (278.center) to (194);
		\draw (275.center) to (193);
		\draw (305.center) to (312);
		\draw (306.center) to (313);
		\draw (274.center) to (307);
		\draw (255) to (304);
		\draw (256) to (273);
		\draw (277.center) to (308);
		\draw (257) to (276);
		\draw (269) to (279);
		\draw (270) to (282);
		\draw (281.center) to (309);
		\draw (271) to (285);
		\draw (259) to (288);
		\draw (290.center) to (310);
		\draw (264) to (297);
		\draw (299.center) to (311);
		\draw (265) to (300);
		\draw (266) to (303);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/k1dimchange.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-3.75, -0.25) {$\cdots$};
		\node [style={rn_phase}] (3) at (-3.75, 2.5) {$K_{1}$};
		\node [style=uw] (5) at (-3.75, 0.75) {};
		\node [style={d_merge}] (6) at (-2, -1.5) {};
		\node [style=none] (8) at (-2, -2.5) {};
		\node [style=wire label] (13) at (-3.5, 1.625) {$d$};
		\node [style=gn] (15) at (-2, -0.25) {};
		\node [style=none] (16) at (-1.25, -1.25) {};
		\node [style=none] (17) at (-2.75, -1.25) {};
		\node [style=none] (18) at (-2, -1) {$\cdots$};
		\node [style={d_merge}] (19) at (-5.5, -1.5) {};
		\node [style=none] (20) at (-5.5, -2.5) {};
		\node [style=gn] (21) at (-5.5, -0.25) {};
		\node [style=none] (22) at (-4.75, -1.25) {};
		\node [style=none] (23) at (-6.25, -1.25) {};
		\node [style=none] (24) at (-5.5, -1) {$\cdots$};
		\node [style=wire label] (25) at (-5, -2.125) {$d^m$};
		\node [style=wire label] (26) at (-1.5, -2.125) {$d^m$};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=none] (28) at (3, -0.25) {$\cdots$};
		\node [style={rn_phase}] (29) at (3, 2.25) {$K_{1}$};
		\node [style=uw] (30) at (3, 0.5) {};
		\node [style=none] (32) at (4.75, -1.25) {};
		\node [style=none] (34) at (4.75, -0.5) {};
		\node [style=none] (39) at (1.25, -1.25) {};
		\node [style=none] (40) at (1.25, -0.5) {};
		\node [style=wire label] (44) at (1.75, -1) {$d^m$};
		\node [style=wire label] (45) at (5.25, -1) {$d^m$};
		\node [style=wire label] (46) at (3.5, 1.375) {$d^m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (5);
		\draw (6) to (8.center);
		\draw [in=90, out=-30, looseness=0.50] (5) to (15);
		\draw [in=90, out=-120] (15) to (17.center);
		\draw [in=90, out=-60] (15) to (16.center);
		\draw (19) to (20.center);
		\draw [in=90, out=-120] (21) to (23.center);
		\draw [in=90, out=-60] (21) to (22.center);
		\draw [in=90, out=-150, looseness=0.50] (5) to (21);
		\draw (29) to (30);
		\draw [in=90, out=-30, looseness=0.50] (30) to (34.center);
		\draw [in=90, out=-150, looseness=0.50] (30) to (40.center);
		\draw (39.center) to (40.center);
		\draw (32.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/k1wmultiplier.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (88) at (-4.75, 1) {};
		\node [style=none] (89) at (-3.25, -0.25) {$\cdots$};
		\node [style={rn_phase}] (90) at (-4.75, 2.75) {$K_{1}$};
		\node [style=wire label] (94) at (-4.5, 1.875) {$d$};
		\node [style=none] (95) at (-6.25, -0.25) {$\cdots$};
		\node [style=none] (97) at (0, 0) {$=$};
		\node [style=wire label] (98) at (-8.25, -1.625) {$d$};
		\node [style=none] (108) at (-8.5, -1) {};
		\node [style=gn] (109) at (-7.75, -0.25) {};
		\node [style=none] (114) at (-8.5, -2) {};
		\node [style=uw] (118) at (4.75, 0.25) {};
		\node [style={rn_phase}] (120) at (4.75, 2) {$K_{1}$};
		\node [style=wire label] (123) at (5.125, 1.125) {$d^2$};
		\node [style=none] (124) at (3.5, -0.75) {$\cdots$};
		\node [style=wire label] (126) at (1.5, -1.875) {$d$};
		\node [style=wire label] (129) at (2.3, -1.875) {$m$};
		\node [style=none] (135) at (1.25, -2.125) {};
		\node [style=none] (136) at (2, -2.125) {};
		\node [style={d_split}] (144) at (2, -1) {};
		\node [style=none] (145) at (2, -1.125) {};
		\node [style=none] (146) at (1.25, -1.125) {};
		\node [style={sd_split}] (147) at (-7.25, -1) {};
		\node [style=none] (148) at (-6.875, -1.125) {};
		\node [style=none] (149) at (-7.625, -1.125) {};
		\node [style=none] (150) at (-6.875, -2) {};
		\node [style=none] (151) at (-7.625, -2) {};
		\node [style=wire label] (152) at (-7.325, -1.625) {$m$};
		\node [style=wire label] (153) at (-6.625, -1.625) {$n$};
		\node [style=wire label] (155) at (-5.25, -1.625) {$d$};
		\node [style=none] (156) at (-5.5, -1) {};
		\node [style=gn] (157) at (-4.75, -0.25) {};
		\node [style=none] (158) at (-5.5, -2) {};
		\node [style={sd_split}] (159) at (-4.25, -1) {};
		\node [style=none] (160) at (-3.875, -1.125) {};
		\node [style=none] (161) at (-4.625, -1.125) {};
		\node [style=none] (162) at (-3.875, -2) {};
		\node [style=none] (163) at (-4.625, -2) {};
		\node [style=wire label] (164) at (-4.325, -1.625) {$m$};
		\node [style=wire label] (165) at (-3.625, -1.625) {$n$};
		\node [style=wire label] (167) at (-2.5, -1.625) {$d$};
		\node [style=none] (168) at (-2.75, -1) {};
		\node [style=gn] (169) at (-2, -0.25) {};
		\node [style=none] (170) at (-2.75, -2) {};
		\node [style={sd_split}] (171) at (-1.5, -1) {};
		\node [style=none] (172) at (-1.125, -1.125) {};
		\node [style=none] (173) at (-1.875, -1.125) {};
		\node [style=none] (174) at (-1.125, -2) {};
		\node [style=none] (175) at (-1.875, -2) {};
		\node [style=wire label] (176) at (-1.575, -1.625) {$m$};
		\node [style=wire label] (177) at (-0.875, -1.625) {$n$};
		\node [style=wire label] (181) at (3, -1.875) {$n$};
		\node [style=none] (182) at (2.75, -2.125) {};
		\node [style=none] (183) at (2.75, -1.125) {};
		\node [style=wire label] (185) at (4.25, -1.875) {$d$};
		\node [style=wire label] (186) at (5.05, -1.875) {$m$};
		\node [style=none] (187) at (4, -2.125) {};
		\node [style=none] (188) at (4.75, -2.125) {};
		\node [style={d_split}] (189) at (4.75, -1) {};
		\node [style=none] (190) at (4.75, -1.125) {};
		\node [style=none] (191) at (4, -1.125) {};
		\node [style=wire label] (192) at (5.75, -1.875) {$n$};
		\node [style=none] (193) at (5.5, -2.125) {};
		\node [style=none] (194) at (5.5, -1.125) {};
		\node [style=wire label] (196) at (7, -1.875) {$d$};
		\node [style=wire label] (197) at (7.8, -1.875) {$m$};
		\node [style=none] (198) at (6.75, -2.125) {};
		\node [style=none] (199) at (7.5, -2.125) {};
		\node [style={d_split}] (200) at (7.5, -1) {};
		\node [style=none] (201) at (7.5, -1.125) {};
		\node [style=none] (202) at (6.75, -1.125) {};
		\node [style=wire label] (203) at (8.5, -1.875) {$n$};
		\node [style=none] (204) at (8.25, -2.125) {};
		\node [style=none] (205) at (8.25, -1.125) {};
		\node [style=none] (206) at (6.25, -0.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (90) to (88);
		\draw [in=90, out=-150, looseness=0.75] (109) to (108.center);
		\draw [in=90, out=-150, looseness=0.50] (88) to (109);
		\draw (120) to (118);
		\draw [in=90, out=-150, looseness=0.50] (118) to (144);
		\draw (145.center) to (136.center);
		\draw [in=-30, out=90, looseness=0.75] (147) to (109);
		\draw (151.center) to (149.center);
		\draw (150.center) to (148.center);
		\draw [in=90, out=-150, looseness=0.75] (157) to (156.center);
		\draw [in=-30, out=90, looseness=0.75] (159) to (157);
		\draw (163.center) to (161.center);
		\draw (162.center) to (160.center);
		\draw (157) to (88);
		\draw [in=90, out=-150, looseness=0.75] (169) to (168.center);
		\draw [in=-30, out=90, looseness=0.75] (171) to (169);
		\draw (175.center) to (173.center);
		\draw (174.center) to (172.center);
		\draw [in=90, out=-30, looseness=0.50] (88) to (169);
		\draw (183.center) to (182.center);
		\draw (190.center) to (188.center);
		\draw (194.center) to (193.center);
		\draw (201.center) to (199.center);
		\draw (205.center) to (204.center);
		\draw (118) to (189);
		\draw [in=90, out=-30, looseness=0.50] (118) to (200);
		\draw (202.center) to (198.center);
		\draw (191.center) to (187.center);
		\draw (146.center) to (135.center);
		\draw (168.center) to (170.center);
		\draw (156.center) to (158.center);
		\draw (108.center) to (114.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/k1wmultiplierequiv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (-4.75, 1) {};
		\node [style=none] (1) at (-3.25, -0.5) {$\cdots$};
		\node [style={rn_phase}] (2) at (-4.75, 2.75) {$K_{1}$};
		\node [style=none] (5) at (-5.25, -1) {};
		\node [style=wire label] (11) at (-4.5, 1.875) {$d$};
		\node [style=none] (14) at (-6, -0.5) {$\cdots$};
		\node [style=none] (30) at (0, 0) {$=$};
		\node [style=wire label] (70) at (-7.75, -1.125) {$d$};
		\node [style=wire label] (71) at (-5, -1.125) {$d$};
		\node [style=wire label] (72) at (-2.25, -1.125) {$d$};
		\node [style=wire label] (85) at (-6.75, -1.125) {$d$};
		\node [style=wire label] (86) at (-4, -1.125) {$d$};
		\node [style=wire label] (87) at (-1.25, -1.125) {$d$};
		\node [style=gn] (93) at (-4.75, -0.25) {};
		\node [style=none] (96) at (-4.25, -1) {};
		\node [style=none] (101) at (-4.25, -1.375) {};
		\node [style=none] (102) at (-5.25, -1.375) {};
		\node [style=none] (103) at (-8, -1) {};
		\node [style=gn] (104) at (-7.5, -0.25) {};
		\node [style=none] (105) at (-7, -1) {};
		\node [style=none] (106) at (-2.5, -1) {};
		\node [style=gn] (107) at (-2, -0.25) {};
		\node [style=none] (108) at (-1.5, -1) {};
		\node [style=none] (109) at (-8, -1.375) {};
		\node [style=none] (110) at (-7, -1.375) {};
		\node [style=none] (111) at (-1.5, -1.375) {};
		\node [style=none] (112) at (-2.5, -1.375) {};
		\node [style=uw] (113) at (4.75, 1) {};
		\node [style=none] (114) at (6.25, -0.5) {$\cdots$};
		\node [style={rn_phase}] (115) at (4.75, 2.75) {$K_{1}$};
		\node [style=wire label] (119) at (5.125, 1.875) {$d^2$};
		\node [style=none] (120) at (3.5, -0.5) {$\cdots$};
		\node [style=wire label] (122) at (1.75, -1.125) {$d$};
		\node [style=wire label] (123) at (4.5, -1.125) {$d$};
		\node [style=wire label] (124) at (7.25, -1.125) {$d$};
		\node [style=wire label] (125) at (2.75, -1.125) {$d$};
		\node [style=wire label] (126) at (5.5, -1.125) {$d$};
		\node [style=wire label] (127) at (8.25, -1.125) {$d$};
		\node [style=none] (130) at (5.25, -1.375) {};
		\node [style=none] (131) at (4.25, -1.375) {};
		\node [style={sd_split}] (136) at (7.5, -0.25) {};
		\node [style=none] (138) at (1.5, -1.375) {};
		\node [style=none] (139) at (2.5, -1.375) {};
		\node [style=none] (140) at (8, -1.375) {};
		\node [style=none] (141) at (7, -1.375) {};
		\node [style=none] (142) at (8, -0.375) {};
		\node [style=none] (143) at (7, -0.375) {};
		\node [style={sd_split}] (144) at (4.75, -0.25) {};
		\node [style=none] (145) at (5.25, -0.375) {};
		\node [style=none] (146) at (4.25, -0.375) {};
		\node [style={sd_split}] (147) at (2, -0.25) {};
		\node [style=none] (148) at (2.5, -0.375) {};
		\node [style=none] (149) at (1.5, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw [in=90, out=-135, looseness=0.75] (93) to (5.center);
		\draw [in=-45, out=90, looseness=0.75] (96.center) to (93);
		\draw (101.center) to (96.center);
		\draw (0) to (93);
		\draw [in=90, out=-135, looseness=0.75] (104) to (103.center);
		\draw [in=-45, out=90, looseness=0.75] (105.center) to (104);
		\draw [in=90, out=-135, looseness=0.75] (107) to (106.center);
		\draw [in=-45, out=90, looseness=0.75] (108.center) to (107);
		\draw (110.center) to (105.center);
		\draw (111.center) to (108.center);
		\draw [in=90, out=-150, looseness=0.50] (0) to (104);
		\draw [in=90, out=-30, looseness=0.50] (0) to (107);
		\draw (115) to (113);
		\draw [in=90, out=-30, looseness=0.50] (113) to (136);
		\draw (142.center) to (140.center);
		\draw (113) to (144);
		\draw [in=90, out=-150, looseness=0.50] (113) to (147);
		\draw (148.center) to (139.center);
		\draw (145.center) to (130.center);
		\draw (143.center) to (141.center);
		\draw (146.center) to (131.center);
		\draw (149.center) to (138.center);
		\draw (106.center) to (112.center);
		\draw (5.center) to (102.center);
		\draw (103.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/k1wmultiplierequivprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{UT1}}] (20) at (-8, 0) {$=$};
		\node [style=uw] (117) at (-12.75, 1.25) {};
		\node [style=none] (118) at (-11.25, -0.25) {$\cdots$};
		\node [style={rn_phase}] (119) at (-12.75, 3) {$K_{1}$};
		\node [style=none] (122) at (-13.25, -0.75) {};
		\node [style=wire label] (123) at (-12.5, 2.125) {$d$};
		\node [style=none] (124) at (-14.25, -0.25) {$\cdots$};
		\node [style=wire label] (126) at (-15.75, -0.875) {$d$};
		\node [style=wire label] (127) at (-13, -0.875) {$d$};
		\node [style=wire label] (128) at (-10.25, -0.875) {$d$};
		\node [style=wire label] (129) at (-14.75, -0.875) {$d$};
		\node [style=wire label] (130) at (-12, -0.875) {$d$};
		\node [style=wire label] (131) at (-9.25, -0.875) {$d$};
		\node [style=gn] (132) at (-12.75, 0) {};
		\node [style=none] (133) at (-12.25, -0.75) {};
		\node [style=none] (134) at (-12.25, -1.25) {};
		\node [style=none] (135) at (-13.25, -1.25) {};
		\node [style=none] (136) at (-16, -0.75) {};
		\node [style=gn] (137) at (-15.5, 0) {};
		\node [style=none] (138) at (-15, -0.75) {};
		\node [style=none] (139) at (-10.5, -0.75) {};
		\node [style=gn] (140) at (-10, 0) {};
		\node [style=none] (141) at (-9.5, -0.75) {};
		\node [style=none] (142) at (-16, -1.25) {};
		\node [style=none] (143) at (-15, -1.25) {};
		\node [style=none] (144) at (-9.5, -1.25) {};
		\node [style=none] (145) at (-10.5, -1.25) {};
		\node [style=uw] (146) at (6.25, 1.25) {};
		\node [style=none] (147) at (7.75, -0.25) {$\cdots$};
		\node [style={rn_phase}] (148) at (6.25, 3) {$K_{1}$};
		\node [style=wire label] (151) at (6.625, 2.125) {$d^2$};
		\node [style=none] (152) at (5, -0.25) {$\cdots$};
		\node [style=wire label] (154) at (3.25, -0.875) {$d$};
		\node [style=wire label] (155) at (6, -0.875) {$d$};
		\node [style=wire label] (156) at (8.75, -0.875) {$d$};
		\node [style=wire label] (157) at (4.25, -0.875) {$d$};
		\node [style=wire label] (158) at (7, -0.875) {$d$};
		\node [style=wire label] (159) at (9.75, -0.875) {$d$};
		\node [style=none] (160) at (6.75, -1.25) {};
		\node [style=none] (161) at (5.75, -1.25) {};
		\node [style={sd_split}] (162) at (9, 0) {};
		\node [style=none] (163) at (3, -1.25) {};
		\node [style=none] (164) at (4, -1.25) {};
		\node [style=none] (165) at (9.5, -1.25) {};
		\node [style=none] (166) at (8.5, -1.25) {};
		\node [style=none] (167) at (9.5, -0.125) {};
		\node [style=none] (168) at (8.5, -0.125) {};
		\node [style={sd_split}] (169) at (6.25, 0) {};
		\node [style=none] (170) at (6.75, -0.125) {};
		\node [style=none] (171) at (5.75, -0.125) {};
		\node [style={sd_split}] (172) at (3.5, 0) {};
		\node [style=none] (173) at (4, -0.125) {};
		\node [style=none] (174) at (3, -0.125) {};
		\node [style=none, label={above:\lemref{k1dimchange}}] (175) at (1.5, 0) {$=$};
		\node [style=uw] (176) at (-3.25, 2) {};
		\node [style=none] (177) at (-1.75, 0.5) {$\cdots$};
		\node [style={rn_phase}] (178) at (-3.25, 3.75) {$K_{1}$};
		\node [style=wire label] (182) at (-2.875, 2.875) {$d$};
		\node [style=none] (183) at (-4.5, 0.5) {$\cdots$};
		\node [style=wire label] (185) at (-6.25, -1.625) {$d$};
		\node [style=wire label] (188) at (-5.25, -1.625) {$d$};
		\node [style=none] (195) at (-6.5, 0) {};
		\node [style=gn] (196) at (-6, 0.75) {};
		\node [style=none] (197) at (-5.5, 0) {};
		\node [style=none] (201) at (-6.5, -2) {};
		\node [style=none] (202) at (-5.5, -2) {};
		\node [style={sd_split}] (205) at (-6, -1) {};
		\node [style={sd_merge}] (206) at (-6, -0.375) {};
		\node [style=none] (207) at (-5.5, -0.25) {};
		\node [style=none] (208) at (-6.5, -0.25) {};
		\node [style=none] (209) at (-5.5, -1.125) {};
		\node [style=none] (210) at (-6.5, -1.125) {};
		\node [style=wire label] (212) at (-3.5, -1.625) {$d$};
		\node [style=wire label] (213) at (-2.5, -1.625) {$d$};
		\node [style=none] (214) at (-3.75, 0) {};
		\node [style=gn] (215) at (-3.25, 0.75) {};
		\node [style=none] (216) at (-2.75, 0) {};
		\node [style=none] (217) at (-3.75, -2) {};
		\node [style=none] (218) at (-2.75, -2) {};
		\node [style={sd_split}] (219) at (-3.25, -1) {};
		\node [style={sd_merge}] (220) at (-3.25, -0.375) {};
		\node [style=none] (221) at (-2.75, -0.25) {};
		\node [style=none] (222) at (-3.75, -0.25) {};
		\node [style=none] (223) at (-2.75, -1.125) {};
		\node [style=none] (224) at (-3.75, -1.125) {};
		\node [style=wire label] (226) at (-0.75, -1.625) {$d$};
		\node [style=wire label] (227) at (0.25, -1.625) {$d$};
		\node [style=none] (228) at (-1, 0) {};
		\node [style=gn] (229) at (-0.5, 0.75) {};
		\node [style=none] (230) at (0, 0) {};
		\node [style=none] (231) at (-1, -2) {};
		\node [style=none] (232) at (0, -2) {};
		\node [style={sd_split}] (233) at (-0.5, -1) {};
		\node [style={sd_merge}] (234) at (-0.5, -0.375) {};
		\node [style=none] (235) at (0, -0.25) {};
		\node [style=none] (236) at (-1, -0.25) {};
		\node [style=none] (237) at (0, -1.125) {};
		\node [style=none] (238) at (-1, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (119) to (117);
		\draw [in=90, out=-135, looseness=0.75] (132) to (122.center);
		\draw [in=-45, out=90, looseness=0.75] (133.center) to (132);
		\draw (134.center) to (133.center);
		\draw (117) to (132);
		\draw [in=90, out=-135, looseness=0.75] (137) to (136.center);
		\draw [in=-45, out=90, looseness=0.75] (138.center) to (137);
		\draw [in=90, out=-135, looseness=0.75] (140) to (139.center);
		\draw [in=-45, out=90, looseness=0.75] (141.center) to (140);
		\draw (143.center) to (138.center);
		\draw (144.center) to (141.center);
		\draw [in=90, out=-150, looseness=0.50] (117) to (137);
		\draw [in=90, out=-30, looseness=0.50] (117) to (140);
		\draw (148) to (146);
		\draw [in=90, out=-30, looseness=0.50] (146) to (162);
		\draw (167.center) to (165.center);
		\draw (146) to (169);
		\draw [in=90, out=-150, looseness=0.50] (146) to (172);
		\draw (173.center) to (164.center);
		\draw (170.center) to (160.center);
		\draw (178) to (176);
		\draw [in=90, out=-135, looseness=0.75] (196) to (195.center);
		\draw [in=-45, out=90, looseness=0.75] (197.center) to (196);
		\draw [in=90, out=-150, looseness=0.50] (176) to (196);
		\draw (208.center) to (195.center);
		\draw (207.center) to (197.center);
		\draw (209.center) to (202.center);
		\draw (205) to (206);
		\draw [in=90, out=-135, looseness=0.75] (215) to (214.center);
		\draw [in=-45, out=90, looseness=0.75] (216.center) to (215);
		\draw (222.center) to (214.center);
		\draw (221.center) to (216.center);
		\draw (223.center) to (218.center);
		\draw (219) to (220);
		\draw [in=90, out=-135, looseness=0.75] (229) to (228.center);
		\draw [in=-45, out=90, looseness=0.75] (230.center) to (229);
		\draw (236.center) to (228.center);
		\draw (235.center) to (230.center);
		\draw (237.center) to (232.center);
		\draw (233) to (234);
		\draw (176) to (215);
		\draw [in=90, out=-30, looseness=0.50] (176) to (229);
		\draw (136.center) to (142.center);
		\draw (122.center) to (135.center);
		\draw (139.center) to (145.center);
		\draw (210.center) to (201.center);
		\draw (224.center) to (217.center);
		\draw (174.center) to (163.center);
		\draw (171.center) to (161.center);
		\draw (168.center) to (166.center);
		\draw (238.center) to (231.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/mixed-spider-embed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.75, 0) {};
		\node [style={rn_phase}] (1) at (-2.75, 1.25) {$K_s$};
		\node [style=none] (2) at (-2.75, -1.25) {};
		\node [style=wire label] (3) at (-2.425, 0.625) {$m$};
		\node [style=wire label] (4) at (-2.5, -0.625) {$n$};
		\node [style={rn_phase}] (6) at (1.075, 1.5) {$K_s$};
		\node [style=none] (7) at (1.075, 0.25) {};
		\node [style=wire label] (9) at (1.325, 0.875) {$n$};
		\node [style=none] (10) at (-1.5, 0) {$=$};
		\node [style=none] (11) at (-0.25, 2) {};
		\node [style=none] (12) at (-0.25, -1.75) {};
		\node [style=none] (13) at (4.5, 1) {if $s < n$};
		\node [style=none] (14) at (4.5, -1.25) {otherwise};
		\node [style=none] (15) at (1, -1.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1);
		\draw (6) to (7.center);
		\draw [style=braceedge] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/mixed-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=wire label] (3) at (0.325, 0.625) {$m$};
		\node [style=wire label] (4) at (0.25, -0.625) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/mixed-zbox-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire label] (8) at (-2.125, 2.25) {\tiny $\frac{d}{d_1}$};
		\node [style={sd_split}] (13) at (-1.25, -1.75) {};
		\node [style={sd_split}] (15) at (1.25, -1.75) {};
		\node [style={sd_merge}] (17) at (-1.25, 1.75) {};
		\node [style={sd_merge}] (19) at (1.25, 1.75) {};
		\node [style=none] (20) at (-1.625, 1.75) {};
		\node [style=none] (21) at (-0.875, 1.75) {};
		\node [style=none] (22) at (-0.875, 3.25) {};
		\node [style=rn] (23) at (-1.625, 2.75) {};
		\node [style=wire label] (24) at (-1.5, 1.25) {$d$};
		\node [style=wire label] (25) at (1.5, 1.25) {$d$};
		\node [style=wire label] (28) at (0.375, 2.25) {\tiny $\frac{d}{d_n}$};
		\node [style=none] (29) at (0.875, 1.75) {};
		\node [style=none] (30) at (1.625, 1.75) {};
		\node [style=none] (31) at (1.625, 3.25) {};
		\node [style=rn] (32) at (0.875, 2.75) {};
		\node [style=wire label] (33) at (-2.375, -2.25) {\tiny $\frac{d}{d_{n \plus 1}}$};
		\node [style=none] (34) at (-1.625, -1.75) {};
		\node [style=none] (35) at (-0.875, -1.75) {};
		\node [style=none] (36) at (-0.875, -3.25) {};
		\node [style=rn] (37) at (-1.625, -2.75) {};
		\node [style=wire label] (38) at (0.125, -2.25) {\tiny $\frac{d}{d_{n \plus m}}$};
		\node [style=none] (39) at (0.875, -1.75) {};
		\node [style=none] (40) at (1.625, -1.75) {};
		\node [style=none] (41) at (1.625, -3.25) {};
		\node [style=rn] (42) at (0.875, -2.75) {};
		\node [style=wire label] (44) at (2, 3) {$d_n$};
		\node [style=wire label] (45) at (-0.5, 3) {$d_1$};
		\node [style=wire label] (47) at (2.45, -3) {$d_{n \plus m}$};
		\node [style=wire label] (48) at (-0.3, -3) {$d_{n \plus 1}$};
		\node [style=none] (51) at (1.25, 1.25) {};
		\node [style=none] (53) at (0.0750002, 1.25) {$\cdots$};
		\node [style=none] (54) at (-1.25, 1.25) {};
		\node [style=none] (56) at (1.25, -1.25) {};
		\node [style=none] (58) at (0.075, -1.25) {$\cdots$};
		\node [style=gbox] (59) at (0, 0) {$\overrightarrow{a}'$};
		\node [style=none] (60) at (-1.25, -1.25) {};
		\node [style=wire label] (61) at (-1.55, -1.25) {$d$};
		\node [style=wire label] (62) at (1.45, -1.25) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (21.center);
		\draw (23) to (20.center);
		\draw (31.center) to (30.center);
		\draw (32) to (29.center);
		\draw (36.center) to (35.center);
		\draw (37) to (34.center);
		\draw (41.center) to (40.center);
		\draw (42) to (39.center);
		\draw [style=none, in=90, out=-135, looseness=0.75] (59) to (60.center);
		\draw [style=none, in=90, out=-45, looseness=0.75] (59) to (56.center);
		\draw [style=none, in=-90, out=135, looseness=0.75] (59) to (54.center);
		\draw [style=none, in=-90, out=45, looseness=0.75] (59) to (51.center);
		\draw (17) to (54.center);
		\draw (51.center) to (19);
		\draw (56.center) to (15);
		\draw (60.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/mixed-zbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire label] (5) at (1.7, -1.5) {$d_{n \plus m}$};
		\node [style=wire label] (6) at (-1.55, -1.5) {$d_{n \plus 1}$};
		\node [style=wire label] (7) at (1.375, 1.5) {$d_n$};
		\node [style=wire label] (8) at (-1.325, 1.5) {$d_1$};
		\node [style=none] (19) at (1, 1.25) {};
		\node [style=none] (20) at (1, 1.75) {};
		\node [style=none] (22) at (0.0750002, 1.25) {$\cdots$};
		\node [style=none] (24) at (-1, 1.25) {};
		\node [style=none] (25) at (-1, 1.75) {};
		\node [style=none] (27) at (1, -1.25) {};
		\node [style=none] (28) at (1, -1.75) {};
		\node [style=none] (29) at (0.075, -1.25) {$\cdots$};
		\node [style=gbox] (30) at (0, 0) {$\overrightarrow{a}$};
		\node [style=none] (31) at (-1, -1.25) {};
		\node [style=none] (32) at (-1, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (19.center);
		\draw (25.center) to (24.center);
		\draw (28.center) to (27.center);
		\draw [style=none, in=90, out=-135, looseness=0.75] (30) to (31.center);
		\draw (32.center) to (31.center);
		\draw [style=none, in=90, out=-45, looseness=0.75] (30) to (27.center);
		\draw [style=none, in=-90, out=135, looseness=0.75] (30) to (24.center);
		\draw [style=none, in=-90, out=45, looseness=0.75] (30) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/mlegsdimcombinespider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.5, 1.25) {};
		\node [style=none] (2) at (0, 0) {$\coloneqq$};
		\node [style=none] (4) at (1.5, -1.25) {};
		\node [style=none] (13) at (5.5, -0.5) {};
		\node [style=none] (14) at (4, -0.5) {};
		\node [style=none] (15) at (4, 1.5) {};
		\node [style=none] (16) at (5.5, 1.5) {};
		\node [style=wire label] (25) at (4.5, 1.25) {$m_{1}$};
		\node [style=wire label] (26) at (6.125, 1.25) {$m_{k}$};
		\node [style=none] (27) at (4.75, 0.75) {$\cdots$};
		\node [style=none] (28) at (-2.75, -1.5) {};
		\node [style={d_merge}] (29) at (-2.75, -0.25) {};
		\node [style=none] (30) at (-2.675, 0.5) {$\cdots$};
		\node [style=none] (31) at (-2, 1) {};
		\node [style=none] (32) at (-3.5, 1) {};
		\node [style=wire label] (33) at (-4, 0.5) {$m_{1}$};
		\node [style=wire label] (34) at (-1.375, 0.5) {$m_{k}$};
		\node [style=wire label] (35) at (-2.425, -1) {$m$};
		\node [style=none] (36) at (-2, 0) {};
		\node [style=none] (37) at (-3.5, 0) {};
		\node [style=none] (38) at (2.75, 1.25) {};
		\node [style={d_split}] (39) at (2.75, 0.75) {};
		\node [style=none] (40) at (2.8, 0) {$\cdots$};
		\node [style=none] (41) at (2, -0.5) {};
		\node [style=none] (42) at (3.5, -0.5) {};
		\node [style=wire label] (45) at (1.2, -0.75) {$m$};
		\node [style=none] (46) at (2, 0.5) {};
		\node [style=none] (47) at (3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (16.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (28.center) to (29);
		\draw (37.center) to (32.center);
		\draw (36.center) to (31.center);
		\draw (38.center) to (39);
		\draw (47.center) to (42.center);
		\draw (46.center) to (41.center);
		\draw [bend right=90] (41.center) to (14.center);
		\draw [bend right=90] (42.center) to (13.center);
		\draw [bend right=90, looseness=1.25] (38.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/mlegsdimsplit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style={d_split}] (1) at (0, 0) {};
		\node [style=none] (2) at (0.05, -0.75) {$\cdots$};
		\node [style=none] (3) at (-0.75, -1.25) {};
		\node [style=none] (4) at (0.75, -1.25) {};
		\node [style=wire label] (5) at (-1.25, -1) {$m_{1}$};
		\node [style=wire label] (6) at (1.5, -1) {$m_{k}$};
		\node [style=wire label] (7) at (0.325, 0.75) {$m$};
		\node [style=none] (8) at (-0.75, -0.25) {};
		\node [style=none] (9) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (9.center) to (4.center);
		\draw (8.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/mlegsdimsplitspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.25) {};
		\node [style=none] (1) at (0, 0) {$\coloneqq$};
		\node [style=none, rotate=-45] (2) at (3.25, -0.75) {$\cdots$};
		\node [style=none] (3) at (4, -0.75) {};
		\node [style={d_split}] (4) at (-2, 0) {};
		\node [style=none] (5) at (-1.95, -0.75) {$\cdots$};
		\node [style={sd_split}] (8) at (2, 2.5) {};
		\node [style={sd_split}] (11) at (2.5, 1.25) {};
		\node [style={sd_split}] (14) at (4, -1.5) {};
		\node [style=none] (17) at (2, 3.5) {};
		\node [style=none] (18) at (-2.75, -1.25) {};
		\node [style=none] (19) at (-1.25, -1.25) {};
		\node [style=none] (20) at (3.5, -2.75) {};
		\node [style=none] (21) at (4.5, -2.75) {};
		\node [style=none] (22) at (1.5, 1.25) {};
		\node [style=none] (23) at (2, 0) {};
		\node [style=none] (24) at (3, 0) {};
		\node [style=wire label] (25) at (-0.75, -0.75) {$m_{k}$};
		\node [style=wire label] (26) at (-3.375, -0.75) {$m_1$};
		\node [style=wire label] (27) at (0.875, 1.75) {$m_1$};
		\node [style=wire label] (28) at (1.375, 0.5) {$m_2$};
		\node [style=wire label] (29) at (5, -2.25) {$m_{k}$};
		\node [style=wire label] (30) at (3, -2.25) {$m_{k\minu 1}$};
		\node [style=wire label] (31) at (2.325, 3) {$m$};
		\node [style=wire label] (32) at (-1.675, 0.75) {$m$};
		\node [style=none] (33) at (-2.75, -0.25) {};
		\node [style=none] (34) at (-1.25, -0.25) {};
		\node [style=none] (35) at (1.5, 2.375) {};
		\node [style=none] (36) at (2.5, 2.375) {};
		\node [style=none] (37) at (2, 1.125) {};
		\node [style=none] (38) at (3, 1.125) {};
		\node [style=none] (39) at (3.5, -1.625) {};
		\node [style=none] (40) at (4.5, -1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (3.center) to (14);
		\draw (17.center) to (8);
		\draw (34.center) to (19.center);
		\draw (33.center) to (18.center);
		\draw (35.center) to (22.center);
		\draw (36.center) to (11);
		\draw (37.center) to (23.center);
		\draw (38.center) to (24.center);
		\draw (39.center) to (20.center);
		\draw (40.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/quditrspiderclassicnm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {$\cdots$};
		\node [style={rn_phase}] (1) at (0, 0) {$K_j$ };
		\node [style=none] (2) at (1, -1.25) {};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (0, -1.25) {$\cdots$};
		\node [style=none] (5) at (-1, -1.25) {};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=none] (7) at (-1.125, 1.875) {};
		\node [style=none] (8) at (1.125, 1.875) {};
		\node [style=none] (9) at (-1.125, -1.875) {};
		\node [style=none] (10) at (1.125, -1.875) {};
		\node [style=none] (11) at (0, 2.375) {{\scriptsize $n$}};
		\node [style=none] (12) at (0, -2.375) {{\scriptsize $m$}};
		\node [style=none] (13) at (1, 1.5) {};
		\node [style=none] (14) at (-1, 1.5) {};
		\node [style=none] (15) at (1, -1.5) {};
		\node [style=none] (16) at (-1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=150] (1) to (3.center);
		\draw [in=-90, out=30] (1) to (6.center);
		\draw [in=90, out=-150] (1) to (5.center);
		\draw [in=90, out=-30] (1) to (2.center);
		\draw [style=braceedge] (10.center) to (9.center);
		\draw [style=braceedge] (7.center) to (8.center);
		\draw (13.center) to (6.center);
		\draw (14.center) to (3.center);
		\draw (16.center) to (5.center);
		\draw (15.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/split-pf-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=wire label] (4) at (0.45, -0.875) {$m$};
		\node [style=wire label] (5) at (-0.75, -0.875) {$d$};
		\node [style=wire label] (6) at (1.625, -0.875) {$n$};
		\node [style=none] (30) at (0.125, -1) {};
		\node [style=none] (31) at (1.375, -1) {};
		\node [style={d_split}] (32) at (0.75, 0) {};
		\node [style=none] (339) at (0.125, 0) {};
		\node [style=none] (340) at (1.375, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [bend left=90, looseness=1.25] (1.center) to (2.center);
		\draw (2.center) to (32);
		\draw (340.center) to (31.center);
		\draw (339.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/split-pf-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{S3}}, label={below:\lemref{lem:qudit-zboxnf}}] (0) at (0, 0) {$=$};
		\node [style=none, label={above:\axref{S1}}, label={below:\axref{Pcy}}] (39) at (9.75, 0) {$=$};
		\node [style=none, label={above:\lemref{multiplierpushlm}}] (70) at (19.5, 0) {$=$};
		\node [style=uw] (339) at (4.75, 2.75) {};
		\node [style=gbox] (341) at (4.75, 1.5) {$1$};
		\node [style=gbox] (342) at (7.75, 1.5) {$1$};
		\node [style=none] (343) at (6.25, 1.5) {$\cdots$};
		\node [style={rn_phase}] (348) at (4.75, 4.25) {$K_{1}$};
		\node [style=dmat] (352) at (4.375, 0.1) {$\minu k$};
		\node [style=dmat] (354) at (5.125, 0.1) {$\minu k$};
		\node [style=dmat] (355) at (7.375, -0.25) {\tiny $\minu (d \minu 1)$};
		\node [style=dmat] (357) at (8.125, -0.25) {\tiny $\minu (d \minu 1)$};
		\node [style=none] (358) at (3.25, -4.25) {};
		\node [style=none] (367) at (4.375, 0.75) {};
		\node [style=none] (369) at (5.125, 0.75) {};
		\node [style=none] (370) at (4.375, -1.375) {};
		\node [style=none] (372) at (5.125, -1.375) {};
		\node [style=none] (373) at (7.375, 0.75) {};
		\node [style=none] (375) at (8.125, 0.75) {};
		\node [style=none] (376) at (7.375, -1.375) {};
		\node [style=none] (378) at (8.125, -1.375) {};
		\node [style=none] (379) at (3.25, 1.5) {$\cdots$};
		\node [style=wire label] (381) at (5.95, -4) {$m$};
		\node [style=wire label] (382) at (7.125, -4) {$n$};
		\node [style=none] (383) at (5.625, -4.25) {};
		\node [style=none] (384) at (6.875, -4.25) {};
		\node [style={d_split}] (385) at (6.25, -3.25) {};
		\node [style=none] (386) at (5.625, -3.25) {};
		\node [style=none] (387) at (6.875, -3.25) {};
		\node [style=wire label] (388) at (3.5, -4) {$d$};
		\node [style=wire label] (389) at (5, 3.375) {$d$};
		\node [style={rn_phase}] (420) at (14.5, 5.125) {$K_{1}$};
		\node [style=wire label] (421) at (14.75, 3.25) {$d$};
		\node [style=gbox] (422) at (14.5, 4) {$1$};
		\node [style=uw] (423) at (24, 2.5) {};
		\node [style=gn] (424) at (24, -1.25) {};
		\node [style=gn] (425) at (27, -1.25) {};
		\node [style=none] (426) at (25.5, 1) {$\cdots$};
		\node [style=none] (434) at (22.5, -4.25) {};
		\node [style=none] (443) at (22.5, 1) {$\cdots$};
		\node [style=wire label] (444) at (25.2, -4) {$m$};
		\node [style=wire label] (445) at (26.375, -4) {$n$};
		\node [style=none] (446) at (24.875, -4.25) {};
		\node [style=none] (447) at (26.125, -4.25) {};
		\node [style={d_split}] (448) at (25.5, -3.25) {};
		\node [style=none] (449) at (24.875, -3.25) {};
		\node [style=none] (450) at (26.125, -3.25) {};
		\node [style=wire label] (451) at (22.75, -4) {$d$};
		\node [style={rn_phase}] (452) at (24, 5) {$K_{1}$};
		\node [style=wire label] (453) at (24.25, 3.125) {$d$};
		\node [style=gbox] (454) at (24, 3.875) {$1$};
		\node [style=dmat] (455) at (24, 0.625) {$\minu k$};
		\node [style=dmat] (456) at (27, 0.25) {\tiny $\minu (d \minu 1)$};
		\node [style=none] (459) at (27, 1.5) {};
		\node [style=none] (460) at (21, 1.5) {};
		\node [style=gbox] (467) at (1.75, 1.5) {$1$};
		\node [style=dmat] (468) at (1.375, 0.1) {$\minu 0$};
		\node [style=dmat] (469) at (2.125, 0.1) {$\minu 0$};
		\node [style=none] (470) at (1.375, 0.75) {};
		\node [style=none] (471) at (2.125, 0.75) {};
		\node [style=rn] (474) at (6.25, -2.25) {};
		\node [style=rn] (475) at (3.25, -2.25) {};
		\node [style=none] (478) at (2.125, -1.375) {};
		\node [style=none] (479) at (1.375, -1.375) {};
		\node [style=uw] (480) at (14.5, 2.75) {};
		\node [style=gn] (481) at (14.5, 1.5) {};
		\node [style=gn] (482) at (17.5, 1.5) {};
		\node [style=none] (483) at (16, 1.5) {$\cdots$};
		\node [style=dmat] (485) at (14.125, 0.1) {$\minu k$};
		\node [style=dmat] (486) at (14.875, 0.1) {$\minu k$};
		\node [style=dmat] (487) at (17.125, -0.25) {\tiny $\minu (d \minu 1)$};
		\node [style=dmat] (488) at (17.875, -0.25) {\tiny $\minu (d \minu 1)$};
		\node [style=none] (489) at (13, -4.25) {};
		\node [style=none] (490) at (14.125, 0.75) {};
		\node [style=none] (491) at (14.875, 0.75) {};
		\node [style=none] (492) at (14.125, -1.375) {};
		\node [style=none] (493) at (14.875, -1.375) {};
		\node [style=none] (494) at (17.125, 0.75) {};
		\node [style=none] (495) at (17.875, 0.75) {};
		\node [style=none] (496) at (17.125, -1.375) {};
		\node [style=none] (497) at (17.875, -1.375) {};
		\node [style=none] (498) at (13, 1.5) {$\cdots$};
		\node [style=wire label] (499) at (15.7, -4) {$m$};
		\node [style=wire label] (500) at (16.875, -4) {$n$};
		\node [style=none] (501) at (15.375, -4.25) {};
		\node [style=none] (502) at (16.625, -4.25) {};
		\node [style={d_split}] (503) at (16, -3.25) {};
		\node [style=none] (504) at (15.375, -3.25) {};
		\node [style=none] (505) at (16.625, -3.25) {};
		\node [style=wire label] (506) at (13.25, -4) {$d$};
		\node [style=gn] (508) at (11.5, 1.5) {};
		\node [style=dmat] (509) at (11.125, 0.1) {$\minu 0$};
		\node [style=dmat] (510) at (11.875, 0.1) {$\minu 0$};
		\node [style=none] (511) at (11.125, 0.75) {};
		\node [style=none] (512) at (11.875, 0.75) {};
		\node [style=rn] (513) at (16, -2.25) {};
		\node [style=rn] (514) at (13, -2.25) {};
		\node [style=none] (515) at (11.875, -1.375) {};
		\node [style=none] (516) at (11.125, -1.375) {};
		\node [style=dmat] (517) at (21, 0.6) {$\minu 0$};
		\node [style=gn] (519) at (21, -1.25) {};
		\node [style=rn] (520) at (25.5, -2.25) {};
		\node [style=rn] (521) at (22.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (339) to (341);
		\draw [in=90, out=-45, looseness=0.50] (339) to (342);
		\draw (348) to (339);
		\draw (372.center) to (354);
		\draw (354) to (369.center);
		\draw (370.center) to (352);
		\draw (352) to (367.center);
		\draw [in=-120, out=90, looseness=0.75] (367.center) to (341);
		\draw [in=-60, out=90, looseness=0.75] (369.center) to (341);
		\draw [in=90, out=-120, looseness=0.75] (342) to (373.center);
		\draw [in=90, out=-60, looseness=0.75] (342) to (375.center);
		\draw (376.center) to (355);
		\draw (355) to (373.center);
		\draw (378.center) to (357);
		\draw (357) to (375.center);
		\draw (387.center) to (384.center);
		\draw (386.center) to (383.center);
		\draw (420) to (422);
		\draw (450.center) to (447.center);
		\draw (449.center) to (446.center);
		\draw (452) to (454);
		\draw (454) to (423);
		\draw (456) to (459.center);
		\draw (456) to (425);
		\draw (455) to (424);
		\draw (455) to (423);
		\draw [in=-30, out=90, looseness=0.50] (459.center) to (423);
		\draw [in=-150, out=90, looseness=0.50] (460.center) to (423);
		\draw (469) to (471.center);
		\draw (468) to (470.center);
		\draw [in=-120, out=90, looseness=0.75] (470.center) to (467);
		\draw [in=-60, out=90, looseness=0.75] (471.center) to (467);
		\draw [in=-135, out=90, looseness=0.50] (467) to (339);
		\draw [in=150, out=-90, looseness=0.25] (478.center) to (474);
		\draw [in=150, out=-90, looseness=0.50] (479.center) to (475);
		\draw [in=120, out=-90, looseness=0.50] (372.center) to (474);
		\draw [in=30, out=-90, looseness=0.50] (378.center) to (474);
		\draw (474) to (385);
		\draw (478.center) to (469);
		\draw (479.center) to (468);
		\draw (475) to (358.center);
		\draw [in=60, out=-90, looseness=0.75] (370.center) to (475);
		\draw [in=30, out=-90, looseness=0.25] (376.center) to (475);
		\draw (480) to (481);
		\draw [in=90, out=-45, looseness=0.50] (480) to (482);
		\draw (493.center) to (486);
		\draw (486) to (491.center);
		\draw (492.center) to (485);
		\draw (485) to (490.center);
		\draw [in=-120, out=90, looseness=0.75] (490.center) to (481);
		\draw [in=-60, out=90, looseness=0.75] (491.center) to (481);
		\draw [in=90, out=-120, looseness=0.75] (482) to (494.center);
		\draw [in=90, out=-60, looseness=0.75] (482) to (495.center);
		\draw (496.center) to (487);
		\draw (487) to (494.center);
		\draw (497.center) to (488);
		\draw (488) to (495.center);
		\draw (505.center) to (502.center);
		\draw (504.center) to (501.center);
		\draw (510) to (512.center);
		\draw (509) to (511.center);
		\draw [in=-120, out=90, looseness=0.75] (511.center) to (508);
		\draw [in=-60, out=90, looseness=0.75] (512.center) to (508);
		\draw [in=-135, out=90, looseness=0.50] (508) to (480);
		\draw [in=150, out=-90, looseness=0.25] (515.center) to (513);
		\draw [in=150, out=-90, looseness=0.50] (516.center) to (514);
		\draw [in=120, out=-90, looseness=0.50] (493.center) to (513);
		\draw [in=30, out=-90, looseness=0.50] (497.center) to (513);
		\draw (513) to (503);
		\draw (515.center) to (510);
		\draw (516.center) to (509);
		\draw (514) to (489.center);
		\draw [in=60, out=-90, looseness=0.75] (492.center) to (514);
		\draw [in=30, out=-90, looseness=0.25] (496.center) to (514);
		\draw (422) to (480);
		\draw (460.center) to (517);
		\draw [in=165, out=-15] (519) to (520);
		\draw [in=150, out=-60] (519) to (521);
		\draw (521) to (434.center);
		\draw (520) to (448);
		\draw [in=120, out=-45] (424) to (520);
		\draw [in=75, out=-135, looseness=0.75] (424) to (521);
		\draw [in=15, out=-165] (425) to (521);
		\draw [in=30, out=-120] (425) to (520);
		\draw (519) to (517);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/split-pf-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{B2}}] (0) at (-3.5, 0) {$=$};
		\node [style=none, label={above:\axref{DZC}}] (19) at (3.75, 0) {$=$};
		\node [style=none, label={above:\lemref{multiplierpushlm}}] (51) at (12, 0) {$=$};
		\node [style=none] (273) at (1, 0.75) {$\cdots$};
		\node [style=none] (274) at (-1, 0.75) {$\cdots$};
		\node [style=dmat] (275) at (-2, 0.75) {$\minu 0$};
		\node [style=none] (276) at (-2, 1.75) {};
		\node [style=none] (277) at (-2, -0.375) {};
		\node [style=dmat] (278) at (0, 0.75) {$\minu k$};
		\node [style=none] (279) at (0, 1.75) {};
		\node [style=none] (280) at (0, -0.375) {};
		\node [style=dmat] (281) at (2, 0.75) {\tiny $\minu (d \minu 1)$};
		\node [style=none] (282) at (2, 1.75) {};
		\node [style=none] (283) at (2, -0.375) {};
		\node [style=uw] (284) at (0, 2.5) {};
		\node [style=rn] (285) at (0, -1) {};
		\node [style=gbox] (286) at (0, 3.875) {$1$};
		\node [style=wire label] (288) at (0.25, 3.125) {$d$};
		\node [style=gn] (289) at (0, -2) {};
		\node [style={d_split}] (290) at (0.75, -3) {};
		\node [style=none] (291) at (-1.5, -3) {};
		\node [style=none] (292) at (0, -4) {};
		\node [style=none] (293) at (1.5, -4) {};
		\node [style=none] (294) at (0, -3.25) {};
		\node [style=none] (295) at (1.5, -3.25) {};
		\node [style=wire label] (296) at (-1.25, -3.75) {$d$};
		\node [style=none] (297) at (-1.5, -4) {};
		\node [style=wire label] (298) at (0.375, -3.75) {$m$};
		\node [style=wire label] (299) at (1.75, -3.75) {$n$};
		\node [style=none] (300) at (9, 0.75) {$\cdots$};
		\node [style=none] (301) at (7, 0.75) {$\cdots$};
		\node [style=dmat] (302) at (6, 0.75) {$\minu 0$};
		\node [style=none] (303) at (6, 1.75) {};
		\node [style=dmat] (304) at (8, 0.75) {$\minu k$};
		\node [style=none] (305) at (8, 1.75) {};
		\node [style=dmat] (306) at (10, 0.75) {\tiny $\minu (d \minu 1)$};
		\node [style=none] (307) at (10, 1.75) {};
		\node [style=uw] (308) at (8, 2.5) {};
		\node [style=none] (312) at (8, -4) {};
		\node [style=none] (313) at (10, -4) {};
		\node [style=rn] (314) at (8, -3) {};
		\node [style=rn] (315) at (10, -3) {};
		\node [style=wire label] (316) at (6.25, -3.75) {$d$};
		\node [style=none] (317) at (6, -4) {};
		\node [style=wire label] (318) at (8.375, -3.75) {$m$};
		\node [style=wire label] (319) at (10.25, -3.75) {$n$};
		\node [style=rn] (320) at (6, -3) {};
		\node [style=gn] (321) at (6, -0.75) {};
		\node [style=gn] (322) at (8, -0.75) {};
		\node [style=gn] (323) at (10, -0.75) {};
		\node [style={sd_split}] (324) at (6, -1.5) {};
		\node [style=none] (325) at (6.375, -1.625) {};
		\node [style=none] (326) at (5.625, -1.625) {};
		\node [style={sd_split}] (327) at (8, -1.5) {};
		\node [style=none] (328) at (8.375, -1.625) {};
		\node [style=none] (329) at (7.625, -1.625) {};
		\node [style={sd_split}] (330) at (10, -1.5) {};
		\node [style=none] (331) at (10.375, -1.625) {};
		\node [style=none] (332) at (9.625, -1.625) {};
		\node [style=none] (333) at (5, -1.75) {};
		\node [style=none] (334) at (9, -1.75) {};
		\node [style={rn_phase}] (335) at (0, 5) {$K_{1}$};
		\node [style=gbox] (336) at (8, 3.875) {$1$};
		\node [style=wire label] (337) at (8.25, 3.125) {$d$};
		\node [style={rn_phase}] (338) at (8, 5) {$K_{1}$};
		\node [style=none] (339) at (17.5, 1.5) {$\cdots$};
		\node [style=none] (340) at (15.5, 1.5) {$\cdots$};
		\node [style=uw] (347) at (16.5, 2.5) {};
		\node [style=none] (348) at (16.5, -4.25) {};
		\node [style=none] (349) at (18.5, -4.25) {};
		\node [style=rn] (350) at (16.5, -3.25) {};
		\node [style=rn] (351) at (18.5, -3.25) {};
		\node [style=wire label] (352) at (14.75, -4) {$d$};
		\node [style=none] (353) at (14.5, -4.25) {};
		\node [style=wire label] (354) at (16.875, -4) {$m$};
		\node [style=wire label] (355) at (18.75, -4) {$n$};
		\node [style=rn] (356) at (14.5, -3.25) {};
		\node [style=gn] (357) at (14.5, 1.5) {};
		\node [style=gn] (358) at (16.5, 1.5) {};
		\node [style=gn] (359) at (18.5, 1.5) {};
		\node [style={sd_split}] (360) at (14.5, -1.75) {};
		\node [style=none] (361) at (14.875, -1.875) {};
		\node [style=none] (362) at (14.125, -1.875) {};
		\node [style={sd_split}] (363) at (16.5, -1.75) {};
		\node [style=none] (364) at (16.875, -1.875) {};
		\node [style=none] (365) at (16.125, -1.875) {};
		\node [style={sd_split}] (366) at (18.5, -1.75) {};
		\node [style=none] (367) at (18.875, -1.875) {};
		\node [style=none] (368) at (18.125, -1.875) {};
		\node [style=none] (369) at (13.625, -1.75) {};
		\node [style=none] (370) at (17.625, -1.75) {};
		\node [style=gbox] (371) at (16.5, 3.875) {$1$};
		\node [style=wire label] (372) at (16.75, 3.125) {$d$};
		\node [style={rn_phase}] (373) at (16.5, 5) {$K_{1}$};
		\node [style=dmat] (374) at (14.5, -0.25) {$\minu 0$};
		\node [style=dmat] (375) at (16.5, -0.25) {$\minu k$};
		\node [style=dmat] (376) at (18.5, -0.25) {\tiny $\minu (d \minu 1)$};
		\node [style=dmat] (377) at (13.625, -0.25) {$\minu 0$};
		\node [style=dmat] (378) at (15.625, -0.25) {$\minu k$};
		\node [style=dmat] (379) at (17.625, -0.25) {\tiny $\minu (d \minu 1)$};
		\node [style=none] (380) at (17.625, 0.75) {};
		\node [style=none] (381) at (13.625, 0.75) {};
		\node [style=none] (382) at (15.625, 0.75) {};
		\node [style=none] (383) at (15.625, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (275) to (276.center);
		\draw (277.center) to (275);
		\draw (278) to (279.center);
		\draw (280.center) to (278);
		\draw (281) to (282.center);
		\draw (283.center) to (281);
		\draw [in=90, out=-150, looseness=0.50] (284) to (276.center);
		\draw (284) to (279.center);
		\draw [in=90, out=-30, looseness=0.50] (284) to (282.center);
		\draw (285) to (280.center);
		\draw [in=-90, out=15, looseness=0.50] (285) to (283.center);
		\draw [in=-90, out=165, looseness=0.50] (285) to (277.center);
		\draw (286) to (284);
		\draw [in=90, out=-15] (289) to (290);
		\draw [in=90, out=-165, looseness=0.75] (289) to (291.center);
		\draw (294.center) to (292.center);
		\draw (295.center) to (293.center);
		\draw (289) to (285);
		\draw (297.center) to (291.center);
		\draw (302) to (303.center);
		\draw (304) to (305.center);
		\draw (306) to (307.center);
		\draw [in=90, out=-150, looseness=0.50] (308) to (303.center);
		\draw (308) to (305.center);
		\draw [in=90, out=-30, looseness=0.50] (308) to (307.center);
		\draw (314) to (312.center);
		\draw (315) to (313.center);
		\draw (320) to (317.center);
		\draw (302) to (321);
		\draw (322) to (304);
		\draw (323) to (306);
		\draw (324) to (321);
		\draw (327) to (322);
		\draw (330) to (323);
		\draw [in=30, out=-90, looseness=0.75] (332.center) to (314);
		\draw [in=105, out=-90, looseness=0.75] (329.center) to (314);
		\draw [in=150, out=-90, looseness=0.50] (326.center) to (314);
		\draw [in=165, out=-75, looseness=0.25] (325.center) to (315);
		\draw [in=135, out=-75, looseness=0.50] (328.center) to (315);
		\draw [in=60, out=-90, looseness=0.75] (331.center) to (315);
		\draw [in=60, out=-135] (323) to (334.center);
		\draw [in=90, out=-135, looseness=0.75] (321) to (333.center);
		\draw [in=135, out=-90, looseness=0.75] (333.center) to (320);
		\draw [in=30, out=-120, looseness=0.75] (334.center) to (320);
		\draw [in=45, out=-150, looseness=0.75] (322) to (320);
		\draw (335) to (286);
		\draw (338) to (336);
		\draw (336) to (308);
		\draw (350) to (348.center);
		\draw (351) to (349.center);
		\draw (356) to (353.center);
		\draw (360) to (357);
		\draw (363) to (358);
		\draw (366) to (359);
		\draw [in=30, out=-90, looseness=0.75] (368.center) to (350);
		\draw [in=105, out=-90, looseness=0.75] (365.center) to (350);
		\draw [in=150, out=-90, looseness=0.50] (362.center) to (350);
		\draw [in=165, out=-75, looseness=0.25] (361.center) to (351);
		\draw [in=135, out=-75, looseness=0.50] (364.center) to (351);
		\draw [in=60, out=-90, looseness=0.75] (367.center) to (351);
		\draw [in=135, out=-90, looseness=0.75] (369.center) to (356);
		\draw [in=30, out=-90, looseness=0.50] (370.center) to (356);
		\draw (373) to (371);
		\draw (371) to (347);
		\draw [in=90, out=-150, looseness=0.50] (347) to (357);
		\draw (347) to (358);
		\draw [in=90, out=-30, looseness=0.50] (347) to (359);
		\draw [in=90, out=-150, looseness=0.75] (359) to (380.center);
		\draw (380.center) to (379);
		\draw (379) to (370.center);
		\draw [in=-150, out=90, looseness=0.75] (382.center) to (358);
		\draw [in=90, out=-150, looseness=0.75] (357) to (381.center);
		\draw (381.center) to (377);
		\draw (382.center) to (378);
		\draw (378) to (383.center);
		\draw [in=60, out=-90, looseness=0.75] (383.center) to (356);
		\draw (369.center) to (377);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/split-pf-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\lemref{k1wmultilm}}, label={below:\axref{SD}}] (0) at (2, 0) {$=$};
		\node [style=none, label={above:\axref{MS}}] (1) at (-7.5, 0) {$=$};
		\node [style=none] (152) at (-1.125, 2) {$\cdots$};
		\node [style=none] (153) at (-3.625, 2) {$\cdots$};
		\node [style=uw] (154) at (-2.375, 3) {};
		\node [style=none] (155) at (-2.375, -4) {};
		\node [style=none] (156) at (-0.125, -4) {};
		\node [style=rn] (157) at (-2.375, -3) {};
		\node [style=rn] (158) at (-0.125, -3) {};
		\node [style=wire label] (159) at (-4.625, -3.75) {$d$};
		\node [style=none] (160) at (-4.875, -4) {};
		\node [style=wire label] (161) at (-2, -3.75) {$m$};
		\node [style=wire label] (162) at (0.125, -3.75) {$n$};
		\node [style=rn] (163) at (-4.875, -3) {};
		\node [style=gn] (164) at (-4.875, 2) {};
		\node [style=gn] (165) at (-2.375, 2) {};
		\node [style=gn] (166) at (0.125, 2) {};
		\node [style=none] (168) at (-4.5, -1.625) {};
		\node [style=none] (169) at (-5.25, -1.625) {};
		\node [style=none] (171) at (-2, -1.625) {};
		\node [style=none] (172) at (-2.75, -1.625) {};
		\node [style=none] (174) at (0.5, -1.625) {};
		\node [style=none] (175) at (-0.25, -1.625) {};
		\node [style=none] (176) at (-6, -1.625) {};
		\node [style=none] (177) at (-1, -1.625) {};
		\node [style=gbox] (178) at (-2.375, 4.375) {$1$};
		\node [style=wire label] (179) at (-2.125, 3.625) {$d$};
		\node [style={rn_phase}] (180) at (-2.375, 5.5) {$K_{1}$};
		\node [style=dmat] (184) at (-6, 0) {$\minu 0$};
		\node [style=dmat] (185) at (-3.5, 0) {$\minu k$};
		\node [style=dmat] (186) at (-1, -0.25) {\tiny $\minu (d \minu 1)$};
		\node [style=none] (187) at (-1, 1.125) {};
		\node [style=none] (188) at (-6, 1.125) {};
		\node [style=none] (189) at (-3.5, 1.125) {};
		\node [style=none] (190) at (-3.5, -1.625) {};
		\node [style=dmat] (193) at (-2.75, 0) {$\minu s_k$};
		\node [style=dmat] (194) at (-2, 0) {$\minu t_k$};
		\node [style=dmat] (195) at (-0.25, -0.375) {$\minu s_{d-1}$};
		\node [style=dmat] (196) at (0.5, -0.375) {$\minu t_{d-1}$};
		\node [style=dmat] (197) at (-5.25, 0) {$\minu s_0$};
		\node [style=dmat] (198) at (-4.5, 0) {$\minu t_0$};
		\node [style={sd_split}] (199) at (-4.875, 1.25) {};
		\node [style=none] (200) at (-4.5, 1.125) {};
		\node [style=none] (201) at (-5.25, 1.125) {};
		\node [style={sd_split}] (202) at (-2.375, 1.25) {};
		\node [style=none] (203) at (-2, 1.125) {};
		\node [style=none] (204) at (-2.75, 1.125) {};
		\node [style={sd_split}] (205) at (0.125, 1.25) {};
		\node [style=none] (206) at (0.5, 1.125) {};
		\node [style=none] (207) at (-0.25, 1.125) {};
		\node [style=none] (208) at (8, 1.75) {$\cdots$};
		\node [style=none] (209) at (5.5, 1.75) {$\cdots$};
		\node [style=uw] (210) at (6.75, 2.75) {};
		\node [style=none] (211) at (7.125, -4) {};
		\node [style=none] (212) at (9.375, -4) {};
		\node [style=rn] (213) at (7.125, -3) {};
		\node [style=rn] (214) at (9.375, -3) {};
		\node [style=wire label] (215) at (4.875, -3.75) {$d$};
		\node [style=none] (216) at (4.625, -4) {};
		\node [style=wire label] (217) at (7.5, -3.75) {$m$};
		\node [style=wire label] (218) at (9.625, -3.75) {$n$};
		\node [style=rn] (219) at (4.625, -3) {};
		\node [style=none] (223) at (5, -1.625) {};
		\node [style=none] (224) at (4.25, -1.625) {};
		\node [style=none] (225) at (7.5, -1.625) {};
		\node [style=none] (226) at (6.75, -1.625) {};
		\node [style=none] (227) at (10, -1.625) {};
		\node [style=none] (228) at (9.25, -1.625) {};
		\node [style=none] (229) at (3.5, -1.625) {};
		\node [style=none] (230) at (8.5, -1.625) {};
		\node [style=gbox] (231) at (6.75, 4.125) {$1$};
		\node [style=wire label] (232) at (7.125, 3.375) {$d^2$};
		\node [style={rn_phase}] (233) at (6.75, 5.25) {$K_{1}$};
		\node [style=dmat] (234) at (3.5, 0) {$\minu 0$};
		\node [style=dmat] (235) at (6, 0) {$\minu k$};
		\node [style=dmat] (236) at (8.5, -0.25) {\tiny $\minu (d \minu 1)$};
		\node [style=none] (237) at (8.5, 1.125) {};
		\node [style=none] (238) at (3.5, 1.125) {};
		\node [style=none] (239) at (6, 1.125) {};
		\node [style=none] (240) at (6, -1.625) {};
		\node [style=dmat] (241) at (6.75, 0) {$\minu s_k$};
		\node [style=dmat] (242) at (7.5, 0) {$\minu t_k$};
		\node [style=dmat] (243) at (9.25, -0.375) {$\minu s_{d-1}$};
		\node [style=dmat] (244) at (10, -0.375) {$\minu t_{d-1}$};
		\node [style=dmat] (245) at (4.25, 0) {$\minu s_0$};
		\node [style=dmat] (246) at (5, 0) {$\minu t_0$};
		\node [style=none] (248) at (5, 1.125) {};
		\node [style=none] (249) at (4.25, 1.125) {};
		\node [style=none] (251) at (7.5, 1.125) {};
		\node [style=none] (252) at (6.75, 1.125) {};
		\node [style=none] (254) at (10, 1.125) {};
		\node [style=none] (255) at (9.25, 1.125) {};
		\node [style={d_split}] (256) at (4.25, 1.25) {};
		\node [style={d_split}] (257) at (6.75, 1.25) {};
		\node [style={d_split}] (258) at (9.25, 1.25) {};
		\node [style=none, label={above:\axref{Pcy}}] (259) at (11.5, 0) {$=$};
		\node [style=none] (260) at (17.5, 2.25) {$\cdots$};
		\node [style=none] (261) at (15, 2.25) {$\cdots$};
		\node [style=uw] (262) at (16.25, 3.5) {};
		\node [style=none] (263) at (16.625, -4) {};
		\node [style=none] (264) at (18.875, -4) {};
		\node [style=rn] (265) at (16.625, -3) {};
		\node [style=rn] (266) at (18.875, -3) {};
		\node [style=wire label] (267) at (14.375, -3.75) {$d$};
		\node [style=none] (268) at (14.125, -4) {};
		\node [style=wire label] (269) at (17, -3.75) {$m$};
		\node [style=wire label] (270) at (19.125, -3.75) {$n$};
		\node [style=rn] (271) at (14.125, -3) {};
		\node [style=none] (272) at (14.5, -1.625) {};
		\node [style=none] (273) at (13.75, -1.625) {};
		\node [style=none] (274) at (17, -1.625) {};
		\node [style=none] (275) at (16.25, -1.625) {};
		\node [style=none] (276) at (19.5, -1.625) {};
		\node [style=none] (277) at (18.75, -1.625) {};
		\node [style=none] (278) at (13, -1.625) {};
		\node [style=none] (279) at (18, -1.625) {};
		\node [style=wire label] (281) at (16.625, 4.125) {$d^2$};
		\node [style={rn_phase}] (282) at (16.25, 5) {$K_{1}$};
		\node [style=dmat] (283) at (13, 0) {$\minu 0$};
		\node [style=dmat] (284) at (15.5, 0) {$\minu k$};
		\node [style=dmat] (285) at (18, -0.25) {\tiny $\minu (d \minu 1)$};
		\node [style=none] (286) at (18, 1.125) {};
		\node [style=none] (287) at (13, 1.125) {};
		\node [style=none] (288) at (15.5, 1.125) {};
		\node [style=none] (289) at (15.5, -1.625) {};
		\node [style=dmat] (290) at (16.25, 0) {$\minu s_k$};
		\node [style=dmat] (291) at (17, 0) {$\minu t_k$};
		\node [style=dmat] (292) at (18.75, -0.375) {$\minu s_{d-1}$};
		\node [style=dmat] (293) at (19.5, -0.375) {$\minu t_{d-1}$};
		\node [style=dmat] (294) at (13.75, 0) {$\minu s_0$};
		\node [style=dmat] (295) at (14.5, 0) {$\minu t_0$};
		\node [style=none] (296) at (14.5, 1.125) {};
		\node [style=none] (297) at (13.75, 1.125) {};
		\node [style=none] (298) at (17, 1.125) {};
		\node [style=none] (299) at (16.25, 1.125) {};
		\node [style=none] (300) at (19.5, 1.125) {};
		\node [style=none] (301) at (18.75, 1.125) {};
		\node [style=gbox] (305) at (13.75, 2.25) {$1$};
		\node [style=gbox] (306) at (16.25, 2.25) {$1$};
		\node [style=gbox] (307) at (18.75, 2.25) {$1$};
		\node [style={d_split}] (308) at (13.75, 1.25) {};
		\node [style={d_split}] (309) at (16.25, 1.25) {};
		\node [style={d_split}] (310) at (18.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (157) to (155.center);
		\draw (158) to (156.center);
		\draw (163) to (160.center);
		\draw [in=30, out=-90, looseness=0.75] (175.center) to (157);
		\draw [in=105, out=-90, looseness=0.75] (172.center) to (157);
		\draw [in=150, out=-90, looseness=0.50] (169.center) to (157);
		\draw [in=165, out=-75, looseness=0.25] (168.center) to (158);
		\draw [in=135, out=-75, looseness=0.50] (171.center) to (158);
		\draw [in=60, out=-90, looseness=0.75] (174.center) to (158);
		\draw [in=135, out=-90, looseness=0.75] (176.center) to (163);
		\draw [in=30, out=-90, looseness=0.50] (177.center) to (163);
		\draw (180) to (178);
		\draw (178) to (154);
		\draw [in=90, out=-150, looseness=0.50] (154) to (164);
		\draw (154) to (165);
		\draw [in=90, out=-30, looseness=0.50] (154) to (166);
		\draw [in=90, out=-150, looseness=0.75] (166) to (187.center);
		\draw (187.center) to (186);
		\draw (186) to (177.center);
		\draw [in=-150, out=90, looseness=0.75] (189.center) to (165);
		\draw [in=90, out=-150, looseness=0.75] (164) to (188.center);
		\draw (188.center) to (184);
		\draw (189.center) to (185);
		\draw (185) to (190.center);
		\draw [in=60, out=-90, looseness=0.75] (190.center) to (163);
		\draw (176.center) to (184);
		\draw (166) to (205);
		\draw (165) to (202);
		\draw (201.center) to (169.center);
		\draw (200.center) to (168.center);
		\draw (164) to (199);
		\draw (204.center) to (172.center);
		\draw (203.center) to (171.center);
		\draw (207.center) to (175.center);
		\draw (206.center) to (174.center);
		\draw (213) to (211.center);
		\draw (214) to (212.center);
		\draw (219) to (216.center);
		\draw [in=30, out=-90, looseness=0.75] (228.center) to (213);
		\draw [in=105, out=-90, looseness=0.75] (226.center) to (213);
		\draw [in=150, out=-90, looseness=0.50] (224.center) to (213);
		\draw [in=165, out=-75, looseness=0.25] (223.center) to (214);
		\draw [in=135, out=-75, looseness=0.50] (225.center) to (214);
		\draw [in=60, out=-90, looseness=0.75] (227.center) to (214);
		\draw [in=135, out=-90, looseness=0.75] (229.center) to (219);
		\draw [in=30, out=-90, looseness=0.50] (230.center) to (219);
		\draw (233) to (231);
		\draw (231) to (210);
		\draw (237.center) to (236);
		\draw (236) to (230.center);
		\draw (238.center) to (234);
		\draw (239.center) to (235);
		\draw (235) to (240.center);
		\draw [in=60, out=-90, looseness=0.75] (240.center) to (219);
		\draw (229.center) to (234);
		\draw (249.center) to (224.center);
		\draw (248.center) to (223.center);
		\draw (252.center) to (226.center);
		\draw (251.center) to (225.center);
		\draw (255.center) to (228.center);
		\draw (254.center) to (227.center);
		\draw (210) to (257);
		\draw [in=90, out=-150, looseness=0.50] (210) to (256);
		\draw [in=90, out=-30, looseness=0.50] (210) to (258);
		\draw (265) to (263.center);
		\draw (266) to (264.center);
		\draw (271) to (268.center);
		\draw [in=30, out=-90, looseness=0.75] (277.center) to (265);
		\draw [in=105, out=-90, looseness=0.75] (275.center) to (265);
		\draw [in=150, out=-90, looseness=0.50] (273.center) to (265);
		\draw [in=165, out=-75, looseness=0.25] (272.center) to (266);
		\draw [in=135, out=-75, looseness=0.50] (274.center) to (266);
		\draw [in=60, out=-90, looseness=0.75] (276.center) to (266);
		\draw [in=135, out=-90, looseness=0.75] (278.center) to (271);
		\draw [in=30, out=-90, looseness=0.50] (279.center) to (271);
		\draw (286.center) to (285);
		\draw (285) to (279.center);
		\draw (287.center) to (283);
		\draw (288.center) to (284);
		\draw (284) to (289.center);
		\draw [in=60, out=-90, looseness=0.75] (289.center) to (271);
		\draw (278.center) to (283);
		\draw (297.center) to (273.center);
		\draw (296.center) to (272.center);
		\draw (299.center) to (275.center);
		\draw (298.center) to (274.center);
		\draw (301.center) to (277.center);
		\draw (300.center) to (276.center);
		\draw (282) to (262);
		\draw (262) to (306);
		\draw [in=90, out=-150, looseness=0.50] (262) to (305);
		\draw [in=90, out=-30, looseness=0.50] (262) to (307);
		\draw (307) to (310);
		\draw (306) to (309);
		\draw (305) to (297.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.625, 0.625) {};
		\node [style=none] (2) at (0.625, -0.625) {};
		\node [style=none] (a) at (-0.625, 0.625) {};
		\node [style=none] (b) at (-0.625, -0.625) {};
		\node [style=none] (4) at (0.625, 1) {};
		\node [style=wire label] (5) at (-0.875, 0.875) {$d$};
		\node [style=wire label] (6) at (0.875, 0.875) {$e$};
		\node [style=wire label] (7) at (0.875, -0.875) {$d$};
		\node [style=wire label] (8) at (-0.875, -0.875) {$e$};
		\node [style=none] (9) at (-0.625, 1) {};
		\node [style=none] (10) at (-0.625, -1) {};
		\node [style=none] (11) at (0.625, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=35] (1.center) to (0.center);
		\draw [bend right=35] (2.center) to (0.center);
		\draw [bend right=35] (a.center) to (0.center);
		\draw [bend left=35] (b.center) to (0.center);
		\draw (4.center) to (1.center);
		\draw (9.center) to (a.center);
		\draw (10.center) to (b.center);
		\draw (11.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/w1to2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1) {};
		\node [style=uw] (4) at (0, 0) {};
		\node [style=none] (6) at (-0.625, -1) {};
		\node [style=none] (7) at (0.625, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=1.25] (4) to (6.center);
		\draw [in=90, out=-45, looseness=1.25] (4) to (7.center);
		\draw (1.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/wshortqufit-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire label] (8) at (-0.5, -0.875) {$d$};
		\node [style=wire label] (9) at (0.5, -0.875) {$d$};
		\node [style=wire label] (10) at (1.5, -0.875) {$d$};
		\node [style=none] (11) at (0.25, -0.75) {};
		\node [style=none] (12) at (1.25, -0.75) {};
		\node [style=uw] (13) at (0.75, 0) {};
		\node [style=none] (14) at (0.25, -1) {};
		\node [style=none] (15) at (1.25, -1) {};
		\node [style=none] (16) at (-0.75, -1) {};
		\node [style=none] (17) at (-0.75, 0.5) {};
		\node [style=none] (20) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135] (13) to (11.center);
		\draw [in=90, out=-45] (13) to (12.center);
		\draw (15.center) to (12.center);
		\draw (11.center) to (14.center);
		\draw (16.center) to (17.center);
		\draw (20.center) to (13);
		\draw [bend right=90, looseness=1.50] (20.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/wshortqufit-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (0, 3.5) {};
		\node [style={rn_phase}] (1) at (0, 5.25) {$K_{1}$};
		\node [style=gbox] (2) at (-6.025, 1.75) {$1$};
		\node [style={d_split}] (3) at (-2.45, 0.75) {};
		\node [style={d_split}] (4) at (-4.25, 0.75) {};
		\node [style={d_split}] (5) at (-0.55, 0.75) {};
		\node [style={d_split}] (6) at (4.075, 0.75) {};
		\node [style=rn] (7) at (-2.75, -3.75) {};
		\node [style=rn] (8) at (0, -3.75) {};
		\node [style=rn] (9) at (2.75, -3.75) {};
		\node [style=none] (10) at (2.75, 1.75) {$\cdots$};
		\node [style=dmat] (11) at (-3.025, -0.75) {$\minu 1$};
		\node [style=dmat] (12) at (-2.45, -0.75) {$\minu 1$};
		\node [style=none] (13) at (-2.75, -4.75) {};
		\node [style=none] (14) at (0, -4.75) {};
		\node [style=none] (15) at (2.75, -4.75) {};
		\node [style=none] (16) at (-3.025, 0.75) {};
		\node [style=none] (17) at (-3.025, -2) {};
		\node [style=none] (18) at (-2.45, -2) {};
		\node [style=dmat] (19) at (-4.825, -0.75) {$\minu 1$};
		\node [style=dmat] (20) at (-3.7, -0.75) {$\minu 1$};
		\node [style=none] (21) at (-3.7, 0.75) {};
		\node [style=none] (22) at (-4.825, 0.75) {};
		\node [style=none] (23) at (-4.825, -2) {};
		\node [style=none] (24) at (-3.7, -2) {};
		\node [style=dmat] (25) at (0.675, -0.75) {$\minu 2$};
		\node [style=dmat] (26) at (1.25, -0.75) {$\minu 2$};
		\node [style={d_split}] (27) at (1.25, 0.75) {};
		\node [style=none] (28) at (0.675, 0.75) {};
		\node [style=none] (29) at (0.675, -2) {};
		\node [style=none] (30) at (1.25, -2) {};
		\node [style=dmat] (31) at (-1.125, -0.75) {$\minu 2$};
		\node [style=dmat] (32) at (0, -0.75) {$\minu 2$};
		\node [style=none] (33) at (0, 0.75) {};
		\node [style=none] (34) at (-1.125, 0.75) {};
		\node [style=none] (35) at (-1.125, -2) {};
		\node [style=none] (36) at (0, -2) {};
		\node [style=dmat] (37) at (5.3, -0.75) {\tiny $\minu (d \minu 1)$};
		\node [style=dmat] (38) at (5.875, -0.75) {\tiny $\minu (d \minu 1)$};
		\node [style={d_split}] (39) at (5.875, 0.75) {};
		\node [style=none] (40) at (5.3, 0.75) {};
		\node [style=none] (41) at (5.3, -2) {};
		\node [style=none] (42) at (5.875, -2) {};
		\node [style=dmat] (43) at (3.5, -0.75) {\tiny $\minu (d \minu 1)$};
		\node [style=dmat] (44) at (4.625, -0.75) {\tiny $\minu (d \minu 1)$};
		\node [style=none] (45) at (4.625, 0.75) {};
		\node [style=none] (46) at (3.5, 0.75) {};
		\node [style=none] (47) at (3.5, -2) {};
		\node [style=none] (48) at (4.625, -2) {};
		\node [style=wire label] (49) at (-2.5, -4.5) {$d$};
		\node [style=wire label] (50) at (0.25, -4.5) {$d$};
		\node [style=wire label] (51) at (3, -4.5) {$d$};
		\node [style=wire label] (52) at (0.375, 4.375) {$d^3$};
		\node [style=gbox] (53) at (-2.45, 1.75) {$1$};
		\node [style=gbox] (54) at (-4.275, 1.75) {$1$};
		\node [style=gbox] (55) at (1.3, 1.75) {$1$};
		\node [style=gbox] (56) at (-0.575, 1.75) {$1$};
		\node [style=gbox] (57) at (5.925, 1.75) {$1$};
		\node [style=gbox] (58) at (4.05, 1.75) {$1$};
		\node [style=dmat] (59) at (-4.25, -0.6) {$0$};
		\node [style=dmat] (60) at (-0.55, -0.6) {$0$};
		\node [style=dmat] (61) at (4.075, -0.15) {$0$};
		\node [style=dmat] (62) at (-1.875, -0.6) {$0$};
		\node [style=dmat] (63) at (1.875, -0.6) {$0$};
		\node [style=dmat] (64) at (6.5, -0.15) {$0$};
		\node [style=none] (65) at (-1.875, 0.75) {};
		\node [style=none] (66) at (1.875, 0.75) {};
		\node [style=none] (67) at (6.5, 0.75) {};
		\node [style={d_split}] (68) at (-6.05, 0.75) {};
		\node [style=none] (69) at (-6.625, 0.75) {};
		\node [style=dmat] (70) at (-5.475, -0.6) {$0$};
		\node [style=none] (71) at (-5.475, 0.75) {};
		\node [style=dmat] (72) at (-6.05, -0.6) {$0$};
		\node [style=dmat] (73) at (-6.625, -0.6) {$0$};
		\node [style=none] (74) at (-4.25, -2) {};
		\node [style=none] (75) at (-0.55, -2) {};
		\node [style=none] (76) at (4.075, -2) {};
		\node [style=none] (77) at (-1.875, -2) {};
		\node [style=none] (78) at (1.875, -2) {};
		\node [style=none] (79) at (6.5, -2) {};
		\node [style=none] (80) at (-6.625, -2) {};
		\node [style=none] (81) at (-5.475, -2) {};
		\node [style=none] (82) at (-6.05, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=90, out=-150, looseness=0.25] (0) to (2);
		\draw (13.center) to (7);
		\draw (8) to (14.center);
		\draw (9) to (15.center);
		\draw (16.center) to (11);
		\draw (12) to (18.center);
		\draw (11) to (17.center);
		\draw [in=105, out=-90, looseness=0.50] (17.center) to (7);
		\draw [in=135, out=-90, looseness=0.50] (18.center) to (8);
		\draw (21.center) to (20);
		\draw (22.center) to (19);
		\draw (20) to (24.center);
		\draw (19) to (23.center);
		\draw (23.center) to (7);
		\draw [in=150, out=-90, looseness=0.25] (24.center) to (9);
		\draw (27) to (26);
		\draw (28.center) to (25);
		\draw (26) to (30.center);
		\draw (25) to (29.center);
		\draw (33.center) to (32);
		\draw (34.center) to (31);
		\draw (32) to (36.center);
		\draw (31) to (35.center);
		\draw [in=45, out=-90, looseness=0.50] (29.center) to (7);
		\draw [in=60, out=-90, looseness=0.50] (30.center) to (8);
		\draw [in=60, out=-90, looseness=0.50] (35.center) to (7);
		\draw [in=120, out=-90, looseness=0.50] (36.center) to (9);
		\draw (39) to (38);
		\draw (40.center) to (37);
		\draw (38) to (42.center);
		\draw (37) to (41.center);
		\draw (45.center) to (44);
		\draw (46.center) to (43);
		\draw (44) to (48.center);
		\draw (43) to (47.center);
		\draw [in=15, out=-90, looseness=0.25] (41.center) to (7);
		\draw [in=15, out=-90, looseness=0.25] (42.center) to (8);
		\draw [in=30, out=-90, looseness=0.25] (47.center) to (7);
		\draw [in=30, out=-90, looseness=0.50] (48.center) to (9);
		\draw (53) to (3);
		\draw [in=-120, out=90, looseness=0.50] (53) to (0);
		\draw (54) to (4);
		\draw [in=-135, out=90, looseness=0.25] (54) to (0);
		\draw [in=-90, out=90, looseness=0.50] (55) to (0);
		\draw (56) to (5);
		\draw [in=-105, out=90, looseness=0.75] (56) to (0);
		\draw (58) to (6);
		\draw [in=90, out=-30, looseness=0.25] (0) to (57);
		\draw [in=90, out=-45, looseness=0.50] (0) to (58);
		\draw (61) to (6);
		\draw (60) to (5);
		\draw (59) to (4);
		\draw (65.center) to (62);
		\draw (66.center) to (63);
		\draw (67.center) to (64);
		\draw (71.center) to (70);
		\draw (69.center) to (73);
		\draw (73) to (80.center);
		\draw (82.center) to (72);
		\draw (70) to (81.center);
		\draw (62) to (77.center);
		\draw (59) to (74.center);
		\draw (63) to (78.center);
		\draw (60) to (75.center);
		\draw (64) to (79.center);
		\draw (61) to (76.center);
		\draw [in=165, out=-90, looseness=0.50] (80.center) to (7);
		\draw [in=165, out=-90, looseness=0.25] (82.center) to (8);
		\draw [in=165, out=-90, looseness=0.25] (81.center) to (9);
		\draw [in=135, out=-90, looseness=0.25] (77.center) to (9);
		\draw [in=150, out=-90, looseness=0.25] (74.center) to (8);
		\draw [in=105, out=-90, looseness=0.75] (78.center) to (9);
		\draw [in=105, out=-90, looseness=0.75] (75.center) to (8);
		\draw [in=15, out=-90, looseness=0.50] (79.center) to (9);
		\draw [in=30, out=-90, looseness=0.25] (76.center) to (8);
		\draw (68) to (72);
		\draw (68) to (2);
		\draw (3) to (12);
		\draw (55) to (27);
		\draw (57) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/wshortqufit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=uw] (6) at (8.25, 4.25) {};
		\node [style={rn_phase}] (7) at (8.25, 6) {$K_{1}$};
		\node [style=gbox] (8) at (2.225, 2.5) {$1$};
		\node [style={d_split}] (9) at (5.8, 1.5) {};
		\node [style={d_split}] (10) at (4, 1.5) {};
		\node [style={d_split}] (12) at (7.7, 1.5) {};
		\node [style={d_split}] (14) at (12.325, 1.5) {};
		\node [style=rn] (15) at (5.5, -3) {};
		\node [style=rn] (16) at (8.25, -3) {};
		\node [style=rn] (17) at (11, -3) {};
		\node [style=none] (18) at (11, 2.5) {$\cdots$};
		\node [style=dmat] (19) at (5.225, 0) {$\minu 1$};
		\node [style=dmat] (20) at (5.8, 0) {$\minu 1$};
		\node [style=none] (21) at (5.5, -4) {};
		\node [style=none] (22) at (8.25, -4) {};
		\node [style=none] (23) at (11, -4) {};
		\node [style=none] (25) at (5.225, 1.5) {};
		\node [style=none] (26) at (5.225, -1.25) {};
		\node [style=none] (27) at (5.8, -1.25) {};
		\node [style=dmat] (28) at (3.425, 0) {$\minu 1$};
		\node [style=dmat] (29) at (4.55, 0) {$\minu 1$};
		\node [style=none] (30) at (4.55, 1.5) {};
		\node [style=none] (31) at (3.425, 1.5) {};
		\node [style=none] (32) at (3.425, -1.25) {};
		\node [style=none] (33) at (4.55, -1.25) {};
		\node [style=dmat] (34) at (8.925, 0) {$\minu 2$};
		\node [style=dmat] (35) at (9.5, 0) {$\minu 2$};
		\node [style={d_split}] (36) at (9.5, 1.5) {};
		\node [style=none] (37) at (8.925, 1.5) {};
		\node [style=none] (38) at (8.925, -1.25) {};
		\node [style=none] (39) at (9.5, -1.25) {};
		\node [style=dmat] (40) at (7.125, 0) {$\minu 2$};
		\node [style=dmat] (41) at (8.25, 0) {$\minu 2$};
		\node [style=none] (42) at (8.25, 1.5) {};
		\node [style=none] (43) at (7.125, 1.5) {};
		\node [style=none] (44) at (7.125, -1.25) {};
		\node [style=none] (45) at (8.25, -1.25) {};
		\node [style=dmat] (46) at (13.55, 0) {\tiny $\minu (d \minu 1)$};
		\node [style=dmat] (47) at (14.125, 0) {\tiny $\minu (d \minu 1)$};
		\node [style={d_split}] (48) at (14.125, 1.5) {};
		\node [style=none] (49) at (13.55, 1.5) {};
		\node [style=none] (50) at (13.55, -1.25) {};
		\node [style=none] (51) at (14.125, -1.25) {};
		\node [style=dmat] (52) at (11.75, 0) {\tiny $\minu (d \minu 1)$};
		\node [style=dmat] (53) at (12.875, 0) {\tiny $\minu (d \minu 1)$};
		\node [style=none] (54) at (12.875, 1.5) {};
		\node [style=none] (55) at (11.75, 1.5) {};
		\node [style=none] (56) at (11.75, -1.25) {};
		\node [style=none] (57) at (12.875, -1.25) {};
		\node [style=wire label] (65) at (5.75, -3.75) {$d$};
		\node [style=wire label] (66) at (8.5, -3.75) {$d$};
		\node [style=wire label] (67) at (11.25, -3.75) {$d$};
		\node [style=wire label] (68) at (8.625, 5.125) {$d^3$};
		\node [style=gbox] (69) at (5.8, 2.5) {$1$};
		\node [style=gbox] (70) at (3.975, 2.5) {$1$};
		\node [style=gbox] (71) at (9.55, 2.5) {$1$};
		\node [style=gbox] (72) at (7.675, 2.5) {$1$};
		\node [style=gbox] (73) at (14.175, 2.5) {$1$};
		\node [style=gbox] (74) at (12.3, 2.5) {$1$};
		\node [style=dmat] (75) at (4, 0.15) {$0$};
		\node [style=dmat] (76) at (7.7, 0.15) {$0$};
		\node [style=dmat] (77) at (12.325, 0.6) {$0$};
		\node [style=dmat] (78) at (6.375, 0.15) {$0$};
		\node [style=dmat] (79) at (10.125, 0.15) {$0$};
		\node [style=dmat] (80) at (14.75, 0.6) {$0$};
		\node [style=none] (81) at (6.375, 1.5) {};
		\node [style=none] (82) at (10.125, 1.5) {};
		\node [style=none] (83) at (14.75, 1.5) {};
		\node [style={d_split}] (89) at (2.2, 1.5) {};
		\node [style=none] (91) at (1.625, 1.5) {};
		\node [style=dmat] (92) at (2.775, 0.15) {$0$};
		\node [style=none] (93) at (2.775, 1.5) {};
		\node [style=dmat] (94) at (2.2, 0.15) {$0$};
		\node [style=dmat] (95) at (1.625, 0.15) {$0$};
		\node [style=none] (105) at (4, -1.25) {};
		\node [style=none] (106) at (7.7, -1.25) {};
		\node [style=none] (107) at (12.325, -1.25) {};
		\node [style=none] (108) at (6.375, -1.25) {};
		\node [style=none] (109) at (10.125, -1.25) {};
		\node [style=none] (110) at (14.75, -1.25) {};
		\node [style=none] (111) at (1.625, -1.25) {};
		\node [style=none] (112) at (2.775, -1.25) {};
		\node [style=none] (113) at (2.2, -1.25) {};
		\node [style=wire label] (114) at (-3.25, -0.875) {$d$};
		\node [style=wire label] (115) at (-2.25, -0.875) {$d$};
		\node [style=wire label] (116) at (-1.25, -0.875) {$d$};
		\node [style=none] (117) at (-2.5, -0.75) {};
		\node [style=none] (118) at (-1.5, -0.75) {};
		\node [style=uw] (119) at (-2, 0) {};
		\node [style=none] (120) at (-2.5, -1) {};
		\node [style=none] (121) at (-1.5, -1) {};
		\node [style=none] (122) at (-3.5, -1) {};
		\node [style=none] (123) at (-3.5, 0.5) {};
		\node [style=none] (124) at (-2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (6);
		\draw [in=90, out=-150, looseness=0.25] (6) to (8);
		\draw (21.center) to (15);
		\draw (16) to (22.center);
		\draw (17) to (23.center);
		\draw (25.center) to (19);
		\draw (20) to (27.center);
		\draw (19) to (26.center);
		\draw [in=105, out=-90, looseness=0.50] (26.center) to (15);
		\draw [in=135, out=-90, looseness=0.50] (27.center) to (16);
		\draw (30.center) to (29);
		\draw (31.center) to (28);
		\draw (29) to (33.center);
		\draw (28) to (32.center);
		\draw (32.center) to (15);
		\draw [in=150, out=-90, looseness=0.25] (33.center) to (17);
		\draw (36) to (35);
		\draw (37.center) to (34);
		\draw (35) to (39.center);
		\draw (34) to (38.center);
		\draw (42.center) to (41);
		\draw (43.center) to (40);
		\draw (41) to (45.center);
		\draw (40) to (44.center);
		\draw [in=45, out=-90, looseness=0.50] (38.center) to (15);
		\draw [in=60, out=-90, looseness=0.50] (39.center) to (16);
		\draw [in=60, out=-90, looseness=0.50] (44.center) to (15);
		\draw [in=120, out=-90, looseness=0.50] (45.center) to (17);
		\draw (48) to (47);
		\draw (49.center) to (46);
		\draw (47) to (51.center);
		\draw (46) to (50.center);
		\draw (54.center) to (53);
		\draw (55.center) to (52);
		\draw (53) to (57.center);
		\draw (52) to (56.center);
		\draw [in=15, out=-90, looseness=0.25] (50.center) to (15);
		\draw [in=15, out=-90, looseness=0.25] (51.center) to (16);
		\draw [in=30, out=-90, looseness=0.25] (56.center) to (15);
		\draw [in=30, out=-90, looseness=0.50] (57.center) to (17);
		\draw (69) to (9);
		\draw [in=-120, out=90, looseness=0.50] (69) to (6);
		\draw (70) to (10);
		\draw [in=-135, out=90, looseness=0.25] (70) to (6);
		\draw [in=-90, out=90, looseness=0.50] (71) to (6);
		\draw (72) to (12);
		\draw [in=-105, out=90, looseness=0.75] (72) to (6);
		\draw (74) to (14);
		\draw [in=90, out=-30, looseness=0.25] (6) to (73);
		\draw [in=90, out=-45, looseness=0.50] (6) to (74);
		\draw (77) to (14);
		\draw (76) to (12);
		\draw (75) to (10);
		\draw (81.center) to (78);
		\draw (82.center) to (79);
		\draw (83.center) to (80);
		\draw (93.center) to (92);
		\draw (91.center) to (95);
		\draw (95) to (111.center);
		\draw (113.center) to (94);
		\draw (92) to (112.center);
		\draw (78) to (108.center);
		\draw (75) to (105.center);
		\draw (79) to (109.center);
		\draw (76) to (106.center);
		\draw (80) to (110.center);
		\draw (77) to (107.center);
		\draw [in=165, out=-90, looseness=0.50] (111.center) to (15);
		\draw [in=165, out=-90, looseness=0.25] (113.center) to (16);
		\draw [in=165, out=-90, looseness=0.25] (112.center) to (17);
		\draw [in=135, out=-90, looseness=0.25] (108.center) to (17);
		\draw [in=150, out=-90, looseness=0.25] (105.center) to (16);
		\draw [in=105, out=-90, looseness=0.75] (109.center) to (17);
		\draw [in=105, out=-90, looseness=0.75] (106.center) to (16);
		\draw [in=15, out=-90, looseness=0.50] (110.center) to (17);
		\draw [in=30, out=-90, looseness=0.25] (107.center) to (16);
		\draw (89) to (94);
		\draw (89) to (8);
		\draw (9) to (20);
		\draw (71) to (36);
		\draw (73) to (48);
		\draw [in=90, out=-135] (119) to (117.center);
		\draw [in=90, out=-45] (119) to (118.center);
		\draw (121.center) to (118.center);
		\draw (117.center) to (120.center);
		\draw (122.center) to (123.center);
		\draw (124.center) to (119);
		\draw [bend right=90, looseness=1.50] (124.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/z-flexsymmetry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire label] (0) at (-1.25, -1.5) {$d_{n \plus m}$};
		\node [style=wire label] (1) at (-4.5, -1.5) {$d_{n \plus 1}$};
		\node [style=wire label] (2) at (-1.575, 1.5) {$d_n$};
		\node [style=wire label] (3) at (-4.275, 1.5) {$d_1$};
		\node [style=none] (4) at (-1.95, 1.25) {};
		\node [style=none] (5) at (-1.95, 1.75) {};
		\node [style=none] (6) at (-2.875, 1.25) {$\cdots$};
		\node [style=none] (7) at (-3.95, 1.25) {};
		\node [style=none] (8) at (-3.95, 1.75) {};
		\node [style=none] (9) at (-1.95, -1.25) {};
		\node [style=none] (10) at (-1.95, -1.75) {};
		\node [style=none] (11) at (-2.875, -1.25) {$\cdots$};
		\node [style=gbox] (12) at (-2.95, 0) {$\overrightarrow{a}$};
		\node [style=none] (13) at (-3.95, -1.25) {};
		\node [style=none] (14) at (-3.95, -1.75) {};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=wire label] (16) at (4.25, -1.5) {$d_{n \plus m}$};
		\node [style=wire label] (17) at (1, -1.5) {$d_{n \plus 1}$};
		\node [style=wire label] (18) at (3.925, 1.5) {$d_n$};
		\node [style=wire label] (19) at (1.225, 1.5) {$d_1$};
		\node [style=none] (20) at (3.55, 1.25) {};
		\node [style=none] (21) at (3.55, 1.75) {};
		\node [style=none] (22) at (2.625, 1.25) {$\cdots$};
		\node [style=none] (23) at (1.55, 1.25) {};
		\node [style=none] (24) at (1.55, 1.75) {};
		\node [style=none] (25) at (3.55, -1.25) {};
		\node [style=none] (26) at (3.55, -1.75) {};
		\node [style=none] (27) at (1.95, -1.25) {$...$};
		\node [style=gbox] (28) at (2.55, 0) {$\overrightarrow{a}$};
		\node [style=none] (29) at (1.55, -1.25) {};
		\node [style=none] (30) at (1.55, -1.75) {};
		\node [style=none] (31) at (3.175, -1.25) {$...$};
		\node [style=none] (32) at (2.3, -1.75) {};
		\node [style=none] (33) at (2.8, -1.75) {};
		\node [style=none] (34) at (2.3, -0.75) {};
		\node [style=none] (35) at (2.8, -0.75) {};
		\node [style=none] (36) at (5.25, 0) {$=$};
		\node [style=wire label] (37) at (9.5, -1.5) {$d_{n \plus m}$};
		\node [style=wire label] (38) at (6.25, -1.5) {$d_{n \plus 1}$};
		\node [style=wire label] (39) at (9.175, 1.5) {$d_n$};
		\node [style=wire label] (40) at (6.475, 1.5) {$d_1$};
		\node [style=none] (41) at (8.8, -1.25) {};
		\node [style=none] (42) at (8.8, -1.75) {};
		\node [style=none] (43) at (7.875, -1.25) {$\cdots$};
		\node [style=none] (44) at (6.8, -1.25) {};
		\node [style=none] (45) at (6.8, -1.75) {};
		\node [style=none] (46) at (8.8, 1.25) {};
		\node [style=none] (47) at (8.8, 1.75) {};
		\node [style=none] (48) at (7.2, 1.25) {$...$};
		\node [style=gbox] (49) at (7.8, 0) {$\overrightarrow{a}$};
		\node [style=none] (50) at (6.8, 1.25) {};
		\node [style=none] (51) at (6.8, 1.75) {};
		\node [style=none] (52) at (8.425, 1.25) {$...$};
		\node [style=none] (53) at (7.55, 1.75) {};
		\node [style=none] (54) at (8.05, 1.75) {};
		\node [style=none] (55) at (7.55, 0.75) {};
		\node [style=none] (56) at (8.05, 0.75) {};
		\node [style=none] (57) at (10.5, 0) {$=$};
		\node [style=wire label] (58) at (14.75, -1.5) {$d_{n \plus m}$};
		\node [style=wire label] (59) at (11.5, -1.5) {$d_{n \plus 1}$};
		\node [style=wire label] (60) at (14.175, 1.5) {$d_n$};
		\node [style=wire label] (61) at (11.725, 1.5) {$d_1$};
		\node [style=none] (62) at (13.8, 1.25) {};
		\node [style=none] (63) at (13.8, 1.75) {};
		\node [style=none] (64) at (13, 1.25) {$\cdots$};
		\node [style=none] (65) at (12.05, 1.25) {};
		\node [style=none] (66) at (12.05, 1.75) {};
		\node [style=none] (67) at (14.05, -1.25) {};
		\node [style=none] (68) at (14.05, -1.75) {};
		\node [style=none] (69) at (13, -1.25) {$\cdots$};
		\node [style=gbox] (70) at (13.05, 0) {$\overrightarrow{a}$};
		\node [style=none] (71) at (12.05, -1.25) {};
		\node [style=none] (72) at (12.05, -1.75) {};
		\node [style=none] (73) at (13.75, -1.25) {};
		\node [style=none] (74) at (13.75, -1.75) {};
		\node [style=none] (75) at (15.75, 0) {$=$};
		\node [style=wire label] (76) at (19.75, 1.5) {$d_n$};
		\node [style=wire label] (77) at (16.75, -1.5) {$d_{n \plus 1}$};
		\node [style=wire label] (78) at (19.675, -1.5) {$d_{n \plus m}$};
		\node [style=wire label] (79) at (16.975, 1.5) {$d_1$};
		\node [style=none] (80) at (19.05, -1.25) {};
		\node [style=none] (81) at (19.05, -1.75) {};
		\node [style=none] (82) at (18.25, -1.25) {$\cdots$};
		\node [style=none] (83) at (17.3, -1.25) {};
		\node [style=none] (84) at (17.3, -1.75) {};
		\node [style=none] (85) at (19.3, 1.25) {};
		\node [style=none] (86) at (19.3, 1.75) {};
		\node [style=none] (87) at (18.25, 1.25) {$\cdots$};
		\node [style=gbox] (88) at (18.3, 0) {$\overrightarrow{a}$};
		\node [style=none] (89) at (17.3, 1.25) {};
		\node [style=none] (90) at (17.3, 1.75) {};
		\node [style=none] (91) at (19, 1.25) {};
		\node [style=none] (92) at (19, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw [style=none, in=90, out=-135, looseness=0.75] (12) to (13.center);
		\draw (14.center) to (13.center);
		\draw [style=none, in=90, out=-45, looseness=0.75] (12) to (9.center);
		\draw [style=none, in=-90, out=135, looseness=0.75] (12) to (7.center);
		\draw [style=none, in=-90, out=45, looseness=0.75] (12) to (4.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw [style=none, in=90, out=-135, looseness=0.75] (28) to (29.center);
		\draw (30.center) to (29.center);
		\draw [style=none, in=90, out=-45, looseness=0.75] (28) to (25.center);
		\draw [style=none, in=-90, out=135, looseness=0.75] (28) to (23.center);
		\draw [style=none, in=-90, out=45, looseness=0.75] (28) to (20.center);
		\draw (32.center)
			 to [in=-90, out=90, looseness=0.75] (35.center)
			 to [in=285, out=90, looseness=0.75] (28);
		\draw (33.center)
			 to [in=-90, out=90, looseness=0.75] (34.center)
			 to [in=255, out=90, looseness=0.75] (28);
		\draw (42.center) to (41.center);
		\draw (45.center) to (44.center);
		\draw (47.center) to (46.center);
		\draw [style=none, in=-90, out=135, looseness=0.75] (49) to (50.center);
		\draw (51.center) to (50.center);
		\draw [style=none, in=-90, out=45, looseness=0.75] (49) to (46.center);
		\draw [style=none, in=90, out=-135, looseness=0.75] (49) to (44.center);
		\draw [style=none, in=90, out=-45, looseness=0.75] (49) to (41.center);
		\draw (53.center)
			 to [in=90, out=-90, looseness=0.75] (56.center)
			 to [in=-285, out=-90, looseness=0.75] (49);
		\draw (54.center)
			 to [in=90, out=-90, looseness=0.75] (55.center)
			 to [in=-255, out=-90, looseness=0.75] (49);
		\draw (63.center) to (62.center);
		\draw (66.center) to (65.center);
		\draw (68.center) to (67.center);
		\draw [style=none, in=90, out=-135, looseness=0.75] (70) to (71.center);
		\draw (72.center) to (71.center);
		\draw [style=none, in=90, out=45, looseness=2.00] (70) to (67.center);
		\draw [style=none, in=-90, out=135, looseness=0.75] (70) to (65.center);
		\draw [style=none, in=-90, out=60, looseness=0.75] (70) to (62.center);
		\draw (74.center) to (73.center);
		\draw [in=300, out=90, looseness=0.50] (73.center) to (70);
		\draw (81.center) to (80.center);
		\draw (84.center) to (83.center);
		\draw (86.center) to (85.center);
		\draw [style=none, in=-90, out=135, looseness=0.75] (88) to (89.center);
		\draw (90.center) to (89.center);
		\draw [style=none, in=-90, out=-45, looseness=2.00] (88) to (85.center);
		\draw [style=none, in=90, out=-135, looseness=0.75] (88) to (83.center);
		\draw [style=none, in=90, out=-60, looseness=0.75] (88) to (80.center);
		\draw (92.center) to (91.center);
		\draw [in=-300, out=-90, looseness=0.50] (91.center) to (88);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/zboxdimchange-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{DZS}}] (0) at (0, 0) {$=$};
		\node [style={d_merge}] (1) at (-2.25, 1) {};
		\node [style=none] (2) at (-2.25, -1.25) {};
		\node [style=gn] (3) at (-2.25, 2.25) {};
		\node [style=none] (4) at (-1.5, 1.25) {};
		\node [style=none] (5) at (-3, 1.25) {};
		\node [style=none] (6) at (-2.25, 1.5) {$\cdots$};
		\node [style=wire label] (7) at (-1.75, -0.625) {$d^m$};
		\node [style=none] (8) at (-2.25, 3.25) {};
		\node [style=wire label] (9) at (-2, 2.875) {$d$};
		\node [style=gbox] (10) at (-2.25, 0) {$a$};
		\node [style={d_split}] (11) at (-2.25, -1.25) {};
		\node [style=none] (12) at (-1.5, -1.5) {};
		\node [style=none] (13) at (-3, -1.5) {};
		\node [style=none] (14) at (-2.25, -1.75) {$\cdots$};
		\node [style=none] (15) at (-3, -2) {};
		\node [style=none] (22) at (-1.5, -2) {};
		\node [style={d_merge}] (23) at (2.25, 1.25) {};
		\node [style=gn] (25) at (2.25, 2.5) {};
		\node [style=none] (26) at (3, 1.5) {};
		\node [style=none] (27) at (1.5, 1.5) {};
		\node [style=none] (28) at (2.25, 1.75) {$\cdots$};
		\node [style=wire label] (29) at (2.75, 0.625) {$d^m$};
		\node [style=none] (30) at (2.25, 3.5) {};
		\node [style=wire label] (31) at (2.5, 3.125) {$d$};
		\node [style={d_split}] (39) at (2.25, 0) {};
		\node [style=none] (41) at (3, -0.25) {};
		\node [style=none] (42) at (1.5, -0.25) {};
		\node [style=none] (43) at (2.25, -0.5) {$\cdots$};
		\node [style=none] (45) at (3, -2.25) {};
		\node [style=none] (46) at (1.5, -2.25) {};
		\node [style=none] (47) at (2.25, -2) {$\cdots$};
		\node [style=gbox] (48) at (2.25, -1.25) {$a$};
		\node [style=none, label={above:\axref{UT1}}] (49) at (4.5, 0) {$=$};
		\node [style=gn] (51) at (6.75, 2.25) {};
		\node [style=none] (52) at (7.5, 1.25) {};
		\node [style=none] (53) at (6, 1.25) {};
		\node [style=none] (54) at (6.75, 1.5) {$\cdots$};
		\node [style=none] (56) at (6.75, 3.25) {};
		\node [style=wire label] (57) at (7, 2.875) {$d$};
		\node [style=none] (59) at (7.5, 0) {};
		\node [style=none] (60) at (6, 0) {};
		\node [style=none] (61) at (6.75, -0.25) {$\cdots$};
		\node [style=none] (62) at (7.5, -2) {};
		\node [style=none] (63) at (6, -2) {};
		\node [style=none] (64) at (6.75, -1.75) {$\cdots$};
		\node [style=gbox] (65) at (6.75, -1) {$a$};
		\node [style=none, label={above:\axref{S1}}] (66) at (9, 0) {$=$};
		\node [style=gbox] (67) at (11.25, 0.25) {$a$};
		\node [style=none] (68) at (12, -0.75) {};
		\node [style=none] (69) at (10.5, -0.75) {};
		\node [style=none] (70) at (11.25, -0.5) {$\cdots$};
		\node [style=none] (71) at (11.25, 1.25) {};
		\node [style=wire label] (72) at (11.5, 0.875) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw [in=90, out=-135, looseness=0.75] (3) to (5.center);
		\draw [in=90, out=-45, looseness=0.75] (3) to (4.center);
		\draw (8.center) to (3);
		\draw (13.center) to (15.center);
		\draw (12.center) to (22.center);
		\draw [in=90, out=-135] (25) to (27.center);
		\draw [in=90, out=-45] (25) to (26.center);
		\draw (30.center) to (25);
		\draw (23) to (39);
		\draw [in=90, out=-135, looseness=0.75] (48) to (46.center);
		\draw [in=90, out=-45, looseness=0.75] (48) to (45.center);
		\draw [in=-90, out=135, looseness=0.75] (48) to (42.center);
		\draw [in=-90, out=45, looseness=0.75] (48) to (41.center);
		\draw [in=90, out=-135] (51) to (53.center);
		\draw [in=90, out=-45] (51) to (52.center);
		\draw (56.center) to (51);
		\draw [in=90, out=-135, looseness=0.75] (65) to (63.center);
		\draw [in=90, out=-45, looseness=0.75] (65) to (62.center);
		\draw [in=-90, out=135, looseness=0.75] (65) to (60.center);
		\draw [in=-90, out=45, looseness=0.75] (65) to (59.center);
		\draw (52.center) to (59.center);
		\draw (53.center) to (60.center);
		\draw [in=90, out=-135, looseness=0.75] (67) to (69.center);
		\draw [in=90, out=-45, looseness=0.75] (67) to (68.center);
		\draw (71.center) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/zboxdimchange.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style={d_merge}] (5) at (1.75, 1) {};
		\node [style=none] (6) at (1.75, -1.25) {};
		\node [style=gn] (7) at (1.75, 2.25) {};
		\node [style=none] (8) at (2.5, 1.25) {};
		\node [style=none] (9) at (1, 1.25) {};
		\node [style=none] (10) at (1.75, 1.5) {$\cdots$};
		\node [style=wire label] (11) at (2.25, -0.625) {$d^m$};
		\node [style=none] (12) at (1.75, 3.25) {};
		\node [style=wire label] (13) at (2, 2.875) {$d$};
		\node [style=gbox] (14) at (1.75, 0) {$a$};
		\node [style={d_split}] (15) at (1.75, -1.25) {};
		\node [style=none] (17) at (2.5, -1.5) {};
		\node [style=none] (18) at (1, -1.5) {};
		\node [style=none] (19) at (1.75, -1.75) {$\cdots$};
		\node [style=none] (20) at (1, -2) {};
		\node [style=gbox] (22) at (-2, 0.25) {$a$};
		\node [style=none] (23) at (-1.25, -0.75) {};
		\node [style=none] (24) at (-2.75, -0.75) {};
		\node [style=none] (25) at (-2, -0.5) {$\cdots$};
		\node [style=none] (26) at (-2, 1.25) {};
		\node [style=wire label] (27) at (-1.75, 0.875) {$d$};
		\node [style=none] (28) at (2.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6.center);
		\draw [in=90, out=-120] (7) to (9.center);
		\draw [in=90, out=-60] (7) to (8.center);
		\draw (12.center) to (7);
		\draw [in=90, out=-120] (22) to (24.center);
		\draw [in=90, out=-60] (22) to (23.center);
		\draw (26.center) to (22);
		\draw (18.center) to (20.center);
		\draw (17.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/zboxpf-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.25) {};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (1.25, -0.25) {};
		\node [style=gbox] (3) at (0, 0.75) {$\overrightarrow{a}$};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (-0.25, -0.75) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=none] (7) at (0.575, -0.25) {$\cdots$};
		\node [style=wire label] (8) at (-1, -0.625) {$d$};
		\node [style=wire label] (9) at (0, -0.625) {$d$};
		\node [style=wire label] (10) at (1.5, -0.625) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-30, looseness=0.75] (3) to (2.center);
		\draw [in=90, out=-105, looseness=0.75] (3) to (1.center);
		\draw [in=90, out=-150, looseness=0.75] (3) to (0.center);
		\draw (6.center) to (2.center);
		\draw (1.center) to (5.center);
		\draw (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/zboxpf-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\lemref{lem:qudit-zboxnf}}] (0) at (0, 0) {$=$};
		\node [style=uw] (1) at (5.25, 2.5) {};
		\node [style=gbox] (2) at (2.625, 1) {$a_1$};
		\node [style=gbox] (3) at (5, 1) {$a_2$};
		\node [style=gbox] (4) at (8.25, 1) {$a_{d \minu 1}$};
		\node [style=none] (5) at (6.5, 1) {$\cdots$};
		\node [style=rn] (6) at (3.25, -2.25) {};
		\node [style=rn] (7) at (4.75, -2.25) {};
		\node [style=rn] (8) at (7.25, -2.25) {};
		\node [style=gbox] (9) at (1.5, 1) {$1$};
		\node [style={rn_phase}] (10) at (5.25, 4) {$K_{1}$};
		\node [style=dmat] (11) at (1.75, -0.5) {$\minu 1$};
		\node [style=dmat] (12) at (2.5, -0.5) {$\minu 1$};
		\node [style=dmat] (13) at (3.25, -0.5) {$\minu 1$};
		\node [style=dmat] (14) at (4.125, -0.5) {$\minu 2$};
		\node [style=dmat] (15) at (4.875, -0.5) {$\minu 2$};
		\node [style=dmat] (16) at (5.625, -0.5) {$\minu 2$};
		\node [style=dmat] (17) at (7.5, -0.5) {$1$};
		\node [style=dmat] (18) at (8.25, -0.5) {$1$};
		\node [style=dmat] (19) at (9, -0.5) {$1$};
		\node [style=none] (20) at (3.25, -3.25) {};
		\node [style=none] (21) at (4.75, -3.25) {};
		\node [style=none] (22) at (7.25, -3.25) {};
		\node [style=none] (23) at (1.75, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=none] (25) at (3.25, 0) {};
		\node [style=none] (26) at (3.25, -1.125) {};
		\node [style=none] (27) at (2.5, -1.125) {};
		\node [style=none] (28) at (1.75, -1.125) {};
		\node [style=none] (29) at (4.125, 0) {};
		\node [style=none] (30) at (4.875, 0) {};
		\node [style=none] (31) at (5.625, 0) {};
		\node [style=none] (32) at (4.125, -1.125) {};
		\node [style=none] (33) at (4.875, -1.125) {};
		\node [style=none] (34) at (5.625, -1.125) {};
		\node [style=none] (35) at (7.5, 0) {};
		\node [style=none] (36) at (8.25, 0) {};
		\node [style=none] (37) at (9, 0) {};
		\node [style=none] (38) at (7.5, -1.125) {};
		\node [style=none] (39) at (8.25, -1.125) {};
		\node [style=none] (40) at (9, -1.125) {};
		\node [style=none] (41) at (6, -2.75) {$\cdots$};
		\node [style=wire label] (42) at (5.5, 3.125) {$d$};
		\node [style=wire label] (43) at (3.5, -3.125) {$d$};
		\node [style=wire label] (44) at (5, -3.125) {$d$};
		\node [style=wire label] (45) at (7.5, -3.125) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (1) to (2);
		\draw [in=90, out=-105, looseness=0.75] (1) to (3);
		\draw [in=90, out=-45, looseness=0.50] (1) to (4);
		\draw [in=90, out=-135, looseness=0.50] (1) to (9);
		\draw (10) to (1);
		\draw (6) to (20.center);
		\draw (7) to (21.center);
		\draw (8) to (22.center);
		\draw (28.center) to (11);
		\draw (11) to (23.center);
		\draw (24.center) to (12);
		\draw (12) to (27.center);
		\draw (13) to (26.center);
		\draw (13) to (25.center);
		\draw [in=225, out=90, looseness=0.50] (23.center) to (2);
		\draw [in=90, out=-90, looseness=0.50] (2) to (24.center);
		\draw [in=90, out=-60, looseness=0.50] (2) to (25.center);
		\draw [in=150, out=-90, looseness=0.75] (28.center) to (6);
		\draw [in=165, out=-90, looseness=0.50] (27.center) to (7);
		\draw [in=150, out=-90, looseness=0.50] (26.center) to (8);
		\draw [in=60, out=-90, looseness=0.75] (32.center) to (6);
		\draw [in=90, out=-90, looseness=0.50] (33.center) to (7);
		\draw [in=120, out=-90, looseness=0.50] (34.center) to (8);
		\draw (34.center) to (16);
		\draw (16) to (31.center);
		\draw (30.center) to (15);
		\draw (15) to (33.center);
		\draw (32.center) to (14);
		\draw (14) to (29.center);
		\draw [in=225, out=90, looseness=0.50] (29.center) to (3);
		\draw [in=90, out=-90, looseness=0.50] (3) to (30.center);
		\draw [in=300, out=90, looseness=0.50] (31.center) to (3);
		\draw [in=90, out=-120, looseness=0.50] (4) to (35.center);
		\draw [in=90, out=-90, looseness=0.50] (4) to (36.center);
		\draw [in=90, out=-60, looseness=0.50] (4) to (37.center);
		\draw (38.center) to (17);
		\draw (17) to (35.center);
		\draw (36.center) to (18);
		\draw (18) to (39.center);
		\draw (40.center) to (19);
		\draw (19) to (37.center);
		\draw [in=45, out=-90, looseness=0.25] (38.center) to (6);
		\draw [in=-90, out=30, looseness=0.50] (7) to (39.center);
		\draw [in=30, out=-90, looseness=0.50] (40.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/zboxpf-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\lemref{zboxdimmensionchangelm}}] (0) at (-1.5, 0) {$=$};
		\node [style=uw] (1) at (5.75, 4.5) {};
		\node [style={d_split}] (2) at (3.25, -0.5) {};
		\node [style={d_split}] (3) at (5.5, -0.5) {};
		\node [style={d_split}] (4) at (9, -0.5) {};
		\node [style=none] (5) at (7.25, 3) {$\cdots$};
		\node [style=rn] (6) at (4, -3.75) {};
		\node [style=rn] (7) at (5.5, -3.75) {};
		\node [style=rn] (8) at (8, -3.75) {};
		\node [style={rn_phase}] (9) at (5.75, 6) {$K_{1}$};
		\node [style=dmat] (10) at (2.5, -2) {$\minu 1$};
		\node [style=dmat] (11) at (3.25, -2) {$\minu 1$};
		\node [style=dmat] (12) at (4, -2) {$\minu 1$};
		\node [style=dmat] (13) at (4.875, -2) {$\minu 2$};
		\node [style=dmat] (14) at (5.625, -2) {$\minu 2$};
		\node [style=dmat] (15) at (6.375, -2) {$\minu 2$};
		\node [style=dmat] (16) at (8.25, -2) {$1$};
		\node [style=dmat] (17) at (9, -2) {$1$};
		\node [style=dmat] (18) at (9.75, -2) {$1$};
		\node [style=none] (19) at (4, -4.75) {};
		\node [style=none] (20) at (5.5, -4.75) {};
		\node [style=none] (21) at (8, -4.75) {};
		\node [style=none] (22) at (2.5, -1.5) {};
		\node [style=none] (23) at (3.25, -1.5) {};
		\node [style=none] (24) at (4, -1.5) {};
		\node [style=none] (25) at (4, -2.625) {};
		\node [style=none] (26) at (3.25, -2.625) {};
		\node [style=none] (27) at (2.5, -2.625) {};
		\node [style=none] (28) at (4.875, -1.5) {};
		\node [style=none] (29) at (5.625, -1.5) {};
		\node [style=none] (30) at (6.375, -1.5) {};
		\node [style=none] (31) at (4.875, -2.625) {};
		\node [style=none] (32) at (5.625, -2.625) {};
		\node [style=none] (33) at (6.375, -2.625) {};
		\node [style=none] (34) at (8.25, -1.5) {};
		\node [style=none] (35) at (9, -1.5) {};
		\node [style=none] (36) at (9.75, -1.5) {};
		\node [style=none] (37) at (8.25, -2.625) {};
		\node [style=none] (38) at (9, -2.625) {};
		\node [style=none] (39) at (9.75, -2.625) {};
		\node [style=none] (40) at (6.75, -4.25) {$\cdots$};
		\node [style=wire label] (41) at (6, 5.125) {$d$};
		\node [style=wire label] (42) at (4.25, -4.625) {$d$};
		\node [style=wire label] (43) at (5.75, -4.625) {$d$};
		\node [style=wire label] (44) at (8.25, -4.625) {$d$};
		\node [style={d_merge}] (45) at (0.75, 1.75) {};
		\node [style=gn] (46) at (0.75, 3) {};
		\node [style=none] (47) at (1.5, 2) {};
		\node [style=none] (48) at (0, 2) {};
		\node [style=none] (49) at (0.75, 2.25) {$\cdots$};
		\node [style=wire label] (50) at (1.25, 1.125) {$d^m$};
		\node [style=gbox] (51) at (0.75, 0.5) {$1$};
		\node [style={d_merge}] (52) at (3.25, 1.75) {};
		\node [style=gn] (53) at (3.25, 3) {};
		\node [style=none] (54) at (4, 2) {};
		\node [style=none] (55) at (2.5, 2) {};
		\node [style=none] (56) at (3.25, 2.25) {$\cdots$};
		\node [style=gbox] (57) at (3.25, 0.5) {$a_1$};
		\node [style=wire label] (58) at (3.75, 1.125) {$d^m$};
		\node [style={d_merge}] (59) at (5.5, 1.75) {};
		\node [style=gn] (60) at (5.5, 3) {};
		\node [style=none] (61) at (6.25, 2) {};
		\node [style=none] (62) at (4.75, 2) {};
		\node [style=none] (63) at (5.5, 2.25) {$\cdots$};
		\node [style=gbox] (64) at (5.5, 0.5) {$a_2$};
		\node [style=wire label] (65) at (6, 1.125) {$d^m$};
		\node [style={d_merge}] (66) at (9, 1.75) {};
		\node [style=gn] (67) at (9, 3) {};
		\node [style=none] (68) at (9.75, 2) {};
		\node [style=none] (69) at (8.25, 2) {};
		\node [style=none] (70) at (9, 2.25) {$\cdots$};
		\node [style=gbox] (71) at (9, 0.5) {$a_{d \minu 1}$};
		\node [style=wire label] (72) at (9.5, 1.125) {$d^m$};
		\node [style=uw] (73) at (16.5, 2.5) {};
		\node [style=gbox] (74) at (13.8, 1) {$a_1$};
		\node [style=gbox] (75) at (16.3, 1) {$a_2$};
		\node [style=gbox] (76) at (19.5, 1) {$a_{d \minu 1}$};
		\node [style=none] (77) at (17.75, 1) {$\cdots$};
		\node [style=rn] (78) at (14.5, -3) {};
		\node [style=rn] (79) at (16, -3) {};
		\node [style=rn] (80) at (18.5, -3) {};
		\node [style=gbox] (81) at (12.75, 1) {$1$};
		\node [style={rn_phase}] (82) at (16.5, 4.25) {$K_{1}$};
		\node [style=dmat] (83) at (13, -1.25) {$\minu 1$};
		\node [style=dmat] (84) at (13.75, -1.25) {$\minu 1$};
		\node [style=dmat] (85) at (14.5, -1.25) {$\minu 1$};
		\node [style=dmat] (86) at (15.375, -1.25) {$\minu 2$};
		\node [style=dmat] (87) at (16.125, -1.25) {$\minu 2$};
		\node [style=dmat] (88) at (16.875, -1.25) {$\minu 2$};
		\node [style=dmat] (89) at (18.75, -1.25) {$1$};
		\node [style=dmat] (90) at (19.5, -1.25) {$1$};
		\node [style=dmat] (91) at (20.25, -1.25) {$1$};
		\node [style=none] (92) at (14.5, -4) {};
		\node [style=none] (93) at (16, -4) {};
		\node [style=none] (94) at (18.5, -4) {};
		\node [style=none] (95) at (13, -0.75) {};
		\node [style=none] (96) at (13.75, -0.75) {};
		\node [style=none] (97) at (14.5, -0.75) {};
		\node [style=none] (98) at (14.5, -1.875) {};
		\node [style=none] (99) at (13.75, -1.875) {};
		\node [style=none] (100) at (13, -1.875) {};
		\node [style=none] (101) at (15.375, -0.75) {};
		\node [style=none] (102) at (16.125, -0.75) {};
		\node [style=none] (103) at (16.875, -0.75) {};
		\node [style=none] (104) at (15.375, -1.875) {};
		\node [style=none] (105) at (16.125, -1.875) {};
		\node [style=none] (106) at (16.875, -1.875) {};
		\node [style=none] (107) at (18.75, -0.75) {};
		\node [style=none] (108) at (19.5, -0.75) {};
		\node [style=none] (109) at (20.25, -0.75) {};
		\node [style=none] (110) at (18.75, -1.875) {};
		\node [style=none] (111) at (19.5, -1.875) {};
		\node [style=none] (112) at (20.25, -1.875) {};
		\node [style=none] (113) at (17.25, -3.5) {$\cdots$};
		\node [style=wire label] (114) at (14.75, -3.875) {$d$};
		\node [style=wire label] (115) at (16.25, -3.875) {$d$};
		\node [style=wire label] (116) at (18.75, -3.875) {$d$};
		\node [style=wire label] (117) at (17, 3.375) {$d^m$};
		\node [style={d_split}] (118) at (13.8, 0) {};
		\node [style={d_split}] (119) at (16.3, 0) {};
		\node [style={d_split}] (120) at (19.5, 0) {};
		\node [style=none, label={above:\lemref{k1dimmensionchangelm}}] (121) at (11.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (1);
		\draw (6) to (19.center);
		\draw (7) to (20.center);
		\draw (8) to (21.center);
		\draw (27.center) to (10);
		\draw (10) to (22.center);
		\draw (23.center) to (11);
		\draw (11) to (26.center);
		\draw (12) to (25.center);
		\draw (12) to (24.center);
		\draw [in=225, out=90, looseness=0.50] (22.center) to (2);
		\draw [in=90, out=-90, looseness=0.50] (2) to (23.center);
		\draw [in=90, out=-60, looseness=0.50] (2) to (24.center);
		\draw [in=150, out=-90, looseness=0.75] (27.center) to (6);
		\draw [in=165, out=-90, looseness=0.50] (26.center) to (7);
		\draw [in=150, out=-90, looseness=0.50] (25.center) to (8);
		\draw [in=60, out=-90, looseness=0.75] (31.center) to (6);
		\draw [in=90, out=-90, looseness=0.50] (32.center) to (7);
		\draw [in=120, out=-90, looseness=0.50] (33.center) to (8);
		\draw (33.center) to (15);
		\draw (15) to (30.center);
		\draw (29.center) to (14);
		\draw (14) to (32.center);
		\draw (31.center) to (13);
		\draw (13) to (28.center);
		\draw [in=225, out=90, looseness=0.50] (28.center) to (3);
		\draw [in=90, out=-90, looseness=0.50] (3) to (29.center);
		\draw [in=300, out=90, looseness=0.50] (30.center) to (3);
		\draw [in=90, out=-120, looseness=0.50] (4) to (34.center);
		\draw [in=90, out=-90, looseness=0.50] (4) to (35.center);
		\draw [in=90, out=-60, looseness=0.50] (4) to (36.center);
		\draw (37.center) to (16);
		\draw (16) to (34.center);
		\draw (35.center) to (17);
		\draw (17) to (38.center);
		\draw (39.center) to (18);
		\draw (18) to (36.center);
		\draw [in=45, out=-90, looseness=0.25] (37.center) to (6);
		\draw [in=-90, out=30, looseness=0.50] (7) to (38.center);
		\draw [in=30, out=-90, looseness=0.50] (39.center) to (8);
		\draw [in=90, out=-120] (46) to (48.center);
		\draw [in=90, out=-60] (46) to (47.center);
		\draw (45) to (51);
		\draw [in=90, out=-150, looseness=0.25] (1) to (46);
		\draw [in=90, out=-120] (53) to (55.center);
		\draw [in=90, out=-60] (53) to (54.center);
		\draw [in=90, out=-135, looseness=0.50] (1) to (53);
		\draw (52) to (57);
		\draw (57) to (2);
		\draw [in=90, out=-120] (60) to (62.center);
		\draw [in=90, out=-60] (60) to (61.center);
		\draw (59) to (64);
		\draw (64) to (3);
		\draw [in=90, out=-105] (1) to (60);
		\draw [in=90, out=-120] (67) to (69.center);
		\draw [in=90, out=-60] (67) to (68.center);
		\draw [in=90, out=-90] (66) to (71);
		\draw [in=90, out=-30, looseness=0.25] (1) to (67);
		\draw (71) to (4);
		\draw [in=90, out=-120, looseness=0.75] (73) to (74);
		\draw [in=90, out=-105, looseness=0.75] (73) to (75);
		\draw [in=90, out=-45, looseness=0.50] (73) to (76);
		\draw [in=90, out=-135, looseness=0.50] (73) to (81);
		\draw (82) to (73);
		\draw (78) to (92.center);
		\draw (79) to (93.center);
		\draw (80) to (94.center);
		\draw (100.center) to (83);
		\draw (83) to (95.center);
		\draw (96.center) to (84);
		\draw (84) to (99.center);
		\draw (85) to (98.center);
		\draw (85) to (97.center);
		\draw [in=150, out=-90, looseness=0.75] (100.center) to (78);
		\draw [in=165, out=-90, looseness=0.50] (99.center) to (79);
		\draw [in=150, out=-90, looseness=0.50] (98.center) to (80);
		\draw [in=60, out=-90, looseness=0.75] (104.center) to (78);
		\draw [in=90, out=-90, looseness=0.50] (105.center) to (79);
		\draw [in=120, out=-90, looseness=0.50] (106.center) to (80);
		\draw (106.center) to (88);
		\draw (88) to (103.center);
		\draw (102.center) to (87);
		\draw (87) to (105.center);
		\draw (104.center) to (86);
		\draw (86) to (101.center);
		\draw (110.center) to (89);
		\draw (89) to (107.center);
		\draw (108.center) to (90);
		\draw (90) to (111.center);
		\draw (112.center) to (91);
		\draw (91) to (109.center);
		\draw [in=45, out=-90, looseness=0.25] (110.center) to (78);
		\draw [in=-90, out=30, looseness=0.50] (79) to (111.center);
		\draw [in=30, out=-90, looseness=0.50] (112.center) to (80);
		\draw [in=90, out=-90] (118) to (96.center);
		\draw [in=90, out=-45, looseness=0.75] (118) to (97.center);
		\draw [in=90, out=-135, looseness=0.75] (118) to (95.center);
		\draw (74) to (118);
		\draw (75) to (119);
		\draw [in=90, out=-135, looseness=0.75] (119) to (101.center);
		\draw [in=90, out=-105] (119) to (102.center);
		\draw [in=90, out=-60, looseness=0.75] (119) to (103.center);
		\draw [in=90, out=-90, looseness=0.75] (76) to (120);
		\draw [in=90, out=-135, looseness=0.75] (120) to (107.center);
		\draw (120) to (108.center);
		\draw [in=90, out=-45, looseness=0.75] (120) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/zboxshort.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-4.125, -0.5) {};
		\node [style=none] (2) at (-3.125, -0.5) {};
		\node [style=none] (3) at (-1.625, -0.5) {};
		\node [style=gbox] (4) at (-2.875, 0.5) {$\overrightarrow{a}$};
		\node [style=none] (5) at (-4.125, -1) {};
		\node [style=none] (6) at (-3.125, -1) {};
		\node [style=none] (7) at (-1.625, -1) {};
		\node [style=none] (8) at (-2.3, -0.5) {$\cdots$};
		\node [style=wire label] (50) at (-4.375, -0.75) {$d$};
		\node [style=wire label] (51) at (-3.375, -0.75) {$d$};
		\node [style=wire label] (52) at (-1.375, -0.75) {$d$};
		\node [style=uw] (57) at (5.25, 3.25) {};
		\node [style=gbox] (58) at (2.5, 1.75) {$a_1$};
		\node [style=gbox] (59) at (5, 1.75) {$a_2$};
		\node [style=gbox] (60) at (8.5, 1.75) {$a_{d \minu 1}$};
		\node [style=none] (61) at (6.75, 1.25) {$\cdots$};
		\node [style=rn] (62) at (3.25, -3.125) {};
		\node [style=rn] (63) at (4.75, -3.125) {};
		\node [style=rn] (64) at (7.25, -3.125) {};
		\node [style=gbox] (65) at (1.5, 1.75) {$1$};
		\node [style={rn_phase}] (66) at (5.25, 5) {$K_{1}$};
		\node [style=none] (76) at (3.25, -4.125) {};
		\node [style=none] (77) at (4.75, -4.125) {};
		\node [style=none] (78) at (7.25, -4.125) {};
		\node [style=none] (97) at (6, -3.625) {$\cdots$};
		\node [style=wire label] (98) at (3.5, -3.875) {$d$};
		\node [style=wire label] (99) at (5, -3.875) {$d$};
		\node [style=wire label] (100) at (7.5, -3.875) {$d$};
		\node [style=wire label] (101) at (5.75, 4.125) {$d^m$};
		\node [style=dmat] (108) at (1.7, -0.5) {$\minu 1$};
		\node [style=dmat] (109) at (2.325, -0.5) {$\minu 1$};
		\node [style=dmat] (110) at (3.2, -0.5) {$\minu 1$};
		\node [style=none] (111) at (1.7, 0) {};
		\node [style=none] (112) at (2.325, 0) {};
		\node [style=none] (113) at (3.2, 0) {};
		\node [style=none] (114) at (3.2, -2) {};
		\node [style=none] (115) at (2.325, -2) {};
		\node [style=none] (116) at (1.7, -2) {};
		\node [style={d_split}] (117) at (2.5, 0.75) {};
		\node [style=none] (119) at (2, 0.625) {};
		\node [style=none] (120) at (3, 0.625) {};
		\node [style=none] (121) at (2.375, 0.625) {};
		\node [style=dmat] (122) at (4.2, -0.5) {$\minu 2$};
		\node [style=dmat] (123) at (4.825, -0.5) {$\minu 2$};
		\node [style=dmat] (124) at (5.7, -0.5) {$\minu 2$};
		\node [style=none] (125) at (4.2, 0) {};
		\node [style=none] (126) at (4.825, 0) {};
		\node [style=none] (127) at (5.7, 0) {};
		\node [style=none] (128) at (5.7, -2) {};
		\node [style=none] (129) at (4.825, -2) {};
		\node [style=none] (130) at (4.2, -2) {};
		\node [style={d_split}] (131) at (5, 0.75) {};
		\node [style=none] (133) at (4.5, 0.625) {};
		\node [style=none] (134) at (5.5, 0.625) {};
		\node [style=none] (135) at (4.875, 0.625) {};
		\node [style=dmat] (136) at (7.7, -0.875) {\tiny $\minu (d \minu 1)$};
		\node [style=dmat] (137) at (8.325, -0.875) {\tiny $\minu (d \minu 1)$};
		\node [style=dmat] (138) at (9.2, -0.875) {\tiny $\minu (d \minu 1)$};
		\node [style=none] (139) at (7.7, 0) {};
		\node [style=none] (140) at (8.325, 0) {};
		\node [style=none] (141) at (9.2, 0) {};
		\node [style=none] (142) at (9.2, -2) {};
		\node [style=none] (143) at (8.325, -2) {};
		\node [style=none] (144) at (7.7, -2) {};
		\node [style={d_split}] (145) at (8.5, 0.75) {};
		\node [style=none] (147) at (8, 0.625) {};
		\node [style=none] (148) at (9, 0.625) {};
		\node [style=none] (149) at (8.375, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-30, looseness=0.75] (4) to (3.center);
		\draw [in=90, out=-105, looseness=0.75] (4) to (2.center);
		\draw [in=90, out=-150, looseness=0.75] (4) to (1.center);
		\draw (7.center) to (3.center);
		\draw (2.center) to (6.center);
		\draw (1.center) to (5.center);
		\draw [in=90, out=-120, looseness=0.75] (57) to (58);
		\draw [in=90, out=-105, looseness=0.75] (57) to (59);
		\draw [in=90, out=-45, looseness=0.50] (57) to (60);
		\draw [in=90, out=-135, looseness=0.50] (57) to (65);
		\draw (66) to (57);
		\draw (62) to (76.center);
		\draw (63) to (77.center);
		\draw (64) to (78.center);
		\draw (116.center) to (108);
		\draw (108) to (111.center);
		\draw (112.center) to (109);
		\draw (109) to (115.center);
		\draw (110) to (114.center);
		\draw (110) to (113.center);
		\draw [in=90, out=-120, looseness=0.75] (119.center) to (111.center);
		\draw [in=90, out=-75, looseness=0.75] (120.center) to (113.center);
		\draw [in=270, out=90, looseness=0.75] (112.center) to (121.center);
		\draw (130.center) to (122);
		\draw (122) to (125.center);
		\draw (126.center) to (123);
		\draw (123) to (129.center);
		\draw (124) to (128.center);
		\draw (124) to (127.center);
		\draw [in=90, out=-120, looseness=0.75] (133.center) to (125.center);
		\draw [in=90, out=-75, looseness=0.75] (134.center) to (127.center);
		\draw [in=270, out=90, looseness=0.75] (126.center) to (135.center);
		\draw (144.center) to (136);
		\draw (136) to (139.center);
		\draw (140.center) to (137);
		\draw (137) to (143.center);
		\draw (138) to (142.center);
		\draw (138) to (141.center);
		\draw [in=90, out=-120, looseness=0.75] (147.center) to (139.center);
		\draw [in=90, out=-75, looseness=0.75] (148.center) to (141.center);
		\draw [in=270, out=90, looseness=0.75] (140.center) to (149.center);
		\draw (58) to (117);
		\draw (59) to (131);
		\draw (60) to (145);
		\draw [in=135, out=-90, looseness=0.75] (116.center) to (62);
		\draw [in=60, out=-90, looseness=0.75] (130.center) to (62);
		\draw [in=30, out=-90, looseness=0.25] (144.center) to (62);
		\draw [in=150, out=-90, looseness=0.50] (115.center) to (63);
		\draw [in=90, out=-90, looseness=0.75] (129.center) to (63);
		\draw [in=15, out=-90, looseness=0.50] (143.center) to (63);
		\draw [in=165, out=-90, looseness=0.25] (114.center) to (64);
		\draw [in=135, out=-90, looseness=0.50] (128.center) to (64);
		\draw [in=30, out=-90, looseness=0.50] (142.center) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/1split-swap-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{DZS}}] (11) at (0, 0) {$=$};
		\node [style=none] (12) at (2.25, 2) {};
		\node [style=wire label] (13) at (2.75, 1.625) {$d^2$};
		\node [style=gbox] (14) at (-2.25, 0.75) {$1$};
		\node [style=none] (15) at (-2.25, 2) {};
		\node [style=wire label] (16) at (-1.75, 1.625) {$d^2$};
		\node [style=none] (17) at (-2.25, -0.25) {};
		\node [style={sd_split}] (18) at (-2.25, -0.25) {};
		\node [style=none] (19) at (-1.75, -0.375) {};
		\node [style=none] (20) at (-2.75, -0.375) {};
		\node [style=none] (22) at (-2.75, -1.625) {};
		\node [style=none] (23) at (-1.75, -1.625) {};
		\node [style={sd_split}] (24) at (2.25, 1) {};
		\node [style=none] (25) at (2.75, 0.875) {};
		\node [style=none] (26) at (1.75, 0.875) {};
		\node [style=none] (28) at (2.75, -1.25) {};
		\node [style=none] (29) at (1.75, -1.25) {};
		\node [style=gbox] (31) at (2.25, -0.25) {$1$};
		\node [style=none] (32) at (1.75, -1.625) {};
		\node [style=none] (33) at (2.75, -1.625) {};
		\node [style=wire label] (34) at (-3, -1.375) {$d$};
		\node [style=wire label] (35) at (-1.5, -1.375) {$d$};
		\node [style=wire label] (36) at (1.5, -1.375) {$d$};
		\node [style=wire label] (37) at (3, -1.375) {$d$};
		\node [style=none, label={above:\axref{S1}}] (38) at (4.5, 0) {$=$};
		\node [style=none] (39) at (6.75, 2.25) {};
		\node [style=wire label] (40) at (7.25, 1.875) {$d^2$};
		\node [style={sd_split}] (41) at (6.75, 1.25) {};
		\node [style=none] (42) at (7.25, 1.125) {};
		\node [style=none] (43) at (6.25, 1.125) {};
		\node [style=none] (44) at (7.25, -0.75) {};
		\node [style=none] (45) at (6.25, -0.75) {};
		\node [style=gbox] (46) at (6.75, 0) {$1$};
		\node [style=none] (47) at (6.25, -1.625) {};
		\node [style=none] (48) at (7.25, -1.625) {};
		\node [style=wire label] (49) at (6, -1.625) {$d$};
		\node [style=wire label] (50) at (7.5, -1.625) {$d$};
		\node [style=none] (51) at (6.25, -1.875) {};
		\node [style=none] (52) at (7.25, -1.875) {};
		\node [style=none, label={above:\axref{DZS}}] (53) at (9, 0) {$=$};
		\node [style=none] (59) at (11.75, -0.5) {};
		\node [style=none] (60) at (10.75, -0.5) {};
		\node [style=none] (62) at (10.75, -1.375) {};
		\node [style=none] (63) at (11.75, -1.375) {};
		\node [style=wire label] (64) at (10.5, -1.375) {$d$};
		\node [style=wire label] (65) at (12, -1.375) {$d$};
		\node [style=none] (66) at (10.75, -1.625) {};
		\node [style=none] (67) at (11.75, -1.625) {};
		\node [style=gbox] (68) at (11.25, 0.875) {$1$};
		\node [style=none] (69) at (11.25, 2) {};
		\node [style=wire label] (70) at (11.75, 1.625) {$d^2$};
		\node [style=none] (71) at (11.25, -0.125) {};
		\node [style={sd_split}] (72) at (11.25, -0.125) {};
		\node [style=none] (73) at (11.75, -0.25) {};
		\node [style=none] (74) at (10.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (14);
		\draw (20.center) to (22.center);
		\draw (19.center) to (23.center);
		\draw (18) to (14);
		\draw (12.center) to (24);
		\draw [in=90, out=-135, looseness=0.75] (31) to (29.center);
		\draw [in=90, out=-45, looseness=0.75] (31) to (28.center);
		\draw [in=-90, out=135, looseness=0.75] (31) to (26.center);
		\draw [in=-90, out=45, looseness=0.75] (31) to (25.center);
		\draw (33.center) to (28.center);
		\draw (32.center) to (29.center);
		\draw (39.center) to (41);
		\draw [in=90, out=-135, looseness=0.75] (46) to (45.center);
		\draw [in=90, out=-45, looseness=0.75] (46) to (44.center);
		\draw [in=-90, out=135, looseness=0.75] (46) to (43.center);
		\draw [in=-90, out=45, looseness=0.75] (46) to (42.center);
		\draw [in=90, out=-90, looseness=0.75] (44.center) to (47.center);
		\draw [in=90, out=-90] (45.center) to (48.center);
		\draw (52.center) to (48.center);
		\draw (51.center) to (47.center);
		\draw [in=90, out=-90, looseness=0.75] (59.center) to (62.center);
		\draw [in=90, out=-90] (60.center) to (63.center);
		\draw (67.center) to (63.center);
		\draw (66.center) to (62.center);
		\draw (69.center) to (68);
		\draw (72) to (68);
		\draw (74.center) to (60.center);
		\draw (73.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/1split-swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-2, 0.75) {$1$};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=wire label] (2) at (-1.5, 1.625) {$d^2$};
		\node [style=none] (3) at (-2, -0.25) {};
		\node [style={sd_split}] (4) at (-2, -0.25) {};
		\node [style=none] (5) at (-1.5, -0.375) {};
		\node [style=none] (6) at (-2.5, -0.375) {};
		\node [style=none] (7) at (-2.5, -1.625) {};
		\node [style=none] (8) at (-1.5, -1.625) {};
		\node [style=wire label] (9) at (-2.75, -1.375) {$d$};
		\node [style=wire label] (10) at (-1.25, -1.375) {$d$};
		\node [style=none] (11) at (2.5, -0.5) {};
		\node [style=none] (12) at (1.5, -0.5) {};
		\node [style=none] (13) at (1.5, -1.375) {};
		\node [style=none] (14) at (2.5, -1.375) {};
		\node [style=wire label] (15) at (1.25, -1.375) {$d$};
		\node [style=wire label] (16) at (2.75, -1.375) {$d$};
		\node [style=none] (17) at (1.5, -1.625) {};
		\node [style=none] (18) at (2.5, -1.625) {};
		\node [style=gbox] (19) at (2, 0.875) {$1$};
		\node [style=none] (20) at (2, 2) {};
		\node [style=wire label] (21) at (2.5, 1.625) {$d^2$};
		\node [style=none] (22) at (2, -0.125) {};
		\node [style={sd_split}] (23) at (2, -0.125) {};
		\node [style=none] (24) at (2.5, -0.25) {};
		\node [style=none] (25) at (1.5, -0.25) {};
		\node [style=none] (26) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (6.center) to (7.center);
		\draw (5.center) to (8.center);
		\draw (4) to (0);
		\draw [in=90, out=-90, looseness=0.75] (11.center) to (13.center);
		\draw [in=90, out=-90] (12.center) to (14.center);
		\draw (18.center) to (14.center);
		\draw (17.center) to (13.center);
		\draw (20.center) to (19);
		\draw (23) to (19);
		\draw (25.center) to (12.center);
		\draw (24.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/1split-sym-lm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2.5, 1.125) {};
		\node [style=none] (1) at (-3, 0.5) {};
		\node [style=none] (2) at (-2, 0.5) {};
		\node [style=umat] (3) at (-3, -0.125) {$n$};
		\node [style=gbox] (4) at (-3, -1.5) {$\overrightarrow{1_m}$};
		\node [style=gbox] (5) at (-2, -1.5) {$\overrightarrow{1_n}$};
		\node [style=wire label] (6) at (-1.5, -0.875) {$mn$};
		\node [style=wire label] (7) at (-3.475, -0.875) {$mn$};
		\node [style=wire label] (8) at (-2, 1.625) {$mn$};
		\node [style=none] (9) at (-3, -2.75) {};
		\node [style=wire label] (10) at (-3.5, -2.25) {$mn$};
		\node [style=gbox] (11) at (-2.5, 2.25) {$1$};
		\node [style=none] (12) at (-2.5, 3) {};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=rn] (14) at (2.5, 1.125) {};
		\node [style=none] (15) at (2, 0.5) {};
		\node [style=none] (16) at (3, 0.5) {};
		\node [style=umat] (17) at (3, -0.125) {$m$};
		\node [style=gbox] (18) at (3, -1.75) {$\overrightarrow{1_m}$};
		\node [style=gbox] (19) at (2, -1.75) {$\overrightarrow{1_n}$};
		\node [style=wire label] (20) at (1.5, -1.125) {$mn$};
		\node [style=wire label] (21) at (3.475, -1.125) {$mn$};
		\node [style=wire label] (22) at (3, 1.625) {$mn$};
		\node [style=none] (23) at (3, -2.75) {};
		\node [style=wire label] (24) at (3.5, -2.5) {$mn$};
		\node [style=gbox] (25) at (2.5, 2.25) {$1$};
		\node [style=none] (26) at (2.5, 3) {};
		\node [style=none] (27) at (-2, -2.75) {};
		\node [style=none] (28) at (2, -2.75) {};
		\node [style=wire label] (29) at (1.5, -2.5) {$mn$};
		\node [style=wire label] (30) at (-1.5, -2.275) {$mn$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-150, out=90, looseness=0.75] (1.center) to (0);
		\draw [in=90, out=-30, looseness=0.75] (0) to (2.center);
		\draw (1.center) to (3);
		\draw (2.center) to (5);
		\draw (4) to (3);
		\draw (9.center) to (4);
		\draw (12.center) to (11);
		\draw (11) to (0);
		\draw [in=-150, out=90, looseness=0.75] (15.center) to (14);
		\draw [in=90, out=-30, looseness=0.75] (14) to (16.center);
		\draw (23.center) to (18);
		\draw (26.center) to (25);
		\draw (25) to (14);
		\draw (16.center) to (17);
		\draw (27.center) to (5);
		\draw (28.center) to (19);
		\draw (17) to (18);
		\draw (15.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/1split-sym-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (2.5, 2.375) {$1$};
		\node [style=gn] (5) at (3, -2) {};
		\node [style=none] (6) at (2.5, 3.125) {};
		\node [style=none, label={above:\axref{DD}}] (10) at (0, 0) {$=$};
		\node [style=gbox] (11) at (-2.5, 1.25) {$1$};
		\node [style=none] (13) at (-2, 0) {};
		\node [style=none] (14) at (-3, 0) {};
		\node [style={sd_split}] (15) at (-2.5, 0.125) {};
		\node [style=gn] (16) at (-2, -1) {};
		\node [style=none] (17) at (-2.5, 2) {};
		\node [style=wire label] (18) at (-2, 0.625) {$mn$};
		\node [style=wire label] (19) at (-1.75, -0.375) {$n$};
		\node [style=wire label] (20) at (-3.25, -0.375) {$m$};
		\node [style=gn] (21) at (2, -2) {};
		\node [style=gn] (22) at (-3, -1) {};
		\node [style=none] (23) at (2, -3) {};
		\node [style=none] (24) at (-3, -2) {};
		\node [style=wire label] (25) at (1.5, -2.5) {$mn$};
		\node [style=wire label] (26) at (-3.5, -1.5) {$mn$};
		\node [style=rn] (27) at (2.5, 1.25) {};
		\node [style=none] (28) at (2, 0.625) {};
		\node [style=none] (29) at (3, 0.625) {};
		\node [style=umat] (30) at (2, 0) {$n$};
		\node [style=gn] (31) at (2, -1.125) {};
		\node [style=gn] (32) at (3, -1.125) {};
		\node [style=wire label] (33) at (3.5, -0.75) {$mn$};
		\node [style=wire label] (34) at (1.525, -0.75) {$mn$};
		\node [style=wire label] (35) at (1.675, -1.5) {$m$};
		\node [style=wire label] (36) at (3.275, -1.5) {$n$};
		\node [style=wire label] (37) at (3, 1.75) {$mn$};
		\node [style=none, label={above:\axref{S1}}] (38) at (5, 0) {$=$};
		\node [style=rn] (39) at (7.5, 1.125) {};
		\node [style=none] (40) at (7, 0.5) {};
		\node [style=none] (41) at (8, 0.5) {};
		\node [style=umat] (42) at (7, -0.125) {$n$};
		\node [style=gbox] (43) at (7, -1.5) {$\overrightarrow{1_m}$};
		\node [style=gbox] (44) at (8, -1.5) {$\overrightarrow{1_n}$};
		\node [style=wire label] (45) at (8.5, -0.875) {$mn$};
		\node [style=wire label] (46) at (6.525, -0.875) {$mn$};
		\node [style=wire label] (47) at (8, 1.625) {$mn$};
		\node [style=none] (48) at (7, -2.75) {};
		\node [style=wire label] (49) at (6.5, -2.25) {$mn$};
		\node [style=gbox] (50) at (7.5, 2.25) {$1$};
		\node [style=none] (51) at (7.5, 3) {};
		\node [style=none, label={above:\lemref{1split-sym-lm}}, label={below:\axref{S4}}] (52) at (10, 0) {$=$};
		\node [style=rn] (53) at (12.5, 1.375) {};
		\node [style=none] (54) at (13, 0.75) {};
		\node [style=none] (55) at (12, 0.75) {};
		\node [style=umat] (56) at (12, 0.125) {$m$};
		\node [style=gbox] (57) at (13, -2) {$\overrightarrow{1_m}$};
		\node [style=gbox] (58) at (12, -2) {$\overrightarrow{1_n}$};
		\node [style=wire label] (59) at (11.5, -1.375) {$mn$};
		\node [style=wire label] (60) at (13.475, -1.375) {$mn$};
		\node [style=wire label] (61) at (13, 1.875) {$mn$};
		\node [style=none] (62) at (13, -3.25) {};
		\node [style=wire label] (63) at (13.5, -2.75) {$mn$};
		\node [style=gbox] (64) at (12.5, 2.5) {$1$};
		\node [style=none] (65) at (12.5, 3.25) {};
		\node [style=gbox] (66) at (17.5, 2.75) {$1$};
		\node [style=gn] (67) at (17, -2.25) {};
		\node [style=none] (68) at (17.5, 3.5) {};
		\node [style=none, label={above:\axref{S1}}] (69) at (15, 0) {$=$};
		\node [style=gn] (70) at (18, -2.25) {};
		\node [style=none] (71) at (18, -3.25) {};
		\node [style=wire label] (72) at (18.5, -2.75) {$mn$};
		\node [style=rn] (73) at (17.5, 1.625) {};
		\node [style=none] (74) at (18, 1) {};
		\node [style=gn] (77) at (18, -0.75) {};
		\node [style=gn] (78) at (17, -0.75) {};
		\node [style=wire label] (79) at (16.5, -0.375) {$mn$};
		\node [style=wire label] (80) at (18.475, -0.375) {$mn$};
		\node [style=wire label] (81) at (18.325, -1.25) {$m$};
		\node [style=wire label] (82) at (16.725, -1.25) {$n$};
		\node [style=wire label] (83) at (18, 2.125) {$mn$};
		\node [style=none, label={above:\axref{DD}}] (84) at (20, 0) {$=$};
		\node [style=gbox] (85) at (22.375, 1.75) {$1$};
		\node [style=none] (86) at (21.875, 0.5) {};
		\node [style=none] (87) at (22.875, 0.5) {};
		\node [style={sd_split}] (88) at (22.375, 0.625) {};
		\node [style=gn] (89) at (21.875, -1.25) {};
		\node [style=none] (90) at (22.375, 2.5) {};
		\node [style=wire label] (91) at (22.875, 1.125) {$mn$};
		\node [style=wire label] (92) at (21.625, 0.125) {$n$};
		\node [style=wire label] (93) at (23.125, 0.125) {$m$};
		\node [style=gn] (94) at (22.875, -1.25) {};
		\node [style=none] (95) at (22.875, -2.25) {};
		\node [style=wire label] (96) at (23.375, -1.75) {$mn$};
		\node [style=none] (97) at (17, 1) {};
		\node [style=umat] (98) at (17, 0.375) {$m$};
		\node [style=none] (99) at (-2, -2) {};
		\node [style=wire label] (100) at (-1.5, -1.5) {$mn$};
		\node [style=none] (101) at (3, -3) {};
		\node [style=none] (102) at (8, -2.75) {};
		\node [style=none] (103) at (12, -3.25) {};
		\node [style=none] (104) at (17, -3.25) {};
		\node [style=none] (105) at (21.875, -2.25) {};
		\node [style=wire label] (106) at (21.375, -1.75) {$mn$};
		\node [style=wire label] (107) at (16.5, -2.75) {$mn$};
		\node [style=wire label] (108) at (11.5, -2.75) {$mn$};
		\node [style=wire label] (109) at (3.5, -2.5) {$mn$};
		\node [style=wire label] (110) at (8.5, -2.275) {$mn$};
		\node [style=none] (111) at (12, -0.5) {};
		\node [style=none] (112) at (13, -0.5) {};
		\node [style=none] (113) at (12, -1.5) {};
		\node [style=none] (114) at (13, -1.5) {};
		\node [style=none] (115) at (17, -1) {};
		\node [style=none] (116) at (18, -1) {};
		\node [style=none] (117) at (17, -2) {};
		\node [style=none] (118) at (18, -2) {};
		\node [style=none] (120) at (21.875, 0) {};
		\node [style=none] (121) at (22.875, 0) {};
		\node [style=none] (122) at (21.875, -1) {};
		\node [style=none] (123) at (22.875, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (13.center) to (16);
		\draw (11) to (15);
		\draw (17.center) to (11);
		\draw (22) to (14.center);
		\draw (23.center) to (21);
		\draw (24.center) to (22);
		\draw [in=-150, out=90, looseness=0.75] (28.center) to (27);
		\draw [in=90, out=-30, looseness=0.75] (27) to (29.center);
		\draw (28.center) to (30);
		\draw (29.center) to (32);
		\draw (31) to (30);
		\draw [in=-150, out=90, looseness=0.75] (40.center) to (39);
		\draw [in=90, out=-30, looseness=0.75] (39) to (41.center);
		\draw (40.center) to (42);
		\draw (41.center) to (44);
		\draw (43) to (42);
		\draw (32) to (5);
		\draw (31) to (21);
		\draw (0) to (27);
		\draw (48.center) to (43);
		\draw (51.center) to (50);
		\draw (50) to (39);
		\draw [in=-30, out=90, looseness=0.75] (54.center) to (53);
		\draw [in=90, out=-150, looseness=0.75] (53) to (55.center);
		\draw (62.center) to (57);
		\draw (65.center) to (64);
		\draw (64) to (53);
		\draw (68.center) to (66);
		\draw (71.center) to (70);
		\draw [in=-30, out=90, looseness=0.75] (74.center) to (73);
		\draw (66) to (73);
		\draw (85) to (88);
		\draw (90.center) to (85);
		\draw (95.center) to (94);
		\draw (55.center) to (56);
		\draw (74.center) to (77);
		\draw (97.center) to (98);
		\draw [in=90, out=-150, looseness=0.75] (73) to (97.center);
		\draw (98) to (78);
		\draw (99.center) to (16);
		\draw (101.center) to (5);
		\draw (102.center) to (44);
		\draw (103.center) to (58);
		\draw (104.center) to (67);
		\draw (105.center) to (89);
		\draw [in=270, out=90, looseness=0.75] (114.center) to (111.center);
		\draw [in=90, out=-90, looseness=0.75] (112.center) to (113.center);
		\draw (56) to (111.center);
		\draw (54.center) to (112.center);
		\draw (113.center) to (58);
		\draw (114.center) to (57);
		\draw [in=270, out=90, looseness=0.75] (118.center) to (115.center);
		\draw [in=90, out=-90, looseness=0.75] (116.center) to (117.center);
		\draw (118.center) to (70);
		\draw (117.center) to (67);
		\draw (115.center) to (78);
		\draw (116.center) to (77);
		\draw [in=270, out=90, looseness=0.75] (123.center) to (120.center);
		\draw [in=90, out=-90, looseness=0.75] (121.center) to (122.center);
		\draw (123.center) to (94);
		\draw (122.center) to (89);
		\draw (120.center) to (86.center);
		\draw (121.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/1split-sym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-1.75, 1) {$1$};
		\node [style=none] (1) at (-2.25, -1.5) {};
		\node [style=none] (2) at (-1.25, -0.25) {};
		\node [style=none] (3) at (-2.25, -0.25) {};
		\node [style={sd_split}] (4) at (-1.75, -0.125) {};
		\node [style=none] (6) at (-1.75, 1.75) {};
		\node [style=wire label] (7) at (-1.25, 0.375) {$mn$};
		\node [style=wire label] (8) at (-1, -0.625) {$n$};
		\node [style=wire label] (9) at (-2.5, -0.625) {$m$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (12) at (2.25, -1.75) {};
		\node [style=none] (21) at (-1.25, -1.5) {};
		\node [style=none] (22) at (1.25, -1.75) {};
		\node [style=gbox] (23) at (1.75, 1.25) {$1$};
		\node [style=none] (24) at (1.25, 0) {};
		\node [style=none] (25) at (2.25, 0) {};
		\node [style={sd_split}] (26) at (1.75, 0.125) {};
		\node [style=none] (27) at (1.75, 2) {};
		\node [style=wire label] (28) at (2.25, 0.625) {$mn$};
		\node [style=wire label] (29) at (1, -0.375) {$n$};
		\node [style=wire label] (30) at (2.5, -0.375) {$m$};
		\node [style=none] (31) at (1.25, -0.375) {};
		\node [style=none] (32) at (2.25, -0.375) {};
		\node [style=none] (33) at (1.25, -1.375) {};
		\node [style=none] (34) at (2.25, -1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (0) to (4);
		\draw (6.center) to (0);
		\draw (21.center) to (2.center);
		\draw (23) to (26);
		\draw (27.center) to (23);
		\draw [in=270, out=90, looseness=0.75] (34.center) to (31.center);
		\draw [in=90, out=-90, looseness=0.75] (32.center) to (33.center);
		\draw (31.center) to (24.center);
		\draw (32.center) to (25.center);
		\draw (33.center) to (22.center);
		\draw (34.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/1split-to-zspider-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{DZS}}] (52) at (0, 0) {$=$};
		\node [style={sd_split}] (222) at (-2.45, 0.125) {};
		\node [style=none] (223) at (-2.95, 0) {};
		\node [style=none] (224) at (-1.95, 0) {};
		\node [style=none] (225) at (-2.45, 2.125) {};
		\node [style=none] (226) at (-2.95, 0) {};
		\node [style=wire label] (227) at (-2.825, -0.375) {$d$};
		\node [style=gn] (228) at (-3.075, -0.875) {};
		\node [style=none] (229) at (-3.575, -1.75) {};
		\node [style=none] (230) at (-2.575, -1.75) {};
		\node [style=gn] (231) at (-1.7, -1.25) {};
		\node [style=wire label] (232) at (-2.075, 1.875) {$d^2$};
		\node [style=wire label] (233) at (-1.575, -0.375) {$d$};
		\node [style=gbox] (234) at (-2.45, 1.075) {$1$};
		\node [style={sd_split}] (246) at (11.75, -0.25) {};
		\node [style=none] (247) at (11.75, 2) {};
		\node [style=none] (248) at (11.375, -1.5) {};
		\node [style=none] (249) at (11.375, -0.25) {};
		\node [style=none] (250) at (12.125, -1.5) {};
		\node [style=none] (251) at (12.125, -0.25) {};
		\node [style=wire label] (252) at (12.25, 1.75) {$d^2$};
		\node [style=wire label] (253) at (12.375, -1) {$d$};
		\node [style=wire label] (254) at (11.125, -1) {$d$};
		\node [style=gbox] (255) at (11.75, 0.75) {$1$};
		\node [style=none] (268) at (2.625, 2.375) {};
		\node [style=wire label] (269) at (3, 2) {$d^2$};
		\node [style={d_split}] (270) at (2.625, 1.375) {};
		\node [style=none] (271) at (3.375, 1.125) {};
		\node [style=none] (272) at (1.875, 1.125) {};
		\node [style=none] (274) at (3.375, -0.875) {};
		\node [style=none] (275) at (1.875, -0.875) {};
		\node [style=gbox] (277) at (2.625, 0.125) {$1$};
		\node [style=wire label] (282) at (2.125, -0.75) {$d$};
		\node [style=gn] (283) at (1.875, -1.125) {};
		\node [style=none] (284) at (1.375, -2) {};
		\node [style=none] (285) at (2.375, -2) {};
		\node [style=wire label] (287) at (3.625, -0.75) {$d$};
		\node [style=gn] (288) at (3.375, -1.125) {};
		\node [style=none, label={above:\axref{S1}}] (289) at (4.875, 0) {$=$};
		\node [style=none] (304) at (7.125, 2) {};
		\node [style=wire label] (305) at (7.625, 1.625) {$d^2$};
		\node [style={d_split}] (306) at (7.125, 1) {};
		\node [style=none] (307) at (7.875, 0.75) {};
		\node [style=none] (308) at (6.375, 0.75) {};
		\node [style=none] (310) at (7.875, -1.25) {};
		\node [style=none] (311) at (6.375, -1.25) {};
		\node [style=gbox] (313) at (7.125, -0.25) {$1$};
		\node [style=none] (314) at (6.375, -1.625) {};
		\node [style=none] (315) at (7.875, -1.625) {};
		\node [style=wire label] (316) at (6.625, -1.375) {$d$};
		\node [style=wire label] (317) at (8.125, -1.375) {$d$};
		\node [style=none, label={above:\axref{DZS}}] (318) at (9.625, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (225.center) to (222);
		\draw [in=90, out=-105] (226.center) to (228);
		\draw [in=-30, out=90, looseness=0.75] (230.center) to (228);
		\draw [in=90, out=-150, looseness=0.75] (228) to (229.center);
		\draw [in=90, out=-75, looseness=0.75] (224.center) to (231);
		\draw (249.center) to (248.center);
		\draw (250.center) to (251.center);
		\draw (247.center) to (246);
		\draw (268.center) to (270);
		\draw [in=90, out=-135, looseness=0.75] (277) to (275.center);
		\draw [in=90, out=-45, looseness=0.75] (277) to (274.center);
		\draw [in=-90, out=135, looseness=0.75] (277) to (272.center);
		\draw [in=-90, out=45, looseness=0.75] (277) to (271.center);
		\draw [in=-30, out=90, looseness=0.75] (285.center) to (283);
		\draw [in=90, out=-150, looseness=0.75] (283) to (284.center);
		\draw (275.center) to (283);
		\draw (288) to (274.center);
		\draw (304.center) to (306);
		\draw [in=90, out=-135, looseness=0.75] (313) to (311.center);
		\draw [in=90, out=-45, looseness=0.75] (313) to (310.center);
		\draw [in=-90, out=135, looseness=0.75] (313) to (308.center);
		\draw [in=-90, out=45, looseness=0.75] (313) to (307.center);
		\draw (315.center) to (310.center);
		\draw (314.center) to (311.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/1split-to-zspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style={sd_split}] (24) at (-2, 0.625) {};
		\node [style=none] (25) at (-2.5, 0.5) {};
		\node [style=none] (26) at (-1.5, 0.5) {};
		\node [style=none] (27) at (-2, 2.625) {};
		\node [style=none] (28) at (-2.5, 0.5) {};
		\node [style=wire label] (29) at (-2.375, 0.125) {$d$};
		\node [style=gn] (30) at (-2.625, -0.375) {};
		\node [style=none] (31) at (-3.125, -1.25) {};
		\node [style=none] (32) at (-2.125, -1.25) {};
		\node [style=gn] (33) at (-1.25, -0.75) {};
		\node [style=wire label] (34) at (-1.625, 2.375) {$d^2$};
		\node [style=wire label] (35) at (-1.125, 0.125) {$d$};
		\node [style={sd_split}] (36) at (1.8, 0.25) {};
		\node [style=none] (37) at (1.8, 2.5) {};
		\node [style=none] (38) at (1.425, -1) {};
		\node [style=none] (39) at (1.425, 0.25) {};
		\node [style=none] (40) at (2.175, -1) {};
		\node [style=none] (41) at (2.175, 0.25) {};
		\node [style=wire label] (42) at (2.3, 2.25) {$d^2$};
		\node [style=wire label] (43) at (2.425, -0.5) {$d$};
		\node [style=wire label] (44) at (1.175, -0.5) {$d$};
		\node [style=gbox] (45) at (-2, 1.5) {$1$};
		\node [style=gbox] (46) at (1.8, 1.25) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27.center) to (24);
		\draw [in=90, out=-105] (28.center) to (30);
		\draw [in=-30, out=90, looseness=0.75] (32.center) to (30);
		\draw [in=90, out=-150, looseness=0.75] (30) to (31.center);
		\draw [in=90, out=-75, looseness=0.75] (26.center) to (33);
		\draw (39.center) to (38.center);
		\draw (40.center) to (41.center);
		\draw (37.center) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/BZD-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.875, 1.25) {};
		\node [style=none] (1) at (-2.625, 1.25) {};
		\node [style=gn] (2) at (-3.25, 0.5) {};
		\node [style={sd_split}] (3) at (-3.25, -0.75) {};
		\node [style=none] (4) at (-3.75, -0.875) {};
		\node [style=none] (5) at (-2.75, -0.875) {};
		\node [style=none] (6) at (-3.75, -1.5) {};
		\node [style=none] (7) at (-2.75, -1.5) {};
		\node [style=none] (8) at (-3.875, 1.5) {};
		\node [style=none] (9) at (-2.625, 1.5) {};
		\node [style=none, label={above:\axref{DD}}] (10) at (-1.25, 0) {$=$};
		\node [style=wire label] (23) at (-2.75, -0.25) {$mn$};
		\node [style=wire label] (25) at (-3.425, -1.25) {$m$};
		\node [style=wire label] (26) at (-2.5, -1.25) {$n$};
		\node [style=none] (30) at (0.675, 2.25) {};
		\node [style=none] (31) at (1.925, 2.25) {};
		\node [style=gn] (32) at (1.3, 1.5) {};
		\node [style=none] (38) at (0.675, 2.5) {};
		\node [style=none] (39) at (1.925, 2.5) {};
		\node [style=rn] (43) at (1.3, 0.625) {};
		\node [style=none] (44) at (0.675, -0.25) {};
		\node [style=none] (45) at (1.925, -0.25) {};
		\node [style=umat] (46) at (0.675, -0.75) {$n$};
		\node [style=gn] (47) at (0.675, -1.625) {};
		\node [style=gn] (48) at (1.925, -1.625) {};
		\node [style=none] (50) at (0.675, -2.5) {};
		\node [style=none] (51) at (1.925, -2.5) {};
		\node [style=wire label] (52) at (1.8, 1) {$mn$};
		\node [style=wire label] (53) at (2.325, 0.125) {$mn$};
		\node [style=wire label] (54) at (0.25, 0.125) {$mn$};
		\node [style=wire label] (55) at (0.35, -2.125) {$m$};
		\node [style=wire label] (56) at (2.175, -2.125) {$n$};
		\node [style=none, label={above:\axref{B2}}] (57) at (3.7, 0) {$=$};
		\node [style=none] (61) at (5.625, 2.5) {};
		\node [style=none] (62) at (6.875, 2.5) {};
		\node [style=umat] (66) at (5.625, -0.75) {$n$};
		\node [style=gn] (67) at (5.625, -1.625) {};
		\node [style=gn] (68) at (6.875, -1.625) {};
		\node [style=none] (69) at (5.625, -2.5) {};
		\node [style=none] (70) at (6.875, -2.5) {};
		\node [style=wire label] (72) at (7.325, -1) {$mn$};
		\node [style=wire label] (73) at (5.2, 0) {$mn$};
		\node [style=wire label] (74) at (5.3, -2.125) {$m$};
		\node [style=wire label] (75) at (7.125, -2.125) {$n$};
		\node [style=gn] (76) at (5.625, 0.5) {};
		\node [style=gn] (77) at (6.875, 0.5) {};
		\node [style=rn] (78) at (5.625, 1.75) {};
		\node [style=rn] (79) at (6.875, 1.75) {};
		\node [style=none, label={\lemref{multiplierpushlm}}] (80) at (8.775, 0) {$=$};
		\node [style=none] (81) at (10.7, 2.5) {};
		\node [style=none] (82) at (11.95, 2.5) {};
		\node [style=umat] (83) at (11.25, 0.5) {$n$};
		\node [style=gn] (84) at (10.7, -1.625) {};
		\node [style=gn] (85) at (11.95, -1.625) {};
		\node [style=none] (86) at (10.7, -2.5) {};
		\node [style=none] (87) at (11.95, -2.5) {};
		\node [style=wire label] (88) at (12.4, -1) {$mn$};
		\node [style=wire label] (89) at (10.2, -1.125) {$mn$};
		\node [style=wire label] (90) at (10.375, -2.125) {$m$};
		\node [style=wire label] (91) at (12.2, -2.125) {$n$};
		\node [style=gn] (93) at (11.95, 0.5) {};
		\node [style=rn] (94) at (10.7, 1.75) {};
		\node [style=rn] (95) at (11.95, 1.75) {};
		\node [style=umat] (96) at (10.5, 0.5) {$n$};
		\node [style=gn] (97) at (10.7, -0.675) {};
		\node [style=none] (98) at (10.5, 1.125) {};
		\node [style=none] (99) at (10.5, 0) {};
		\node [style=none] (100) at (11.25, 1.125) {};
		\node [style=none] (101) at (11.25, 0) {};
		\node [style=none, label={above:\axref{S1}}] (102) at (13.85, 0) {$=$};
		\node [style=gn] (126) at (22.925, -0.5) {};
		\node [style={sd_split}] (127) at (22.925, 0.75) {};
		\node [style=none] (128) at (22.925, 1.75) {};
		\node [style=none] (129) at (24.675, 1.75) {};
		\node [style=gn] (130) at (24.675, -0.5) {};
		\node [style={sd_split}] (131) at (24.675, 0.75) {};
		\node [style=none] (132) at (22.925, -1.25) {};
		\node [style=none] (133) at (24.675, -1.25) {};
		\node [style=none] (134) at (22.55, 0.75) {};
		\node [style=none] (135) at (23.3, 0.75) {};
		\node [style=none] (136) at (24.3, 0.75) {};
		\node [style=none] (137) at (25.05, 0.75) {};
		\node [style=wire label] (138) at (23.425, 1.25) {$mn$};
		\node [style=wire label] (139) at (23.25, -1) {$m$};
		\node [style=wire label] (140) at (24.925, -1) {$n$};
		\node [style=wire label] (141) at (25.175, 1.25) {$mn$};
		\node [style=none, label={above:\axref{DD}}] (142) at (21.125, 0) {$=$};
		\node [style=rn] (143) at (16.1, 1.75) {};
		\node [style=none] (144) at (15.6, 1.125) {};
		\node [style=none] (145) at (16.6, 1.125) {};
		\node [style=umat] (146) at (15.6, 0.625) {$n$};
		\node [style=gn] (147) at (15.6, -0.25) {};
		\node [style=gn] (148) at (16.6, -0.25) {};
		\node [style=none] (149) at (15.6, -0.75) {};
		\node [style=none] (150) at (16.6, -0.75) {};
		\node [style=wire label] (151) at (16.6, 2.125) {$mn$};
		\node [style=wire label] (152) at (17.05, 0.25) {$mn$};
		\node [style=wire label] (153) at (15.175, 1.5) {$mn$};
		\node [style=wire label] (154) at (15.275, -0.625) {$m$};
		\node [style=wire label] (155) at (16.85, -0.625) {$n$};
		\node [style=rn] (156) at (18.675, 1.75) {};
		\node [style=none] (157) at (18.175, 1.125) {};
		\node [style=none] (158) at (19.175, 1.125) {};
		\node [style=umat] (159) at (18.175, 0.625) {$n$};
		\node [style=gn] (160) at (18.175, -0.25) {};
		\node [style=gn] (161) at (19.175, -0.25) {};
		\node [style=none] (162) at (18.175, -0.75) {};
		\node [style=none] (163) at (19.175, -0.75) {};
		\node [style=wire label] (164) at (19.175, 2.125) {$mn$};
		\node [style=wire label] (165) at (19.625, 0.25) {$mn$};
		\node [style=wire label] (166) at (17.75, 1.5) {$mn$};
		\node [style=wire label] (167) at (17.85, -0.625) {$m$};
		\node [style=wire label] (168) at (19.425, -0.625) {$n$};
		\node [style=none] (169) at (16.1, 2.5) {};
		\node [style=none] (170) at (18.675, 2.5) {};
		\node [style=none] (171) at (16.2, -2.5) {};
		\node [style=none] (172) at (18.45, -2.5) {};
		\node [style=wire label] (173) at (15.875, -2.125) {$m$};
		\node [style=wire label] (174) at (18.7, -2.125) {$n$};
		\node [style=gn] (175) at (18.45, -1.5) {};
		\node [style=gn] (176) at (16.2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw [in=-90, out=30, looseness=0.75] (2) to (1.center);
		\draw [in=150, out=-90, looseness=0.75] (0.center) to (2);
		\draw (3) to (2);
		\draw (9.center) to (1.center);
		\draw (8.center) to (0.center);
		\draw [in=-90, out=30, looseness=0.75] (32) to (31.center);
		\draw [in=150, out=-90, looseness=0.75] (30.center) to (32);
		\draw (39.center) to (31.center);
		\draw (38.center) to (30.center);
		\draw [in=-150, out=90, looseness=0.75] (44.center) to (43);
		\draw [in=90, out=-30, looseness=0.75] (43) to (45.center);
		\draw (44.center) to (46);
		\draw (45.center) to (48);
		\draw (50.center) to (47);
		\draw (51.center) to (48);
		\draw (47) to (46);
		\draw (32) to (43);
		\draw (69.center) to (67);
		\draw (70.center) to (68);
		\draw (67) to (66);
		\draw (61.center) to (78);
		\draw (62.center) to (79);
		\draw (77) to (68);
		\draw (76) to (66);
		\draw [bend right=15] (78) to (76);
		\draw [bend left=15] (79) to (77);
		\draw (78) to (77);
		\draw (79) to (76);
		\draw (86.center) to (84);
		\draw (87.center) to (85);
		\draw (81.center) to (94);
		\draw (82.center) to (95);
		\draw (93) to (85);
		\draw [bend left=15] (95) to (93);
		\draw [in=120, out=-45, looseness=0.75] (94) to (93);
		\draw (99.center) to (96);
		\draw (98.center) to (96);
		\draw (83) to (100.center);
		\draw (83) to (101.center);
		\draw [in=240, out=90, looseness=0.75] (98.center) to (94);
		\draw [in=225, out=90, looseness=0.50] (100.center) to (95);
		\draw [in=-90, out=120] (97) to (99.center);
		\draw [in=270, out=45] (97) to (101.center);
		\draw (97) to (84);
		\draw (132.center) to (126);
		\draw (133.center) to (130);
		\draw [in=135, out=-90, looseness=0.50] (134.center) to (126);
		\draw [in=135, out=-90, looseness=0.75] (135.center) to (130);
		\draw [in=45, out=-90, looseness=0.75] (136.center) to (126);
		\draw [in=45, out=-90, looseness=0.50] (137.center) to (130);
		\draw (128.center) to (127);
		\draw (129.center) to (131);
		\draw [in=-150, out=90, looseness=0.75] (144.center) to (143);
		\draw [in=90, out=-30, looseness=0.75] (143) to (145.center);
		\draw (144.center) to (146);
		\draw (145.center) to (148);
		\draw (149.center) to (147);
		\draw (150.center) to (148);
		\draw (147) to (146);
		\draw [in=-150, out=90, looseness=0.75] (157.center) to (156);
		\draw [in=90, out=-30, looseness=0.75] (156) to (158.center);
		\draw (157.center) to (159);
		\draw (158.center) to (161);
		\draw (162.center) to (160);
		\draw (163.center) to (161);
		\draw (160) to (159);
		\draw (169.center) to (143);
		\draw (170.center) to (156);
		\draw (175) to (172.center);
		\draw (171.center) to (176);
		\draw [in=-90, out=135, looseness=0.75] (176) to (149.center);
		\draw [in=-90, out=30, looseness=0.50] (176) to (162.center);
		\draw [in=150, out=-90, looseness=0.50] (150.center) to (175);
		\draw [in=-90, out=45, looseness=0.75] (175) to (163.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/aso-pf-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={sd_split}] (0) at (0, 0.75) {};
		\node [style=none] (1) at (0, 1.75) {};
		\node [style=none] (2) at (-0.5, -1.75) {};
		\node [style=none] (3) at (-0.5, 0.625) {};
		\node [style=wire label] (4) at (0.875, 0.125) {$lm$};
		\node [style=wire label] (5) at (-0.75, -1.5) {$k$};
		\node [style=wire label] (6) at (0.5, 1.375) {$klm$};
		\node [style={sd_split}] (7) at (0.5, -0.75) {};
		\node [style=none] (8) at (0.5, 0.625) {};
		\node [style=none] (9) at (0, -1.75) {};
		\node [style=none] (10) at (1, -1.75) {};
		\node [style=none] (11) at (0, -0.875) {};
		\node [style=none] (12) at (1, -0.875) {};
		\node [style=wire label] (13) at (0.25, -1.5) {$l$};
		\node [style=wire label] (14) at (1.375, -1.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (2.center);
		\draw (8.center) to (7);
		\draw (11.center) to (9.center);
		\draw (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/aso-pf-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{DD}}] (15) at (-16.5, 0) {$=$};
		\node [style=rn] (16) at (-14.125, 1.875) {};
		\node [style=none] (17) at (-14.875, 1.25) {};
		\node [style=none] (18) at (-13.375, 1.25) {};
		\node [style=umat] (19) at (-14.875, -1.125) {$lm$};
		\node [style=gn] (20) at (-14.875, -2.25) {};
		\node [style=gn] (21) at (-13.375, 1) {};
		\node [style=none] (22) at (-14.125, 2.875) {};
		\node [style=none] (23) at (-14.875, -3) {};
		\node [style=rn] (30) at (-13.375, 0) {};
		\node [style=none] (31) at (-13.875, -0.625) {};
		\node [style=none] (32) at (-12.875, -0.625) {};
		\node [style=umat] (33) at (-13.875, -1.25) {$m$};
		\node [style=gn] (34) at (-13.875, -2.25) {};
		\node [style=gn] (35) at (-12.875, -2.25) {};
		\node [style=none] (37) at (-13.875, -3) {};
		\node [style=none] (38) at (-12.875, -3) {};
		\node [style=wire label] (39) at (-12.875, 0.5) {$lm$};
		\node [style=wire label] (42) at (-13.625, -2.75) {$l$};
		\node [style=wire label] (43) at (-12.625, -2.75) {$m$};
		\node [style=wire label] (44) at (-13.6, 2.375) {$klm$};
		\node [style=wire label] (46) at (-14.625, -2.75) {$k$};
		\node [style=none, label={above:\axref{DZX}}, label={below:\axref{S1}}] (47) at (-11.35, 0) {$=$};
		\node [style=rn] (48) at (-8.85, 4.625) {};
		\node [style=none] (49) at (-9.725, 4) {};
		\node [style=umat] (51) at (-9.725, -2.375) {$lm$};
		\node [style=gn] (52) at (-9.725, -4.5) {};
		\node [style=gn] (53) at (-7.975, 4) {};
		\node [style=none] (54) at (-8.85, 5.625) {};
		\node [style=none] (55) at (-9.725, -5.375) {};
		\node [style=rn] (56) at (-7.975, 1) {};
		\node [style=none] (57) at (-8.725, 0.375) {};
		\node [style=none] (58) at (-7.225, 0.375) {};
		\node [style=umat] (59) at (-8.725, -2.5) {$m$};
		\node [style=gn] (60) at (-8.725, -3.5) {};
		\node [style=gn] (61) at (-7.225, -4.5) {};
		\node [style=none] (62) at (-8.725, -5.375) {};
		\node [style=none] (63) at (-7.225, -5.375) {};
		\node [style=wire label] (64) at (-7.475, 3.625) {$lm$};
		\node [style=wire label] (65) at (-8.475, -5.125) {$l$};
		\node [style=wire label] (66) at (-6.9, -5.125) {$m$};
		\node [style=wire label] (67) at (-8.325, 5.125) {$klm$};
		\node [style=wire label] (68) at (-9.475, -5.125) {$k$};
		\node [style=dmat] (69) at (-7.975, 2) {$k$};
		\node [style=umat] (70) at (-8.725, -0.25) {$k$};
		\node [style=umat] (71) at (-7.225, -0.25) {$k$};
		\node [style=gn] (72) at (-7.975, 3.125) {};
		\node [style=wire label] (73) at (-7.35, 2.75) {$klm$};
		\node [style=gn] (74) at (-8.725, -1.25) {};
		\node [style=gn] (75) at (-7.225, -1.25) {};
		\node [style=wire label] (76) at (-8.3, -1.625) {$lm$};
		\node [style=wire label] (77) at (-6.8, -1.625) {$lm$};
		\node [style=gn] (78) at (-8.725, -4.5) {};
		\node [style=wire label] (79) at (-8.175, -4) {$klm$};
		\node [style=none, label={above:\lemref{multiplier-zspider}}, label={below:\axref{S1}}] (80) at (-5.55, 0) {$=$};
		\node [style=rn] (81) at (-3.05, 5.625) {};
		\node [style=none] (82) at (-3.925, 5) {};
		\node [style=none] (83) at (-2.175, 5) {};
		\node [style=umat] (84) at (-3.925, -3) {$lm$};
		\node [style=gn] (85) at (-3.925, -5.625) {};
		\node [style=none] (87) at (-3.05, 6.625) {};
		\node [style=none] (88) at (-3.925, -6.5) {};
		\node [style=rn] (89) at (-2.175, 2) {};
		\node [style=none] (90) at (-2.925, 1.375) {};
		\node [style=none] (91) at (-1.425, 1.375) {};
		\node [style=umat] (92) at (-2.925, -3) {$km$};
		\node [style=gbox] (93) at (-2.925, -4.375) {$\overrightarrow{1_{lm}}$};
		\node [style=none] (95) at (-2.925, -6.5) {};
		\node [style=none] (96) at (-1.425, -6.5) {};
		\node [style=wire label] (98) at (-2.675, -6.25) {$l$};
		\node [style=wire label] (99) at (-1.1, -6.25) {$m$};
		\node [style=wire label] (100) at (-2.525, 6.125) {$klm$};
		\node [style=wire label] (101) at (-3.675, -6.25) {$k$};
		\node [style=dmat] (102) at (-2.175, 3) {$k$};
		\node [style=umat] (103) at (-2.925, 0.75) {$k$};
		\node [style=umat] (104) at (-1.425, 0.75) {$k$};
		\node [style=gbox] (105) at (-2.175, 4.5) {$\overrightarrow{1_{lm}}$};
		\node [style=wire label] (106) at (-1.55, 3.75) {$klm$};
		\node [style=gbox] (107) at (-2.925, -0.375) {$\overrightarrow{1_{lm}}$};
		\node [style=gn] (108) at (-1.425, -5.625) {};
		\node [style=gn] (111) at (-2.925, -5.625) {};
		\node [style=wire label] (112) at (-2.375, -5.125) {$klm$};
		\node [style=dmat] (113) at (-2.925, -1.5) {$k$};
		\node [style=none] (160) at (0, 0) {$=$};
		\node [style=dmat] (165) at (7.75, 0.5) {$m$};
		\node [style=umat] (166) at (7, -1.75) {$m$};
		\node [style=umat] (167) at (8.5, -1.75) {$m$};
		\node [style=gn] (168) at (7.75, 1.75) {};
		\node [style=wire label] (169) at (8.375, 1.375) {$klm$};
		\node [style=gn] (170) at (7, -2.75) {};
		\node [style=gn] (171) at (8.5, -2.75) {};
		\node [style=wire label] (172) at (7.425, -3.125) {$kl$};
		\node [style=wire label] (173) at (8.925, -3.125) {$kl$};
		\node [style=gn] (174) at (9.75, -5.625) {};
		\node [style=none] (175) at (8.75, 6.125) {};
		\node [style=none] (176) at (9.75, -6.375) {};
		\node [style=rn] (177) at (7.75, -0.5) {};
		\node [style=none] (178) at (7, -1.125) {};
		\node [style=none] (179) at (8.5, -1.125) {};
		\node [style=umat] (180) at (7, -3.75) {$l$};
		\node [style=gn] (181) at (7, -5.625) {};
		\node [style=gn] (182) at (8.5, -5.625) {};
		\node [style=none] (183) at (7, -6.375) {};
		\node [style=none] (184) at (8.5, -6.375) {};
		\node [style=wire label] (185) at (8.75, -6.125) {$l$};
		\node [style=wire label] (186) at (10, -6.125) {$m$};
		\node [style=wire label] (187) at (9.3, 5.625) {$klm$};
		\node [style=wire label] (188) at (7.25, -6.125) {$k$};
		\node [style=rn] (189) at (8.75, 5) {};
		\node [style=none] (190) at (7.75, 4.375) {};
		\node [style=none] (191) at (9.75, 4.375) {};
		\node [style=umat] (192) at (7.75, 3.75) {$m$};
		\node [style=gn] (193) at (7.75, 2.75) {};
		\node [style=wire label] (195) at (8.125, 2.25) {$kl$};
		\node [style=gn] (196) at (7, -4.625) {};
		\node [style=wire label] (198) at (7.55, -5.125) {$klm$};
		\node [style=none, label={above:\lemref{multiplier-zspider}}, label={below:\axref{S1}}] (199) at (5.75, 0) {$=$};
		\node [style=dmat] (200) at (2.25, 2.25) {$m$};
		\node [style=umat] (201) at (1.5, 0) {$m$};
		\node [style=umat] (202) at (3, 0) {$m$};
		\node [style=gbox] (205) at (1.5, -1.25) {$\overrightarrow{1_{kl}}$};
		\node [style=gn] (209) at (4.25, -6.125) {};
		\node [style=none] (210) at (3.25, 7) {};
		\node [style=none] (211) at (4.25, -6.875) {};
		\node [style=rn] (212) at (2.25, 1.25) {};
		\node [style=none] (213) at (1.5, 0.625) {};
		\node [style=none] (214) at (3, 0.625) {};
		\node [style=umat] (215) at (1.5, -3.5) {$lm$};
		\node [style=gn] (216) at (1.5, -6.125) {};
		\node [style=gn] (217) at (3, -6.125) {};
		\node [style=none] (218) at (1.5, -6.875) {};
		\node [style=none] (219) at (3, -6.875) {};
		\node [style=wire label] (220) at (3.25, -6.625) {$l$};
		\node [style=wire label] (221) at (4.5, -6.625) {$m$};
		\node [style=wire label] (222) at (3.8, 6.5) {$klm$};
		\node [style=wire label] (223) at (1.75, -6.625) {$k$};
		\node [style=rn] (224) at (3.25, 6) {};
		\node [style=none] (225) at (2.25, 5.375) {};
		\node [style=none] (226) at (4.25, 5.375) {};
		\node [style=umat] (227) at (2.25, 4.75) {$m$};
		\node [style=gbox] (230) at (1.5, -4.875) {$\overrightarrow{1_{kl}}$};
		\node [style=wire label] (231) at (2.05, -5.625) {$klm$};
		\node [style=gbox] (232) at (2.25, 3.5) {$\overrightarrow{1_{kl}}$};
		\node [style=dmat] (233) at (1.5, -2.25) {$l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-150, out=90, looseness=0.75] (17.center) to (16);
		\draw [in=90, out=-30, looseness=0.75] (16) to (18.center);
		\draw (17.center) to (19);
		\draw (18.center) to (21);
		\draw (22.center) to (16);
		\draw (23.center) to (20);
		\draw (20) to (19);
		\draw [in=-150, out=90, looseness=0.75] (31.center) to (30);
		\draw [in=90, out=-30, looseness=0.75] (30) to (32.center);
		\draw (31.center) to (33);
		\draw (32.center) to (35);
		\draw (37.center) to (34);
		\draw (38.center) to (35);
		\draw (34) to (33);
		\draw (21) to (30);
		\draw [in=-150, out=90, looseness=0.75] (49.center) to (48);
		\draw (49.center) to (51);
		\draw (54.center) to (48);
		\draw (55.center) to (52);
		\draw (52) to (51);
		\draw [in=-150, out=90, looseness=0.75] (57.center) to (56);
		\draw [in=90, out=-30, looseness=0.75] (56) to (58.center);
		\draw (57.center) to (59);
		\draw (58.center) to (61);
		\draw (62.center) to (60);
		\draw (63.center) to (61);
		\draw (60) to (59);
		\draw (53) to (56);
		\draw [in=-150, out=90, looseness=0.75] (82.center) to (81);
		\draw [in=90, out=-30, looseness=0.75] (81) to (83.center);
		\draw (82.center) to (84);
		\draw (87.center) to (81);
		\draw (88.center) to (85);
		\draw (85) to (84);
		\draw [in=-150, out=90, looseness=0.75] (90.center) to (89);
		\draw [in=90, out=-30, looseness=0.75] (89) to (91.center);
		\draw (90.center) to (92);
		\draw (95.center) to (93);
		\draw (93) to (92);
		\draw (83.center) to (89);
		\draw (176.center) to (174);
		\draw [in=-150, out=90, looseness=0.75] (178.center) to (177);
		\draw [in=90, out=-30, looseness=0.75] (177) to (179.center);
		\draw (178.center) to (180);
		\draw (179.center) to (182);
		\draw (183.center) to (181);
		\draw (184.center) to (182);
		\draw (181) to (180);
		\draw [in=-150, out=90, looseness=0.75] (190.center) to (189);
		\draw [in=90, out=-30, looseness=0.75] (189) to (191.center);
		\draw (190.center) to (192);
		\draw (193) to (192);
		\draw (189) to (175.center);
		\draw (174) to (191.center);
		\draw (193) to (177);
		\draw [in=-150, out=90, looseness=0.75] (178.center) to (177);
		\draw [in=90, out=-30, looseness=0.75] (177) to (179.center);
		\draw (211.center) to (209);
		\draw [in=-150, out=90, looseness=0.75] (213.center) to (212);
		\draw [in=90, out=-30, looseness=0.75] (212) to (214.center);
		\draw (213.center) to (215);
		\draw (214.center) to (217);
		\draw (218.center) to (216);
		\draw (219.center) to (217);
		\draw (216) to (215);
		\draw [in=-150, out=90, looseness=0.75] (225.center) to (224);
		\draw [in=90, out=-30, looseness=0.75] (224) to (226.center);
		\draw (225.center) to (227);
		\draw (224) to (210.center);
		\draw (209) to (226.center);
		\draw [in=-150, out=90, looseness=0.75] (213.center) to (212);
		\draw [in=90, out=-30, looseness=0.75] (212) to (214.center);
		\draw (232) to (227);
		\draw (232) to (212);
		\draw [in=90, out=-30, looseness=0.75] (48) to (53);
		\draw (91.center) to (108);
		\draw (96.center) to (108);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/aso-pf-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={sd_split}] (0) at (6.4, 0.75) {};
		\node [style=none] (1) at (6.4, 1.75) {};
		\node [style=none] (2) at (6.9, -1.75) {};
		\node [style=none] (3) at (6.9, 0.625) {};
		\node [style=wire label] (4) at (5.525, 0.125) {$kl$};
		\node [style=wire label] (5) at (5.15, -1.5) {$k$};
		\node [style=wire label] (6) at (6.925, 1.375) {$klm$};
		\node [style={sd_split}] (7) at (5.9, -0.75) {};
		\node [style=none] (8) at (5.9, 0.625) {};
		\node [style=none] (9) at (6.4, -1.75) {};
		\node [style=none] (10) at (5.4, -1.75) {};
		\node [style=none] (11) at (6.4, -0.875) {};
		\node [style=none] (12) at (5.4, -0.875) {};
		\node [style=wire label] (13) at (6.15, -1.5) {$l$};
		\node [style=wire label] (14) at (7.275, -1.5) {$m$};
		\node [style=none, label={above:\axref{DD}}] (15) at (3.525, 0) {$=$};
		\node [style=gn] (16) at (2.025, -2.5) {};
		\node [style=none] (17) at (1.275, 4.125) {};
		\node [style=none] (18) at (2.025, -3.25) {};
		\node [style=rn] (19) at (0.525, -0.5) {};
		\node [style=none] (20) at (0.025, -1.125) {};
		\node [style=none] (21) at (1.025, -1.125) {};
		\node [style=umat] (22) at (0.025, -1.625) {$l$};
		\node [style=gn] (23) at (0.025, -2.5) {};
		\node [style=gn] (24) at (1.025, -2.5) {};
		\node [style=none] (25) at (0.025, -3.25) {};
		\node [style=none] (26) at (1.025, -3.25) {};
		\node [style=wire label] (27) at (1.275, -3) {$l$};
		\node [style=wire label] (28) at (2.275, -3) {$m$};
		\node [style=wire label] (29) at (1.825, 3.625) {$klm$};
		\node [style=wire label] (30) at (0.275, -3) {$k$};
		\node [style=rn] (31) at (1.275, 2.75) {};
		\node [style=none] (32) at (0.525, 2.125) {};
		\node [style=none] (33) at (2.025, 2.125) {};
		\node [style=umat] (34) at (0.525, 1.5) {$m$};
		\node [style=gn] (35) at (0.525, 0.5) {};
		\node [style=wire label] (36) at (0.9, 0) {$kl$};
		\node [style=none, label={above:\axref{DZX}}, label={below:\axref{S1}}] (37) at (-1.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (2.center);
		\draw (8.center) to (7);
		\draw (11.center) to (9.center);
		\draw (12.center) to (10.center);
		\draw (18.center) to (16);
		\draw [in=-150, out=90, looseness=0.75] (20.center) to (19);
		\draw [in=90, out=-30, looseness=0.75] (19) to (21.center);
		\draw (20.center) to (22);
		\draw (21.center) to (24);
		\draw (25.center) to (23);
		\draw (26.center) to (24);
		\draw (23) to (22);
		\draw [in=-150, out=90, looseness=0.75] (32.center) to (31);
		\draw [in=90, out=-30, looseness=0.75] (31) to (33.center);
		\draw (32.center) to (34);
		\draw (35) to (34);
		\draw (31) to (17.center);
		\draw (16) to (33.center);
		\draw (35) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/ax11-lm-1-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=umat, signal pointer angle=120] (0) at (7.75, 0.5) {\rotatebox{-90}{$\sum\limits_{i = 0}^{m \minu 1} d^i$}};
		\node [style=gn] (1) at (-7.75, -0.75) {};
		\node [style=wire label] (2) at (-8.75, 0.125) {$d$};
		\node [style=wire label] (3) at (-6.75, 0.125) {$d$};
		\node [style={d_split}] (4) at (-7.75, 0.75) {};
		\node [style=none] (5) at (-7, 0.5) {};
		\node [style=none] (6) at (-8.5, 0.5) {};
		\node [style=none] (7) at (-7.75, 0.125) {$\cdots$};
		\node [style=none] (8) at (-8.5, 0.25) {};
		\node [style=none] (9) at (-7, 0.25) {};
		\node [style=wire label] (10) at (-7.25, 1.375) {$d^m$};
		\node [style=none] (11) at (-7.75, 1.75) {};
		\node [style=wire label] (12) at (-7.5, -1.125) {$d$};
		\node [style=gn] (13) at (7.75, -1.875) {};
		\node [style=wire label] (14) at (8.25, -1.5) {$d^m$};
		\node [style=none] (15) at (7.75, 2.5) {};
		\node [style=wire label] (16) at (8, -2.25) {$d$};
		\node [style=none] (18) at (-7.75, -1.75) {};
		\node [style=none] (19) at (7.75, -2.75) {};
		\node [style=none, label={above:\lemref{n-dimbox-decomp}}] (20) at (-5.5, 0) {$=$};
		\node [style=gn] (21) at (2.75, -1.5) {};
		\node [style=wire label] (22) at (1.425, -1) {$d^m$};
		\node [style=wire label] (23) at (4.075, -1) {$d^m$};
		\node [style=none] (27) at (2.75, -0.625) {$\cdots$};
		\node [style=wire label] (30) at (3.25, 2.875) {$d^m$};
		\node [style=wire label] (32) at (3, -2.875) {$d$};
		\node [style=none] (33) at (2.75, -3.25) {};
		\node [style=umat] (34) at (1.75, 0.5) {$d^{m \minu 1}$};
		\node [style=umat] (35) at (3.75, 0.5) {$d^{0}$};
		\node [style=rn] (39) at (2.75, 2.5) {};
		\node [style=none] (40) at (2.75, 1.875) {$\cdots$};
		\node [style=none] (41) at (1.75, 1.75) {};
		\node [style=none] (42) at (3.75, 1.75) {};
		\node [style=none] (44) at (2.75, 3.25) {};
		\node [style=none] (45) at (1.75, -0.5) {};
		\node [style=none] (46) at (3.75, -0.5) {};
		\node [style=wire label] (47) at (3.125, -2) {$d^m$};
		\node [style=none, label={above:\lemref{multiplieraddlm}}] (49) at (5.5, 0) {$=$};
		\node [style=gn] (50) at (11.5, -1.125) {};
		\node [style=wire label] (51) at (12, -0.75) {$d^m$};
		\node [style=none] (52) at (11.5, 2) {};
		\node [style=wire label] (53) at (11.75, -1.5) {$d$};
		\node [style=umat, signal pointer angle=120] (54) at (11.5, 0.625) {$\frac{d^m \minu 1}{d \minu 1}$};
		\node [style=none] (55) at (11.5, -2) {};
		\node [style=none] (56) at (10, 0) {$=$};
		\node [style=gn] (58) at (-2.75, -2.5) {};
		\node [style=wire label] (59) at (-4, -1.875) {$d$};
		\node [style=wire label] (60) at (-1.5, -1.875) {$d$};
		\node [style=none] (61) at (-2.75, -1.625) {$\cdots$};
		\node [style=wire label] (62) at (-2.25, 2.875) {$d^m$};
		\node [style=wire label] (63) at (-2.5, -2.875) {$d$};
		\node [style=none] (64) at (-2.75, -3.25) {};
		\node [style=umat] (65) at (-3.75, 0.5) {$d^{m \minu 1}$};
		\node [style=umat] (66) at (-1.75, 0.5) {$d^{0}$};
		\node [style=rn] (67) at (-2.75, 2.5) {};
		\node [style=none] (68) at (-2.75, 1.875) {$\cdots$};
		\node [style=none] (69) at (-3.75, 1.75) {};
		\node [style=none] (70) at (-1.75, 1.75) {};
		\node [style=none] (71) at (-2.75, 3.25) {};
		\node [style=gn] (72) at (-3.75, -1.5) {};
		\node [style=gn] (73) at (-1.75, -1.5) {};
		\node [style=wire label] (74) at (-4.125, -1) {$d^m$};
		\node [style=wire label] (75) at (-1.25, -1) {$d^m$};
		\node [style=none, label={above:\axref{S1}}] (76) at (0, 0) {$=$};
		\node [style=gn] (77) at (2.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (8.center);
		\draw (5.center) to (9.center);
		\draw (11.center) to (4);
		\draw [in=-90, out=135, looseness=0.75] (1) to (8.center);
		\draw [in=-90, out=45, looseness=0.75] (1) to (9.center);
		\draw (18.center) to (1);
		\draw (19.center) to (13);
		\draw [in=90, out=-165, looseness=0.75] (39) to (41.center);
		\draw [in=90, out=-15, looseness=0.75] (39) to (42.center);
		\draw (44.center) to (39);
		\draw (42.center) to (35);
		\draw (41.center) to (34);
		\draw [in=-90, out=165, looseness=0.75] (21) to (45.center);
		\draw [in=-90, out=15, looseness=0.75] (21) to (46.center);
		\draw (35) to (46.center);
		\draw (45.center) to (34);
		\draw (54) to (52.center);
		\draw (54) to (50);
		\draw (55.center) to (50);
		\draw (0) to (13);
		\draw (0) to (15.center);
		\draw (64.center) to (58);
		\draw [in=90, out=-165, looseness=0.75] (67) to (69.center);
		\draw [in=90, out=-15, looseness=0.75] (67) to (70.center);
		\draw (71.center) to (67);
		\draw (70.center) to (66);
		\draw (69.center) to (65);
		\draw [in=-90, out=165, looseness=0.75] (58) to (72);
		\draw [in=-90, out=15, looseness=0.75] (58) to (73);
		\draw (66) to (73);
		\draw (72) to (65);
		\draw (21) to (77);
		\draw (77) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/ax11-lm-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (1) at (-2, -0.75) {};
		\node [style=wire label] (2) at (-3, 0.125) {$d$};
		\node [style=wire label] (3) at (-1, 0.125) {$d$};
		\node [style={d_split}] (4) at (-2, 0.75) {};
		\node [style=none] (5) at (-1.25, 0.5) {};
		\node [style=none] (6) at (-2.75, 0.5) {};
		\node [style=none] (7) at (-2, 0.125) {$\cdots$};
		\node [style=none] (8) at (-2.75, 0.25) {};
		\node [style=none] (9) at (-1.25, 0.25) {};
		\node [style=wire label] (10) at (-1.5, 1.375) {$d^m$};
		\node [style=none] (11) at (-2, 1.75) {};
		\node [style=wire label] (12) at (-1.75, -1.125) {$d$};
		\node [style=gn] (13) at (1.5, -1.125) {};
		\node [style=wire label] (14) at (2, -0.75) {$d^m$};
		\node [style=none] (15) at (1.5, 2) {};
		\node [style=wire label] (16) at (1.75, -1.5) {$d$};
		\node [style=umat, signal pointer angle=120] (17) at (1.5, 0.625) {$\frac{d^m \minu 1}{d \minu 1}$};
		\node [style=none] (18) at (-2, -1.75) {};
		\node [style=none] (19) at (1.5, -2) {};
		\node [style=none] (20) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (8.center);
		\draw (5.center) to (9.center);
		\draw (11.center) to (4);
		\draw [in=-90, out=135, looseness=0.75] (1) to (8.center);
		\draw [in=-90, out=45, looseness=0.75] (1) to (9.center);
		\draw (17) to (15.center);
		\draw (17) to (13);
		\draw (18.center) to (1);
		\draw (19.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/ax11-lm-2-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (6) at (-1.5, 0) {$a$};
		\node [style=wire label] (7) at (-2.5, -0.875) {$d$};
		\node [style=wire label] (8) at (-0.5, -0.875) {$d$};
		\node [style={d_merge}] (9) at (-1.5, -1.5) {};
		\node [style=none] (10) at (-0.75, -1.25) {};
		\node [style=none] (11) at (-2.25, -1.25) {};
		\node [style=none] (12) at (-1.5, -0.875) {$\cdots$};
		\node [style=none] (13) at (-2.25, -1) {};
		\node [style=none] (14) at (-0.75, -1) {};
		\node [style=wire label] (15) at (-1, -2.125) {$d^m$};
		\node [style=none] (16) at (-1.5, -2.5) {};
		\node [style=wire label] (17) at (-2.5, 0.875) {$d$};
		\node [style=wire label] (18) at (-0.5, 0.875) {$d$};
		\node [style={d_split}] (19) at (-1.5, 1.5) {};
		\node [style=none] (20) at (-0.75, 1.25) {};
		\node [style=none] (21) at (-2.25, 1.25) {};
		\node [style=none] (22) at (-1.5, 0.875) {$\cdots$};
		\node [style=none] (23) at (-2.25, 1) {};
		\node [style=none] (24) at (-0.75, 1) {};
		\node [style=wire label] (25) at (-1, 2.125) {$d^m$};
		\node [style=none] (26) at (-1.5, 2.5) {};
		\node [style=none, label={above:\axref{S1}}] (27) at (0.75, 0) {$=$};
		\node [style=gn] (49) at (3, 1) {};
		\node [style=wire label] (50) at (2, 1.875) {$d$};
		\node [style=wire label] (51) at (4, 1.875) {$d$};
		\node [style={d_split}] (52) at (3, 2.5) {};
		\node [style=none] (53) at (3.75, 2.25) {};
		\node [style=none] (54) at (2.25, 2.25) {};
		\node [style=none] (55) at (3, 1.875) {$\cdots$};
		\node [style=none] (56) at (2.25, 2) {};
		\node [style=none] (57) at (3.75, 2) {};
		\node [style=wire label] (58) at (3.5, 3.125) {$d^m$};
		\node [style=none] (59) at (3, 3.5) {};
		\node [style=gn] (60) at (3, -1) {};
		\node [style=wire label] (61) at (2, -1.875) {$d$};
		\node [style=wire label] (62) at (4, -1.875) {$d$};
		\node [style={d_merge}] (63) at (3, -2.5) {};
		\node [style=none] (64) at (3.75, -2.25) {};
		\node [style=none] (65) at (2.25, -2.25) {};
		\node [style=none] (66) at (3, -1.875) {$\cdots$};
		\node [style=none] (67) at (2.25, -2) {};
		\node [style=none] (68) at (3.75, -2) {};
		\node [style=wire label] (69) at (3.5, -3.125) {$d^m$};
		\node [style=none] (70) at (3, -3.5) {};
		\node [style=gbox] (71) at (3, 0) {$a$};
		\node [style=wire label] (72) at (3.25, -0.625) {$d$};
		\node [style=wire label] (73) at (3.25, 0.625) {$d$};
		\node [style=none, label={above:\lemref{DZS-lm-1}}] (74) at (5.25, 0) {$=$};
		\node [style=gn] (75) at (7, 1) {};
		\node [style=wire label] (84) at (7.5, 1.375) {$d^m$};
		\node [style=none] (85) at (7, 4.125) {};
		\node [style=gbox] (97) at (7, 0) {$a$};
		\node [style=wire label] (98) at (7.25, -0.625) {$d$};
		\node [style=wire label] (99) at (7.25, 0.625) {$d$};
		\node [style=umat, signal pointer angle=120] (100) at (7, 2.75) {$\frac{d^m \minu 1}{d \minu 1}$};
		\node [style=gn] (101) at (7, -1) {};
		\node [style=wire label] (102) at (7.5, -1.375) {$d^m$};
		\node [style=none] (103) at (7, -4.125) {};
		\node [style=dmat, signal pointer angle=120] (104) at (7, -2.75) {$\frac{d^m \minu 1}{d \minu 1}$};
		\node [style=none, label={above:\axref{S1}}] (105) at (8.75, 0) {$=$};
		\node [style=wire label] (107) at (12.75, 0.625) {$d^m$};
		\node [style=none] (108) at (12.25, 3.375) {};
		\node [style=gn] (109) at (12.25, 0) {};
		\node [style=wire label] (110) at (11.75, 0.375) {$d^m$};
		\node [style=umat, signal pointer angle=120] (112) at (12.25, 2) {$\frac{d^m \minu 1}{d \minu 1}$};
		\node [style=wire label] (114) at (12.75, -0.625) {$d^m$};
		\node [style=none] (115) at (12.25, -3.375) {};
		\node [style=dmat, signal pointer angle=120] (116) at (12.25, -2) {$\frac{d^m \minu 1}{d \minu 1}$};
		\node [style=gbox] (117) at (10.5, 0) {$a {\cdot} T_{d \minu 1}$};
		\node [style=none, label={above:\lemref{multiplierpushlm}}] (118) at (14, 0) {$=$};
		\node [style=wire label] (119) at (20.75, 0.625) {$d^m$};
		\node [style=none] (120) at (20.25, 1.375) {};
		\node [style=gn] (121) at (20.25, 0) {};
		\node [style=wire label] (122) at (17.275, 0.375) {$d^m$};
		\node [style=wire label] (124) at (20.75, -0.625) {$d^m$};
		\node [style=none] (125) at (20.25, -1.375) {};
		\node [style=gbox] (127) at (16, 0) {$a {\cdot} T_{d \minu 1}$};
		\node [style=rmat, signal pointer angle=120] (128) at (18.75, 0) {$\frac{d^m \minu 1}{d \minu 1}$};
		\node [style=none, label={above:\lemref{multiplier-zbox}}] (129) at (22, 0) {$=$};
		\node [style=gbox] (130) at (23.5, 0) {$a$};
		\node [style=wire label] (131) at (24, -0.875) {$d^m$};
		\node [style=none] (132) at (23.5, -1.25) {};
		\node [style=wire label] (133) at (24, 0.875) {$d^m$};
		\node [style=none] (134) at (23.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (13.center);
		\draw (10.center) to (14.center);
		\draw [in=90, out=-135, looseness=0.75] (6) to (13.center);
		\draw [in=90, out=-45, looseness=0.75] (6) to (14.center);
		\draw (16.center) to (9);
		\draw (21.center) to (23.center);
		\draw (20.center) to (24.center);
		\draw (26.center) to (19);
		\draw [in=-90, out=135, looseness=0.75] (6) to (23.center);
		\draw [in=-90, out=45, looseness=0.75] (6) to (24.center);
		\draw (54.center) to (56.center);
		\draw (53.center) to (57.center);
		\draw (59.center) to (52);
		\draw [in=-90, out=135, looseness=0.75] (49) to (56.center);
		\draw [in=-90, out=45, looseness=0.75] (49) to (57.center);
		\draw (65.center) to (67.center);
		\draw (64.center) to (68.center);
		\draw [in=90, out=-135, looseness=0.75] (60) to (67.center);
		\draw [in=90, out=-45, looseness=0.75] (60) to (68.center);
		\draw (70.center) to (63);
		\draw (71) to (49);
		\draw (60) to (71);
		\draw (97) to (75);
		\draw (100) to (85.center);
		\draw (100) to (75);
		\draw (104) to (103.center);
		\draw (104) to (101);
		\draw (101) to (97);
		\draw (112) to (108.center);
		\draw (116) to (115.center);
		\draw (117) to (109);
		\draw (109) to (116);
		\draw (109) to (112);
		\draw (127) to (121);
		\draw (121) to (125.center);
		\draw (121) to (120.center);
		\draw (134.center) to (130);
		\draw (130) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/ax11-lm-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-2, 0) {$a$};
		\node [style=wire label] (1) at (-3, -0.875) {$d$};
		\node [style=wire label] (2) at (-1, -0.875) {$d$};
		\node [style={d_merge}] (3) at (-2, -1.5) {};
		\node [style=none] (4) at (-1.25, -1.25) {};
		\node [style=none] (5) at (-2.75, -1.25) {};
		\node [style=none] (6) at (-2, -0.875) {$\cdots$};
		\node [style=none] (7) at (-2.75, -1) {};
		\node [style=none] (8) at (-1.25, -1) {};
		\node [style=wire label] (9) at (-1.5, -2.125) {$d^m$};
		\node [style=none] (10) at (-2, -2.5) {};
		\node [style=wire label] (11) at (-3, 0.875) {$d$};
		\node [style=wire label] (12) at (-1, 0.875) {$d$};
		\node [style={d_split}] (13) at (-2, 1.5) {};
		\node [style=none] (14) at (-1.25, 1.25) {};
		\node [style=none] (15) at (-2.75, 1.25) {};
		\node [style=none] (16) at (-2, 0.875) {$\cdots$};
		\node [style=none] (17) at (-2.75, 1) {};
		\node [style=none] (18) at (-1.25, 1) {};
		\node [style=wire label] (19) at (-1.5, 2.125) {$d^m$};
		\node [style=none] (20) at (-2, 2.5) {};
		\node [style=none] (21) at (0, 0) {$=$};
		\node [style=gbox] (22) at (1.375, 0) {$a$};
		\node [style=wire label] (23) at (1.875, -0.875) {$d^m$};
		\node [style=none] (24) at (1.375, -1.25) {};
		\node [style=wire label] (25) at (1.875, 0.875) {$d^m$};
		\node [style=none] (26) at (1.375, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (7.center);
		\draw (4.center) to (8.center);
		\draw [in=90, out=-135, looseness=0.75] (0) to (7.center);
		\draw [in=90, out=-45, looseness=0.75] (0) to (8.center);
		\draw (10.center) to (3);
		\draw (15.center) to (17.center);
		\draw (14.center) to (18.center);
		\draw (20.center) to (13);
		\draw [in=-90, out=135, looseness=0.75] (0) to (17.center);
		\draw [in=-90, out=45, looseness=0.75] (0) to (18.center);
		\draw (26.center) to (22);
		\draw (22) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/ax11-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\lemref{DZS-lm-2}}] (0) at (-0.25, 0) {$=$};
		\node [style=none] (1) at (6.5, 2) {};
		\node [style=wire label] (2) at (7, 1.625) {$d^m$};
		\node [style=gbox] (3) at (-2.25, 0.75) {$a$};
		\node [style=none] (4) at (-2.25, 2) {};
		\node [style=wire label] (5) at (-1.75, 1.625) {$d^m$};
		\node [style=none] (6) at (-2.25, -0.25) {};
		\node [style={d_split}] (7) at (-2.25, -0.25) {};
		\node [style=none] (8) at (-1.5, -0.5) {};
		\node [style=none] (9) at (-3, -0.5) {};
		\node [style=none] (10) at (-2.25, -1) {$\cdots$};
		\node [style=none] (11) at (-3, -1.625) {};
		\node [style=none] (12) at (-1.5, -1.625) {};
		\node [style={d_split}] (13) at (6.5, 1) {};
		\node [style=none] (14) at (7.25, 0.75) {};
		\node [style=none] (15) at (5.75, 0.75) {};
		\node [style=none] (16) at (6.5, 0.5) {$\cdots$};
		\node [style=none] (17) at (7.25, -1.25) {};
		\node [style=none] (18) at (5.75, -1.25) {};
		\node [style=none] (19) at (6.5, -1) {$\cdots$};
		\node [style=gbox] (20) at (6.5, -0.25) {$a$};
		\node [style=none] (21) at (5.75, -1.625) {};
		\node [style=none] (22) at (7.25, -1.625) {};
		\node [style=wire label] (23) at (-3.25, -1.375) {$d$};
		\node [style=wire label] (24) at (-1.25, -1.375) {$d$};
		\node [style=wire label] (25) at (5.5, -1.375) {$d$};
		\node [style=wire label] (26) at (7.5, -1.375) {$d$};
		\node [style=none] (27) at (2, 3) {};
		\node [style=wire label] (28) at (2.5, 2.625) {$d^m$};
		\node [style={d_split}] (29) at (2, 2) {};
		\node [style=none] (30) at (2.75, 1.75) {};
		\node [style=none] (31) at (1.25, 1.75) {};
		\node [style=none] (32) at (2, 1.5) {$\cdots$};
		\node [style=gbox] (36) at (2, 0.75) {$a$};
		\node [style=wire label] (39) at (1, -0.125) {$d$};
		\node [style=wire label] (40) at (3, -0.125) {$d$};
		\node [style={d_merge}] (42) at (2, -0.75) {};
		\node [style=none] (43) at (2.75, -0.5) {};
		\node [style=none] (44) at (1.25, -0.5) {};
		\node [style=none] (45) at (2, -0.125) {$\cdots$};
		\node [style=none] (46) at (1.25, -0.25) {};
		\node [style=none] (47) at (2.75, -0.25) {};
		\node [style={d_split}] (51) at (2, -2) {};
		\node [style=none] (52) at (2.75, -2.25) {};
		\node [style=none] (53) at (1.25, -2.25) {};
		\node [style=none] (54) at (2, -2.5) {$\cdots$};
		\node [style=none] (55) at (1.25, -2.875) {};
		\node [style=none] (56) at (2.75, -2.875) {};
		\node [style=wire label] (57) at (1, -2.625) {$d$};
		\node [style=wire label] (58) at (3, -2.625) {$d$};
		\node [style=wire label] (59) at (2.5, -1.375) {$d^m$};
		\node [style=none, label={above:\axref{UT1}}] (60) at (4.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3);
		\draw (9.center) to (11.center);
		\draw (8.center) to (12.center);
		\draw (7) to (3);
		\draw (1.center) to (13);
		\draw [in=90, out=-135, looseness=0.75] (20) to (18.center);
		\draw [in=90, out=-45, looseness=0.75] (20) to (17.center);
		\draw [in=-90, out=135, looseness=0.75] (20) to (15.center);
		\draw [in=-90, out=45, looseness=0.75] (20) to (14.center);
		\draw (22.center) to (17.center);
		\draw (21.center) to (18.center);
		\draw (27.center) to (29);
		\draw [in=-90, out=135, looseness=0.75] (36) to (31.center);
		\draw [in=-90, out=45, looseness=0.75] (36) to (30.center);
		\draw (44.center) to (46.center);
		\draw (43.center) to (47.center);
		\draw (53.center) to (55.center);
		\draw (52.center) to (56.center);
		\draw (42) to (51);
		\draw [in=90, out=-135, looseness=0.75] (36) to (46.center);
		\draw [in=90, out=-45, looseness=0.75] (36) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/bwd-lm-1-pf-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.625, 1.5) {};
		\node [style=none] (1) at (0.625, 1.5) {};
		\node [style=dw] (2) at (0, 0.75) {};
		\node [style={sd_split}] (3) at (0, -0.75) {};
		\node [style=none] (4) at (-0.5, -0.875) {};
		\node [style=none] (5) at (0.5, -0.875) {};
		\node [style=gn] (6) at (-0.5, -2) {};
		\node [style=gn] (7) at (0.5, -2) {};
		\node [style=none] (8) at (-0.625, 3) {};
		\node [style=none] (9) at (0.625, 3) {};
		\node [style=wire label] (10) at (0.5, -0.25) {$mn$};
		\node [style=wire label] (11) at (-0.825, -1.375) {$m$};
		\node [style=wire label] (12) at (0.75, -1.375) {$n$};
		\node [style=gbox] (13) at (-0.625, 2.125) {$1$};
		\node [style=gbox] (14) at (0.625, 2.125) {$1$};
		\node [style=none] (15) at (-0.5, -3.25) {};
		\node [style=none] (16) at (0.5, -3.25) {};
		\node [style=wire label] (17) at (-1, -2.625) {$mn$};
		\node [style=wire label] (18) at (1, -2.625) {$mn$};
		\node [style=wire label] (19) at (-1.125, 2.75) {$mn$};
		\node [style=wire label] (20) at (1.125, 2.75) {$mn$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (4.center);
		\draw (7) to (5.center);
		\draw [in=-90, out=30, looseness=0.75] (2) to (1.center);
		\draw [in=150, out=-90, looseness=0.75] (0.center) to (2);
		\draw (3) to (2);
		\draw (9.center) to (1.center);
		\draw (8.center) to (0.center);
		\draw (6) to (15.center);
		\draw (7) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/bwd-lm-1-pf-0v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1) {};
		\node [style=none] (1) at (-2.5, 1) {};
		\node [style=dw] (2) at (-3.125, 0.25) {};
		\node [style={sd_split}] (3) at (-3.125, -1.25) {};
		\node [style=none] (4) at (-3.625, -1.375) {};
		\node [style=none] (5) at (-2.625, -1.375) {};
		\node [style=none] (8) at (-3.75, 2.5) {};
		\node [style=none] (9) at (-2.5, 2.5) {};
		\node [style=wire label] (10) at (-2.625, -0.75) {$mn$};
		\node [style=wire label] (11) at (-3.95, -1.875) {$m$};
		\node [style=wire label] (12) at (-2.375, -1.875) {$n$};
		\node [style=gbox] (13) at (-3.75, 1.625) {$1$};
		\node [style=gbox] (14) at (-2.5, 1.625) {$1$};
		\node [style=none] (15) at (-3.625, -2.5) {};
		\node [style=none] (16) at (-2.625, -2.5) {};
		\node [style=wire label] (19) at (-4.25, 2.25) {$mn$};
		\node [style=wire label] (20) at (-2, 2.25) {$mn$};
		\node [style=gbox] (158) at (2.15, 0.625) {$1$};
		\node [style=wire label] (160) at (2.65, -1) {$mn$};
		\node [style=none] (161) at (1.65, -2.875) {};
		\node [style=none] (162) at (2.65, -2.875) {};
		\node [style=wire label] (163) at (1.45, -1.75) {$m$};
		\node [style=wire label] (164) at (2.775, -1.75) {$n$};
		\node [style=gn] (165) at (2.15, -1.375) {};
		\node [style=hbox] (166) at (2.15, -0.375) {$D$};
		\node [style=hbox] (167) at (2.65, -2.25) {$D$};
		\node [style=hbox] (168) at (1.65, -2.25) {$D$};
		\node [style=none] (169) at (1.5, 2.5) {};
		\node [style=none] (170) at (2.8, 2.5) {};
		\node [style=dw] (171) at (2.15, 1.75) {};
		\node [style=none] (172) at (1.5, 2.75) {};
		\node [style=none] (173) at (2.8, 2.75) {};
		\node [style=wire label] (174) at (1, 2.5) {$mn$};
		\node [style=wire label] (175) at (3.3, 2.5) {$mn$};
		\node [style=wire label] (178) at (7.825, -0.875) {$mn$};
		\node [style=none] (179) at (6.825, -2.875) {};
		\node [style=none] (180) at (7.825, -2.875) {};
		\node [style=wire label] (181) at (6.625, -1.75) {$m$};
		\node [style=wire label] (182) at (7.95, -1.75) {$n$};
		\node [style=gn] (183) at (7.325, -1.375) {};
		\node [style=hbox] (185) at (7.825, -2.25) {$D$};
		\node [style=hbox] (186) at (6.825, -2.25) {$D$};
		\node [style=none] (187) at (6.675, 0.5) {};
		\node [style=none] (188) at (7.975, 0.5) {};
		\node [style=dw] (189) at (7.325, -0.25) {};
		\node [style=none] (190) at (6.675, 2.75) {};
		\node [style=none] (191) at (7.975, 2.75) {};
		\node [style=wire label] (192) at (6.175, 2.5) {$mn$};
		\node [style=wire label] (193) at (8.475, 2.5) {$mn$};
		\node [style=gbox] (194) at (6.675, 1.75) {$1$};
		\node [style=hbox] (195) at (6.675, 0.75) {$D$};
		\node [style=gbox] (196) at (7.975, 1.75) {$1$};
		\node [style=hbox] (197) at (7.975, 0.75) {$D$};
		\node [style=none, label={above:\axref{Pcy}}, label={below:\lemref{dimbox1-spider}}] (199) at (-0.5, 0) {$=$};
		\node [style=none, label={above:\lemref{dualiser-wnode}}] (200) at (15.25, 0) {$=$};
		\node [style=none, label={above:\axref{Pcy}}, label={below:\lemref{dualiser-wnode}}] (201) at (4.75, 0) {$=$};
		\node [style=none, label={above:\lemref{dimbox1-spider}}] (202) at (21, 0) {$=$};
		\node [style=none, label={above:\axref{BZW}}] (203) at (10, 0) {$=$};
		\node [style=none] (216) at (11.925, 3) {};
		\node [style=none] (217) at (13.225, 3) {};
		\node [style=wire label] (218) at (11.425, 2.75) {$mn$};
		\node [style=wire label] (219) at (13.725, 2.75) {$mn$};
		\node [style=gbox] (220) at (11.925, 2) {$1$};
		\node [style=hbox] (221) at (11.925, 1) {$D$};
		\node [style=gbox] (222) at (13.225, 2) {$1$};
		\node [style=hbox] (223) at (13.225, 1) {$D$};
		\node [style=gn] (224) at (13.225, 0.125) {};
		\node [style=none] (226) at (11.925, -3.275) {};
		\node [style=dw] (228) at (13.225, -1.375) {};
		\node [style=gn] (229) at (11.925, 0.1) {};
		\node [style=dw] (230) at (11.925, -1.4) {};
		\node [style=none] (231) at (13.225, -3.25) {};
		\node [style=wire label] (232) at (11.675, -2.9) {$m$};
		\node [style=wire label] (233) at (13.5, -2.9) {$n$};
		\node [style=hbox] (234) at (11.95, -2.25) {$D$};
		\node [style=hbox] (235) at (13.225, -2.25) {$D$};
		\node [style=none] (238) at (17.25, 3) {};
		\node [style=none] (239) at (19.05, 3) {};
		\node [style=wire label] (240) at (16.75, 2.75) {$mn$};
		\node [style=wire label] (241) at (19.55, 2.75) {$mn$};
		\node [style=gbox] (242) at (17.25, 2) {$1$};
		\node [style=hbox] (243) at (17.25, 1) {$D$};
		\node [style=gbox] (244) at (19.05, 2) {$1$};
		\node [style=hbox] (245) at (19.05, 1) {$D$};
		\node [style=gn] (246) at (19.05, 0.125) {};
		\node [style=none] (248) at (17.25, -3.275) {};
		\node [style=dw] (250) at (19.05, -1.875) {};
		\node [style=gn] (251) at (17.25, 0.1) {};
		\node [style=dw] (252) at (17.25, -1.9) {};
		\node [style=none] (253) at (19.05, -3.25) {};
		\node [style=wire label] (254) at (17, -2.9) {$m$};
		\node [style=wire label] (255) at (19.325, -2.9) {$n$};
		\node [style=hbox] (256) at (16.9, -0.6) {$D$};
		\node [style=hbox] (257) at (19.425, -0.6) {$D$};
		\node [style=hbox] (258) at (17.75, -0.6) {$D$};
		\node [style=hbox] (259) at (18.575, -0.6) {$D$};
		\node [style=dw] (260) at (22.875, -1) {};
		\node [style={sd_split}] (261) at (22.875, 0.25) {};
		\node [style=gbox] (262) at (22.875, 1.375) {$1$};
		\node [style=gbox] (263) at (24.375, 1.375) {$1$};
		\node [style=none] (264) at (22.875, 2) {};
		\node [style=none] (265) at (24.375, 2) {};
		\node [style=dw] (266) at (24.375, -1) {};
		\node [style={sd_split}] (267) at (24.375, 0.25) {};
		\node [style=none] (268) at (22.875, -2) {};
		\node [style=none] (269) at (24.375, -2) {};
		\node [style=none] (270) at (22.5, 0.25) {};
		\node [style=none] (271) at (23.25, 0.25) {};
		\node [style=none] (272) at (24, 0.25) {};
		\node [style=none] (273) at (24.75, 0.25) {};
		\node [style=wire label] (274) at (23.375, 0.75) {$mn$};
		\node [style=wire label] (275) at (23.125, -1.75) {$m$};
		\node [style=wire label] (276) at (24.625, -1.75) {$n$};
		\node [style=wire label] (277) at (24.875, 0.75) {$mn$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=30, looseness=0.75] (2) to (1.center);
		\draw [in=150, out=-90, looseness=0.75] (0.center) to (2);
		\draw (3) to (2);
		\draw (9.center) to (1.center);
		\draw (8.center) to (0.center);
		\draw (4.center) to (15.center);
		\draw (5.center) to (16.center);
		\draw (166) to (158);
		\draw (166) to (165);
		\draw [bend left=15] (165) to (167);
		\draw [bend right=15] (165) to (168);
		\draw (168) to (161.center);
		\draw (167) to (162.center);
		\draw [in=-90, out=30, looseness=0.75] (171) to (170.center);
		\draw [in=150, out=-90, looseness=0.75] (169.center) to (171);
		\draw (173.center) to (170.center);
		\draw (172.center) to (169.center);
		\draw [bend left=15] (183) to (185);
		\draw [bend right=15] (183) to (186);
		\draw (186) to (179.center);
		\draw (185) to (180.center);
		\draw [in=-90, out=30, looseness=0.75] (189) to (188.center);
		\draw [in=150, out=-90, looseness=0.75] (187.center) to (189);
		\draw (191.center) to (188.center);
		\draw (190.center) to (187.center);
		\draw (189) to (183);
		\draw (226.center) to (230);
		\draw (231.center) to (228);
		\draw [bend left=45, looseness=0.75] (230) to (229);
		\draw [in=-135, out=45, looseness=0.75] (230) to (224);
		\draw [in=-45, out=135] (228) to (229);
		\draw [bend left=45, looseness=0.75] (224) to (228);
		\draw (248.center) to (252);
		\draw (253.center) to (250);
		\draw [bend left=45, looseness=0.75] (252) to (251);
		\draw [in=-120, out=30, looseness=0.50] (252) to (246);
		\draw [in=-60, out=150, looseness=0.50] (250) to (251);
		\draw [bend left=45, looseness=0.75] (246) to (250);
		\draw (264.center) to (262);
		\draw (265.center) to (263);
		\draw (268.center) to (260);
		\draw (269.center) to (266);
		\draw (263) to (267);
		\draw (262) to (261);
		\draw [in=135, out=-90, looseness=0.50] (270.center) to (260);
		\draw [in=135, out=-90, looseness=0.75] (271.center) to (266);
		\draw [in=45, out=-90, looseness=0.75] (272.center) to (260);
		\draw [in=45, out=-90, looseness=0.50] (273.center) to (266);
		\draw (171) to (158);
		\draw (216.center) to (229);
		\draw (217.center) to (224);
		\draw (238.center) to (251);
		\draw (239.center) to (246);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/bwd-lm-1-pf-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{DD}}] (42) at (-1.75, 0) {$=$};
		\node [style=none] (43) at (0.125, -2.625) {};
		\node [style=umat] (48) at (0.125, -0.75) {$n$};
		\node [style=gn] (49) at (0.125, -1.875) {};
		\node [style=gn] (50) at (1.125, -1.875) {};
		\node [style=wire label] (51) at (1.625, -1.5) {$mn$};
		\node [style=wire label] (52) at (-0.35, -1.5) {$mn$};
		\node [style=wire label] (53) at (-0.2, -2.25) {$m$};
		\node [style=wire label] (54) at (1.4, -2.25) {$n$};
		\node [style=none] (70) at (1.125, -2.625) {};
		\node [style=gn] (71) at (0.125, -2.625) {};
		\node [style=gn] (72) at (1.125, -2.625) {};
		\node [style=none] (73) at (0.125, -3.375) {};
		\node [style=none] (74) at (1.125, -3.375) {};
		\node [style=wire label] (75) at (-0.35, -3) {$mn$};
		\node [style=wire label] (76) at (1.625, -3) {$mn$};
		\node [style=none, label={above:\axref{S1}}] (81) at (3, 0) {$=$};
		\node [style=rn] (83) at (5.375, 0.375) {};
		\node [style=none] (84) at (4.875, -0.25) {};
		\node [style=none] (85) at (5.875, -0.25) {};
		\node [style=umat] (86) at (4.875, -0.75) {$n$};
		\node [style=gbox] (87) at (4.875, -2.125) {$\overrightarrow{1_m}$};
		\node [style=gbox] (88) at (5.875, -2.125) {$\overrightarrow{1_n}$};
		\node [style=wire label] (89) at (6.375, -1.5) {$mn$};
		\node [style=wire label] (90) at (4.4, -1.5) {$mn$};
		\node [style=none] (104) at (4.875, -3.375) {};
		\node [style=none] (105) at (5.875, -3.375) {};
		\node [style=wire label] (106) at (4.4, -3) {$mn$};
		\node [style=wire label] (107) at (6.375, -3) {$mn$};
		\node [style=none, label={above:\axref{S1}}] (139) at (14.875, 0) {$=$};
		\node [style=none, label={above:\lemref{bwd-lm-2}}] (196) at (7.75, 0) {$=$};
		\node [style=dw] (197) at (10.3, -2.25) {};
		\node [style=gbox] (198) at (10.175, 2.5) {$1$};
		\node [style=gbox] (199) at (12.425, 2.5) {$1$};
		\node [style=none] (200) at (10.175, 3.25) {};
		\node [style=none] (201) at (12.425, 3.25) {};
		\node [style=dw] (202) at (12.3, -2.25) {};
		\node [style=none] (203) at (10.3, -3.125) {};
		\node [style=none] (204) at (12.3, -3.125) {};
		\node [style=wire label] (205) at (9.8, -2.75) {$mn$};
		\node [style=wire label] (206) at (12.8, -2.75) {$mn$};
		\node [style=rn] (210) at (10.175, 1.625) {};
		\node [style=none] (211) at (9.675, 1) {};
		\node [style=none] (212) at (10.675, 1) {};
		\node [style=umat] (213) at (9.675, 0.625) {$n$};
		\node [style=gbox] (214) at (9.675, -1) {$\overrightarrow{1_m}$};
		\node [style=wire label] (216) at (11.125, 1.125) {$mn$};
		\node [style=wire label] (217) at (9.175, -0.125) {$mn$};
		\node [style=wire label] (220) at (9.675, 3) {$mn$};
		\node [style=gbox] (221) at (10.675, -1) {$\overrightarrow{1_n}$};
		\node [style=rn] (222) at (12.425, 1.625) {};
		\node [style=none] (223) at (11.925, 1) {};
		\node [style=none] (224) at (12.925, 1) {};
		\node [style=umat] (225) at (11.925, 0.625) {$n$};
		\node [style=wire label] (228) at (13.425, -0.125) {$mn$};
		\node [style=wire label] (229) at (11.475, -0.125) {$mn$};
		\node [style=wire label] (232) at (12.925, 3) {$mn$};
		\node [style=gbox] (233) at (11.925, -1) {$\overrightarrow{1_m}$};
		\node [style=gbox] (234) at (12.925, -1) {$\overrightarrow{1_n}$};
		\node [style=none] (244) at (0, 2) {};
		\node [style=none] (245) at (1.25, 2) {};
		\node [style=dw] (246) at (0.625, 1.25) {};
		\node [style=none] (250) at (0, 3.25) {};
		\node [style=none] (251) at (1.25, 3.25) {};
		\node [style=gbox] (253) at (0, 2.375) {$1$};
		\node [style=gbox] (254) at (1.25, 2.375) {$1$};
		\node [style=wire label] (255) at (-0.5, 3) {$mn$};
		\node [style=wire label] (256) at (1.75, 3) {$mn$};
		\node [style=rn] (257) at (0.625, 0.375) {};
		\node [style=none] (258) at (0.125, -0.25) {};
		\node [style=none] (259) at (1.125, -0.25) {};
		\node [style=none] (260) at (4.75, 2) {};
		\node [style=none] (261) at (6, 2) {};
		\node [style=dw] (262) at (5.375, 1.25) {};
		\node [style=none] (263) at (4.75, 3.25) {};
		\node [style=none] (264) at (6, 3.25) {};
		\node [style=gbox] (265) at (4.75, 2.375) {$1$};
		\node [style=gbox] (266) at (6, 2.375) {$1$};
		\node [style=wire label] (267) at (4.25, 3) {$mn$};
		\node [style=wire label] (268) at (6.5, 3) {$mn$};
		\node [style=dw] (269) at (17.425, -2.25) {};
		\node [style=gbox] (270) at (17.3, 2.5) {$1$};
		\node [style=gbox] (271) at (19.55, 2.5) {$1$};
		\node [style=none] (272) at (17.3, 3.25) {};
		\node [style=none] (273) at (19.55, 3.25) {};
		\node [style=dw] (274) at (19.425, -2.25) {};
		\node [style=none] (275) at (17.425, -3.125) {};
		\node [style=none] (276) at (19.425, -3.125) {};
		\node [style=wire label] (277) at (16.925, -2.75) {$mn$};
		\node [style=wire label] (278) at (19.925, -2.75) {$mn$};
		\node [style=rn] (279) at (17.3, 1.625) {};
		\node [style=none] (280) at (16.8, 1) {};
		\node [style=none] (281) at (17.8, 1) {};
		\node [style=umat] (282) at (16.8, 0.625) {$n$};
		\node [style=gn] (283) at (16.8, -1.25) {};
		\node [style=wire label] (284) at (18.25, 1.125) {$mn$};
		\node [style=wire label] (285) at (16.3, -0.125) {$mn$};
		\node [style=wire label] (286) at (16.8, 3) {$mn$};
		\node [style=gn] (287) at (17.8, -1.25) {};
		\node [style=rn] (288) at (19.55, 1.625) {};
		\node [style=none] (289) at (19.05, 1) {};
		\node [style=none] (290) at (20.05, 1) {};
		\node [style=umat] (291) at (19.05, 0.625) {$n$};
		\node [style=wire label] (292) at (20.55, -0.125) {$mn$};
		\node [style=wire label] (293) at (18.6, -0.125) {$mn$};
		\node [style=wire label] (294) at (20.05, 3) {$mn$};
		\node [style=gn] (295) at (19.05, -1.25) {};
		\node [style=gn] (296) at (20.05, -1.25) {};
		\node [style=wire label] (302) at (16.5, -0.9) {$m$};
		\node [style=wire label] (303) at (17.55, -0.9) {$n$};
		\node [style=wire label] (309) at (19.35, -0.9) {$m$};
		\node [style=wire label] (310) at (20.3, -0.9) {$n$};
		\node [style=gn] (313) at (16.8, -0.5) {};
		\node [style=gn] (314) at (17.8, -0.5) {};
		\node [style=gn] (315) at (19.05, -0.5) {};
		\node [style=gn] (316) at (20.05, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49) to (48);
		\draw (43.center) to (49);
		\draw (70.center) to (50);
		\draw (71) to (73.center);
		\draw (72) to (74.center);
		\draw [in=-150, out=90, looseness=0.75] (84.center) to (83);
		\draw [in=90, out=-30, looseness=0.75] (83) to (85.center);
		\draw (84.center) to (86);
		\draw (85.center) to (88);
		\draw (87) to (86);
		\draw (87) to (104.center);
		\draw (88) to (105.center);
		\draw (200.center) to (198);
		\draw (201.center) to (199);
		\draw (202) to (204.center);
		\draw (197) to (203.center);
		\draw [in=-150, out=90, looseness=0.75] (211.center) to (210);
		\draw [in=90, out=-30, looseness=0.75] (210) to (212.center);
		\draw (211.center) to (213);
		\draw (214) to (213);
		\draw (198) to (210);
		\draw [in=-150, out=90, looseness=0.75] (223.center) to (222);
		\draw [in=90, out=-30, looseness=0.75] (222) to (224.center);
		\draw (223.center) to (225);
		\draw (222) to (199);
		\draw [in=150, out=-90, looseness=0.50] (221) to (202);
		\draw (212.center) to (221);
		\draw (224.center) to (234);
		\draw (233) to (225);
		\draw [in=150, out=-90, looseness=0.75] (214) to (197);
		\draw [in=30, out=-90, looseness=0.50] (233) to (197);
		\draw [in=30, out=-90, looseness=0.75] (234) to (202);
		\draw [in=-90, out=30, looseness=0.75] (246) to (245.center);
		\draw [in=150, out=-90, looseness=0.75] (244.center) to (246);
		\draw (251.center) to (245.center);
		\draw (250.center) to (244.center);
		\draw [in=-150, out=90, looseness=0.75] (258.center) to (257);
		\draw [in=90, out=-30, looseness=0.75] (257) to (259.center);
		\draw (257) to (246);
		\draw (258.center) to (48);
		\draw (259.center) to (50);
		\draw [in=-90, out=30, looseness=0.75] (262) to (261.center);
		\draw [in=150, out=-90, looseness=0.75] (260.center) to (262);
		\draw (264.center) to (261.center);
		\draw (263.center) to (260.center);
		\draw (262) to (83);
		\draw (272.center) to (270);
		\draw (273.center) to (271);
		\draw (274) to (276.center);
		\draw (269) to (275.center);
		\draw [in=-150, out=90, looseness=0.75] (280.center) to (279);
		\draw [in=90, out=-30, looseness=0.75] (279) to (281.center);
		\draw (280.center) to (282);
		\draw (283) to (282);
		\draw (270) to (279);
		\draw [in=-150, out=90, looseness=0.75] (289.center) to (288);
		\draw [in=90, out=-30, looseness=0.75] (288) to (290.center);
		\draw (289.center) to (291);
		\draw (288) to (271);
		\draw [in=150, out=-90, looseness=0.50] (287) to (274);
		\draw (281.center) to (287);
		\draw (290.center) to (296);
		\draw (295) to (291);
		\draw [in=150, out=-90, looseness=0.75] (283) to (269);
		\draw [in=30, out=-90, looseness=0.50] (295) to (269);
		\draw [in=30, out=-90, looseness=0.75] (296) to (274);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/bwd-lm-1-pf-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{Pcy}}] (0) at (4.625, 0) {$=$};
		\node [style=dw] (1) at (6.375, -1) {};
		\node [style={sd_split}] (2) at (6.375, 0.75) {};
		\node [style=gbox] (3) at (6.375, 1.875) {$1$};
		\node [style=gbox] (4) at (7.875, 1.875) {$1$};
		\node [style=none] (5) at (6.375, 3.25) {};
		\node [style=none] (6) at (7.875, 3.25) {};
		\node [style=dw] (7) at (7.875, -1) {};
		\node [style={sd_split}] (8) at (7.875, 0.75) {};
		\node [style=gn] (9) at (6.375, -2.125) {};
		\node [style=gn] (10) at (7.875, -2.125) {};
		\node [style=none] (11) at (6, 0.75) {};
		\node [style=none] (12) at (6.75, 0.75) {};
		\node [style=none] (13) at (7.5, 0.75) {};
		\node [style=none] (14) at (8.25, 0.75) {};
		\node [style=wire label] (15) at (6.875, 2.75) {$mn$};
		\node [style=wire label] (16) at (6.7, -1.625) {$m$};
		\node [style=wire label] (17) at (8.125, -1.625) {$n$};
		\node [style=wire label] (18) at (8.375, 2.75) {$mn$};
		\node [style=none] (19) at (6.375, -3.125) {};
		\node [style=none] (20) at (7.875, -3.125) {};
		\node [style=wire label] (21) at (6.875, -2.75) {$mn$};
		\node [style=wire label] (22) at (8.375, -2.75) {$mn$};
		\node [style=none, label={above:\axref{DD}}] (23) at (-1.3, 0) {$=$};
		\node [style=dw] (24) at (1, -1.25) {};
		\node [style={sd_split}] (25) at (0.75, 1) {};
		\node [style=gbox] (26) at (0.75, 2.125) {$1$};
		\node [style=gbox] (27) at (2.75, 2.125) {$1$};
		\node [style=none] (28) at (0.75, 3.25) {};
		\node [style=none] (29) at (2.75, 3.25) {};
		\node [style=dw] (30) at (2.5, -1.25) {};
		\node [style={sd_split}] (31) at (2.75, 1) {};
		\node [style=gn] (32) at (0.375, -0.125) {};
		\node [style=gn] (33) at (1.125, -0.125) {};
		\node [style=gn] (34) at (2.375, -0.125) {};
		\node [style=gn] (35) at (3.125, -0.125) {};
		\node [style=wire label] (36) at (1.175, 2.75) {$mn$};
		\node [style=wire label] (37) at (0.05, 0.25) {$m$};
		\node [style=wire label] (38) at (3.375, 0.25) {$n$};
		\node [style=wire label] (39) at (3.175, 2.75) {$mn$};
		\node [style=none] (40) at (1, -3.125) {};
		\node [style=none] (41) at (2.5, -3.125) {};
		\node [style=wire label] (42) at (1.5, -2.75) {$mn$};
		\node [style=wire label] (43) at (3, -2.75) {$mn$};
		\node [style=none] (44) at (0.375, 1) {};
		\node [style=none] (45) at (1.125, 1) {};
		\node [style=none] (46) at (2.375, 1) {};
		\node [style=none] (47) at (3.125, 1) {};
		\node [style=wire label] (48) at (2.05, 0.25) {$m$};
		\node [style=wire label] (49) at (0.875, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw (6.center) to (4);
		\draw (9) to (1);
		\draw (10) to (7);
		\draw (4) to (8);
		\draw (3) to (2);
		\draw [in=135, out=-90, looseness=0.75] (11.center) to (1);
		\draw [in=135, out=-90, looseness=0.75] (12.center) to (7);
		\draw [in=45, out=-90, looseness=0.75] (13.center) to (1);
		\draw [in=45, out=-90, looseness=0.75] (14.center) to (7);
		\draw (9) to (19.center);
		\draw (10) to (20.center);
		\draw (28.center) to (26);
		\draw (29.center) to (27);
		\draw (27) to (31);
		\draw (26) to (25);
		\draw [in=150, out=-90, looseness=0.75] (32) to (24);
		\draw [in=150, out=-90, looseness=0.75] (33) to (30);
		\draw [in=30, out=-90, looseness=0.75] (34) to (24);
		\draw [in=30, out=-90, looseness=0.75] (35) to (30);
		\draw (30) to (41.center);
		\draw (24) to (40.center);
		\draw (32) to (44.center);
		\draw (45.center) to (33);
		\draw (34) to (46.center);
		\draw (47.center) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/bwd-lm-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.625, 1) {};
		\node [style=none] (2) at (-2.375, 1) {};
		\node [style=dw] (3) at (-3, 0.25) {};
		\node [style={sd_split}] (4) at (-3, -1.25) {};
		\node [style=none] (5) at (-3.5, -1.375) {};
		\node [style=none] (6) at (-2.5, -1.375) {};
		\node [style=gn] (7) at (-3.5, -2) {};
		\node [style=gn] (8) at (-2.5, -2) {};
		\node [style=none] (11) at (-3.625, 2) {};
		\node [style=none] (12) at (-2.375, 2) {};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=dw] (16) at (2.5, -1) {};
		\node [style={sd_split}] (17) at (2.5, 0.25) {};
		\node [style=gbox] (22) at (2.5, 1.375) {$1$};
		\node [style=gbox] (23) at (4, 1.375) {$1$};
		\node [style=none] (24) at (2.5, 2) {};
		\node [style=none] (25) at (4, 2) {};
		\node [style=dw] (26) at (4, -1) {};
		\node [style={sd_split}] (27) at (4, 0.25) {};
		\node [style=gn] (28) at (2.5, -2) {};
		\node [style=gn] (29) at (4, -2) {};
		\node [style=none] (30) at (2.125, 0.25) {};
		\node [style=none] (31) at (2.875, 0.25) {};
		\node [style=none] (32) at (3.625, 0.25) {};
		\node [style=none] (33) at (4.375, 0.25) {};
		\node [style=wire label] (35) at (-2.5, -0.75) {$mn$};
		\node [style=wire label] (36) at (2.925, 0.75) {$mn$};
		\node [style=wire label] (37) at (-3.25, -1.625) {$m$};
		\node [style=wire label] (38) at (-2.25, -1.625) {$n$};
		\node [style=wire label] (39) at (2.75, -1.625) {$m$};
		\node [style=wire label] (40) at (4.25, -1.625) {$n$};
		\node [style=gbox] (41) at (-3.625, 1.375) {$1$};
		\node [style=gbox] (42) at (-2.375, 1.375) {$1$};
		\node [style=wire label] (43) at (4.425, 0.75) {$mn$};
		\node [style=none] (44) at (-3.5, -2.75) {};
		\node [style=none] (45) at (-2.5, -2.75) {};
		\node [style=none] (46) at (2.5, -2.75) {};
		\node [style=none] (47) at (4, -2.75) {};
		\node [style=wire label] (48) at (-3.075, -2.375) {$mn$};
		\node [style=wire label] (49) at (2.925, -2.375) {$mn$};
		\node [style=wire label] (50) at (4.425, -2.375) {$mn$};
		\node [style=wire label] (51) at (-2.075, -2.375) {$mn$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (5.center);
		\draw (8) to (6.center);
		\draw [in=-90, out=30, looseness=0.75] (3) to (2.center);
		\draw [in=150, out=-90, looseness=0.75] (0.center) to (3);
		\draw (4) to (3);
		\draw (24.center) to (22);
		\draw (25.center) to (23);
		\draw (28) to (16);
		\draw (29) to (26);
		\draw (23) to (27);
		\draw (22) to (17);
		\draw [in=135, out=-90, looseness=0.50] (30.center) to (16);
		\draw [in=135, out=-90, looseness=0.75] (31.center) to (26);
		\draw [in=45, out=-90, looseness=0.75] (32.center) to (16);
		\draw [in=45, out=-90, looseness=0.50] (33.center) to (26);
		\draw (12.center) to (2.center);
		\draw (11.center) to (0.center);
		\draw (7) to (44.center);
		\draw (8) to (45.center);
		\draw (28) to (46.center);
		\draw (29) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/bwd-lm-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2.375, 0.375) {};
		\node [style=none] (1) at (-2.875, -0.25) {};
		\node [style=none] (2) at (-1.875, -0.25) {};
		\node [style=umat] (3) at (-2.875, -0.75) {$n$};
		\node [style=gbox] (4) at (-2.875, -2.125) {$\overrightarrow{1_m}$};
		\node [style=gbox] (5) at (-1.875, -2.125) {$\overrightarrow{1_n}$};
		\node [style=wire label] (6) at (-1.375, -1.5) {$mn$};
		\node [style=wire label] (7) at (-3.35, -1.5) {$mn$};
		\node [style=none] (8) at (-2.875, -3.375) {};
		\node [style=none] (9) at (-1.875, -3.375) {};
		\node [style=wire label] (10) at (-3.35, -3) {$mn$};
		\node [style=wire label] (11) at (-1.375, -3) {$mn$};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=dw] (13) at (2.55, -2.25) {};
		\node [style=gbox] (14) at (2.425, 2.5) {$1$};
		\node [style=gbox] (15) at (4.675, 2.5) {$1$};
		\node [style=none] (16) at (2.425, 3.25) {};
		\node [style=none] (17) at (4.675, 3.25) {};
		\node [style=dw] (18) at (4.55, -2.25) {};
		\node [style=none] (19) at (2.55, -3.125) {};
		\node [style=none] (20) at (4.55, -3.125) {};
		\node [style=wire label] (21) at (2.05, -2.75) {$mn$};
		\node [style=wire label] (22) at (5.05, -2.75) {$mn$};
		\node [style=rn] (23) at (2.425, 1.625) {};
		\node [style=none] (24) at (1.925, 1) {};
		\node [style=none] (25) at (2.925, 1) {};
		\node [style=umat] (26) at (1.925, 0.625) {$n$};
		\node [style=gbox] (27) at (1.925, -1) {$\overrightarrow{1_m}$};
		\node [style=wire label] (28) at (3.375, 1.125) {$mn$};
		\node [style=wire label] (29) at (1.425, -0.125) {$mn$};
		\node [style=wire label] (30) at (1.925, 3) {$mn$};
		\node [style=gbox] (31) at (2.925, -1) {$\overrightarrow{1_n}$};
		\node [style=rn] (32) at (4.675, 1.625) {};
		\node [style=none] (33) at (4.175, 1) {};
		\node [style=none] (34) at (5.175, 1) {};
		\node [style=umat] (35) at (4.175, 0.625) {$n$};
		\node [style=wire label] (36) at (5.675, -0.125) {$mn$};
		\node [style=wire label] (37) at (3.725, -0.125) {$mn$};
		\node [style=wire label] (38) at (5.175, 3) {$mn$};
		\node [style=gbox] (39) at (4.175, -1) {$\overrightarrow{1_m}$};
		\node [style=gbox] (40) at (5.175, -1) {$\overrightarrow{1_n}$};
		\node [style=none] (41) at (-3, 2) {};
		\node [style=none] (42) at (-1.75, 2) {};
		\node [style=dw] (43) at (-2.375, 1.25) {};
		\node [style=none] (44) at (-3, 3.25) {};
		\node [style=none] (45) at (-1.75, 3.25) {};
		\node [style=gbox] (46) at (-3, 2.375) {$1$};
		\node [style=gbox] (47) at (-1.75, 2.375) {$1$};
		\node [style=wire label] (48) at (-3.5, 3) {$mn$};
		\node [style=wire label] (49) at (-1.25, 3) {$mn$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-150, out=90, looseness=0.75] (1.center) to (0);
		\draw [in=90, out=-30, looseness=0.75] (0) to (2.center);
		\draw (1.center) to (3);
		\draw (2.center) to (5);
		\draw (4) to (3);
		\draw (4) to (8.center);
		\draw (5) to (9.center);
		\draw (16.center) to (14);
		\draw (17.center) to (15);
		\draw (18) to (20.center);
		\draw (13) to (19.center);
		\draw [in=-150, out=90, looseness=0.75] (24.center) to (23);
		\draw [in=90, out=-30, looseness=0.75] (23) to (25.center);
		\draw (24.center) to (26);
		\draw (27) to (26);
		\draw (14) to (23);
		\draw [in=-150, out=90, looseness=0.75] (33.center) to (32);
		\draw [in=90, out=-30, looseness=0.75] (32) to (34.center);
		\draw (33.center) to (35);
		\draw (32) to (15);
		\draw [in=150, out=-90, looseness=0.50] (31) to (18);
		\draw (25.center) to (31);
		\draw (34.center) to (40);
		\draw (39) to (35);
		\draw [in=150, out=-90, looseness=0.75] (27) to (13);
		\draw [in=30, out=-90, looseness=0.50] (39) to (13);
		\draw [in=30, out=-90, looseness=0.75] (40) to (18);
		\draw [in=-90, out=30, looseness=0.75] (43) to (42.center);
		\draw [in=150, out=-90, looseness=0.75] (41.center) to (43);
		\draw (45.center) to (42.center);
		\draw (44.center) to (41.center);
		\draw (43) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/bwd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.375, 1) {};
		\node [style=none] (2) at (-2.125, 1) {};
		\node [style=dw] (3) at (-2.75, 0.25) {};
		\node [style={sd_split}] (4) at (-2.75, -1.25) {};
		\node [style=none] (5) at (-3.25, -1.375) {};
		\node [style=none] (6) at (-2.25, -1.375) {};
		\node [style=none] (7) at (-3.25, -2) {};
		\node [style=none] (8) at (-2.25, -2) {};
		\node [style=none] (11) at (-3.375, 2) {};
		\node [style=none] (12) at (-2.125, 2) {};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=dw] (16) at (2.5, -1) {};
		\node [style={sd_split}] (17) at (2.5, 0.25) {};
		\node [style=gbox] (22) at (2.5, 1.375) {$1$};
		\node [style=gbox] (23) at (4, 1.375) {$1$};
		\node [style=none] (24) at (2.5, 2) {};
		\node [style=none] (25) at (4, 2) {};
		\node [style=dw] (26) at (4, -1) {};
		\node [style={sd_split}] (27) at (4, 0.25) {};
		\node [style=none] (28) at (2.5, -2) {};
		\node [style=none] (29) at (4, -2) {};
		\node [style=none] (30) at (2.125, 0.25) {};
		\node [style=none] (31) at (2.875, 0.25) {};
		\node [style=none] (32) at (3.625, 0.25) {};
		\node [style=none] (33) at (4.375, 0.25) {};
		\node [style=wire label] (35) at (-2.25, -0.75) {$mn$};
		\node [style=wire label] (36) at (3, 0.75) {$mn$};
		\node [style=wire label] (37) at (-3, -1.75) {$m$};
		\node [style=wire label] (38) at (-2, -1.75) {$n$};
		\node [style=wire label] (39) at (2.75, -1.75) {$m$};
		\node [style=wire label] (40) at (4.25, -1.75) {$n$};
		\node [style=gbox] (41) at (-3.375, 1.375) {$1$};
		\node [style=gbox] (42) at (-2.125, 1.375) {$1$};
		\node [style=wire label] (43) at (4.5, 0.75) {$mn$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5.center);
		\draw (8.center) to (6.center);
		\draw [in=-90, out=30, looseness=0.75] (3) to (2.center);
		\draw [in=150, out=-90, looseness=0.75] (0.center) to (3);
		\draw (4) to (3);
		\draw (24.center) to (22);
		\draw (25.center) to (23);
		\draw (28.center) to (16);
		\draw (29.center) to (26);
		\draw (23) to (27);
		\draw (22) to (17);
		\draw [in=135, out=-90, looseness=0.50] (30.center) to (16);
		\draw [in=135, out=-90, looseness=0.75] (31.center) to (26);
		\draw [in=45, out=-90, looseness=0.75] (32.center) to (16);
		\draw [in=45, out=-90, looseness=0.50] (33.center) to (26);
		\draw (12.center) to (2.center);
		\draw (11.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/dim-merge-x-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={d_merge}] (0) at (-8.75, -0.25) {};
		\node [style=none] (1) at (-9.5, -0.125) {};
		\node [style=none] (2) at (-8, -0.125) {};
		\node [style=wire label] (3) at (-7.75, 0.35) {$n$};
		\node [style=wire label] (4) at (-8.25, -0.875) {$mn$};
		\node [style=wire label] (5) at (-9.875, 0.375) {$m$};
		\node [style={rn_phase}] (6) at (-9.5, 1.375) {$K_{\minu i}$};
		\node [style={rn_phase}] (7) at (-8, 1.375) {$K_{\minu j}$};
		\node [style=none] (8) at (-8.75, -1.25) {};
		\node [style=none, label={above:\axref{DD}}] (9) at (-6.25, 0) {$=$};
		\node [style=wire label] (10) at (-4.45, 1.375) {$m$};
		\node [style=wire label] (11) at (-2.375, 1.375) {$n$};
		\node [style=rn] (12) at (-3.375, -1.5) {};
		\node [style=none] (13) at (-4.125, -0.875) {};
		\node [style=none] (14) at (-2.625, -0.875) {};
		\node [style=dmat] (15) at (-4.125, -0.5) {$n$};
		\node [style=gn] (16) at (-4.125, 0.875) {};
		\node [style=gn] (17) at (-2.625, 0.875) {};
		\node [style=none] (18) at (-3.375, -2.25) {};
		\node [style={rn_phase}] (19) at (-4.125, 2.125) {$K_{\minu i}$};
		\node [style={rn_phase}] (20) at (-2.625, 2.125) {$K_{\minu j}$};
		\node [style=wire label] (21) at (-2.875, -1.95) {$mn$};
		\node [style=wire label] (22) at (-2.125, 0.375) {$mn$};
		\node [style=wire label] (23) at (-4.625, 0.375) {$mn$};
		\node [style=none, label={above:\axref{K0}}] (24) at (-0.725, 0) {$=$};
		\node [style=rn] (25) at (1.9, -1) {};
		\node [style=none] (26) at (1.15, -0.375) {};
		\node [style=none] (27) at (2.65, -0.375) {};
		\node [style=dmat] (28) at (1.15, 0) {$n$};
		\node [style=none] (29) at (1.9, -1.75) {};
		\node [style={rn_phase}] (30) at (1.15, 1.625) {$K_{\minu i}$};
		\node [style={rn_phase}] (31) at (2.65, 1.625) {$K_{\minu j}$};
		\node [style=wire label] (32) at (2.4, -1.45) {$mn$};
		\node [style=wire label] (33) at (3.15, 0.875) {$mn$};
		\node [style=wire label] (34) at (0.65, 0.875) {$mn$};
		\node [style=none, label={above:\axref{S4}}] (35) at (10.3, 0) {$=$};
		\node [style=none] (36) at (12.425, -1.125) {};
		\node [style={rn_phase}] (37) at (12.425, 1.125) {$K_{\minu (ni + j)}$};
		\node [style=wire label] (38) at (12.925, 0.375) {$mn$};
		\node [style=none, label={above:\lemref{multiplier-kj}}] (39) at (4.55, 0) {$=$};
		\node [style=rn] (40) at (7.425, -0.75) {};
		\node [style=none] (41) at (6.425, -0.125) {};
		\node [style=none] (42) at (8.425, -0.125) {};
		\node [style=none] (44) at (7.425, -1.5) {};
		\node [style={rn_phase}] (45) at (6.425, 1.125) {$K_{\minu ni}$};
		\node [style={rn_phase}] (46) at (8.425, 1.125) {$K_{\minu j}$};
		\node [style=wire label] (47) at (7.925, -1.2) {$mn$};
		\node [style=wire label] (48) at (8.925, 0.375) {$mn$};
		\node [style=wire label] (49) at (5.925, 0.375) {$mn$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (1.center);
		\draw (7) to (2.center);
		\draw (8.center) to (0);
		\draw [in=150, out=-90, looseness=0.75] (13.center) to (12);
		\draw [in=-90, out=30, looseness=0.75] (12) to (14.center);
		\draw (13.center) to (15);
		\draw (14.center) to (17);
		\draw (18.center) to (12);
		\draw (19) to (16);
		\draw (20) to (17);
		\draw (16) to (15);
		\draw [in=150, out=-90, looseness=0.75] (26.center) to (25);
		\draw [in=-90, out=30, looseness=0.75] (25) to (27.center);
		\draw (26.center) to (28);
		\draw (29.center) to (25);
		\draw (28) to (30);
		\draw (31) to (27.center);
		\draw (36.center) to (37);
		\draw [in=150, out=-90, looseness=0.75] (41.center) to (40);
		\draw [in=-90, out=30, looseness=0.75] (40) to (42.center);
		\draw (44.center) to (40);
		\draw (46) to (42.center);
		\draw (41.center) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/dim-merge-x.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={d_merge}] (0) at (-2.875, 0.125) {};
		\node [style=none] (1) at (-3.625, 0.25) {};
		\node [style=none] (2) at (-2.125, 0.25) {};
		\node [style=wire label] (3) at (-1.875, 0.6) {$n$};
		\node [style=wire label] (4) at (-2.375, -0.375) {$mn$};
		\node [style=wire label] (5) at (-4, 0.625) {$m$};
		\node [style={rn_phase}] (6) at (-3.625, 1.25) {$K_{\minu i}$};
		\node [style={rn_phase}] (7) at (-2.125, 1.25) {$K_{\minu j}$};
		\node [style=none] (8) at (-2.875, -0.875) {};
		\node [style=none] (9) at (-0.625, 0.125) {$=$};
		\node [style=none] (10) at (1.625, -0.75) {};
		\node [style={rn_phase}] (11) at (1.625, 0.875) {$K_{\minu (ni + j)}$};
		\node [style=wire label] (12) at (2.125, -0.125) {$mn$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (1.center);
		\draw (7) to (2.center);
		\draw (8.center) to (0);
		\draw (11) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/dim-split-x0-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={d_split}] (0) at (0, -0.625) {};
		\node [style=none] (1) at (-0.75, -1.75) {};
		\node [style=none] (2) at (0.75, -1.75) {};
		\node [style=wire label] (3) at (1.075, -1.15) {$n$};
		\node [style=wire label] (4) at (0.55, 0.025) {$mn$};
		\node [style=wire label] (5) at (-1.1, -1.125) {$m$};
		\node [style=none] (6) at (-0.75, -0.75) {};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=none, label={above:\axref{UT1}}] (9) at (-2.5, 0) {$=$};
		\node [style=rn] (10) at (-4.25, 0.875) {};
		\node [style=none] (11) at (-4.25, -0.75) {};
		\node [style=wire label] (12) at (-3.75, 0.25) {$n$};
		\node [style={d_merge}] (13) at (0, 0.625) {};
		\node [style=rn] (15) at (-5.5, 0.875) {};
		\node [style=none] (16) at (-5.5, -0.75) {};
		\node [style=wire label] (17) at (-5, 0.25) {$m$};
		\node [style=none] (18) at (-0.75, 0.75) {};
		\node [style=none] (19) at (0.75, 0.75) {};
		\node [style=rn] (20) at (-0.75, 1.75) {};
		\node [style=rn] (21) at (0.75, 1.75) {};
		\node [style=wire label] (22) at (1.05, 1.1) {$n$};
		\node [style=wire label] (23) at (-1.125, 1.125) {$m$};
		\node [style={d_split}] (24) at (4.95, 0.125) {};
		\node [style=none] (25) at (4.2, -1.25) {};
		\node [style=none] (26) at (5.7, -1.25) {};
		\node [style=wire label] (27) at (6.025, -0.65) {$n$};
		\node [style=wire label] (28) at (5.5, 0.775) {$mn$};
		\node [style=wire label] (29) at (3.85, -0.625) {$m$};
		\node [style=none] (30) at (4.2, 0) {};
		\node [style=none] (31) at (5.7, 0) {};
		\node [style=none, label={above:\lemref{dim-merge-x}}] (32) at (2.45, 0) {$=$};
		\node [style=rn] (33) at (4.95, 1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1.center);
		\draw (7.center) to (2.center);
		\draw (11.center) to (10);
		\draw (16.center) to (15);
		\draw (20) to (18.center);
		\draw (21) to (19.center);
		\draw (0) to (13);
		\draw (30.center) to (25.center);
		\draw (31.center) to (26.center);
		\draw (24) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/dim-split-x0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={d_split}] (0) at (-2.375, 0) {};
		\node [style=none] (1) at (-3.125, -0.125) {};
		\node [style=none] (2) at (-1.625, -0.125) {};
		\node [style=wire label] (3) at (-1.375, -0.475) {$n$};
		\node [style=wire label] (4) at (-1.875, 0.5) {$mn$};
		\node [style=wire label] (5) at (-3.5, -0.5) {$m$};
		\node [style=none] (6) at (-3.125, -0.875) {};
		\node [style=none] (7) at (-1.625, -0.875) {};
		\node [style=rn] (8) at (-2.375, 1) {};
		\node [style=none] (9) at (-0.125, 0) {$=$};
		\node [style=rn] (10) at (2.625, 0.875) {};
		\node [style=none] (11) at (2.625, -0.75) {};
		\node [style=wire label] (12) at (3.125, 0.25) {$n$};
		\node [style=rn] (13) at (1.375, 0.875) {};
		\node [style=none] (14) at (1.375, -0.75) {};
		\node [style=wire label] (15) at (1.875, 0.25) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1.center);
		\draw (7.center) to (2.center);
		\draw (8) to (0);
		\draw (11.center) to (10);
		\draw (14.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/dim-split-z-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{DD}}] (0) at (-4.75, 0) {$=$};
		\node [style=wire label] (7) at (-6.5, 0.25) {$mn$};
		\node [style=gn] (8) at (-7, 1) {};
		\node [style={d_split}] (9) at (-7, -0.25) {};
		\node [style=none] (10) at (-7.75, -1.375) {};
		\node [style=none] (11) at (-6.25, -1.375) {};
		\node [style=wire label] (12) at (-5.925, -0.775) {$n$};
		\node [style=wire label] (13) at (-8.1, -0.75) {$m$};
		\node [style=none] (14) at (-7.75, -0.375) {};
		\node [style=none] (15) at (-6.25, -0.375) {};
		\node [style=rn] (16) at (-2.525, 1) {};
		\node [style=none] (17) at (-3.025, 0.375) {};
		\node [style=none] (18) at (-2.025, 0.375) {};
		\node [style=umat] (19) at (-3.025, 0) {$n$};
		\node [style=gn] (20) at (-3.025, -1.125) {};
		\node [style=gn] (21) at (-2.025, -1.125) {};
		\node [style=gn] (22) at (-2.525, 2) {};
		\node [style=wire label] (23) at (-2.025, 1.45) {$mn$};
		\node [style=wire label] (24) at (-1.525, -0.75) {$mn$};
		\node [style=wire label] (25) at (-3.5, -0.75) {$mn$};
		\node [style=wire label] (26) at (-3.35, -1.6) {$m$};
		\node [style=wire label] (27) at (-1.775, -1.6) {$n$};
		\node [style=none] (28) at (-3.025, -2) {};
		\node [style=none] (29) at (-2.025, -2) {};
		\node [style=none, label={above:\axref{K0}}, label={below:\axref{Mu}}] (30) at (-0.025, 0) {$=$};
		\node [style=gn] (35) at (1.95, -1.125) {};
		\node [style=gn] (36) at (2.95, 2) {};
		\node [style=wire label] (38) at (1.45, 1.65) {$mn$};
		\node [style=wire label] (40) at (1.475, -0.625) {$mn$};
		\node [style=wire label] (41) at (1.625, -1.6) {$m$};
		\node [style=wire label] (42) at (3.2, -1.6) {$n$};
		\node [style=none] (43) at (1.95, -2) {};
		\node [style=none] (44) at (2.95, -2) {};
		\node [style=gn] (46) at (1.95, -0.25) {};
		\node [style=rn] (47) at (1.95, 1.25) {};
		\node [style=none] (48) at (2, 0.3) {\scalebox{.6}{$\cdots$}};
		\node [style=none] (49) at (1.95, 0.75) {\tiny $m$};
		\node [style=gn] (50) at (1.95, 2) {};
		\node [style=wire label] (51) at (3.45, 1.65) {$mn$};
		\node [style=none, label={above:\axref{K0}}, label={below:\axref{S1}}] (52) at (4.95, 0) {$=$};
		\node [style=gn] (54) at (7.925, 0.75) {};
		\node [style=wire label] (56) at (6.45, 0.375) {$mn$};
		\node [style=wire label] (57) at (6.6, -0.6) {$m$};
		\node [style=wire label] (58) at (8.175, -0.6) {$n$};
		\node [style=none] (59) at (6.925, -1) {};
		\node [style=none] (60) at (7.925, -1) {};
		\node [style=gn] (61) at (6.925, 0.75) {};
		\node [style=wire label] (66) at (8.425, 0.4) {$mn$};
		\node [style=gn] (67) at (2.925, -1.125) {};
		\node [style=gn] (68) at (6.925, -0.125) {};
		\node [style=gn] (69) at (7.9, -0.125) {};
		\node [style=none, label={above:\axref{K0}}, label={below:\axref{S1}}] (70) at (9.925, 0) {$=$};
		\node [style=wire label] (73) at (11.325, 0.15) {$m$};
		\node [style=wire label] (74) at (13.15, 0.15) {$n$};
		\node [style=none] (75) at (11.65, -0.75) {};
		\node [style=none] (76) at (12.9, -0.75) {};
		\node [style=gn] (79) at (11.65, 0.625) {};
		\node [style=gn] (80) at (12.875, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (10.center);
		\draw (15.center) to (11.center);
		\draw (8) to (9);
		\draw [in=-150, out=90, looseness=0.75] (17.center) to (16);
		\draw [in=90, out=-30, looseness=0.75] (16) to (18.center);
		\draw (17.center) to (19);
		\draw (18.center) to (21);
		\draw (22) to (16);
		\draw (20) to (19);
		\draw (28.center) to (20);
		\draw (29.center) to (21);
		\draw (43.center) to (35);
		\draw (44.center) to (36);
		\draw [bend right=315] (47) to (46);
		\draw [bend left=45] (46) to (47);
		\draw (50) to (47);
		\draw (46) to (35);
		\draw (60.center) to (54);
		\draw (61) to (59.center);
		\draw (80) to (76.center);
		\draw (79) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/dim-split-z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=wire label] (1) at (3.25, -0.475) {$n$};
		\node [style=wire label] (2) at (1.125, -0.5) {$m$};
		\node [style=none] (3) at (1.5, -0.875) {};
		\node [style=none] (4) at (3, -0.875) {};
		\node [style=gn] (5) at (1.5, 0.5) {};
		\node [style=gn] (6) at (3, 0.5) {};
		\node [style=wire label] (7) at (-1.75, 0.25) {$mn$};
		\node [style=gn] (8) at (-2.25, 0.75) {};
		\node [style={d_split}] (9) at (-2.25, -0.25) {};
		\node [style=none] (10) at (-3, -1.125) {};
		\node [style=none] (11) at (-1.5, -1.125) {};
		\node [style=wire label] (12) at (-1.175, -0.775) {$n$};
		\node [style=wire label] (13) at (-3.35, -0.75) {$m$};
		\node [style=none] (14) at (-3, -0.375) {};
		\node [style=none] (15) at (-1.5, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (3.center);
		\draw (6) to (4.center);
		\draw (14.center) to (10.center);
		\draw (15.center) to (11.center);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/dimbox1-spider-lm-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (11) at (15.25, 1.5) {$1$};
		\node [style=none] (12) at (15.25, 2.25) {};
		\node [style=wire label] (13) at (15.75, -0.125) {$mn$};
		\node [style=gn] (18) at (15.25, -0.625) {};
		\node [style=hbox] (19) at (15.25, 0.5) {$D$};
		\node [style=gn] (26) at (5.75, -2.25) {};
		\node [style=gn] (27) at (6.75, -2.25) {};
		\node [style=rn] (30) at (6.25, 0) {};
		\node [style=none] (31) at (5.75, -0.625) {};
		\node [style=none] (32) at (6.75, -0.625) {};
		\node [style=umat] (33) at (5.75, -1) {$n$};
		\node [style=wire label] (34) at (7.25, -1.825) {$mn$};
		\node [style=wire label] (35) at (5.275, -1.825) {$mn$};
		\node [style=wire label] (36) at (6.75, 3.875) {$mn$};
		\node [style=none] (37) at (6.25, 4.125) {};
		\node [style=gbox] (38) at (6.275, 3.25) {$1$};
		\node [style=gbox] (39) at (-2.75, 1) {$1$};
		\node [style=none] (40) at (-2.75, 2) {};
		\node [style=wire label] (41) at (-2.25, 1.625) {$mn$};
		\node [style={sd_split}] (42) at (-2.75, -0.25) {};
		\node [style=none] (43) at (-2.25, -0.375) {};
		\node [style=none] (44) at (-3.25, -0.375) {};
		\node [style=none] (45) at (-3.25, -2.875) {};
		\node [style=none] (46) at (-2.25, -2.875) {};
		\node [style=wire label] (47) at (-3.575, -1.575) {$m$};
		\node [style=wire label] (48) at (-2, -1.575) {$n$};
		\node [style=hbox] (49) at (-2.25, -1) {$D$};
		\node [style=hbox] (50) at (-3.25, -1) {$D$};
		\node [style=none, label={above:\axref{MS}}] (56) at (-0.5, 0) {$=$};
		\node [style=gbox] (57) at (1.75, 2) {$1$};
		\node [style=none] (58) at (1.75, 3) {};
		\node [style=wire label] (59) at (2.25, 2.625) {$mn$};
		\node [style={sd_split}] (60) at (1.75, -1.25) {};
		\node [style=none] (61) at (2.25, -1.375) {};
		\node [style=none] (62) at (1.25, -1.375) {};
		\node [style=wire label] (65) at (0.925, -1.8) {$m$};
		\node [style=wire label] (66) at (2.5, -1.8) {$n$};
		\node [style=dmat] (71) at (1.75, 0.25) {\tiny $\minu (n \plus 1)$};
		\node [style=dmat] (72) at (6.25, 1.5) {\tiny $\minu (n \plus 1)$};
		\node [style=none, label={above:\axref{DD}}] (73) at (4, 0) {$=$};
		\node [style=gn] (91) at (-3.25, -1.975) {};
		\node [style=gn] (92) at (-2.25, -1.975) {};
		\node [style=wire label] (93) at (-1.75, -2.4) {$mn$};
		\node [style=wire label] (94) at (-3.75, -2.4) {$mn$};
		\node [style=none] (95) at (1.25, -3.125) {};
		\node [style=none] (96) at (2.25, -3.125) {};
		\node [style=gn] (99) at (1.25, -2.225) {};
		\node [style=gn] (100) at (2.25, -2.225) {};
		\node [style=wire label] (101) at (2.75, -2.65) {$mn$};
		\node [style=wire label] (102) at (0.75, -2.65) {$mn$};
		\node [style=wire label] (104) at (5.425, -2.675) {$m$};
		\node [style=wire label] (105) at (7, -2.675) {$n$};
		\node [style=none] (106) at (5.75, -3.875) {};
		\node [style=none] (107) at (6.75, -3.875) {};
		\node [style=gn] (108) at (5.75, -3.1) {};
		\node [style=gn] (109) at (6.75, -3.1) {};
		\node [style=wire label] (110) at (7.25, -3.525) {$mn$};
		\node [style=wire label] (111) at (5.25, -3.525) {$mn$};
		\node [style=gbox] (112) at (10.25, -2.5) {$\overrightarrow{1_m}$};
		\node [style=gbox] (113) at (11.25, -2.5) {$\overrightarrow{1_n}$};
		\node [style=rn] (114) at (10.75, 0) {};
		\node [style=none] (115) at (10.25, -0.625) {};
		\node [style=none] (116) at (11.25, -0.625) {};
		\node [style=umat] (117) at (10.25, -1) {$n$};
		\node [style=wire label] (118) at (11.75, -1.825) {$mn$};
		\node [style=wire label] (119) at (9.775, -1.825) {$mn$};
		\node [style=wire label] (120) at (11.25, 3.875) {$mn$};
		\node [style=none] (121) at (10.75, 4.125) {};
		\node [style=gbox] (122) at (10.775, 3.25) {$1$};
		\node [style=dmat] (123) at (10.75, 1.5) {\tiny $\minu (n \plus 1)$};
		\node [style=none, label={above:\axref{S1}}] (124) at (8.5, 0) {$=$};
		\node [style=none] (127) at (10.25, -3.625) {};
		\node [style=none] (128) at (11.25, -3.625) {};
		\node [style=wire label] (131) at (11.75, -3.275) {$mn$};
		\node [style=wire label] (132) at (9.75, -3.275) {$mn$};
		\node [style=none] (133) at (13, 0) {$=$};
		\node [style=gbox] (134) at (14.75, -1.75) {$\overrightarrow{1_m}$};
		\node [style=gbox] (135) at (15.75, -1.75) {$\overrightarrow{1_n}$};
		\node [style=wire label] (136) at (16.25, -1.075) {$mn$};
		\node [style=wire label] (137) at (14.275, -1.075) {$mn$};
		\node [style=none] (138) at (14.75, -2.875) {};
		\node [style=none] (139) at (15.75, -2.875) {};
		\node [style=wire label] (140) at (16.25, -2.525) {$mn$};
		\node [style=wire label] (141) at (14.25, -2.525) {$mn$};
		\node [style=none, label={above:\axref{S1}}] (142) at (17.75, 0) {$=$};
		\node [style=gbox] (143) at (19.95, 1.5) {$1$};
		\node [style=none] (144) at (19.95, 2.25) {};
		\node [style=wire label] (145) at (20.45, -0.125) {$mn$};
		\node [style=wire label] (148) at (19.25, -1) {$m$};
		\node [style=wire label] (149) at (20.575, -1) {$n$};
		\node [style=gn] (150) at (19.95, -0.625) {};
		\node [style=hbox] (151) at (19.95, 0.5) {$D$};
		\node [style=none] (156) at (19.45, -2.4) {};
		\node [style=none] (157) at (20.45, -2.4) {};
		\node [style=gn] (158) at (19.45, -1.5) {};
		\node [style=gn] (159) at (20.45, -1.5) {};
		\node [style=wire label] (160) at (20.95, -1.925) {$mn$};
		\node [style=wire label] (161) at (18.95, -1.925) {$mn$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (11);
		\draw (19) to (11);
		\draw (19) to (18);
		\draw [in=-150, out=90, looseness=0.75] (31.center) to (30);
		\draw [in=90, out=-30, looseness=0.75] (30) to (32.center);
		\draw (31.center) to (33);
		\draw (37.center) to (30);
		\draw (32.center) to (27);
		\draw (26) to (33);
		\draw (40.center) to (39);
		\draw (44.center) to (45.center);
		\draw (43.center) to (46.center);
		\draw (42) to (39);
		\draw (58.center) to (57);
		\draw (60) to (57);
		\draw (99) to (62.center);
		\draw (61.center) to (100);
		\draw (99) to (95.center);
		\draw (100) to (96.center);
		\draw (108) to (106.center);
		\draw (109) to (107.center);
		\draw (26) to (108);
		\draw (27) to (109);
		\draw [in=-150, out=90, looseness=0.75] (115.center) to (114);
		\draw [in=90, out=-30, looseness=0.75] (114) to (116.center);
		\draw (115.center) to (117);
		\draw (121.center) to (114);
		\draw (116.center) to (113);
		\draw (112) to (117);
		\draw (128.center) to (113);
		\draw (112) to (127.center);
		\draw (139.center) to (135);
		\draw (134) to (138.center);
		\draw [in=-45, out=90, looseness=0.75] (135) to (18);
		\draw [in=90, out=-135, looseness=0.75] (18) to (134);
		\draw (144.center) to (143);
		\draw (151) to (143);
		\draw (151) to (150);
		\draw (158) to (156.center);
		\draw (159) to (157.center);
		\draw [bend left=15] (150) to (159);
		\draw [bend right=15] (150) to (158);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/dimbox1-spider-lm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-2, 1) {$1$};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=wire label] (2) at (-1.5, 1.625) {$mn$};
		\node [style={sd_split}] (3) at (-2, -0.25) {};
		\node [style=none] (4) at (-1.5, -0.375) {};
		\node [style=none] (5) at (-2.5, -0.375) {};
		\node [style=none] (6) at (-2.5, -2.125) {};
		\node [style=none] (7) at (-1.5, -2.125) {};
		\node [style=wire label] (8) at (-2.825, -1.575) {$m$};
		\node [style=wire label] (9) at (-1.25, -1.575) {$n$};
		\node [style=hbox] (10) at (-1.5, -1) {$D$};
		\node [style=hbox] (11) at (-2.5, -1) {$D$};
		\node [style=gbox] (16) at (1.95, 1.25) {$1$};
		\node [style=none] (17) at (1.95, 2) {};
		\node [style=wire label] (18) at (2.45, -0.375) {$mn$};
		\node [style=wire label] (19) at (1.25, -1.25) {$m$};
		\node [style=wire label] (20) at (2.575, -1.25) {$n$};
		\node [style=gn] (21) at (1.95, -0.875) {};
		\node [style=hbox] (22) at (1.95, 0.25) {$D$};
		\node [style=none] (23) at (1.45, -2.15) {};
		\node [style=none] (24) at (2.45, -2.15) {};
		\node [style=none] (25) at (1.45, -1.75) {};
		\node [style=none] (26) at (2.45, -1.75) {};
		\node [style=none] (29) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (5.center) to (6.center);
		\draw (4.center) to (7.center);
		\draw (3) to (0);
		\draw (17.center) to (16);
		\draw (22) to (16);
		\draw (22) to (21);
		\draw (25.center) to (23.center);
		\draw (26.center) to (24.center);
		\draw [in=90, out=-45] (21) to (26.center);
		\draw [in=90, out=-135] (21) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/dimbox1-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-2, 1) {$1$};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=wire label] (2) at (-1.5, 1.625) {$mn$};
		\node [style={sd_split}] (3) at (-2, -0.25) {};
		\node [style=none] (4) at (-1.5, -0.375) {};
		\node [style=none] (5) at (-2.5, -0.375) {};
		\node [style=none] (6) at (-2.5, -1.625) {};
		\node [style=none] (7) at (-1.5, -1.625) {};
		\node [style=wire label] (8) at (-2.825, -1.375) {$m$};
		\node [style=wire label] (9) at (-1.25, -1.375) {$n$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=gbox] (11) at (2, 1.5) {$1$};
		\node [style=none] (12) at (2, 2.25) {};
		\node [style=wire label] (13) at (2.5, -0.125) {$mn$};
		\node [style=none] (14) at (1.5, -2.125) {};
		\node [style=none] (15) at (2.5, -2.125) {};
		\node [style=wire label] (16) at (1.3, -1) {$m$};
		\node [style=wire label] (17) at (2.625, -1) {$n$};
		\node [style=gn] (18) at (2, -0.625) {};
		\node [style=hbox] (19) at (2, 0.5) {$D$};
		\node [style=hbox] (20) at (2.5, -1.5) {$D$};
		\node [style=hbox] (21) at (1.5, -1.5) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (5.center) to (6.center);
		\draw (4.center) to (7.center);
		\draw (3) to (0);
		\draw (12.center) to (11);
		\draw (19) to (11);
		\draw (19) to (18);
		\draw [bend left=15] (18) to (20);
		\draw [bend right=15] (18) to (21);
		\draw (21) to (14.center);
		\draw (20) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/dimboxunitarity-1-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={sd_merge}] (0) at (-2.375, 0.75) {};
		\node [style=none] (2) at (-2.875, 2) {};
		\node [style=none] (3) at (-1.875, 2) {};
		\node [style=none] (4) at (-2.875, 0.875) {};
		\node [style=none] (5) at (-1.875, 0.875) {};
		\node [style=wire label] (6) at (-3.25, 1.375) {$m$};
		\node [style=wire label] (7) at (-1.625, 1.375) {$n$};
		\node [style={sd_split}] (10) at (-2.375, -0.75) {};
		\node [style=none] (12) at (-2.875, -2) {};
		\node [style=none] (13) at (-1.875, -2) {};
		\node [style=none] (14) at (-2.875, -0.875) {};
		\node [style=none] (15) at (-1.875, -0.875) {};
		\node [style=wire label] (16) at (-3.25, -1.375) {$m$};
		\node [style=wire label] (17) at (-1.625, -1.375) {$n$};
		\node [style=wire label] (31) at (-1.875, 0) {$mn$};
		\node [style=none, label={above:\axref{DD}}] (71) at (0, 0) {$=$};
		\node [style=wire label] (78) at (1.475, -3.5) {$m$};
		\node [style=wire label] (79) at (3, -3.5) {$n$};
		\node [style=gn] (81) at (1.75, -2.875) {};
		\node [style=gn] (82) at (2.75, -2.875) {};
		\node [style=none] (85) at (1.75, -3.875) {};
		\node [style=none] (86) at (2.75, -3.875) {};
		\node [style=rn] (103) at (2.25, -0.5) {};
		\node [style=none] (104) at (1.75, -1.125) {};
		\node [style=none] (105) at (2.75, -1.125) {};
		\node [style=umat] (106) at (1.75, -1.5) {$n$};
		\node [style=wire label] (111) at (3.25, -2.375) {$mn$};
		\node [style=wire label] (112) at (1.275, -2.375) {$mn$};
		\node [style=wire label] (119) at (2.75, 0) {$mn$};
		\node [style=gn] (120) at (1.75, 2.875) {};
		\node [style=gn] (121) at (2.75, 2.875) {};
		\node [style=none] (124) at (1.75, 3.875) {};
		\node [style=none] (125) at (2.75, 3.875) {};
		\node [style=wire label] (126) at (1.475, 3.5) {$m$};
		\node [style=wire label] (127) at (3, 3.5) {$n$};
		\node [style=rn] (128) at (2.25, 0.5) {};
		\node [style=none] (129) at (1.75, 1.125) {};
		\node [style=none] (130) at (2.75, 1.125) {};
		\node [style=dmat] (131) at (1.75, 1.5) {$n$};
		\node [style=wire label] (133) at (3.25, 2.375) {$mn$};
		\node [style=wire label] (134) at (1.275, 2.375) {$mn$};
		\node [style=none, label={above:\axref{S1}}] (135) at (4.75, 0) {$=$};
		\node [style=rn] (150) at (7.25, -0.5) {};
		\node [style=none] (151) at (6.75, -1.125) {};
		\node [style=none] (152) at (7.75, -1.125) {};
		\node [style=umat] (153) at (6.75, -1.5) {$n$};
		\node [style=gbox] (156) at (6.75, 3) {$\overrightarrow{1_m}$};
		\node [style=gbox] (157) at (7.75, 3) {$\overrightarrow{1_n}$};
		\node [style=wire label] (162) at (7.75, 0) {$mn$};
		\node [style=gn] (163) at (6.75, 4.125) {};
		\node [style=gn] (164) at (7.75, 4.125) {};
		\node [style=wire label] (165) at (6.275, 3.7) {$mn$};
		\node [style=wire label] (166) at (8.25, 3.7) {$mn$};
		\node [style=none] (167) at (6.75, 4.875) {};
		\node [style=none] (168) at (7.75, 4.875) {};
		\node [style=wire label] (169) at (6.475, 4.5) {$m$};
		\node [style=wire label] (170) at (8, 4.5) {$n$};
		\node [style=rn] (171) at (7.25, 0.5) {};
		\node [style=none] (172) at (6.75, 1.125) {};
		\node [style=none] (173) at (7.75, 1.125) {};
		\node [style=dmat] (174) at (6.75, 1.5) {$n$};
		\node [style=wire label] (176) at (8.25, 2.3) {$mn$};
		\node [style=wire label] (177) at (6.275, 2.3) {$mn$};
		\node [style=gbox] (178) at (6.75, -3) {$\overrightarrow{1_m}$};
		\node [style=gbox] (179) at (7.75, -3) {$\overrightarrow{1_n}$};
		\node [style=gn] (182) at (6.75, -4.125) {};
		\node [style=gn] (183) at (7.75, -4.125) {};
		\node [style=wire label] (184) at (6.275, -3.7) {$mn$};
		\node [style=wire label] (185) at (8.25, -3.7) {$mn$};
		\node [style=none] (186) at (6.75, -4.875) {};
		\node [style=none] (187) at (7.75, -4.875) {};
		\node [style=wire label] (188) at (6.475, -4.5) {$m$};
		\node [style=wire label] (189) at (8, -4.5) {$n$};
		\node [style=wire label] (190) at (8.25, -2.325) {$mn$};
		\node [style=wire label] (191) at (6.275, -2.325) {$mn$};
		\node [style=none, label={above:\lemref{dimboxunitarity-1-qudit-lm}}] (192) at (9.75, 0) {$=$};
		\node [style=gn] (193) at (11.75, 1.875) {};
		\node [style=gn] (194) at (12.75, 1.875) {};
		\node [style=wire label] (195) at (11.275, 1) {$mn$};
		\node [style=wire label] (196) at (13.25, 1) {$mn$};
		\node [style=none] (197) at (11.75, 3.125) {};
		\node [style=none] (198) at (12.75, 3.125) {};
		\node [style=wire label] (199) at (11.475, 2.5) {$m$};
		\node [style=wire label] (200) at (13, 2.5) {$n$};
		\node [style=gbox] (201) at (11.75, 0) {$\overrightarrow{1_m}$};
		\node [style=gbox] (202) at (12.75, 0) {$\overrightarrow{1_n}$};
		\node [style=gn] (203) at (11.75, -1.875) {};
		\node [style=gn] (204) at (12.75, -1.875) {};
		\node [style=wire label] (205) at (11.275, -1) {$mn$};
		\node [style=wire label] (206) at (13.25, -1) {$mn$};
		\node [style=none] (207) at (11.75, -3.125) {};
		\node [style=none] (208) at (12.75, -3.125) {};
		\node [style=wire label] (209) at (11.475, -2.5) {$m$};
		\node [style=wire label] (210) at (13, -2.5) {$n$};
		\node [style=none, label={above:\axref{S1}}] (211) at (14.75, 0) {$=$};
		\node [style=none] (212) at (16.4, -1.875) {};
		\node [style=none] (213) at (17.4, -1.875) {};
		\node [style=none] (214) at (16.4, 1.875) {};
		\node [style=none] (215) at (17.4, 1.875) {};
		\node [style=wire label] (216) at (16.125, 0.5) {$m$};
		\node [style=wire label] (217) at (17.65, 0.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (5.center) to (3.center);
		\draw (14.center) to (12.center);
		\draw (15.center) to (13.center);
		\draw (0) to (10);
		\draw (81) to (85.center);
		\draw (82) to (86.center);
		\draw [in=-150, out=90, looseness=0.75] (104.center) to (103);
		\draw [in=90, out=-30, looseness=0.75] (103) to (105.center);
		\draw (104.center) to (106);
		\draw (120) to (124.center);
		\draw (121) to (125.center);
		\draw [in=150, out=-90, looseness=0.75] (129.center) to (128);
		\draw [in=-90, out=30, looseness=0.75] (128) to (130.center);
		\draw (129.center) to (131);
		\draw [in=-150, out=90, looseness=0.75] (151.center) to (150);
		\draw [in=90, out=-30, looseness=0.75] (150) to (152.center);
		\draw (151.center) to (153);
		\draw (163) to (167.center);
		\draw (164) to (168.center);
		\draw (156) to (163);
		\draw (157) to (164);
		\draw [in=150, out=-90, looseness=0.75] (172.center) to (171);
		\draw [in=-90, out=30, looseness=0.75] (171) to (173.center);
		\draw (172.center) to (174);
		\draw (182) to (186.center);
		\draw (183) to (187.center);
		\draw (178) to (182);
		\draw (179) to (183);
		\draw (193) to (197.center);
		\draw (194) to (198.center);
		\draw (203) to (207.center);
		\draw (204) to (208.center);
		\draw (201) to (203);
		\draw (202) to (204);
		\draw (193) to (201);
		\draw (194) to (202);
		\draw (212.center) to (214.center);
		\draw (213.center) to (215.center);
		\draw (130.center) to (121);
		\draw (120) to (131);
		\draw (105.center) to (82);
		\draw (81) to (106);
		\draw (153) to (178);
		\draw (152.center) to (179);
		\draw (157) to (173.center);
		\draw (156) to (174);
		\draw (150) to (171);
		\draw (128) to (103);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/dimboxunitarity-1-qudit-lm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (4) at (-3, 3) {$\overrightarrow{1_m}$};
		\node [style=gbox] (5) at (-1.5, 3) {$\overrightarrow{1_n}$};
		\node [style=none] (6) at (-3, 2.125) {};
		\node [style=none] (7) at (-1.5, 2.125) {};
		\node [style=wire label] (11) at (-3.475, 3.75) {$mn$};
		\node [style=wire label] (12) at (-1, 3.75) {$mn$};
		\node [style=none] (13) at (-3, 4.125) {};
		\node [style=none] (14) at (-1.5, 4.125) {};
		\node [style=rn] (17) at (-2.25, 0.5) {};
		\node [style=none] (18) at (-3, 1.125) {};
		\node [style=none] (19) at (-1.5, 1.125) {};
		\node [style=dmat] (20) at (-3, 1.5) {$n$};
		\node [style=wire label] (22) at (-1, 2.25) {$mn$};
		\node [style=wire label] (23) at (-3.475, 2.25) {$mn$};
		\node [style=none] (38) at (0, 0) {$=$};
		\node [style=wire label] (41) at (1.025, 1.75) {$mn$};
		\node [style=wire label] (42) at (3.5, 1.75) {$mn$};
		\node [style=none] (43) at (1.5, 4.125) {};
		\node [style=none] (44) at (3, 4.125) {};
		\node [style=gbox] (47) at (1.5, 0) {$\overrightarrow{1_m}$};
		\node [style=gbox] (48) at (3, 0) {$\overrightarrow{1_n}$};
		\node [style=wire label] (51) at (1.025, -1.75) {$mn$};
		\node [style=wire label] (52) at (3.5, -1.75) {$mn$};
		\node [style=none] (53) at (1.5, -4.125) {};
		\node [style=none] (54) at (3, -4.125) {};
		\node [style=gbox] (55) at (-3, -3) {$\overrightarrow{1_m}$};
		\node [style=gbox] (56) at (-1.5, -3) {$\overrightarrow{1_n}$};
		\node [style=none] (57) at (-3, -2.125) {};
		\node [style=none] (58) at (-1.5, -2.125) {};
		\node [style=wire label] (59) at (-1.75, 0) {$mn$};
		\node [style=wire label] (60) at (-3.475, -3.75) {$mn$};
		\node [style=wire label] (61) at (-1, -3.75) {$mn$};
		\node [style=none] (62) at (-3, -4.125) {};
		\node [style=none] (63) at (-1.5, -4.125) {};
		\node [style=rn] (64) at (-2.25, -0.5) {};
		\node [style=none] (65) at (-3, -1.125) {};
		\node [style=none] (66) at (-1.5, -1.125) {};
		\node [style=umat] (67) at (-3, -1.5) {$n$};
		\node [style=none] (68) at (-2.25, 0) {};
		\node [style=wire label] (69) at (-1, -2.25) {$mn$};
		\node [style=wire label] (70) at (-3.475, -2.25) {$mn$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4);
		\draw (7.center) to (5);
		\draw [in=150, out=-90, looseness=0.75] (18.center) to (17);
		\draw [in=-90, out=30, looseness=0.75] (17) to (19.center);
		\draw (18.center) to (20);
		\draw (19.center) to (7.center);
		\draw (6.center) to (20);
		\draw (47) to (53.center);
		\draw (47) to (43.center);
		\draw (44.center) to (48);
		\draw (48) to (54.center);
		\draw (14.center) to (5);
		\draw (4) to (13.center);
		\draw (57.center) to (55);
		\draw (58.center) to (56);
		\draw [in=-150, out=90, looseness=0.75] (65.center) to (64);
		\draw [in=90, out=-30, looseness=0.75] (64) to (66.center);
		\draw (65.center) to (67);
		\draw (68.center) to (64);
		\draw (66.center) to (58.center);
		\draw (57.center) to (67);
		\draw (63.center) to (56);
		\draw (55) to (62.center);
		\draw (68.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/dimboxunitarity-2-pf-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={sd_split}] (0) at (0, 1.25) {};
		\node [style=none] (1) at (-0.5, 1.125) {};
		\node [style=none] (2) at (0.5, 1.125) {};
		\node [style=wire label] (3) at (0.75, 0.025) {$n$};
		\node [style=none] (4) at (0, 3.75) {};
		\node [style={sd_merge}] (5) at (0, -1.25) {};
		\node [style=none] (6) at (-0.5, -1.125) {};
		\node [style=none] (7) at (0.5, -1.125) {};
		\node [style=none] (8) at (0, -3.25) {};
		\node [style=wire label] (9) at (0.5, 3.125) {$mn$};
		\node [style=wire label] (10) at (-0.875, 0) {$m$};
		\node [style=wire label] (11) at (0.5, -2.625) {$mn$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (8.center) to (5);
		\draw (1.center) to (6.center);
		\draw (2.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/dimboxunitarity-2-pf-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{DD}}] (0) at (-5.25, 0) {$=$};
		\node [style=rn] (1) at (-3, 3.125) {};
		\node [style=none] (2) at (-3.5, 2.5) {};
		\node [style=none] (3) at (-2.5, 2.5) {};
		\node [style=umat] (4) at (-3.5, 2.125) {$n$};
		\node [style=gn] (5) at (-3.5, 0.75) {};
		\node [style=gn] (6) at (-2.5, 0.75) {};
		\node [style=none] (7) at (-3, 3.875) {};
		\node [style=wire label] (8) at (-2.5, 3.575) {$mn$};
		\node [style=wire label] (9) at (-2, 1.25) {$mn$};
		\node [style=wire label] (10) at (-4, 1.25) {$mn$};
		\node [style=wire label] (11) at (-3.825, 0.25) {$m$};
		\node [style=wire label] (12) at (-2.25, 0.25) {$n$};
		\node [style=rn] (13) at (-3, -2.625) {};
		\node [style=none] (14) at (-3.5, -2) {};
		\node [style=none] (15) at (-2.5, -2) {};
		\node [style=dmat] (16) at (-3.5, -1.625) {$n$};
		\node [style=gn] (17) at (-3.5, -0.25) {};
		\node [style=gn] (18) at (-2.5, -0.25) {};
		\node [style=none] (19) at (-3, -3.375) {};
		\node [style=wire label] (22) at (-2.5, -3.075) {$mn$};
		\node [style=wire label] (23) at (-2, -0.75) {$mn$};
		\node [style=wire label] (24) at (-4, -0.75) {$mn$};
		\node [style=none, label={above:\axref{S1}}, label={below:\lemref{xtransposelm}}] (25) at (-0.35, 0) {$=$};
		\node [style=rn] (26) at (2.15, 3.125) {};
		\node [style=none] (27) at (1.65, 2.5) {};
		\node [style=none] (28) at (2.65, 2.5) {};
		\node [style=umat] (29) at (1.65, 2.125) {$n$};
		\node [style=none] (30) at (2.15, 3.875) {};
		\node [style=wire label] (31) at (1.65, 3.575) {$mn$};
		\node [style=wire label] (32) at (3.3, 3.5) {$mn$};
		\node [style=wire label] (33) at (1.225, 1.25) {$mn$};
		\node [style=wire label] (34) at (1.275, -1.5) {$m$};
		\node [style=wire label] (35) at (2.925, -1.5) {$n$};
		\node [style=umat] (39) at (3.25, 2.15) {$n$};
		\node [style=none] (40) at (4.75, -3.875) {};
		\node [style=gn] (41) at (1.65, 0.25) {};
		\node [style=wire label] (42) at (4.15, -3.075) {$mn$};
		\node [style=wire label] (43) at (3.15, -0.5) {$mn$};
		\node [style=wire label] (44) at (1.15, -0.5) {$mn$};
		\node [style=gn] (45) at (1.65, -2) {};
		\node [style=gn] (46) at (1.65, -1) {};
		\node [style=wire label] (47) at (3.45, 0.25) {$mn$};
		\node [style=gn] (48) at (2.7, -2) {};
		\node [style=gn] (49) at (2.65, 0.25) {};
		\node [style=gn] (50) at (2.675, -1) {};
		\node [style=none, label={above:\lemref{multiplierpushlm}}] (52) at (6.3, 0) {$=$};
		\node [style=none] (78) at (3.25, 1.275) {};
		\node [style=none] (79) at (4.75, 3.5) {};
		\node [style=none] (80) at (3.75, 3.5) {};
		\node [style=rn] (81) at (3.75, 3.125) {};
		\node [style=none] (82) at (3.25, 2.5) {};
		\node [style=none] (83) at (4.25, 2.5) {};
		\node [style=none] (84) at (4.25, 1.25) {};
		\node [style=wire label] (85) at (2.2, 1) {$mn$};
		\node [style=rn] (86) at (7.975, 2.125) {};
		\node [style=none] (87) at (7.975, 3.375) {};
		\node [style=wire label] (88) at (8.475, 2.575) {$mn$};
		\node [style=wire label] (89) at (7.6, -2) {$m$};
		\node [style=wire label] (90) at (9.175, -2) {$n$};
		\node [style=rn] (91) at (9.5, 2.125) {};
		\node [style=none] (92) at (9.5, 2.875) {};
		\node [style=gn] (93) at (7.975, 0.75) {};
		\node [style=wire label] (94) at (9.05, -1) {$mn$};
		\node [style=wire label] (95) at (7.55, -1) {$mn$};
		\node [style=gn] (96) at (7.975, -2.5) {};
		\node [style=gn] (97) at (7.975, -1.5) {};
		\node [style=wire label] (98) at (9.975, 2.575) {$mn$};
		\node [style=gn] (99) at (9.5, -2.5) {};
		\node [style=gn] (100) at (9.5, 0.75) {};
		\node [style=gn] (101) at (9.5, -1.5) {};
		\node [style=umat] (102) at (7.975, -0.25) {n};
		\node [style=none] (103) at (10.475, -3.875) {};
		\node [style=none] (104) at (10.5, 2.9) {};
		\node [style=none] (105) at (10.025, 3.25) {};
		\node [style=none, label={above:\axref{B2}}] (106) at (12, 0) {$=$};
		\node [style=none] (107) at (13.775, 2.125) {};
		\node [style=none] (108) at (13.775, 3.375) {};
		\node [style=wire label] (109) at (14.25, 2.575) {$mn$};
		\node [style=wire label] (110) at (13.375, -2) {$m$};
		\node [style=wire label] (111) at (14.7, -2) {$n$};
		\node [style=none] (112) at (15.025, 2.125) {};
		\node [style=gn] (113) at (14.4, 1.5) {};
		\node [style=none] (114) at (15.025, 2.625) {};
		\node [style=none] (115) at (13.775, 0.25) {};
		\node [style=wire label] (116) at (14.575, -1) {$mn$};
		\node [style=wire label] (117) at (13.325, -1) {$mn$};
		\node [style=gn] (118) at (13.775, -2.5) {};
		\node [style=gn] (119) at (13.775, -1.5) {};
		\node [style=wire label] (120) at (15.5, 2.575) {$mn$};
		\node [style=gn] (121) at (15.025, -2.5) {};
		\node [style=none] (122) at (15.025, 0.25) {};
		\node [style=gn] (123) at (15.025, -1.5) {};
		\node [style=umat] (124) at (13.775, -0.25) {n};
		\node [style=none] (125) at (16, -3.375) {};
		\node [style=none] (126) at (16.025, 2.65) {};
		\node [style=none] (127) at (15.55, 3) {};
		\node [style=rn] (128) at (14.4, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-150, out=90, looseness=0.75] (2.center) to (1);
		\draw [in=90, out=-30, looseness=0.75] (1) to (3.center);
		\draw (2.center) to (4);
		\draw (3.center) to (6);
		\draw (7.center) to (1);
		\draw (5) to (4);
		\draw [in=150, out=-90, looseness=0.75] (14.center) to (13);
		\draw [in=-90, out=30, looseness=0.75] (13) to (15.center);
		\draw (14.center) to (16);
		\draw (15.center) to (18);
		\draw (19.center) to (13);
		\draw (17) to (16);
		\draw [in=-150, out=90, looseness=0.75] (27.center) to (26);
		\draw [in=90, out=-30, looseness=0.75] (26) to (28.center);
		\draw (27.center) to (29);
		\draw (30.center) to (26);
		\draw (45) to (46);
		\draw (46) to (41);
		\draw (41) to (29);
		\draw (49) to (50);
		\draw (50) to (48);
		\draw (49) to (28.center);
		\draw (6) to (18);
		\draw (5) to (17);
		\draw (78.center) to (39);
		\draw [in=30, out=-90, looseness=0.50] (78.center) to (41);
		\draw [bend left=90] (80.center) to (79.center);
		\draw (79.center) to (40.center);
		\draw [in=-150, out=90, looseness=0.75] (82.center) to (81);
		\draw [in=90, out=-30, looseness=0.75] (81) to (83.center);
		\draw (81) to (80.center);
		\draw (39) to (82.center);
		\draw (84.center) to (83.center);
		\draw [in=30, out=-90, looseness=0.50] (84.center) to (49);
		\draw (87.center) to (86);
		\draw (92.center) to (91);
		\draw (96) to (97);
		\draw (97) to (93);
		\draw (100) to (101);
		\draw (101) to (99);
		\draw (93) to (91);
		\draw (86) to (100);
		\draw [in=-180, out=90] (92.center) to (105.center);
		\draw [in=90, out=0] (105.center) to (104.center);
		\draw (103.center) to (104.center);
		\draw [bend left=15] (91) to (100);
		\draw [bend right=15] (86) to (93);
		\draw (108.center) to (107.center);
		\draw [in=30, out=-90, looseness=0.50] (112.center) to (113);
		\draw (114.center) to (112.center);
		\draw (118) to (119);
		\draw (119) to (115.center);
		\draw (122.center) to (123);
		\draw (123) to (121);
		\draw [in=-180, out=90] (114.center) to (127.center);
		\draw [in=90, out=0] (127.center) to (126.center);
		\draw (125.center) to (126.center);
		\draw [in=-90, out=150, looseness=0.75] (113) to (107.center);
		\draw (128) to (113);
		\draw [in=210, out=105, looseness=0.75] (115.center) to (128);
		\draw [in=90, out=-30, looseness=0.75] (128) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/dimboxunitarity-2-pf-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{DD}}] (156) at (-1.45, 0) {$=$};
		\node [style=none] (157) at (0.075, 1.125) {};
		\node [style=none] (158) at (0.075, 2.375) {};
		\node [style=wire label] (159) at (0.55, 1.575) {$mn$};
		\node [style=none] (162) at (1.325, 1.125) {};
		\node [style=none] (164) at (1.325, 1.625) {};
		\node [style=gn] (168) at (0.2, -2.125) {};
		\node [style=wire label] (170) at (1.8, 1.575) {$mn$};
		\node [style=gn] (171) at (1.2, -2.125) {};
		\node [style=none] (175) at (2.3, -2.625) {};
		\node [style=none] (176) at (2.325, 1.65) {};
		\node [style=none] (177) at (1.85, 2) {};
		\node [style={sd_split}] (179) at (0.7, -0.75) {};
		\node [style=none] (180) at (0.2, -0.875) {};
		\node [style=none] (181) at (1.2, -0.875) {};
		\node [style=wire label] (182) at (1.45, -1.475) {$n$};
		\node [style=gn] (183) at (0.7, 0.5) {};
		\node [style=wire label] (186) at (1.2, -0.125) {$mn$};
		\node [style=wire label] (187) at (-0.175, -1.5) {$m$};
		\node [style=none, label={above:\lemref{dsplit-zspider}}] (188) at (3.825, 0) {$=$};
		\node [style=none] (189) at (5.35, 1.125) {};
		\node [style=none] (190) at (5.35, 2.375) {};
		\node [style=wire label] (191) at (5.825, 1.575) {$mn$};
		\node [style=none] (192) at (6.6, 1.125) {};
		\node [style=none] (193) at (6.6, 1.625) {};
		\node [style=wire label] (195) at (7.075, 1.575) {$mn$};
		\node [style=none] (197) at (7.575, -2.625) {};
		\node [style=none] (198) at (7.6, 1.65) {};
		\node [style=none] (199) at (7.125, 2) {};
		\node [style=gn] (200) at (5.975, -0.75) {};
		\node [style=gn] (204) at (5.975, 0.5) {};
		\node [style=wire label] (205) at (6.475, -0.125) {$mn$};
		\node [style=none, label={above:\axref{S1}}, label={below:\axref{S2}}] (206) at (9.1, 0) {$=$};
		\node [style=none] (208) at (10.6, -2.625) {};
		\node [style=wire label] (209) at (11.1, -0.175) {$mn$};
		\node [style=none] (213) at (10.6, 2.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (158.center) to (157.center);
		\draw (164.center) to (162.center);
		\draw [in=-180, out=90] (164.center) to (177.center);
		\draw [in=90, out=0] (177.center) to (176.center);
		\draw (175.center) to (176.center);
		\draw (183) to (179);
		\draw (180.center) to (168);
		\draw (181.center) to (171);
		\draw [in=30, out=-90, looseness=0.50] (162.center) to (183);
		\draw [in=-90, out=150, looseness=0.75] (183) to (157.center);
		\draw (190.center) to (189.center);
		\draw (193.center) to (192.center);
		\draw [in=-180, out=90] (193.center) to (199.center);
		\draw [in=90, out=0] (199.center) to (198.center);
		\draw (197.center) to (198.center);
		\draw (204) to (200);
		\draw [in=30, out=-90, looseness=0.50] (192.center) to (204);
		\draw [in=-90, out=150, looseness=0.75] (204) to (189.center);
		\draw (213.center) to (208.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/dimboxunitarity-2-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={sd_split}] (0) at (-2.25, 0.75) {};
		\node [style=none] (1) at (-2.75, 0.625) {};
		\node [style=none] (2) at (-1.75, 0.625) {};
		\node [style=wire label] (3) at (-1.5, 0.025) {$n$};
		\node [style=none] (4) at (-2.25, 2) {};
		\node [style={sd_merge}] (5) at (-2.25, -0.75) {};
		\node [style=none] (6) at (-2.75, -0.625) {};
		\node [style=none] (7) at (-1.75, -0.625) {};
		\node [style=none] (8) at (-2.25, -2) {};
		\node [style=wire label] (9) at (-1.75, 1.375) {$mn$};
		\node [style=wire label] (10) at (-3.125, 0) {$m$};
		\node [style=wire label] (11) at (-1.75, -1.375) {$mn$};
		\node [style=none, label={above:\axref{SD}}] (12) at (0, 0) {$=$};
		\node [style={sd_split}] (30) at (4.75, 0.25) {};
		\node [style=none] (31) at (4.25, 0.125) {};
		\node [style=none] (32) at (5.25, 0.125) {};
		\node [style=wire label] (33) at (5.5, -0.5) {$n$};
		\node [style=none] (34) at (4.75, 2) {};
		\node [style=wire label] (37) at (5.25, 0.875) {$mn$};
		\node [style=wire label] (38) at (4.625, -0.5) {$m$};
		\node [style={sd_split}] (39) at (2.75, 0.25) {};
		\node [style=none] (40) at (2.25, 0.125) {};
		\node [style=none] (41) at (3.25, 0.125) {};
		\node [style=wire label] (42) at (3.5, -0.5) {$n$};
		\node [style=wire label] (44) at (3.25, 0.875) {$mn$};
		\node [style=wire label] (45) at (2.625, -0.5) {$m$};
		\node [style=none] (46) at (5.25, -0.75) {};
		\node [style=none] (47) at (4.25, -0.75) {};
		\node [style=none] (48) at (2.25, -0.75) {};
		\node [style=none] (49) at (3.25, -0.75) {};
		\node [style=none] (50) at (1.5, 1.25) {};
		\node [style=none] (51) at (1.5, -2) {};
		\node [style=none] (52) at (2.75, 1.25) {};
		\node [style=none, label={above:\axref{BZD}}] (53) at (14.25, 0) {$=$};
		\node [style=none] (54) at (15.775, 1.125) {};
		\node [style=none] (55) at (15.775, 2.375) {};
		\node [style=wire label] (56) at (16.25, 1.575) {$mn$};
		\node [style=none] (57) at (17.025, 1.125) {};
		\node [style=none] (58) at (17.025, 1.625) {};
		\node [style=gn] (59) at (15.9, -2.125) {};
		\node [style=wire label] (60) at (17.5, 1.575) {$mn$};
		\node [style=gn] (61) at (16.9, -2.125) {};
		\node [style=none] (62) at (18, -2.625) {};
		\node [style=none] (63) at (18.025, 1.65) {};
		\node [style=none] (64) at (17.55, 2) {};
		\node [style={sd_split}] (65) at (16.4, -0.75) {};
		\node [style=none] (66) at (15.9, -0.875) {};
		\node [style=none] (67) at (16.9, -0.875) {};
		\node [style=wire label] (68) at (17.15, -1.475) {$n$};
		\node [style=gn] (69) at (16.4, 0.5) {};
		\node [style=wire label] (70) at (16.9, -0.125) {$mn$};
		\node [style=wire label] (71) at (15.525, -1.5) {$m$};
		\node [style=none, label={above:\lemref{dsplit-zspider}}] (72) at (19.525, 0) {$=$};
		\node [style=none] (73) at (21.05, 1.125) {};
		\node [style=none] (74) at (21.05, 2.375) {};
		\node [style=wire label] (75) at (21.525, 1.575) {$mn$};
		\node [style=none] (76) at (22.3, 1.125) {};
		\node [style=none] (77) at (22.3, 1.625) {};
		\node [style=wire label] (78) at (22.775, 1.575) {$mn$};
		\node [style=none] (79) at (23.275, -2.625) {};
		\node [style=none] (80) at (23.3, 1.65) {};
		\node [style=none] (81) at (22.825, 2) {};
		\node [style=gn] (82) at (21.675, -0.75) {};
		\node [style=gn] (83) at (21.675, 0.5) {};
		\node [style=wire label] (84) at (22.175, -0.125) {$mn$};
		\node [style=none, label={above:\axref{S1}}, label={below:\axref{S2}}] (85) at (24.8, 0) {$=$};
		\node [style=none] (86) at (26.3, -2.625) {};
		\node [style=wire label] (87) at (26.8, -0.175) {$mn$};
		\node [style=none] (88) at (26.3, 2.375) {};
		\node [style=none, label={above:\axref{S2}}, label={below:\axref{S1}}] (89) at (7.05, 0) {$=$};
		\node [style=none] (94) at (11.55, 2) {};
		\node [style=wire label] (95) at (12.05, 0.875) {$mn$};
		\node [style=wire label] (101) at (10.3, 0.875) {$mn$};
		\node [style=none] (107) at (8.55, 1.25) {};
		\node [style=none] (108) at (8.55, -2) {};
		\node [style=none] (109) at (9.8, 1.25) {};
		\node [style=gn] (110) at (9.75, -1) {};
		\node [style={sd_split}] (111) at (9.8, 0.25) {};
		\node [style=gn] (114) at (11.625, -1) {};
		\node [style={sd_split}] (115) at (11.55, 0.25) {};
		\node [style=none] (118) at (9.3, 0.125) {};
		\node [style=none] (119) at (10.3, 0.125) {};
		\node [style=none] (120) at (11.05, 0.125) {};
		\node [style=none] (121) at (12.05, 0.125) {};
		\node [style=wire label] (123) at (10.075, -1.5) {$m$};
		\node [style=wire label] (124) at (11.875, -1.5) {$n$};
		\node [style=gn] (126) at (9.75, -2) {};
		\node [style=gn] (127) at (11.625, -2) {};
		\node [style=gn] (128) at (9.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (8.center) to (5);
		\draw (1.center) to (6.center);
		\draw (2.center) to (7.center);
		\draw (34.center) to (30);
		\draw [bend right=90] (48.center) to (47.center);
		\draw [bend right=90] (49.center) to (46.center);
		\draw (41.center) to (49.center);
		\draw (40.center) to (48.center);
		\draw (31.center) to (47.center);
		\draw (32.center) to (46.center);
		\draw (50.center) to (51.center);
		\draw [bend right=90, looseness=1.25] (52.center) to (50.center);
		\draw (52.center) to (39);
		\draw (55.center) to (54.center);
		\draw (58.center) to (57.center);
		\draw [in=-180, out=90] (58.center) to (64.center);
		\draw [in=90, out=0] (64.center) to (63.center);
		\draw (62.center) to (63.center);
		\draw (69) to (65);
		\draw (66.center) to (59);
		\draw (67.center) to (61);
		\draw [in=30, out=-90, looseness=0.50] (57.center) to (69);
		\draw [in=-90, out=150, looseness=0.75] (69) to (54.center);
		\draw (74.center) to (73.center);
		\draw (77.center) to (76.center);
		\draw [in=-180, out=90] (77.center) to (81.center);
		\draw [in=90, out=0] (81.center) to (80.center);
		\draw (79.center) to (80.center);
		\draw (83) to (82);
		\draw [in=30, out=-90, looseness=0.50] (76.center) to (83);
		\draw [in=-90, out=150, looseness=0.75] (83) to (73.center);
		\draw (88.center) to (86.center);
		\draw (107.center) to (108.center);
		\draw [bend right=90, looseness=1.25] (109.center) to (107.center);
		\draw [in=135, out=-90, looseness=0.50] (118.center) to (110);
		\draw [in=135, out=-90, looseness=0.75] (119.center) to (114);
		\draw [in=45, out=-90, looseness=0.75] (120.center) to (110);
		\draw [in=45, out=-90, looseness=0.50] (121.center) to (114);
		\draw (109.center) to (111);
		\draw (115) to (94.center);
		\draw (110) to (128);
		\draw (114) to (127);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/dimboxunitarity-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style={sd_split}] (1) at (-2, 0.75) {};
		\node [style=none] (2) at (-2.5, 0.625) {};
		\node [style=none] (3) at (-1.5, 0.625) {};
		\node [style=wire label] (4) at (-1.25, 0.025) {$n$};
		\node [style=none] (5) at (-2, 1.5) {};
		\node [style={sd_merge}] (6) at (-2, -0.75) {};
		\node [style=none] (7) at (-2.5, -0.625) {};
		\node [style=none] (8) at (-1.5, -0.625) {};
		\node [style=none] (9) at (-2, -1.5) {};
		\node [style=none] (10) at (1.25, 0.75) {};
		\node [style=none] (11) at (1.25, -0.75) {};
		\node [style=wire label] (12) at (1.75, 0.625) {$mn$};
		\node [style=wire label] (13) at (-1.5, 1.375) {$mn$};
		\node [style=wire label] (14) at (-2.875, 0) {$m$};
		\node [style=wire label] (15) at (-1.5, -1.375) {$mn$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1);
		\draw (9.center) to (6);
		\draw (11.center) to (10.center);
		\draw (2.center) to (7.center);
		\draw (3.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/dkz-lm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (-5.475, 3.75) {};
		\node [style={rn_phase}] (1) at (-5.475, 5.25) {$K_{1}$};
		\node [style=none] (2) at (-5.225, 1.75) {$\cdots$};
		\node [style=rn] (3) at (-3.225, 7.25) {};
		\node [style=umat] (4) at (-4.475, 1.675) {${\scriptstyle me_1}$};
		\node [style=umat] (5) at (-1.975, 1.675) {${\scriptstyle me_k}$};
		\node [style=none] (6) at (-3.225, 6) {$\cdots$};
		\node [style=none] (7) at (-7.1, 2.125) {};
		\node [style=none] (8) at (-3.35, 2.125) {};
		\node [style=none] (9) at (-8.475, 2) {};
		\node [style=none] (10) at (-8.475, -2.25) {};
		\node [style=none] (11) at (-4.475, 1.125) {};
		\node [style=gbox] (12) at (-6.725, -0.125) {$\overrightarrow{1_n}$};
		\node [style=none] (13) at (-1.975, 1.375) {};
		\node [style=none] (14) at (-5.475, -1.375) {$\cdots$};
		\node [style=wire label] (15) at (-5.975, 4.5) {$mn$};
		\node [style=wire label] (16) at (-8.975, -2) {$mn$};
		\node [style=wire label] (17) at (-5.475, -0.75) {$mn$};
		\node [style=none] (18) at (-7.475, -2.25) {};
		\node [style=none] (19) at (-3.725, -2.25) {};
		\node [style=wire label] (20) at (-6.975, -2) {$mn$};
		\node [style=wire label] (21) at (-3.225, -2) {$mn$};
		\node [style=rn] (22) at (-7.1, 1.375) {};
		\node [style=none] (23) at (-7.475, 1) {};
		\node [style=none] (24) at (-6.725, 1) {};
		\node [style=umat] (25) at (-7.475, 0.625) {${\scriptstyle n}$};
		\node [style=gbox] (26) at (-7.475, -1.125) {$\overrightarrow{1_m}$};
		\node [style=wire label] (27) at (-6.725, 1.825) {$mn$};
		\node [style=wire label] (28) at (-6.225, 0.625) {$mn$};
		\node [style=wire label] (29) at (-7.975, -0.125) {$mn$};
		\node [style=rn] (30) at (-3.35, 1.375) {};
		\node [style=none] (31) at (-3.725, 1) {};
		\node [style=none] (32) at (-2.975, 1) {};
		\node [style=umat] (33) at (-3.725, 0.625) {${\scriptstyle n}$};
		\node [style=gbox] (34) at (-3.725, -1.125) {$\overrightarrow{1_m}$};
		\node [style=gbox] (35) at (-2.975, -0.125) {$\overrightarrow{1_n}$};
		\node [style=wire label] (36) at (-2.85, 1.825) {$mn$};
		\node [style=wire label] (37) at (-2.55, 0.625) {$mn$};
		\node [style=wire label] (38) at (-4.225, -0.125) {$mn$};
		\node [style=wire label] (39) at (-1.425, 0) {$mn$};
		\node [style=umat] (40) at (-4.475, 5.925) {${\scriptstyle m}$};
		\node [style=none] (41) at (-4.475, 6.325) {};
		\node [style=umat] (42) at (-1.975, 5.925) {${\scriptstyle m}$};
		\node [style=none] (43) at (-1.975, 6.325) {};
		\node [style=gbox] (44) at (-4.475, 4.5) {$\overrightarrow{1_n}$};
		\node [style=gbox] (45) at (-1.975, 4.5) {$\overrightarrow{1_n}$};
		\node [style=wire label] (46) at (-4.05, 5.15) {$mn$};
		\node [style=wire label] (47) at (-1.55, 5.15) {$mn$};
		\node [style=dmat] (48) at (-4.475, 3.2) {${\scriptstyle m}$};
		\node [style=dmat] (49) at (-1.975, 3.2) {${\scriptstyle m}$};
		\node [style=wire label] (50) at (-4.05, 3.9) {$mn$};
		\node [style=wire label] (51) at (-1.55, 3.9) {$mn$};
		\node [style=none] (52) at (-0.175, 0) {$=$};
		\node [style={rn_phase}] (53) at (1.575, 1.75) {$K_{1}$};
		\node [style=none] (54) at (1.575, -1.25) {};
		\node [style=none] (55) at (2.575, -1.25) {};
		\node [style=none] (56) at (5.075, -1.25) {};
		\node [style=rn] (57) at (2.575, 1.75) {};
		\node [style=rn] (58) at (5.075, 1.75) {};
		\node [style=none] (59) at (3.825, 0.625) {$\cdots$};
		\node [style=wire label] (60) at (1.2, 0) {$mn$};
		\node [style=wire label] (61) at (2.2, 0) {$mn$};
		\node [style=wire label] (62) at (4.7, 0) {$mn$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=-120, out=90, looseness=0.50] (7.center) to (0);
		\draw [in=90, out=-30, looseness=0.50] (0) to (8.center);
		\draw [in=-150, out=90, looseness=0.50] (9.center) to (0);
		\draw (10.center) to (9.center);
		\draw [in=-90, out=-60, looseness=0.75] (12) to (11.center);
		\draw (4) to (11.center);
		\draw (5) to (13.center);
		\draw [in=-150, out=90, looseness=0.75] (23.center) to (22);
		\draw [in=90, out=-30, looseness=0.75] (22) to (24.center);
		\draw (23.center) to (25);
		\draw (26) to (25);
		\draw (22) to (7.center);
		\draw [in=-150, out=90, looseness=0.75] (31.center) to (30);
		\draw [in=90, out=-30, looseness=0.75] (30) to (32.center);
		\draw (31.center) to (33);
		\draw (32.center) to (35);
		\draw (34) to (33);
		\draw [in=-90, out=-45] (35) to (13.center);
		\draw (8.center) to (30);
		\draw (12) to (24.center);
		\draw (41.center) to (40);
		\draw (43.center) to (42);
		\draw [in=-165, out=90, looseness=0.75] (41.center) to (3);
		\draw [in=-15, out=90, looseness=0.75] (43.center) to (3);
		\draw (44) to (40);
		\draw (45) to (42);
		\draw (48) to (44);
		\draw (48) to (4);
		\draw (5) to (49);
		\draw (49) to (45);
		\draw (34) to (19.center);
		\draw (26) to (18.center);
		\draw (53) to (54.center);
		\draw (57) to (55.center);
		\draw (58) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/dkz-pf-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (0, 0.75) {};
		\node [style={rn_phase}] (1) at (0, 2.25) {$K_{1}$};
		\node [style=none] (2) at (-0.25, -0.5) {$\cdots$};
		\node [style=rn] (3) at (2, 1.75) {};
		\node [style={sd_split}] (4) at (-1.75, -1.25) {};
		\node [style=umat] (5) at (1, -0.075) {$e_1$};
		\node [style=none] (6) at (1, 0.75) {};
		\node [style={sd_split}] (7) at (2, -1.25) {};
		\node [style=umat] (8) at (3, -0.125) {$e_k$};
		\node [style=none] (9) at (3, 0.75) {};
		\node [style=none] (10) at (2, 1) {$\cdots$};
		\node [style=none] (11) at (-1.75, -0.875) {};
		\node [style=none] (12) at (2, -0.875) {};
		\node [style=none] (13) at (-3, -0.875) {};
		\node [style=none] (14) at (-2.25, -2.25) {};
		\node [style=none] (15) at (-3, -2.25) {};
		\node [style=none] (16) at (1, -1.375) {};
		\node [style=none] (17) at (-1.25, -1.375) {};
		\node [style=none] (18) at (3, -1.375) {};
		\node [style=none] (19) at (2.5, -1.375) {};
		\node [style=none] (20) at (-2.25, -1.375) {};
		\node [style=none] (21) at (1.5, -2.25) {};
		\node [style=none] (22) at (1.5, -1.375) {};
		\node [style=none] (23) at (0, -2.125) {$\cdots$};
		\node [style=wire label] (24) at (-0.5, 1.5) {$mn$};
		\node [style=wire label] (25) at (-3.5, -2) {$mn$};
		\node [style=wire label] (26) at (-0.125, -1.5) {$n$};
		\node [style=wire label] (27) at (-1.925, -2) {$m$};
		\node [style=wire label] (28) at (1.825, -2) {$m$};
		\node [style=wire label] (29) at (2.75, -1.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (6.center) to (5);
		\draw (9.center) to (8);
		\draw [in=-165, out=90, looseness=0.75] (6.center) to (3);
		\draw [in=-15, out=90, looseness=0.75] (9.center) to (3);
		\draw (11.center) to (4);
		\draw (12.center) to (7);
		\draw [in=-120, out=90, looseness=0.50] (11.center) to (0);
		\draw [in=90, out=-30, looseness=0.50] (0) to (12.center);
		\draw [in=-150, out=90, looseness=0.50] (13.center) to (0);
		\draw (15.center) to (13.center);
		\draw [bend right=90, looseness=0.50] (17.center) to (16.center);
		\draw [bend right=90, looseness=1.25] (19.center) to (18.center);
		\draw (14.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (5) to (16.center);
		\draw (8) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/dkz-pf-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\lemref{dimbox1-spider}}] (22) at (8.25, 0) {$=$};
		\node [style=none, label={above:\lemref{k1zbox1}}, label={below:\axref{Pcy}}] (393) at (-1, 0) {$=$};
		\node [style=uw] (628) at (3.75, 1.5) {};
		\node [style={rn_phase}] (629) at (3.75, 3) {$K_{1}$};
		\node [style=none] (630) at (3.625, 0.125) {$\cdots$};
		\node [style=rn] (631) at (5.75, 2.125) {};
		\node [style={sd_split}] (632) at (2.25, -0.75) {};
		\node [style=umat] (633) at (4.75, 0.3) {$e_1$};
		\node [style=none] (634) at (4.75, 1.125) {};
		\node [style={sd_split}] (635) at (5.75, -0.75) {};
		\node [style=umat] (636) at (6.75, 0.25) {$e_k$};
		\node [style=none] (637) at (6.75, 1.125) {};
		\node [style=none] (638) at (5.75, 1.375) {$\cdots$};
		\node [style=gbox] (639) at (2.25, 0.125) {$1$};
		\node [style=gbox] (640) at (5.75, 0.125) {$1$};
		\node [style=none] (642) at (1.75, -1.75) {};
		\node [style=none] (643) at (1, -1.75) {};
		\node [style=none] (644) at (4.75, -0.875) {};
		\node [style=none] (645) at (2.75, -0.875) {};
		\node [style=none] (646) at (6.75, -0.875) {};
		\node [style=none] (647) at (6.25, -0.875) {};
		\node [style=none] (648) at (1.75, -0.875) {};
		\node [style=none] (649) at (5.25, -1.75) {};
		\node [style=none] (650) at (5.25, -0.875) {};
		\node [style=none] (651) at (3.75, -1.625) {$\cdots$};
		\node [style=wire label] (652) at (3.25, 2.25) {$mn$};
		\node [style=wire label] (653) at (0.5, -1.5) {$mn$};
		\node [style=wire label] (654) at (3.75, -1) {$n$};
		\node [style=wire label] (655) at (2.075, -1.5) {$m$};
		\node [style=wire label] (656) at (5.575, -1.5) {$m$};
		\node [style=wire label] (657) at (6.5, -0.75) {$n$};
		\node [style=gbox] (658) at (1, 0.125) {$1$};
		\node [style=uw] (659) at (12.75, 2.5) {};
		\node [style={rn_phase}] (660) at (12.75, 4) {$K_{1}$};
		\node [style=none] (661) at (12.75, 0.125) {$\cdots$};
		\node [style=rn] (662) at (14.75, 3.125) {};
		\node [style=umat] (664) at (13.75, 1.3) {$e_1$};
		\node [style=none] (665) at (13.75, 2.125) {};
		\node [style=umat] (667) at (15.75, 1.25) {$e_k$};
		\node [style=none] (668) at (15.75, 2.125) {};
		\node [style=none] (669) at (14.75, 2.375) {$\cdots$};
		\node [style=none] (672) at (10.75, -2.625) {};
		\node [style=none] (673) at (10, -2.625) {};
		\node [style=none] (674) at (13.75, -1.75) {};
		\node [style=none] (675) at (11.75, -1.75) {};
		\node [style=none] (676) at (15.75, -1.75) {};
		\node [style=none] (677) at (15.25, -1.75) {};
		\node [style=none] (679) at (14.25, -2.625) {};
		\node [style=none] (681) at (12.75, -2.5) {$\cdots$};
		\node [style=wire label] (682) at (12.25, 3.25) {$mn$};
		\node [style=wire label] (683) at (9.5, -2.375) {$mn$};
		\node [style=wire label] (684) at (12.75, -1.875) {$n$};
		\node [style=wire label] (685) at (11.075, -2.375) {$m$};
		\node [style=wire label] (686) at (14.575, -2.375) {$m$};
		\node [style=gbox] (688) at (10, 1.125) {$1$};
		\node [style=gbox] (689) at (11.25, 1.125) {$1$};
		\node [style=wire label] (694) at (10.55, -0.875) {$m$};
		\node [style=wire label] (695) at (11.875, -0.875) {$n$};
		\node [style=gn] (696) at (11.25, -0.5) {};
		\node [style=hbox] (697) at (11.25, 0.25) {$D$};
		\node [style=hbox] (698) at (11.75, -1.375) {$D$};
		\node [style=hbox] (699) at (10.75, -1.375) {$D$};
		\node [style=gbox] (702) at (14.75, 1.125) {$1$};
		\node [style=wire label] (707) at (14.05, -0.875) {$m$};
		\node [style=wire label] (708) at (15.375, -0.875) {$n$};
		\node [style=gn] (709) at (14.75, -0.5) {};
		\node [style=hbox] (710) at (14.75, 0.25) {$D$};
		\node [style=hbox] (711) at (15.25, -1.375) {$D$};
		\node [style=hbox] (712) at (14.25, -1.375) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (629) to (628);
		\draw (634.center) to (633);
		\draw (637.center) to (636);
		\draw [in=-165, out=90, looseness=0.75] (634.center) to (631);
		\draw [in=-15, out=90, looseness=0.75] (637.center) to (631);
		\draw (639) to (632);
		\draw (640) to (635);
		\draw [in=-120, out=90, looseness=0.50] (639) to (628);
		\draw [in=90, out=-30, looseness=0.50] (628) to (640);
		\draw [bend right=90, looseness=0.50] (645.center) to (644.center);
		\draw [bend right=90, looseness=1.25] (647.center) to (646.center);
		\draw (642.center) to (648.center);
		\draw (649.center) to (650.center);
		\draw (633) to (644.center);
		\draw (636) to (646.center);
		\draw [in=-150, out=90, looseness=0.50] (658) to (628);
		\draw (643.center) to (658);
		\draw (660) to (659);
		\draw (665.center) to (664);
		\draw (668.center) to (667);
		\draw [in=-165, out=90, looseness=0.75] (665.center) to (662);
		\draw [in=-15, out=90, looseness=0.75] (668.center) to (662);
		\draw [bend right=90, looseness=0.50] (675.center) to (674.center);
		\draw [bend right=90, looseness=1.25] (677.center) to (676.center);
		\draw (664) to (674.center);
		\draw (667) to (676.center);
		\draw [in=-150, out=90, looseness=0.50] (688) to (659);
		\draw (673.center) to (688);
		\draw (697) to (689);
		\draw (697) to (696);
		\draw [bend left=15] (696) to (698);
		\draw [bend right=15] (696) to (699);
		\draw (710) to (702);
		\draw (710) to (709);
		\draw [bend left=15] (709) to (711);
		\draw [bend right=15] (709) to (712);
		\draw [in=-120, out=90, looseness=0.50] (689) to (659);
		\draw [in=90, out=-30, looseness=0.50] (659) to (702);
		\draw (698) to (675.center);
		\draw (672.center) to (699);
		\draw (712) to (679.center);
		\draw (711) to (677.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/dkz-pf-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{WN},\lemref{dualiser-wnode}}, label={below:\axref{Pcy}}] (0) at (-1, 0) {$=$};
		\node [style=uw] (27) at (4, -0.25) {};
		\node [style=none] (28) at (4, -1.25) {$\cdots$};
		\node [style=rn] (29) at (5.75, 2.125) {};
		\node [style=umat] (30) at (4.75, 0.3) {$e_1$};
		\node [style=none] (31) at (4.75, 1.125) {};
		\node [style=umat] (32) at (6.75, 0.25) {$e_k$};
		\node [style=none] (33) at (6.75, 1.125) {};
		\node [style=none] (34) at (5.75, 1.375) {$\cdots$};
		\node [style=none] (35) at (1.75, -3.375) {};
		\node [style=none] (36) at (1, -3.375) {};
		\node [style=none] (37) at (4.75, -2.5) {};
		\node [style=none] (38) at (2.75, -2.5) {};
		\node [style=none] (39) at (6.75, -2.5) {};
		\node [style=none] (40) at (6.25, -2.5) {};
		\node [style=none] (41) at (5.25, -3.375) {};
		\node [style=none] (42) at (3.75, -3.25) {$\cdots$};
		\node [style=wire label] (43) at (0.5, -3.125) {$mn$};
		\node [style=wire label] (44) at (3.875, -2.625) {$n$};
		\node [style=wire label] (45) at (2.075, -3.125) {$m$};
		\node [style=wire label] (46) at (5.575, -3.125) {$m$};
		\node [style=wire label] (47) at (1.55, -1.625) {$m$};
		\node [style=wire label] (48) at (2.875, -1.625) {$n$};
		\node [style=gn] (49) at (2.25, -1.25) {};
		\node [style=hbox] (50) at (2.75, -2.125) {$D$};
		\node [style=hbox] (51) at (1.75, -2.125) {$D$};
		\node [style=wire label] (52) at (5.05, -1.625) {$m$};
		\node [style=wire label] (53) at (6.375, -1.625) {$n$};
		\node [style=gn] (54) at (5.75, -1.25) {};
		\node [style=hbox] (55) at (6.25, -2.125) {$D$};
		\node [style=hbox] (56) at (5.25, -2.125) {$D$};
		\node [style=uw] (57) at (2.525, 2.875) {};
		\node [style={rn_phase}] (58) at (2.525, 4.375) {$K_{1}$};
		\node [style=wire label] (59) at (2.025, 3.625) {$mn$};
		\node [style=gbox] (60) at (1, 1.75) {$1$};
		\node [style=gbox] (61) at (4, 1.75) {$1$};
		\node [style=hbox] (62) at (4, 0.75) {$D$};
		\node [style=none, label={above:\lemref{dboxslidegrnlm}}, label={below:\lemref{dualisermultipliermultlm}}] (63) at (8.25, 0) {$=$};
		\node [style=none] (64) at (10, -3.25) {};
		\node [style=wire label] (65) at (9.5, -3) {$mn$};
		\node [style=uw] (66) at (11.525, 2.875) {};
		\node [style={rn_phase}] (67) at (11.525, 4.375) {$K_{1}$};
		\node [style=wire label] (68) at (11.025, 3.625) {$mn$};
		\node [style=gbox] (69) at (10, 1.75) {$1$};
		\node [style=uw] (70) at (13, -0.275) {};
		\node [style=none] (71) at (13, -1.275) {$\cdots$};
		\node [style=rn] (72) at (15, 1.975) {};
		\node [style=umat] (73) at (14, 0.15) {$\minu e_1$};
		\node [style=none] (74) at (14, 0.975) {};
		\node [style=umat] (75) at (16, 0.15) {$\minu e_k$};
		\node [style=none] (76) at (16, 0.975) {};
		\node [style=none] (77) at (15, 0.975) {$\cdots$};
		\node [style=none] (78) at (11.375, -1.65) {};
		\node [style=none] (79) at (14.625, -1.65) {};
		\node [style=none] (80) at (14, -1.4) {};
		\node [style=none] (81) at (16, -1.4) {};
		\node [style=none] (82) at (13, -2.525) {$\cdots$};
		\node [style=none] (83) at (14.625, -3.275) {};
		\node [style=gn] (84) at (11.375, -2.4) {};
		\node [style=none] (85) at (11.375, -3.25) {};
		\node [style=gn] (86) at (14.625, -2.4) {};
		\node [style=wire label] (87) at (16.175, -1.65) {$n$};
		\node [style=hbox] (88) at (13, 0.725) {$D$};
		\node [style=gbox] (89) at (13, 1.75) {$1$};
		\node [style=wire label] (90) at (11.825, -3.125) {$m$};
		\node [style=wire label] (91) at (15.325, -3.125) {$m$};
		\node [style=wire label] (92) at (11.05, -1.625) {$m$};
		\node [style=wire label] (93) at (14.125, 1.875) {$n$};
		\node [style=wire label] (94) at (14.95, -1.625) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31.center) to (30);
		\draw (33.center) to (32);
		\draw [in=-165, out=90, looseness=0.75] (31.center) to (29);
		\draw [in=-15, out=90, looseness=0.75] (33.center) to (29);
		\draw [bend right=90, looseness=0.50] (38.center) to (37.center);
		\draw [bend right=90, looseness=1.25] (40.center) to (39.center);
		\draw (30) to (37.center);
		\draw (32) to (39.center);
		\draw [bend left=15] (49) to (50);
		\draw [bend right=15] (49) to (51);
		\draw [bend left=15] (54) to (55);
		\draw [bend right=15] (54) to (56);
		\draw (50) to (38.center);
		\draw (35.center) to (51);
		\draw (56) to (41.center);
		\draw (55) to (40.center);
		\draw (58) to (57);
		\draw [in=-150, out=90, looseness=0.50] (60) to (57);
		\draw (60) to (36.center);
		\draw (62) to (61);
		\draw [in=-150, out=90, looseness=0.50] (49) to (27);
		\draw [in=90, out=-30, looseness=0.50] (27) to (54);
		\draw (62) to (27);
		\draw [in=90, out=-30, looseness=0.50] (57) to (61);
		\draw (67) to (66);
		\draw [in=-150, out=90, looseness=0.50] (69) to (66);
		\draw (69) to (64.center);
		\draw (74.center) to (73);
		\draw (76.center) to (75);
		\draw [in=-165, out=90, looseness=0.75] (74.center) to (72);
		\draw [in=-15, out=90, looseness=0.75] (76.center) to (72);
		\draw [in=-120, out=90, looseness=0.50] (78.center) to (70);
		\draw [in=90, out=-60, looseness=0.50] (70) to (79.center);
		\draw (73) to (80.center);
		\draw (75) to (81.center);
		\draw (84) to (78.center);
		\draw (79.center) to (86);
		\draw [in=30, out=-90, looseness=0.50] (80.center) to (84);
		\draw [in=30, out=-105, looseness=0.50] (81.center) to (86);
		\draw (85.center) to (84);
		\draw (86) to (83.center);
		\draw [in=90, out=-30, looseness=0.50] (66) to (89);
		\draw (89) to (88);
		\draw (88) to (70);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/dkz-pf-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{KZ}}] (0) at (-1.75, 0) {$=$};
		\node [style=none] (1) at (1.25, -2) {};
		\node [style=rn] (2) at (2, -0.25) {};
		\node [style=rn] (3) at (1.25, -0.75) {};
		\node [style=wire label] (4) at (0.925, -1.75) {$m$};
		\node [style=wire label] (5) at (2.925, -1.75) {$m$};
		\node [style={rn_phase}] (6) at (1.25, 2) {$K_{1}$};
		\node [style=none] (7) at (0, -2) {};
		\node [style=wire label] (8) at (-0.5, -1.75) {$mn$};
		\node [style=uw] (9) at (1.25, 0.75) {};
		\node [style=gbox] (10) at (0, -0.9) {$1$};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=none] (12) at (3.25, -2) {};
		\node [style=rn] (13) at (3.25, -0.75) {};
		\node [style=none] (14) at (2.25, -1.375) {$\cdots$};
		\node [style={rn_phase}] (15) at (6.75, 0.5) {$K_{1}$};
		\node [style=none] (16) at (6.75, -0.75) {};
		\node [style=none] (17) at (7.75, -0.75) {};
		\node [style=none] (18) at (10.25, -0.75) {};
		\node [style=rn] (19) at (7.75, 0.5) {};
		\node [style=rn] (20) at (10.25, 0.5) {};
		\node [style=none] (21) at (9, -0.125) {$\cdots$};
		\node [style=none, label={above:\lemref{wunitlm}}, label={below:\lemref{k1zbox1}}] (22) at (4.75, 0) {$=$};
		\node [style=wire label] (23) at (6.25, -0.5) {$mn$};
		\node [style=wire label] (24) at (7.425, -0.5) {$m$};
		\node [style=wire label] (25) at (9.925, -0.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1.center);
		\draw (11.center) to (7.center);
		\draw [in=90, out=-150, looseness=0.50] (9) to (11.center);
		\draw (6) to (9);
		\draw [in=90, out=-30, looseness=0.75] (9) to (2);
		\draw (13) to (12.center);
		\draw (15) to (16.center);
		\draw (19) to (17.center);
		\draw (20) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/dkz-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (7) at (-4.5, 1.25) {};
		\node [style={rn_phase}] (8) at (-4.5, 2.75) {$K_{1}$};
		\node [style=none] (9) at (-4.75, 0) {$\cdots$};
		\node [style=rn] (10) at (-2.5, 2.5) {};
		\node [style={sd_split}] (11) at (-6.25, -0.5) {};
		\node [style=umat] (12) at (-3.5, 0.675) {${\scriptstyle e_1}$};
		\node [style=none] (13) at (-3.5, 1.5) {};
		\node [style={sd_split}] (14) at (-2.5, -0.5) {};
		\node [style=umat] (15) at (-1.5, 0.675) {${\scriptstyle e_k}$};
		\node [style=none] (16) at (-1.5, 1.5) {};
		\node [style=none] (17) at (-2.5, 1.75) {$\cdots$};
		\node [style=none] (18) at (-6.25, -0.375) {};
		\node [style=none] (19) at (-2.5, -0.375) {};
		\node [style=none] (20) at (-7.5, -0.5) {};
		\node [style=gn] (21) at (-6.5, -1.625) {};
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=none] (23) at (-7.5, -2.25) {};
		\node [style=none] (24) at (-3.5, -0.625) {};
		\node [style=none] (25) at (-6, -0.625) {};
		\node [style=none] (26) at (-1.5, -0.625) {};
		\node [style=none] (27) at (-2.25, -0.625) {};
		\node [style=none] (28) at (-6.5, -0.625) {};
		\node [style=gn] (29) at (-2.75, -1.625) {};
		\node [style=none] (30) at (-2.75, -0.625) {};
		\node [style=none] (31) at (-4.5, -1.375) {$\cdots$};
		\node [style=wire label] (32) at (-5, 2) {$mn$};
		\node [style=wire label] (33) at (-8, -2) {$mn$};
		\node [style=wire label] (34) at (-5, -0.75) {$n$};
		\node [style=wire label] (35) at (-6.25, -1.25) {$m$};
		\node [style=wire label] (36) at (-2.5, -1.25) {$m$};
		\node [style=none] (40) at (-6.5, -2.25) {};
		\node [style=none] (41) at (-2.75, -2.25) {};
		\node [style=wire label] (42) at (-6, -2) {$mn$};
		\node [style=wire label] (43) at (-2.25, -2) {$mn$};
		\node [style=uw] (44) at (4.5, 3.75) {};
		\node [style={rn_phase}] (45) at (4.5, 5.25) {$K_{1}$};
		\node [style=none] (46) at (4.75, 2.25) {$\cdots$};
		\node [style=rn] (47) at (6.75, 4.75) {};
		\node [style=umat] (49) at (5.5, 2.925) {${\scriptstyle e_1}$};
		\node [style=none] (50) at (5.5, 3.75) {};
		\node [style=umat] (52) at (8, 2.925) {${\scriptstyle e_k}$};
		\node [style=none] (53) at (8, 3.75) {};
		\node [style=none] (54) at (6.75, 3.25) {$\cdots$};
		\node [style=none] (55) at (2.875, 2.125) {};
		\node [style=none] (56) at (6.625, 2.125) {};
		\node [style=none] (57) at (1.5, 2) {};
		\node [style=gn] (58) at (2.5, -1.625) {};
		\node [style=none] (60) at (1.5, -2.25) {};
		\node [style=none] (61) at (5.5, 1.625) {};
		\node [style=gn] (62) at (3.25, 0.125) {};
		\node [style=none] (63) at (8, 1.625) {};
		\node [style=gn] (66) at (6.25, -1.625) {};
		\node [style=none] (68) at (4.5, -1.375) {$\cdots$};
		\node [style=wire label] (69) at (4, 4.5) {$mn$};
		\node [style=wire label] (70) at (1, -2) {$mn$};
		\node [style=wire label] (71) at (4.25, -0.25) {$n$};
		\node [style=wire label] (72) at (2.75, -1.25) {$m$};
		\node [style=wire label] (73) at (6.5, -1.25) {$m$};
		\node [style=none] (74) at (2.5, -2.25) {};
		\node [style=none] (75) at (6.25, -2.25) {};
		\node [style=wire label] (76) at (3, -2) {$mn$};
		\node [style=wire label] (77) at (6.75, -2) {$mn$};
		\node [style=rn] (78) at (2.875, 1.375) {};
		\node [style=none] (79) at (2.5, 1) {};
		\node [style=none] (80) at (3.25, 1) {};
		\node [style=umat] (81) at (2.5, 0.625) {${\scriptstyle n}$};
		\node [style=gn] (82) at (2.5, -0.625) {};
		\node [style=wire label] (85) at (3.25, 1.825) {$mn$};
		\node [style=wire label] (86) at (3.75, 0.625) {$mn$};
		\node [style=wire label] (87) at (2, -0.125) {$mn$};
		\node [style=rn] (89) at (6.625, 1.375) {};
		\node [style=none] (90) at (6.25, 1) {};
		\node [style=none] (91) at (7, 1) {};
		\node [style=umat] (92) at (6.25, 0.625) {${\scriptstyle n}$};
		\node [style=gn] (93) at (6.25, -0.625) {};
		\node [style=gn] (94) at (7, 0.125) {};
		\node [style=wire label] (95) at (7.125, 1.825) {$mn$};
		\node [style=wire label] (96) at (7.425, 0.625) {$mn$};
		\node [style=wire label] (97) at (5.75, -0.125) {$mn$};
		\node [style=wire label] (98) at (8.05, 0) {$n$};
		\node [style=wire label] (99) at (-1.25, -0.75) {$n$};
		\node [style=none] (168) at (9.3, 0) {$=$};
		\node [style=uw] (169) at (13.8, 3.75) {};
		\node [style={rn_phase}] (170) at (13.8, 5.25) {$K_{1}$};
		\node [style=none] (171) at (14.05, 2.25) {$\cdots$};
		\node [style=rn] (172) at (16.05, 6.25) {};
		\node [style=umat] (173) at (14.8, 2.675) {${\scriptstyle e_1}$};
		\node [style=umat] (174) at (17.3, 2.675) {${\scriptstyle e_k}$};
		\node [style=none] (175) at (16.05, 5) {$\cdots$};
		\node [style=none] (176) at (12.175, 2.125) {};
		\node [style=none] (177) at (15.925, 2.125) {};
		\node [style=none] (178) at (10.8, 2) {};
		\node [style=gn] (179) at (11.8, -1.625) {};
		\node [style=none] (180) at (10.8, -2.25) {};
		\node [style=none] (181) at (14.8, 1.875) {};
		\node [style=gn] (182) at (12.55, 0.125) {};
		\node [style=none] (183) at (17.3, 1.875) {};
		\node [style=gn] (184) at (15.55, -1.625) {};
		\node [style=none] (185) at (13.8, -1.375) {$\cdots$};
		\node [style=wire label] (186) at (13.3, 4.5) {$mn$};
		\node [style=wire label] (187) at (10.3, -2) {$mn$};
		\node [style=wire label] (188) at (13.55, -0.25) {$n$};
		\node [style=wire label] (189) at (12.05, -1.25) {$m$};
		\node [style=wire label] (190) at (15.8, -1.25) {$m$};
		\node [style=none] (191) at (11.8, -2.25) {};
		\node [style=none] (192) at (15.55, -2.25) {};
		\node [style=wire label] (193) at (12.3, -2) {$mn$};
		\node [style=wire label] (194) at (16.05, -2) {$mn$};
		\node [style=rn] (195) at (12.175, 1.375) {};
		\node [style=none] (196) at (11.8, 1) {};
		\node [style=none] (197) at (12.55, 1) {};
		\node [style=umat] (198) at (11.8, 0.625) {${\scriptstyle n}$};
		\node [style=gn] (199) at (11.8, -0.625) {};
		\node [style=wire label] (200) at (12.55, 1.825) {$mn$};
		\node [style=wire label] (201) at (13.05, 0.625) {$mn$};
		\node [style=wire label] (202) at (11.3, -0.125) {$mn$};
		\node [style=rn] (203) at (15.925, 1.375) {};
		\node [style=none] (204) at (15.55, 1) {};
		\node [style=none] (205) at (16.3, 1) {};
		\node [style=umat] (206) at (15.55, 0.625) {${\scriptstyle n}$};
		\node [style=gn] (207) at (15.55, -0.625) {};
		\node [style=gn] (208) at (16.3, 0.125) {};
		\node [style=wire label] (209) at (16.425, 1.825) {$mn$};
		\node [style=wire label] (210) at (16.725, 0.625) {$mn$};
		\node [style=wire label] (211) at (15.05, -0.125) {$mn$};
		\node [style=wire label] (212) at (17.35, 0) {$n$};
		\node [style=umat] (213) at (14.8, 4.925) {${\scriptstyle m}$};
		\node [style=none] (214) at (14.8, 5.325) {};
		\node [style=umat] (215) at (17.3, 4.925) {${\scriptstyle m}$};
		\node [style=none] (216) at (17.3, 5.325) {};
		\node [style=gn] (217) at (14.8, 3.75) {};
		\node [style=gn] (218) at (17.3, 3.75) {};
		\node [style=wire label] (219) at (15.225, 4.15) {$mn$};
		\node [style=wire label] (220) at (17.725, 4.15) {$mn$};
		\node [style=wire label] (221) at (15.05, 3.4) {$n$};
		\node [style=wire label] (222) at (17.55, 3.4) {$n$};
		\node [style=none] (223) at (-9.025, -11.5) {$=$};
		\node [style=uw] (224) at (-4.525, -7.75) {};
		\node [style={rn_phase}] (225) at (-4.525, -6.25) {$K_{1}$};
		\node [style=none] (226) at (-4.275, -9.75) {$\cdots$};
		\node [style=rn] (227) at (-2.275, -4.25) {};
		\node [style=umat] (228) at (-3.525, -9.825) {${\scriptstyle me_1}$};
		\node [style=umat] (229) at (-1.025, -9.825) {${\scriptstyle me_k}$};
		\node [style=none] (230) at (-2.275, -5.5) {$\cdots$};
		\node [style=none] (231) at (-6.15, -9.375) {};
		\node [style=none] (232) at (-2.4, -9.375) {};
		\node [style=none] (233) at (-7.525, -9.5) {};
		\node [style=gn] (234) at (-6.525, -13.125) {};
		\node [style=none] (235) at (-7.525, -13.75) {};
		\node [style=none] (236) at (-3.525, -10.375) {};
		\node [style=gbox] (237) at (-5.775, -11.625) {$\overrightarrow{1_n}$};
		\node [style=none] (238) at (-1.025, -10.125) {};
		\node [style=gn] (239) at (-2.775, -13.125) {};
		\node [style=none] (240) at (-4.525, -12.875) {$\cdots$};
		\node [style=wire label] (241) at (-5.025, -7) {$mn$};
		\node [style=wire label] (242) at (-8.025, -13.5) {$mn$};
		\node [style=wire label] (243) at (-4.525, -12.25) {$mn$};
		\node [style=wire label] (244) at (-6.275, -12.75) {$m$};
		\node [style=wire label] (245) at (-2.525, -12.75) {$m$};
		\node [style=none] (246) at (-6.525, -13.75) {};
		\node [style=none] (247) at (-2.775, -13.75) {};
		\node [style=wire label] (248) at (-6.025, -13.5) {$mn$};
		\node [style=wire label] (249) at (-2.275, -13.5) {$mn$};
		\node [style=rn] (250) at (-6.15, -10.125) {};
		\node [style=none] (251) at (-6.525, -10.5) {};
		\node [style=none] (252) at (-5.775, -10.5) {};
		\node [style=umat] (253) at (-6.525, -10.875) {${\scriptstyle n}$};
		\node [style=gn] (254) at (-6.525, -12.125) {};
		\node [style=wire label] (255) at (-5.775, -9.675) {$mn$};
		\node [style=wire label] (256) at (-5.275, -10.875) {$mn$};
		\node [style=wire label] (257) at (-7.025, -11.625) {$mn$};
		\node [style=rn] (258) at (-2.4, -10.125) {};
		\node [style=none] (259) at (-2.775, -10.5) {};
		\node [style=none] (260) at (-2.025, -10.5) {};
		\node [style=umat] (261) at (-2.775, -10.875) {${\scriptstyle n}$};
		\node [style=gn] (262) at (-2.775, -12.125) {};
		\node [style=gbox] (263) at (-2.025, -11.625) {$\overrightarrow{1_n}$};
		\node [style=wire label] (264) at (-1.9, -9.675) {$mn$};
		\node [style=wire label] (265) at (-1.6, -10.875) {$mn$};
		\node [style=wire label] (266) at (-3.275, -11.625) {$mn$};
		\node [style=wire label] (267) at (-0.475, -11.5) {$mn$};
		\node [style=umat] (268) at (-3.525, -5.575) {${\scriptstyle m}$};
		\node [style=none] (269) at (-3.525, -5.175) {};
		\node [style=umat] (270) at (-1.025, -5.575) {${\scriptstyle m}$};
		\node [style=none] (271) at (-1.025, -5.175) {};
		\node [style=gbox] (272) at (-3.525, -7) {$\overrightarrow{1_n}$};
		\node [style=gbox] (273) at (-1.025, -7) {$\overrightarrow{1_n}$};
		\node [style=wire label] (274) at (-3.1, -6.35) {$mn$};
		\node [style=wire label] (275) at (-0.6, -6.35) {$mn$};
		\node [style=dmat] (278) at (-3.525, -8.3) {${\scriptstyle m}$};
		\node [style=dmat] (279) at (-1.025, -8.3) {${\scriptstyle m}$};
		\node [style=wire label] (280) at (-3.1, -7.6) {$mn$};
		\node [style=wire label] (281) at (-0.6, -7.6) {$mn$};
		\node [style=none] (282) at (0.775, -11.5) {$=$};
		\node [style=uw] (283) at (5.275, -7.75) {};
		\node [style={rn_phase}] (284) at (5.275, -6.25) {$K_{1}$};
		\node [style=none] (285) at (5.525, -9.75) {$\cdots$};
		\node [style=rn] (286) at (7.525, -4.25) {};
		\node [style=umat] (287) at (6.275, -9.825) {${\scriptstyle me_1}$};
		\node [style=umat] (288) at (8.775, -9.825) {${\scriptstyle me_k}$};
		\node [style=none] (289) at (7.525, -5.5) {$\cdots$};
		\node [style=none] (290) at (3.65, -9.375) {};
		\node [style=none] (291) at (7.4, -9.375) {};
		\node [style=none] (292) at (2.275, -9.5) {};
		\node [style=none] (294) at (2.275, -13.75) {};
		\node [style=none] (295) at (6.275, -10.375) {};
		\node [style=gbox] (296) at (4.025, -11.625) {$\overrightarrow{1_n}$};
		\node [style=none] (297) at (8.775, -10.125) {};
		\node [style=none] (299) at (5.275, -12.875) {$\cdots$};
		\node [style=wire label] (300) at (4.775, -7) {$mn$};
		\node [style=wire label] (301) at (1.775, -13.5) {$mn$};
		\node [style=wire label] (302) at (5.275, -12.25) {$mn$};
		\node [style=none] (305) at (3.275, -13.75) {};
		\node [style=none] (306) at (7.025, -13.75) {};
		\node [style=wire label] (307) at (3.775, -13.5) {$mn$};
		\node [style=wire label] (308) at (7.525, -13.5) {$mn$};
		\node [style=rn] (309) at (3.65, -10.125) {};
		\node [style=none] (310) at (3.275, -10.5) {};
		\node [style=none] (311) at (4.025, -10.5) {};
		\node [style=umat] (312) at (3.275, -10.875) {${\scriptstyle n}$};
		\node [style=gbox] (313) at (3.275, -12.625) {$\overrightarrow{1_m}$};
		\node [style=wire label] (314) at (4.025, -9.675) {$mn$};
		\node [style=wire label] (315) at (4.525, -10.875) {$mn$};
		\node [style=wire label] (316) at (2.775, -11.625) {$mn$};
		\node [style=rn] (317) at (7.4, -10.125) {};
		\node [style=none] (318) at (7.025, -10.5) {};
		\node [style=none] (319) at (7.775, -10.5) {};
		\node [style=umat] (320) at (7.025, -10.875) {${\scriptstyle n}$};
		\node [style=gbox] (321) at (7.025, -12.625) {$\overrightarrow{1_m}$};
		\node [style=gbox] (322) at (7.775, -11.625) {$\overrightarrow{1_n}$};
		\node [style=wire label] (323) at (7.9, -9.675) {$mn$};
		\node [style=wire label] (324) at (8.2, -10.875) {$mn$};
		\node [style=wire label] (325) at (6.525, -11.625) {$mn$};
		\node [style=wire label] (326) at (9.325, -11.5) {$mn$};
		\node [style=umat] (327) at (6.275, -5.575) {${\scriptstyle m}$};
		\node [style=none] (328) at (6.275, -5.175) {};
		\node [style=umat] (329) at (8.775, -5.575) {${\scriptstyle m}$};
		\node [style=none] (330) at (8.775, -5.175) {};
		\node [style=gbox] (331) at (6.275, -7) {$\overrightarrow{1_n}$};
		\node [style=gbox] (332) at (8.775, -7) {$\overrightarrow{1_n}$};
		\node [style=wire label] (333) at (6.7, -6.35) {$mn$};
		\node [style=wire label] (334) at (9.2, -6.35) {$mn$};
		\node [style=dmat] (335) at (6.275, -8.3) {${\scriptstyle m}$};
		\node [style=dmat] (336) at (8.775, -8.3) {${\scriptstyle m}$};
		\node [style=wire label] (337) at (6.7, -7.6) {$mn$};
		\node [style=wire label] (338) at (9.2, -7.6) {$mn$};
		\node [style=none] (349) at (10.575, -11.5) {$=$};
		\node [style={rn_phase}] (350) at (12.325, -9.75) {$K_{1}$};
		\node [style=none] (351) at (12.325, -12.75) {};
		\node [style=none] (352) at (13.325, -12.75) {};
		\node [style=none] (353) at (15.825, -12.75) {};
		\node [style=rn] (354) at (13.325, -9.75) {};
		\node [style=rn] (355) at (15.825, -9.75) {};
		\node [style=none] (356) at (14.575, -10.875) {$\cdots$};
		\node [style=wire label] (357) at (11.95, -11.5) {$mn$};
		\node [style=wire label] (360) at (12.95, -11.5) {$mn$};
		\node [style=wire label] (361) at (15.45, -11.5) {$mn$};
		\node [style=none] (362) at (16.825, -11.5) {$=$};
		\node [style={rn_phase}] (363) at (18.575, -9.75) {$K_{1}$};
		\node [style=none] (364) at (18.575, -12.75) {};
		\node [style=gn] (365) at (19.575, -11.375) {};
		\node [style=gn] (366) at (22.075, -11.375) {};
		\node [style=rn] (367) at (19.575, -9.75) {};
		\node [style=rn] (368) at (22.075, -9.75) {};
		\node [style=none] (369) at (20.825, -10.625) {$\cdots$};
		\node [style=wire label] (370) at (18.2, -10.75) {$mn$};
		\node [style=wire label] (371) at (19.2, -12) {$mn$};
		\node [style=wire label] (372) at (21.7, -12) {$mn$};
		\node [style=none] (374) at (19.575, -12.75) {};
		\node [style=none] (375) at (22.075, -12.75) {};
		\node [style=wire label] (376) at (19.325, -10.75) {$n$};
		\node [style=wire label] (377) at (21.825, -10.75) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (7);
		\draw (13.center) to (12);
		\draw (16.center) to (15);
		\draw [in=-165, out=90, looseness=0.75] (13.center) to (10);
		\draw [in=-15, out=90, looseness=0.75] (16.center) to (10);
		\draw (18.center) to (11);
		\draw (19.center) to (14);
		\draw [in=-120, out=90, looseness=0.50] (18.center) to (7);
		\draw [in=90, out=-30, looseness=0.50] (7) to (19.center);
		\draw [in=-150, out=90, looseness=0.50] (20.center) to (7);
		\draw (23.center) to (20.center);
		\draw [bend right=90, looseness=0.50] (25.center) to (24.center);
		\draw [bend right=90, looseness=1.25] (27.center) to (26.center);
		\draw (21) to (28.center);
		\draw (29) to (30.center);
		\draw (12) to (24.center);
		\draw (15) to (26.center);
		\draw (29) to (41.center);
		\draw (21) to (40.center);
		\draw (45) to (44);
		\draw (50.center) to (49);
		\draw (53.center) to (52);
		\draw [in=-165, out=90, looseness=0.75] (50.center) to (47);
		\draw [in=-15, out=90, looseness=0.75] (53.center) to (47);
		\draw [in=-120, out=90, looseness=0.50] (55.center) to (44);
		\draw [in=90, out=-30, looseness=0.50] (44) to (56.center);
		\draw [in=-150, out=90, looseness=0.50] (57.center) to (44);
		\draw (60.center) to (57.center);
		\draw [in=-90, out=-60, looseness=0.75] (62) to (61.center);
		\draw (49) to (61.center);
		\draw (52) to (63.center);
		\draw (66) to (75.center);
		\draw (58) to (74.center);
		\draw [in=-150, out=90, looseness=0.75] (79.center) to (78);
		\draw [in=90, out=-30, looseness=0.75] (78) to (80.center);
		\draw (79.center) to (81);
		\draw (82) to (81);
		\draw (78) to (55.center);
		\draw (58) to (82);
		\draw [in=-150, out=90, looseness=0.75] (90.center) to (89);
		\draw [in=90, out=-30, looseness=0.75] (89) to (91.center);
		\draw (90.center) to (92);
		\draw (91.center) to (94);
		\draw (93) to (92);
		\draw [in=-90, out=-45, looseness=1.50] (94) to (63.center);
		\draw (66) to (93);
		\draw (56.center) to (89);
		\draw (62) to (80.center);
		\draw (170) to (169);
		\draw [in=-120, out=90, looseness=0.50] (176.center) to (169);
		\draw [in=90, out=-30, looseness=0.50] (169) to (177.center);
		\draw [in=-150, out=90, looseness=0.50] (178.center) to (169);
		\draw (180.center) to (178.center);
		\draw [in=-90, out=-60, looseness=0.75] (182) to (181.center);
		\draw (173) to (181.center);
		\draw (174) to (183.center);
		\draw (184) to (192.center);
		\draw (179) to (191.center);
		\draw [in=-150, out=90, looseness=0.75] (196.center) to (195);
		\draw [in=90, out=-30, looseness=0.75] (195) to (197.center);
		\draw (196.center) to (198);
		\draw (199) to (198);
		\draw (195) to (176.center);
		\draw (179) to (199);
		\draw [in=-150, out=90, looseness=0.75] (204.center) to (203);
		\draw [in=90, out=-30, looseness=0.75] (203) to (205.center);
		\draw (204.center) to (206);
		\draw (205.center) to (208);
		\draw (207) to (206);
		\draw [in=-90, out=-45, looseness=1.50] (208) to (183.center);
		\draw (184) to (207);
		\draw (177.center) to (203);
		\draw (182) to (197.center);
		\draw (214.center) to (213);
		\draw (216.center) to (215);
		\draw [in=-165, out=90, looseness=0.75] (214.center) to (172);
		\draw [in=-15, out=90, looseness=0.75] (216.center) to (172);
		\draw (217) to (173);
		\draw (217) to (213);
		\draw (218) to (215);
		\draw (218) to (174);
		\draw (225) to (224);
		\draw [in=-120, out=90, looseness=0.50] (231.center) to (224);
		\draw [in=90, out=-30, looseness=0.50] (224) to (232.center);
		\draw [in=-150, out=90, looseness=0.50] (233.center) to (224);
		\draw (235.center) to (233.center);
		\draw [in=-90, out=-60, looseness=0.75] (237) to (236.center);
		\draw (228) to (236.center);
		\draw (229) to (238.center);
		\draw (239) to (247.center);
		\draw (234) to (246.center);
		\draw [in=-150, out=90, looseness=0.75] (251.center) to (250);
		\draw [in=90, out=-30, looseness=0.75] (250) to (252.center);
		\draw (251.center) to (253);
		\draw (254) to (253);
		\draw (250) to (231.center);
		\draw (234) to (254);
		\draw [in=-150, out=90, looseness=0.75] (259.center) to (258);
		\draw [in=90, out=-30, looseness=0.75] (258) to (260.center);
		\draw (259.center) to (261);
		\draw (260.center) to (263);
		\draw (262) to (261);
		\draw [in=-90, out=-45] (263) to (238.center);
		\draw (239) to (262);
		\draw (232.center) to (258);
		\draw (237) to (252.center);
		\draw (269.center) to (268);
		\draw (271.center) to (270);
		\draw [in=-165, out=90, looseness=0.75] (269.center) to (227);
		\draw [in=-15, out=90, looseness=0.75] (271.center) to (227);
		\draw (272) to (268);
		\draw (273) to (270);
		\draw (278) to (272);
		\draw (278) to (228);
		\draw (229) to (279);
		\draw (279) to (273);
		\draw (284) to (283);
		\draw [in=-120, out=90, looseness=0.50] (290.center) to (283);
		\draw [in=90, out=-30, looseness=0.50] (283) to (291.center);
		\draw [in=-150, out=90, looseness=0.50] (292.center) to (283);
		\draw (294.center) to (292.center);
		\draw [in=-90, out=-60, looseness=0.75] (296) to (295.center);
		\draw (287) to (295.center);
		\draw (288) to (297.center);
		\draw [in=-150, out=90, looseness=0.75] (310.center) to (309);
		\draw [in=90, out=-30, looseness=0.75] (309) to (311.center);
		\draw (310.center) to (312);
		\draw (313) to (312);
		\draw (309) to (290.center);
		\draw [in=-150, out=90, looseness=0.75] (318.center) to (317);
		\draw [in=90, out=-30, looseness=0.75] (317) to (319.center);
		\draw (318.center) to (320);
		\draw (319.center) to (322);
		\draw (321) to (320);
		\draw [in=-90, out=-45] (322) to (297.center);
		\draw (291.center) to (317);
		\draw (296) to (311.center);
		\draw (328.center) to (327);
		\draw (330.center) to (329);
		\draw [in=-165, out=90, looseness=0.75] (328.center) to (286);
		\draw [in=-15, out=90, looseness=0.75] (330.center) to (286);
		\draw (331) to (327);
		\draw (332) to (329);
		\draw (335) to (331);
		\draw (335) to (287);
		\draw (288) to (336);
		\draw (336) to (332);
		\draw (321) to (306.center);
		\draw (313) to (305.center);
		\draw (350) to (351.center);
		\draw (354) to (352.center);
		\draw (355) to (353.center);
		\draw (363) to (364.center);
		\draw (367) to (365);
		\draw (368) to (366);
		\draw (365) to (374.center);
		\draw (366) to (375.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/dkz-pfv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (7) at (-4.5, 0.75) {};
		\node [style={rn_phase}] (8) at (-4.5, 2.25) {$K_{1}$};
		\node [style=none] (9) at (-4.75, -0.5) {$\cdots$};
		\node [style=rn] (10) at (-2.5, 2) {};
		\node [style={sd_split}] (11) at (-6.25, -1) {};
		\node [style=umat] (12) at (-3.5, 0.175) {${\scriptstyle e_1}$};
		\node [style=none] (13) at (-3.5, 1) {};
		\node [style={sd_split}] (14) at (-2.5, -1) {};
		\node [style=umat] (15) at (-1.5, 0.175) {${\scriptstyle e_k}$};
		\node [style=none] (16) at (-1.5, 1) {};
		\node [style=none] (17) at (-2.5, 1.25) {$\cdots$};
		\node [style=none] (18) at (-6.25, -0.875) {};
		\node [style=none] (19) at (-2.5, -0.875) {};
		\node [style=none] (20) at (-7.5, -1) {};
		\node [style=none] (21) at (-6.5, -2.125) {};
		\node [style=none] (22) at (7.5, 0) {$=$};
		\node [style=none] (23) at (-7.5, -2.25) {};
		\node [style=none] (24) at (-3.5, -1.125) {};
		\node [style=none] (25) at (-6, -1.125) {};
		\node [style=none] (26) at (-1.5, -1.125) {};
		\node [style=none] (27) at (-2.25, -1.125) {};
		\node [style=none] (28) at (-6.5, -1.125) {};
		\node [style=none] (29) at (-2.75, -2.125) {};
		\node [style=none] (30) at (-2.75, -1.125) {};
		\node [style=none] (31) at (-4.5, -1.375) {$\cdots$};
		\node [style=wire label] (32) at (-5, 1.5) {$mn$};
		\node [style=wire label] (33) at (-8, -2) {$mn$};
		\node [style=wire label] (34) at (-5, -1.25) {$n$};
		\node [style=wire label] (35) at (-6, -2) {$m$};
		\node [style=wire label] (36) at (-2.25, -2) {$m$};
		\node [style=uw] (44) at (12, 2.5) {};
		\node [style={rn_phase}] (45) at (12, 4) {$K_{1}$};
		\node [style=none] (46) at (12.25, 1) {$\cdots$};
		\node [style=rn] (47) at (14.25, 3.5) {};
		\node [style=umat] (49) at (12.75, 1.675) {${\scriptstyle e_1}$};
		\node [style=none] (50) at (12.75, 2.5) {};
		\node [style=umat] (52) at (15.5, 1.675) {${\scriptstyle e_k}$};
		\node [style=none] (53) at (15.5, 2.5) {};
		\node [style=none] (54) at (14.25, 2) {$\cdots$};
		\node [style=none] (55) at (10.375, 0.875) {};
		\node [style=none] (56) at (14.125, 0.875) {};
		\node [style=none] (57) at (9, 0.75) {};
		\node [style=none] (60) at (9, -2.25) {};
		\node [style=none] (61) at (12.75, 0.375) {};
		\node [style=hbox] (62) at (10.75, -1.125) {$D$};
		\node [style=none] (63) at (15.5, 0.375) {};
		\node [style=none] (68) at (12.75, -1.625) {$\cdots$};
		\node [style=wire label] (69) at (11.5, 3.25) {$mn$};
		\node [style=wire label] (70) at (8.5, -2) {$mn$};
		\node [style=wire label] (71) at (11.75, -1.5) {$n$};
		\node [style=wire label] (72) at (9.5, -0.5) {$m$};
		\node [style=wire label] (76) at (10.5, -2) {$m$};
		\node [style=wire label] (77) at (14.25, -2) {$m$};
		\node [style=gn] (78) at (10.375, 0.125) {};
		\node [style=none] (79) at (10, -0.25) {};
		\node [style=none] (80) at (10.75, -0.25) {};
		\node [style=hbox] (81) at (10, -1.125) {$D$};
		\node [style=none] (82) at (10, -2.125) {};
		\node [style=wire label] (85) at (11, 0.325) {$mn$};
		\node [style=wire label] (86) at (11.25, -0.625) {$n$};
		\node [style=gn] (89) at (14.125, 0.125) {};
		\node [style=none] (90) at (13.75, -0.25) {};
		\node [style=none] (91) at (14.5, -0.25) {};
		\node [style=hbox] (92) at (13.75, -0.875) {$D$};
		\node [style=none] (93) at (13.75, -2.125) {};
		\node [style=hbox] (94) at (14.5, -1.125) {$D$};
		\node [style=wire label] (95) at (14.625, 0.575) {$mn$};
		\node [style=wire label] (96) at (14.925, -0.625) {$n$};
		\node [style=wire label] (98) at (15.55, -1.25) {$n$};
		\node [style=wire label] (99) at (-1.25, -1.25) {$n$};
		\node [style=none] (168) at (16.8, 0) {$=$};
		\node [style=none] (349) at (0.825, -9.75) {$=$};
		\node [style={rn_phase}] (350) at (2.575, -8) {$K_{1}$};
		\node [style=none] (351) at (2.575, -11) {};
		\node [style=none] (352) at (3.575, -11) {};
		\node [style=none] (353) at (6.075, -11) {};
		\node [style=rn] (354) at (3.575, -8) {};
		\node [style=rn] (355) at (6.075, -8) {};
		\node [style=none] (356) at (4.825, -9.125) {$\cdots$};
		\node [style=wire label] (357) at (2.2, -10.5) {$mn$};
		\node [style=wire label] (360) at (3.2, -10.75) {$m$};
		\node [style=wire label] (361) at (5.7, -10.75) {$m$};
		\node [style=uw] (378) at (3.325, 1) {};
		\node [style={rn_phase}] (379) at (3.325, 2.5) {$K_{1}$};
		\node [style=none] (380) at (3.075, -0.25) {$\cdots$};
		\node [style=rn] (381) at (5.325, 2.25) {};
		\node [style={sd_split}] (382) at (1.575, -0.75) {};
		\node [style=umat] (383) at (4.325, 0.425) {${\scriptstyle e_1}$};
		\node [style=none] (384) at (4.325, 1.25) {};
		\node [style={sd_split}] (385) at (5.325, -0.75) {};
		\node [style=umat] (386) at (6.325, 0.425) {${\scriptstyle e_k}$};
		\node [style=none] (387) at (6.325, 1.25) {};
		\node [style=none] (388) at (5.325, 1.5) {$\cdots$};
		\node [style=none] (389) at (1.575, -0.625) {};
		\node [style=none] (390) at (5.325, -0.625) {};
		\node [style=none] (391) at (0.325, -0.75) {};
		\node [style=none] (392) at (1.325, -1.875) {};
		\node [style=none] (393) at (-0.675, 0) {$=$};
		\node [style=none] (394) at (0.325, -2) {};
		\node [style=none] (395) at (4.325, -0.875) {};
		\node [style=none] (396) at (1.825, -0.875) {};
		\node [style=none] (397) at (6.325, -0.875) {};
		\node [style=none] (398) at (5.575, -0.875) {};
		\node [style=none] (399) at (1.325, -0.875) {};
		\node [style=none] (400) at (5.075, -1.875) {};
		\node [style=none] (401) at (5.075, -0.875) {};
		\node [style=none] (402) at (3.325, -1.625) {$\cdots$};
		\node [style=wire label] (403) at (2.825, 1.75) {$mn$};
		\node [style=wire label] (404) at (-0.175, -1.75) {$mn$};
		\node [style=wire label] (405) at (2.825, -1) {$n$};
		\node [style=wire label] (410) at (1.825, -1.75) {$m$};
		\node [style=wire label] (411) at (5.575, -1.75) {$m$};
		\node [style=wire label] (412) at (6.575, -1) {$n$};
		\node [style=gbox] (413) at (2.1, 0) {$1$};
		\node [style=gbox] (414) at (0.3, -1) {$1$};
		\node [style=gbox] (415) at (4.975, -0.075) {$1$};
		\node [style=gbox] (427) at (10.975, 1.5) {$1$};
		\node [style=hbox] (428) at (10.375, 1) {$D$};
		\node [style=gbox] (429) at (13.525, 1.6) {$1$};
		\node [style=hbox] (430) at (14.075, 1) {$D$};
		\node [style=gbox] (431) at (8.975, -1.25) {$1$};
		\node [style=uw] (432) at (21.075, 2.5) {};
		\node [style={rn_phase}] (433) at (21.075, 4) {$K_{1}$};
		\node [style=none] (434) at (21.325, 1) {$\cdots$};
		\node [style=rn] (435) at (23.325, 3.5) {};
		\node [style=umat] (436) at (21.825, 1.675) {${\scriptstyle e_1}$};
		\node [style=none] (437) at (21.825, 2.5) {};
		\node [style=umat] (438) at (24.575, 1.675) {${\scriptstyle e_k}$};
		\node [style=none] (439) at (24.575, 2.5) {};
		\node [style=none] (440) at (23.325, 2) {$\cdots$};
		\node [style=none] (441) at (19.45, 0.875) {};
		\node [style=none] (442) at (23.2, 0.875) {};
		\node [style=none] (443) at (18.075, 0.75) {};
		\node [style=none] (444) at (18.075, -2.25) {};
		\node [style=none] (445) at (21.825, 0.375) {};
		\node [style=none] (446) at (19.825, -1.125) {};
		\node [style=none] (447) at (24.575, 0.375) {};
		\node [style=none] (448) at (21.825, -1.375) {$\cdots$};
		\node [style=wire label] (449) at (20.325, 3.5) {$mn$};
		\node [style=wire label] (450) at (17.575, -2) {$mn$};
		\node [style=wire label] (452) at (18.575, -0.5) {$m$};
		\node [style=none] (454) at (19.075, -2.25) {};
		\node [style=none] (455) at (22.825, -2.25) {};
		\node [style=wire label] (456) at (19.575, -2) {$m$};
		\node [style=wire label] (457) at (23.325, -2) {$m$};
		\node [style=gn] (458) at (19.45, 0.125) {};
		\node [style=none] (459) at (19.075, -0.25) {};
		\node [style=none] (460) at (19.825, -0.25) {};
		\node [style=hbox] (461) at (19.075, -1.125) {$D$};
		\node [style=none] (462) at (19.075, -1.375) {};
		\node [style=wire label] (463) at (20.075, 0.325) {$mn$};
		\node [style=wire label] (464) at (20.325, -0.625) {$n$};
		\node [style=gn] (465) at (23.2, 0.125) {};
		\node [style=none] (466) at (22.825, -0.25) {};
		\node [style=none] (467) at (23.575, -0.25) {};
		\node [style=hbox] (468) at (22.825, -0.875) {$D$};
		\node [style=none] (469) at (22.825, -1.625) {};
		\node [style=none] (470) at (23.575, -1.125) {};
		\node [style=wire label] (471) at (23.7, 0.575) {$mn$};
		\node [style=wire label] (472) at (24, -0.625) {$n$};
		\node [style=hbox] (477) at (21.075, 3.25) {$D$};
		\node [style=hbox] (478) at (18.075, 0.375) {$D$};
		\node [style=none] (479) at (-8.175, -9.25) {$=$};
		\node [style=uw] (480) at (-3.9, -6.75) {};
		\node [style={rn_phase}] (481) at (-3.9, -5.25) {$K_{1}$};
		\node [style=none] (482) at (-4.15, -8) {$\cdots$};
		\node [style=rn] (483) at (-1.65, -5.75) {};
		\node [style=umat] (484) at (-3.15, -7.575) {${\scriptstyle e_1}$};
		\node [style=none] (485) at (-3.15, -6.75) {};
		\node [style=umat] (486) at (-0.4, -7.575) {${\scriptstyle e_k}$};
		\node [style=none] (487) at (-0.4, -6.75) {};
		\node [style=none] (488) at (-1.65, -7.25) {$\cdots$};
		\node [style=none] (489) at (-5.525, -8.375) {};
		\node [style=none] (490) at (-1.775, -8.375) {};
		\node [style=none] (491) at (-6.9, -8.5) {};
		\node [style=none] (492) at (-6.9, -11.5) {};
		\node [style=none] (493) at (-3.15, -8.125) {};
		\node [style=none] (495) at (-0.4, -8.125) {};
		\node [style=none] (496) at (-4.4, -10.375) {$\cdots$};
		\node [style=wire label] (497) at (-4.65, -5.75) {$mn$};
		\node [style=wire label] (498) at (-7.4, -11.25) {$mn$};
		\node [style=wire label] (499) at (-6.4, -9.75) {$m$};
		\node [style=none] (500) at (-5.9, -11.5) {};
		\node [style=none] (501) at (-2.15, -11.5) {};
		\node [style=wire label] (502) at (-5.4, -11.25) {$m$};
		\node [style=wire label] (503) at (-1.65, -11.25) {$m$};
		\node [style=gn] (504) at (-5.525, -9.125) {};
		\node [style=none] (505) at (-5.9, -9.5) {};
		\node [style=hbox] (507) at (-5.9, -10.375) {$D$};
		\node [style=none] (508) at (-5.9, -10.625) {};
		\node [style=wire label] (509) at (-4.9, -8.425) {$mn$};
		\node [style=wire label] (510) at (-3.65, -8.875) {$n$};
		\node [style=gn] (511) at (-1.775, -9.125) {};
		\node [style=none] (512) at (-2.15, -9.5) {};
		\node [style=hbox] (514) at (-2.15, -10.125) {$D$};
		\node [style=none] (515) at (-2.15, -10.875) {};
		\node [style=wire label] (517) at (-1.275, -8.425) {$mn$};
		\node [style=wire label] (518) at (0.025, -8.375) {$n$};
		\node [style=hbox] (519) at (-3.9, -6) {$D$};
		\node [style=hbox] (520) at (-6.9, -8.875) {$D$};
		\node [style=hbox] (521) at (2.575, -8.875) {$D$};
		\node [style=hbox] (522) at (2.575, -9.875) {$D$};
		\node [style=hbox] (523) at (6.075, -9.375) {$D$};
		\node [style=hbox] (524) at (3.575, -9.375) {$D$};
		\node [style=none] (525) at (6.825, -9.75) {$=$};
		\node [style={rn_phase}] (526) at (8.575, -8) {$K_{1}$};
		\node [style=none] (527) at (8.575, -11) {};
		\node [style=none] (528) at (9.575, -11) {};
		\node [style=none] (529) at (12.075, -11) {};
		\node [style=rn] (530) at (9.575, -8) {};
		\node [style=rn] (531) at (12.075, -8) {};
		\node [style=none] (532) at (10.825, -9.125) {$\cdots$};
		\node [style=wire label] (533) at (8.2, -10.5) {$mn$};
		\node [style=wire label] (534) at (9.2, -10.75) {$m$};
		\node [style=wire label] (535) at (11.7, -10.75) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (7);
		\draw (13.center) to (12);
		\draw (16.center) to (15);
		\draw [in=-165, out=90, looseness=0.75] (13.center) to (10);
		\draw [in=-15, out=90, looseness=0.75] (16.center) to (10);
		\draw (18.center) to (11);
		\draw (19.center) to (14);
		\draw [in=-120, out=90, looseness=0.50] (18.center) to (7);
		\draw [in=90, out=-30, looseness=0.50] (7) to (19.center);
		\draw [in=-150, out=90, looseness=0.50] (20.center) to (7);
		\draw (23.center) to (20.center);
		\draw [bend right=90, looseness=0.50] (25.center) to (24.center);
		\draw [bend right=90, looseness=1.25] (27.center) to (26.center);
		\draw (21.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (12) to (24.center);
		\draw (15) to (26.center);
		\draw (45) to (44);
		\draw (50.center) to (49);
		\draw (53.center) to (52);
		\draw [in=-165, out=90, looseness=0.75] (50.center) to (47);
		\draw [in=-15, out=90, looseness=0.75] (53.center) to (47);
		\draw [in=-120, out=90, looseness=0.50] (55.center) to (44);
		\draw [in=90, out=-30, looseness=0.50] (44) to (56.center);
		\draw [in=-150, out=90, looseness=0.50] (57.center) to (44);
		\draw (60.center) to (57.center);
		\draw [in=-90, out=-60, looseness=0.75] (62) to (61.center);
		\draw (49) to (61.center);
		\draw (52) to (63.center);
		\draw [in=-150, out=90, looseness=0.75] (79.center) to (78);
		\draw [in=90, out=-30, looseness=0.75] (78) to (80.center);
		\draw (79.center) to (81);
		\draw (82.center) to (81);
		\draw (78) to (55.center);
		\draw [in=-150, out=90, looseness=0.75] (90.center) to (89);
		\draw [in=90, out=-30, looseness=0.75] (89) to (91.center);
		\draw (90.center) to (92);
		\draw (91.center) to (94);
		\draw (93.center) to (92);
		\draw [in=-90, out=-45, looseness=1.50] (94) to (63.center);
		\draw (56.center) to (89);
		\draw (62) to (80.center);
		\draw (350) to (351.center);
		\draw (354) to (352.center);
		\draw (355) to (353.center);
		\draw (379) to (378);
		\draw (384.center) to (383);
		\draw (387.center) to (386);
		\draw [in=-165, out=90, looseness=0.75] (384.center) to (381);
		\draw [in=-15, out=90, looseness=0.75] (387.center) to (381);
		\draw (389.center) to (382);
		\draw (390.center) to (385);
		\draw [in=-120, out=90, looseness=0.50] (389.center) to (378);
		\draw [in=90, out=-30, looseness=0.50] (378) to (390.center);
		\draw [in=-150, out=90, looseness=0.50] (391.center) to (378);
		\draw (394.center) to (391.center);
		\draw [bend right=90, looseness=0.50] (396.center) to (395.center);
		\draw [bend right=90, looseness=1.25] (398.center) to (397.center);
		\draw (392.center) to (399.center);
		\draw (400.center) to (401.center);
		\draw (383) to (395.center);
		\draw (386) to (397.center);
		\draw (433) to (432);
		\draw (437.center) to (436);
		\draw (439.center) to (438);
		\draw [in=-165, out=90, looseness=0.75] (437.center) to (435);
		\draw [in=-15, out=90, looseness=0.75] (439.center) to (435);
		\draw [in=-120, out=90, looseness=0.50] (441.center) to (432);
		\draw [in=90, out=-30, looseness=0.50] (432) to (442.center);
		\draw [in=-150, out=90, looseness=0.50] (443.center) to (432);
		\draw (444.center) to (443.center);
		\draw [in=-90, out=-60, looseness=0.75] (446.center) to (445.center);
		\draw (436) to (445.center);
		\draw (438) to (447.center);
		\draw [in=-150, out=90, looseness=0.75] (459.center) to (458);
		\draw [in=90, out=-30, looseness=0.75] (458) to (460.center);
		\draw (459.center) to (461);
		\draw (462.center) to (461);
		\draw (458) to (441.center);
		\draw [in=-150, out=90, looseness=0.75] (466.center) to (465);
		\draw [in=90, out=-30, looseness=0.75] (465) to (467.center);
		\draw (466.center) to (468);
		\draw (467.center) to (470.center);
		\draw (469.center) to (468);
		\draw [in=-90, out=-45, looseness=1.50] (470.center) to (447.center);
		\draw (442.center) to (465);
		\draw [in=270, out=90] (446.center) to (460.center);
		\draw (462.center) to (454.center);
		\draw (469.center) to (455.center);
		\draw (481) to (480);
		\draw (485.center) to (484);
		\draw (487.center) to (486);
		\draw [in=-165, out=90, looseness=0.75] (485.center) to (483);
		\draw [in=-15, out=90, looseness=0.75] (487.center) to (483);
		\draw [in=-120, out=90, looseness=0.50] (489.center) to (480);
		\draw [in=90, out=-30, looseness=0.50] (480) to (490.center);
		\draw [in=-150, out=90, looseness=0.50] (491.center) to (480);
		\draw (492.center) to (491.center);
		\draw (484) to (493.center);
		\draw (486) to (495.center);
		\draw [in=-150, out=90, looseness=0.75] (505.center) to (504);
		\draw (505.center) to (507);
		\draw (508.center) to (507);
		\draw (504) to (489.center);
		\draw [in=-150, out=90, looseness=0.75] (512.center) to (511);
		\draw (512.center) to (514);
		\draw (515.center) to (514);
		\draw (490.center) to (511);
		\draw (508.center) to (500.center);
		\draw (515.center) to (501.center);
		\draw [in=30, out=-90, looseness=0.50] (493.center) to (504);
		\draw [in=30, out=-105, looseness=0.50] (495.center) to (511);
		\draw (526) to (527.center);
		\draw (530) to (528.center);
		\draw (531) to (529.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/dkz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (56) at (2, 0.25) {$K_{1}$};
		\node [style=none] (85) at (2, -0.75) {};
		\node [style=none] (91) at (3, -0.75) {};
		\node [style=none] (94) at (5.5, -0.75) {};
		\node [style=rn] (96) at (3, 0.25) {};
		\node [style=rn] (97) at (5.5, 0.25) {};
		\node [style=none] (109) at (4.25, -0.125) {$\cdots$};
		\node [style=uw] (110) at (-4.5, 1.25) {};
		\node [style={rn_phase}] (111) at (-4.5, 2.75) {$K_{1}$};
		\node [style=none] (112) at (-4.75, 0) {$\cdots$};
		\node [style=rn] (113) at (-2.5, 2.5) {};
		\node [style={sd_split}] (114) at (-6.25, -0.5) {};
		\node [style=umat] (115) at (-3.5, 0.675) {$e_1$};
		\node [style=none] (116) at (-3.5, 1.5) {};
		\node [style={sd_split}] (117) at (-2.5, -0.5) {};
		\node [style=umat] (118) at (-1.5, 0.625) {$e_k$};
		\node [style=none] (119) at (-1.5, 1.5) {};
		\node [style=none] (120) at (-2.5, 1.75) {$\cdots$};
		\node [style=none] (121) at (-6.25, -0.375) {};
		\node [style=none] (122) at (-2.5, -0.375) {};
		\node [style=none] (123) at (-7.5, -0.5) {};
		\node [style=none] (124) at (-6.75, -1.5) {};
		\node [style=none] (125) at (0, 0) {$=$};
		\node [style=none] (126) at (-7.5, -1.5) {};
		\node [style=none] (127) at (-3.5, -0.625) {};
		\node [style=none] (128) at (-5.75, -0.625) {};
		\node [style=none] (129) at (-1.5, -0.625) {};
		\node [style=none] (130) at (-2, -0.625) {};
		\node [style=none] (131) at (-6.75, -0.625) {};
		\node [style=none] (132) at (-3, -1.5) {};
		\node [style=none] (133) at (-3, -0.625) {};
		\node [style=none] (134) at (-4.5, -1.375) {$\cdots$};
		\node [style=wire label] (135) at (-5, 2) {$mn$};
		\node [style=wire label] (136) at (-8, -1.25) {$mn$};
		\node [style=wire label] (137) at (-5, -0.75) {$n$};
		\node [style=wire label] (138) at (-6.25, -1.25) {$m$};
		\node [style=wire label] (139) at (-2.75, -1.25) {$m$};
		\node [style=wire label] (140) at (1.5, -0.5) {$mn$};
		\node [style=wire label] (141) at (2.75, -0.5) {$m$};
		\node [style=wire label] (142) at (5.25, -0.5) {$m$};
		\node [style=wire label] (143) at (-1.75, -0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (56) to (85.center);
		\draw (96) to (91.center);
		\draw (97) to (94.center);
		\draw (111) to (110);
		\draw (116.center) to (115);
		\draw (119.center) to (118);
		\draw [in=-165, out=90, looseness=0.75] (116.center) to (113);
		\draw [in=-15, out=90, looseness=0.75] (119.center) to (113);
		\draw (121.center) to (114);
		\draw (122.center) to (117);
		\draw [in=-120, out=90, looseness=0.50] (121.center) to (110);
		\draw [in=90, out=-30, looseness=0.50] (110) to (122.center);
		\draw [in=-150, out=90, looseness=0.50] (123.center) to (110);
		\draw (126.center) to (123.center);
		\draw [bend right=90, looseness=0.50] (128.center) to (127.center);
		\draw [bend right=90, looseness=1.25] (130.center) to (129.center);
		\draw (124.center) to (131.center);
		\draw (132.center) to (133.center);
		\draw (115) to (127.center);
		\draw (118) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/dpm-lm-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (1) at (-4.25, 1.5) {$1$};
		\node [style=wire label] (4) at (-3.75, 2.075) {$mn$};
		\node [style=none] (13) at (-4.25, 2.375) {};
		\node [style=none] (14) at (-1.75, 0) {$=$};
		\node [style=gbox] (16) at (-0.25, -2) {$a$};
		\node [style=wire label] (19) at (0.25, -0.075) {$mn$};
		\node [style=none] (20) at (-0.25, 2.375) {};
		\node [style=gbox] (21) at (-3.5, -2) {$a {\cdot} T_{n \minu 1}$};
		\node [style=wire label] (22) at (-4.5, -1.25) {$mn$};
		\node [style=gbox] (23) at (-5, -2) {$\overrightarrow{1_m}$};
		\node [style=umat] (24) at (-5, -0.475) {$n$};
		\node [style=wire label] (25) at (-2.975, -1.25) {$mn$};
		\node [style=none] (26) at (-5, 0) {};
		\node [style=none] (27) at (-3.5, 0) {};
		\node [style=rn] (28) at (-4.25, 0.5) {};
		\node [style=gbox] (29) at (3.6, -2) {$a {\cdot} T_{m \minu 1}$};
		\node [style=wire label] (30) at (3.1, -1.25) {$mn$};
		\node [style=gbox] (31) at (5.1, -2) {$\overrightarrow{1_n}$};
		\node [style=umat] (32) at (3.6, -0.475) {$n$};
		\node [style=wire label] (33) at (4.625, -1.25) {$mn$};
		\node [style=none] (34) at (3.6, 0) {};
		\node [style=none] (35) at (5.1, 0) {};
		\node [style=rn] (36) at (4.35, 0.5) {};
		\node [style=gbox] (37) at (4.375, 1.5) {$1$};
		\node [style=wire label] (38) at (4.875, 2.075) {$mn$};
		\node [style=none] (39) at (4.375, 2.375) {};
		\node [style=none] (40) at (1.875, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (1);
		\draw (16) to (20.center);
		\draw [style=none, in=345, out=90, looseness=0.75] (27.center) to (28);
		\draw [in=90, out=-165, looseness=0.75] (28) to (26.center);
		\draw (26.center) to (23);
		\draw (27.center) to (21);
		\draw (28) to (1);
		\draw [style=none, in=345, out=90, looseness=0.75] (35.center) to (36);
		\draw [in=90, out=-165, looseness=0.75] (36) to (34.center);
		\draw (29) to (34.center);
		\draw (31) to (35.center);
		\draw (39.center) to (37);
		\draw (37) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/dpm-lm-1-pf-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={sd_split}] (0) at (0, 1) {};
		\node [style=none] (1) at (-0.5, 0.875) {};
		\node [style=none] (2) at (0.5, 0.875) {};
		\node [style=wire label] (3) at (0.75, 0.275) {$n$};
		\node [style=gbox] (4) at (0, 2.25) {$1$};
		\node [style={sd_merge}] (5) at (0, -2) {};
		\node [style=none] (6) at (-0.5, -1.875) {};
		\node [style=none] (7) at (0.5, -1.875) {};
		\node [style=none] (8) at (0, -3) {};
		\node [style=wire label] (9) at (0.5, 1.625) {$mn$};
		\node [style=wire label] (10) at (-0.875, -0.5) {$m$};
		\node [style=wire label] (11) at (0.5, -2.625) {$mn$};
		\node [style=gbox] (12) at (0.5, -0.5) {$a$};
		\node [style=none] (13) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (8.center) to (5);
		\draw (1.center) to (6.center);
		\draw (12) to (2.center);
		\draw (12) to (7.center);
		\draw (13.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/dpm-lm-1-pf-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{SD}}] (13) at (-21.25, 0) {$=$};
		\node [style={sd_split}] (185) at (-16.225, 1) {};
		\node [style=none] (187) at (-15.725, 0.875) {};
		\node [style=wire label] (188) at (-15.475, 0.275) {$n$};
		\node [style=gbox] (189) at (-16.225, 2.25) {$1$};
		\node [style=wire label] (194) at (-15.725, 1.625) {$mn$};
		\node [style=wire label] (195) at (-17.1, 0.25) {$m$};
		\node [style=wire label] (196) at (-18.975, -2.625) {$mn$};
		\node [style=gbox] (197) at (-15.725, -0.5) {$a$};
		\node [style=none, label={above:\axref{S1}}] (198) at (-13.975, 0) {$=$};
		\node [style=none] (199) at (-16.225, 3) {};
		\node [style=none] (200) at (-19.475, 1.25) {};
		\node [style=none] (201) at (-19.475, -3) {};
		\node [style=none] (202) at (-15.725, -1.125) {};
		\node [style=none] (203) at (-16.725, -1.125) {};
		\node [style=none] (204) at (-16.725, 0.875) {};
		\node [style=none] (209) at (-18.225, 1.25) {};
		\node [style={sd_split}] (210) at (-18.225, 1) {};
		\node [style=none] (212) at (-18.725, -1.125) {};
		\node [style=none] (213) at (-17.725, -1.125) {};
		\node [style=none] (215) at (-18.725, 0.875) {};
		\node [style=none] (216) at (-17.725, 0.875) {};
		\node [style=none, label={above:\axref{S1}}] (319) at (-1.4, 0) {$=$};
		\node [style=gbox] (320) at (3.1, -2.5) {$a {\cdot} T_{n \minu 1}$};
		\node [style=wire label] (321) at (2.1, -1.75) {$mn$};
		\node [style=gbox] (322) at (1.6, -2.5) {$\overrightarrow{1_m}$};
		\node [style=wire label] (324) at (0.675, 0.625) {$mn$};
		\node [style=umat] (326) at (1.6, -0.975) {$n$};
		\node [style=wire label] (327) at (2.35, 2.075) {$mn$};
		\node [style=wire label] (328) at (3.625, -1.75) {$mn$};
		\node [style=gbox] (329) at (2.35, 0.725) {$1$};
		\node [style=none] (330) at (3.1, 2.975) {};
		\node [style=none] (331) at (0.1, 2) {};
		\node [style=none] (332) at (0.1, -3) {};
		\node [style=none] (333) at (1.6, 2) {};
		\node [style=none] (339) at (1.6, -0.5) {};
		\node [style=gn] (340) at (2.35, 1.5) {};
		\node [style=none] (341) at (3.1, -0.5) {};
		\node [style=rn] (342) at (2.35, 0) {};
		\node [style=none] (343) at (1.6, 2) {};
		\node [style=none] (344) at (3.1, 2) {};
		\node [style={sd_split}] (366) at (-9.6, 1) {};
		\node [style=none] (367) at (-9.1, 0.875) {};
		\node [style=wire label] (368) at (-9.5, -1.25) {$n$};
		\node [style=gbox] (369) at (-9.6, 2.25) {$1$};
		\node [style=wire label] (370) at (-9.1, 1.625) {$mn$};
		\node [style=wire label] (371) at (-11.6, -1.25) {$m$};
		\node [style=wire label] (372) at (-11.975, -2.625) {$mn$};
		\node [style=gbox] (373) at (-9.75, -2) {$a$};
		\node [style=none] (374) at (-9.6, 3) {};
		\node [style=none] (375) at (-12.475, 1.5) {};
		\node [style=none] (376) at (-12.475, -3) {};
		\node [style=none] (377) at (-9.1, 0.125) {};
		\node [style=none] (378) at (-10.1, 0.125) {};
		\node [style=none] (379) at (-10.1, 0.875) {};
		\node [style=none] (380) at (-11.35, 1.5) {};
		\node [style={sd_split}] (381) at (-11.35, 1) {};
		\node [style=none] (382) at (-11.85, 0.125) {};
		\node [style=none] (383) at (-10.85, 0.125) {};
		\node [style=none] (384) at (-11.85, 0.875) {};
		\node [style=none] (385) at (-10.85, 0.875) {};
		\node [style=gn] (397) at (-11.25, -0.75) {};
		\node [style=gn] (398) at (-9.75, -0.75) {};
		\node [style=gn] (399) at (-11.25, -2) {};
		\node [style=none, label={above:\axref{BZD}}, label={below:\axref{DD}}] (400) at (-7.6, 0) {$=$};
		\node [style=wire label] (427) at (-4.225, 1.825) {$mn$};
		\node [style=wire label] (428) at (-5.65, 0.875) {$mn$};
		\node [style=umat] (430) at (-4.725, -0.475) {$n$};
		\node [style=wire label] (431) at (-2.725, 1.575) {$mn$};
		\node [style=wire label] (432) at (-3.2, 0.75) {$mn$};
		\node [style=gbox] (433) at (-3.225, 2.225) {$1$};
		\node [style=none] (434) at (-3.225, 2.975) {};
		\node [style=none] (435) at (-6.225, 2.125) {};
		\node [style=none] (436) at (-6.225, -3) {};
		\node [style=none] (437) at (-4.725, 2.125) {};
		\node [style=none] (438) at (-4.725, 0) {};
		\node [style=gn] (439) at (-3.975, 1.25) {};
		\node [style=none] (440) at (-3.225, 0) {};
		\node [style=rn] (441) at (-3.975, 0.5) {};
		\node [style=none] (442) at (-4.725, 1.75) {};
		\node [style=none] (443) at (-3.225, 1.75) {};
		\node [style=gbox] (444) at (-3.225, -2.625) {$a$};
		\node [style=gn] (445) at (-4.725, -2.625) {};
		\node [style=gn] (446) at (-3.225, -1.5) {};
		\node [style=gn] (447) at (-4.725, -1.5) {};
		\node [style=wire label] (448) at (-3, -2) {$n$};
		\node [style=wire label] (449) at (-5.1, -2) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (189) to (185);
		\draw (197) to (187.center);
		\draw (199.center) to (189);
		\draw (200.center) to (201.center);
		\draw (204.center) to (203.center);
		\draw (209.center) to (210);
		\draw (216.center) to (213.center);
		\draw (215.center) to (212.center);
		\draw [bend right=90] (212.center) to (203.center);
		\draw [bend right=90] (213.center) to (202.center);
		\draw [bend right=90, looseness=1.25] (209.center) to (200.center);
		\draw (202.center) to (197);
		\draw (331.center) to (332.center);
		\draw [bend right=90, looseness=1.25] (333.center) to (331.center);
		\draw [style=none, in=345, out=90, looseness=0.75] (341.center) to (342);
		\draw [style=none] (342) to (340);
		\draw [style=none, in=-90, out=165, looseness=0.75] (340) to (343.center);
		\draw [style=none, in=-90, out=15, looseness=0.75] (340) to (344.center);
		\draw [in=90, out=-165, looseness=0.75] (342) to (339.center);
		\draw (339.center) to (322);
		\draw (341.center) to (320);
		\draw (369) to (366);
		\draw (374.center) to (369);
		\draw (375.center) to (376.center);
		\draw (379.center) to (378.center);
		\draw (380.center) to (381);
		\draw (385.center) to (383.center);
		\draw (384.center) to (382.center);
		\draw [bend right=90, looseness=1.25] (380.center) to (375.center);
		\draw [in=45, out=-90, looseness=0.75] (377.center) to (398);
		\draw [in=-90, out=150, looseness=0.75] (398) to (383.center);
		\draw (377.center) to (367.center);
		\draw [in=30, out=-90, looseness=0.50] (378.center) to (397);
		\draw [in=-90, out=135, looseness=0.75] (397) to (382.center);
		\draw (398) to (373);
		\draw (399) to (397);
		\draw (434.center) to (433);
		\draw (435.center) to (436.center);
		\draw [bend right=90, looseness=1.25] (437.center) to (435.center);
		\draw [style=none, in=345, out=90, looseness=0.75] (440.center) to (441);
		\draw [style=none] (441) to (439);
		\draw [style=none, in=-90, out=165, looseness=0.75] (439) to (442.center);
		\draw [style=none, in=-90, out=15, looseness=0.75] (439) to (443.center);
		\draw [in=90, out=-165, looseness=0.75] (441) to (438.center);
		\draw (433) to (443.center);
		\draw (446) to (444);
		\draw (447) to (445);
		\draw (447) to (430);
		\draw (430) to (438.center);
		\draw (440.center) to (446);
		\draw (437.center) to (442.center);
		\draw (333.center) to (343.center);
		\draw (344.center) to (330.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/dpm-lm-1-pf-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{S1}}] (0) at (4.525, 0) {$=$};
		\node [style=none, label={above:\lemref{dpm-lm-0}}] (4) at (-1.475, 0) {$=$};
		\node [style=wire label] (5) at (0.6, -0.625) {$mn$};
		\node [style=wire label] (6) at (2.775, -0.175) {$mn$};
		\node [style=gbox] (7) at (2.275, -0.775) {$a$};
		\node [style=none] (8) at (3.025, 1.725) {};
		\node [style=none] (9) at (0.025, 0.75) {};
		\node [style=none] (10) at (0.025, -1.75) {};
		\node [style=none] (11) at (1.525, 0.75) {};
		\node [style=gn] (12) at (2.275, 0.25) {};
		\node [style=none] (13) at (1.525, 0.75) {};
		\node [style=none] (14) at (3.025, 0.75) {};
		\node [style=gbox] (16) at (6, 0) {$a$};
		\node [style=none] (17) at (6, 1.75) {};
		\node [style=none] (18) at (6, -1.75) {};
		\node [style=wire label] (19) at (6.5, -1.375) {$mn$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10.center);
		\draw [bend right=90, looseness=1.25] (11.center) to (9.center);
		\draw [style=none, in=-90, out=165, looseness=0.75] (12) to (13.center);
		\draw [style=none, in=-90, out=15, looseness=0.75] (12) to (14.center);
		\draw (11.center) to (13.center);
		\draw (14.center) to (8.center);
		\draw (7) to (12);
		\draw (17.center) to (16);
		\draw (18.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/dpm-lm-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={sd_split}] (0) at (-3.875, 0.75) {};
		\node [style=none] (1) at (-4.375, 0.625) {};
		\node [style=none] (2) at (-3.375, 0.625) {};
		\node [style=wire label] (3) at (-3.125, 0.225) {$n$};
		\node [style=gbox] (4) at (-3.875, 2) {$1$};
		\node [style={sd_merge}] (5) at (-3.875, -1.25) {};
		\node [style=none] (6) at (-4.375, -1.125) {};
		\node [style=none] (7) at (-3.375, -1.125) {};
		\node [style=none] (8) at (-3.875, -2.5) {};
		\node [style=wire label] (9) at (-3.375, 1.375) {$mn$};
		\node [style=wire label] (10) at (-4.75, 0.25) {$m$};
		\node [style=wire label] (11) at (-3.375, -1.875) {$mn$};
		\node [style=gbox] (12) at (-3.375, -0.375) {$a$};
		\node [style=none] (37) at (-3.875, 2.75) {};
		\node [style=gbox] (38) at (-0.225, 0) {$a$};
		\node [style=none] (40) at (-0.225, -2.25) {};
		\node [style=wire label] (41) at (0.275, 1.55) {$mn$};
		\node [style=none] (42) at (-0.225, 2.25) {};
		\node [style=none] (57) at (1.5, 0) {$=$};
		\node [style=none] (58) at (-1.75, 0) {$=$};
		\node [style={sd_split}] (59) at (3.625, 0.75) {};
		\node [style=none] (60) at (4.125, 0.625) {};
		\node [style=none] (61) at (3.125, 0.625) {};
		\node [style=wire label] (62) at (4.375, 0.225) {$n$};
		\node [style=gbox] (63) at (3.625, 2) {$1$};
		\node [style={sd_merge}] (64) at (3.625, -1.25) {};
		\node [style=none] (65) at (4.125, -1.125) {};
		\node [style=none] (66) at (3.125, -1.125) {};
		\node [style=none] (67) at (3.625, -2.5) {};
		\node [style=wire label] (68) at (4.125, 1.375) {$mn$};
		\node [style=wire label] (69) at (2.75, 0.25) {$m$};
		\node [style=wire label] (70) at (4.125, -1.875) {$mn$};
		\node [style=gbox] (71) at (3.125, -0.375) {$a$};
		\node [style=none] (72) at (3.625, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (8.center) to (5);
		\draw (1.center) to (6.center);
		\draw (12) to (2.center);
		\draw (12) to (7.center);
		\draw (37.center) to (4);
		\draw (38) to (42.center);
		\draw (38) to (42.center);
		\draw (38) to (40.center);
		\draw (63) to (59);
		\draw (67.center) to (64);
		\draw (60.center) to (65.center);
		\draw (71) to (61.center);
		\draw (71) to (66.center);
		\draw (72.center) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/dpm-lm-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-4.25, 0.75) {$1$};
		\node [style=none] (1) at (-5.375, -1.625) {};
		\node [style=wire label] (2) at (-5.175, -0.25) {$mn$};
		\node [style=gbox] (3) at (-3, -2.5) {$\overrightarrow{1_n}$};
		\node [style=rn] (4) at (-4.25, 0) {};
		\node [style=wire label] (5) at (-3, -0.5) {$mn$};
		\node [style=gbox] (6) at (-5.375, -2.25) {${\scriptstyle (\overbrace{0, \dots, a}^{mn-n}, \dots, 0)}$};
		\node [style=none] (7) at (-5.375, -1.625) {};
		\node [style=none] (8) at (-4.25, 1.5) {};
		\node [style=none] (9) at (-0.75, -0.5) {$=$};
		\node [style=gbox] (10) at (1.25, -2.25) {$a$};
		\node [style=none] (11) at (1.25, 1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-30, looseness=0.75] (4) to (3);
		\draw (1.center) to (6);
		\draw (7.center) to (1.center);
		\draw (4) to (0);
		\draw [in=210, out=90, looseness=0.75] (7.center) to (4);
		\draw (8.center) to (0);
		\draw (10) to (11.center);
		\draw (10) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/dpm-lm-3-pf-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={sd_split}] (0) at (0, 1.25) {};
		\node [style=none] (1) at (-0.5, 1.125) {};
		\node [style=none] (2) at (0.5, 1.125) {};
		\node [style=wire label] (3) at (0.75, 0.525) {$n$};
		\node [style=gbox] (4) at (0, 2.5) {$1$};
		\node [style={sd_merge}] (5) at (0, -1.75) {};
		\node [style=none] (6) at (-0.5, -1.625) {};
		\node [style=none] (7) at (0.5, -1.625) {};
		\node [style=none] (8) at (0, -2.75) {};
		\node [style=wire label] (9) at (0.5, 1.875) {$mn$};
		\node [style=wire label] (10) at (-0.875, 0.5) {$m$};
		\node [style=wire label] (11) at (0.5, -2.375) {$mn$};
		\node [style=gbox] (12) at (-0.5, -0.25) {$a$};
		\node [style=none] (13) at (0, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (8.center) to (5);
		\draw (1.center) to (6.center);
		\draw (13.center) to (4);
		\draw (2.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/dpm-lm-3-pf-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{SD}}] (133) at (-1.75, 0) {$=$};
		\node [style={sd_split}] (134) at (3.275, 1) {};
		\node [style=none] (135) at (3.775, 0.875) {};
		\node [style=wire label] (136) at (4.025, 0.275) {$n$};
		\node [style=gbox] (137) at (3.275, 2.25) {$1$};
		\node [style=wire label] (138) at (3.775, 1.625) {$mn$};
		\node [style=wire label] (139) at (2.4, 0.25) {$m$};
		\node [style=wire label] (140) at (0.525, -2.625) {$mn$};
		\node [style=gbox] (141) at (2.775, -0.25) {$a$};
		\node [style=none, label={above:\axref{S1}}] (142) at (5.525, 0) {$=$};
		\node [style=none] (143) at (3.275, 3) {};
		\node [style=none] (144) at (0.025, 1.25) {};
		\node [style=none] (145) at (0.025, -3) {};
		\node [style=none] (146) at (3.775, -1.125) {};
		\node [style=none] (147) at (2.775, -1.125) {};
		\node [style=none] (148) at (2.775, 0.875) {};
		\node [style=none] (149) at (1.275, 1.25) {};
		\node [style={sd_split}] (150) at (1.275, 1) {};
		\node [style=none] (151) at (0.775, -1.125) {};
		\node [style=none] (152) at (1.775, -1.125) {};
		\node [style=none] (153) at (0.775, 0.875) {};
		\node [style=none] (154) at (1.775, 0.875) {};
		\node [style=none, label={above:\axref{S1}}] (155) at (18.1, 0) {$=$};
		\node [style=gbox] (156) at (21.1, -2.5) {$a {\cdot} T_{m \minu 1}$};
		\node [style=wire label] (157) at (21.6, -1.75) {$mn$};
		\node [style=gbox] (158) at (22.6, -2.5) {$\overrightarrow{1_n}$};
		\node [style=wire label] (159) at (20.175, 0.625) {$mn$};
		\node [style=umat] (160) at (21.1, -0.975) {$n$};
		\node [style=wire label] (161) at (21.85, 2.075) {$mn$};
		\node [style=wire label] (162) at (23.125, -1.75) {$mn$};
		\node [style=gbox] (163) at (21.85, 0.725) {$1$};
		\node [style=none] (164) at (22.6, 2.975) {};
		\node [style=none] (165) at (19.6, 2) {};
		\node [style=none] (166) at (19.6, -3) {};
		\node [style=none] (167) at (21.1, 2) {};
		\node [style=none] (168) at (21.1, -0.5) {};
		\node [style=gn] (169) at (21.85, 1.5) {};
		\node [style=none] (170) at (22.6, -0.5) {};
		\node [style=rn] (171) at (21.85, 0) {};
		\node [style=none] (172) at (21.1, 2) {};
		\node [style=none] (173) at (22.6, 2) {};
		\node [style={sd_split}] (174) at (9.9, 1) {};
		\node [style=none] (175) at (10.4, 0.875) {};
		\node [style=wire label] (176) at (10, -1) {$n$};
		\node [style=gbox] (177) at (9.9, 2.25) {$1$};
		\node [style=wire label] (178) at (10.4, 1.625) {$mn$};
		\node [style=wire label] (179) at (7.9, -1) {$m$};
		\node [style=wire label] (180) at (7.525, -2.625) {$mn$};
		\node [style=gbox] (181) at (8.25, -1.75) {$a$};
		\node [style=none] (182) at (9.9, 3) {};
		\node [style=none] (183) at (7.025, 1.5) {};
		\node [style=none] (184) at (7.025, -3) {};
		\node [style=none] (185) at (10.4, 0.375) {};
		\node [style=none] (186) at (9.4, 0.375) {};
		\node [style=none] (187) at (9.4, 0.875) {};
		\node [style=none] (188) at (8.15, 1.5) {};
		\node [style={sd_split}] (189) at (8.15, 1) {};
		\node [style=none] (190) at (7.65, 0.375) {};
		\node [style=none] (191) at (8.65, 0.375) {};
		\node [style=none] (192) at (7.65, 0.875) {};
		\node [style=none] (193) at (8.65, 0.875) {};
		\node [style=gn] (194) at (8.25, -0.5) {};
		\node [style=gn] (195) at (9.75, -0.5) {};
		\node [style=gn] (196) at (9.75, -1.75) {};
		\node [style=none, label={above:\axref{BZD}}, label={below:\axref{DD}}] (197) at (11.9, 0) {$=$};
		\node [style=wire label] (198) at (15.275, 1.825) {$mn$};
		\node [style=wire label] (199) at (13.85, 0.875) {$mn$};
		\node [style=umat] (200) at (14.775, -0.475) {$n$};
		\node [style=wire label] (201) at (16.775, 1.575) {$mn$};
		\node [style=wire label] (202) at (16.3, 0.75) {$mn$};
		\node [style=gbox] (203) at (16.275, 2.225) {$1$};
		\node [style=none] (204) at (16.275, 2.975) {};
		\node [style=none] (205) at (13.275, 2.125) {};
		\node [style=none] (206) at (13.275, -3) {};
		\node [style=none] (207) at (14.775, 2.125) {};
		\node [style=none] (208) at (14.775, 0) {};
		\node [style=gn] (209) at (15.525, 1.25) {};
		\node [style=none] (210) at (16.275, 0) {};
		\node [style=rn] (211) at (15.525, 0.5) {};
		\node [style=none] (212) at (14.775, 1.75) {};
		\node [style=none] (213) at (16.275, 1.75) {};
		\node [style=gbox] (214) at (14.775, -2.625) {$a$};
		\node [style=gn] (215) at (16.275, -2.625) {};
		\node [style=gn] (216) at (16.275, -1.5) {};
		\node [style=gn] (217) at (14.775, -1.5) {};
		\node [style=wire label] (218) at (16.5, -2) {$n$};
		\node [style=wire label] (219) at (14.4, -2) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (137) to (134);
		\draw (143.center) to (137);
		\draw (144.center) to (145.center);
		\draw (149.center) to (150);
		\draw (154.center) to (152.center);
		\draw (153.center) to (151.center);
		\draw [bend right=90] (151.center) to (147.center);
		\draw [bend right=90] (152.center) to (146.center);
		\draw [bend right=90, looseness=1.25] (149.center) to (144.center);
		\draw (165.center) to (166.center);
		\draw [bend right=90, looseness=1.25] (167.center) to (165.center);
		\draw [style=none, in=345, out=90, looseness=0.75] (170.center) to (171);
		\draw [style=none] (171) to (169);
		\draw [style=none, in=-90, out=165, looseness=0.75] (169) to (172.center);
		\draw [style=none, in=-90, out=15, looseness=0.75] (169) to (173.center);
		\draw [in=90, out=-165, looseness=0.75] (171) to (168.center);
		\draw (177) to (174);
		\draw (182.center) to (177);
		\draw (183.center) to (184.center);
		\draw (187.center) to (186.center);
		\draw (188.center) to (189);
		\draw (193.center) to (191.center);
		\draw (192.center) to (190.center);
		\draw [bend right=90, looseness=1.25] (188.center) to (183.center);
		\draw [in=45, out=-90, looseness=0.75] (185.center) to (195);
		\draw [in=-90, out=150, looseness=0.75] (195) to (191.center);
		\draw (185.center) to (175.center);
		\draw [in=30, out=-90, looseness=0.50] (186.center) to (194);
		\draw [in=-90, out=135, looseness=0.75] (194) to (190.center);
		\draw (204.center) to (203);
		\draw (205.center) to (206.center);
		\draw [bend right=90, looseness=1.25] (207.center) to (205.center);
		\draw [style=none, in=345, out=90, looseness=0.75] (210.center) to (211);
		\draw [style=none] (211) to (209);
		\draw [style=none, in=-90, out=165, looseness=0.75] (209) to (212.center);
		\draw [style=none, in=-90, out=15, looseness=0.75] (209) to (213.center);
		\draw [in=90, out=-165, looseness=0.75] (211) to (208.center);
		\draw (203) to (213.center);
		\draw (217) to (200);
		\draw (200) to (208.center);
		\draw (210.center) to (216);
		\draw (207.center) to (212.center);
		\draw (167.center) to (172.center);
		\draw (173.center) to (164.center);
		\draw (148.center) to (141);
		\draw (141) to (147.center);
		\draw (146.center) to (135.center);
		\draw (196) to (195);
		\draw (194) to (181);
		\draw (214) to (217);
		\draw (215) to (216);
		\draw (156) to (168.center);
		\draw (158) to (170.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/dpm-lm-3-pf-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{S1}}] (0) at (4.525, 0) {$=$};
		\node [style=none, label={above:\lemref{dpm-lm-0}}] (4) at (-1.475, 0) {$=$};
		\node [style=wire label] (5) at (0.6, -0.625) {$mn$};
		\node [style=wire label] (6) at (2.775, -0.175) {$mn$};
		\node [style=gbox] (7) at (2.275, -0.775) {$a$};
		\node [style=none] (8) at (3.025, 1.725) {};
		\node [style=none] (9) at (0.025, 0.75) {};
		\node [style=none] (10) at (0.025, -1.75) {};
		\node [style=none] (11) at (1.525, 0.75) {};
		\node [style=gn] (12) at (2.275, 0.25) {};
		\node [style=none] (13) at (1.525, 0.75) {};
		\node [style=none] (14) at (3.025, 0.75) {};
		\node [style=gbox] (16) at (6, 0) {$a$};
		\node [style=none] (17) at (6, 1.75) {};
		\node [style=none] (18) at (6, -1.75) {};
		\node [style=wire label] (19) at (6.5, -1.375) {$mn$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10.center);
		\draw [bend right=90, looseness=1.25] (11.center) to (9.center);
		\draw [style=none, in=-90, out=165, looseness=0.75] (12) to (13.center);
		\draw [style=none, in=-90, out=15, looseness=0.75] (12) to (14.center);
		\draw (11.center) to (13.center);
		\draw (14.center) to (8.center);
		\draw (7) to (12);
		\draw (17.center) to (16);
		\draw (18.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/dpm-lm-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={sd_split}] (0) at (-1.875, 1) {};
		\node [style=none] (1) at (-1.375, 0.875) {};
		\node [style=none] (2) at (-2.375, 0.875) {};
		\node [style=wire label] (3) at (-2.625, 0.65) {$n$};
		\node [style=gbox] (4) at (-1.875, 2.25) {$1$};
		\node [style={sd_merge}] (5) at (-1.875, -1) {};
		\node [style=none] (6) at (-1.375, -0.875) {};
		\node [style=none] (7) at (-2.375, -0.875) {};
		\node [style=none] (8) at (-1.875, -2.25) {};
		\node [style=wire label] (9) at (-1.375, 1.625) {$mn$};
		\node [style=wire label] (10) at (-1, 0) {$m$};
		\node [style=wire label] (11) at (-1.375, -1.625) {$mn$};
		\node [style=gbox] (12) at (-2.375, 0) {$a$};
		\node [style=none] (13) at (-0.125, 0) {$=$};
		\node [style=none] (14) at (-1.875, 3) {};
		\node [style=gbox] (15) at (1.275, 0) {$a$};
		\node [style=none] (16) at (1.275, -0.25) {};
		\node [style=none] (17) at (1.275, -2.25) {};
		\node [style=wire label] (18) at (1.775, 1.55) {$mn$};
		\node [style=none] (19) at (1.275, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (8.center) to (5);
		\draw (1.center) to (6.center);
		\draw (12) to (2.center);
		\draw (12) to (7.center);
		\draw (14.center) to (4);
		\draw [in=270, out=90] (17.center) to (16.center);
		\draw (15) to (19.center);
		\draw (15) to (19.center);
		\draw [in=270, out=90] (17.center) to (16.center);
		\draw (15) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/dpm-new-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={sd_split}] (0) at (-2.2, 0) {};
		\node [style=none] (1) at (-1.7, -0.125) {};
		\node [style=none] (2) at (-2.7, -0.125) {};
		\node [style=none] (3) at (-2.7, -1.75) {};
		\node [style=none] (4) at (-1.7, -1.75) {};
		\node [style=gbox] (5) at (-2.2, 1) {$1$};
		\node [style=none] (6) at (-2.2, 2) {};
		\node [style=gbox] (7) at (-1.7, -1.125) {$a$};
		\node [style=wire label] (8) at (-1.45, -0.475) {$n$};
		\node [style=wire label] (9) at (-1.7, 1.75) {$mn$};
		\node [style=wire label] (10) at (-3, -0.5) {$m$};
		\node [style=none, label={above:\lemref{dimbox1-spider}}] (11) at (0, 0) {$=$};
		\node [style=gbox] (12) at (2.25, 2) {$1$};
		\node [style=none] (13) at (2.25, 2.75) {};
		\node [style=wire label] (14) at (2.75, 0.375) {$mn$};
		\node [style=none] (15) at (1.75, -2.5) {};
		\node [style=wire label] (17) at (1.55, -0.5) {$m$};
		\node [style=wire label] (18) at (2.875, -0.5) {$n$};
		\node [style=gn] (19) at (2.25, -0.125) {};
		\node [style=hbox] (20) at (2.25, 1) {$D$};
		\node [style=hbox] (21) at (2.75, -1) {$D$};
		\node [style=hbox] (22) at (1.75, -1) {$D$};
		\node [style=none] (24) at (2.75, -2.5) {};
		\node [style=gbox] (25) at (2.75, -1.875) {$a$};
		\node [style=none, label={above:\axref{D1}}, label={below:\axref{S1}}] (26) at (4.375, 0) {$=$};
		\node [style=gbox] (28) at (6.5, 2.375) {$1$};
		\node [style=none] (29) at (6.5, 3.125) {};
		\node [style=wire label] (30) at (7, -0.25) {$mn$};
		\node [style=none] (31) at (6, -2.5) {};
		\node [style=wire label] (32) at (5.8, -1) {$m$};
		\node [style=wire label] (33) at (7.125, -1.25) {$n$};
		\node [style=gn] (34) at (6.5, -0.625) {};
		\node [style=hbox] (35) at (6.5, 1.375) {$D$};
		\node [style=none] (38) at (7, -2.5) {};
		\node [style=gn] (39) at (6.5, -0.625) {};
		\node [style=hbox] (41) at (7, -1.75) {$D$};
		\node [style=hbox] (42) at (6, -1.75) {$D$};
		\node [style=none, label={below:\axref{D1}}, label={above:\axref{S1}}] (43) at (8.75, 0) {$=$};
		\node [style=gbox] (44) at (10.875, 1.75) {$a$};
		\node [style=none] (45) at (10.875, 2.5) {};
		\node [style=none] (47) at (10.375, -2.5) {};
		\node [style=none] (52) at (11.375, -2.5) {};
		\node [style=wire label] (54) at (11.375, 0.125) {$mn$};
		\node [style=wire label] (55) at (10.175, -0.75) {$m$};
		\node [style=wire label] (56) at (11.5, -0.75) {$n$};
		\node [style=gn] (57) at (10.875, -0.375) {};
		\node [style=hbox] (58) at (10.875, 0.75) {$D$};
		\node [style=hbox] (59) at (11.375, -1.25) {$D$};
		\node [style=hbox] (60) at (10.375, -1.25) {$D$};
		\node [style={sd_split}] (61) at (15.3, -0.5) {};
		\node [style=none] (62) at (14.8, -0.625) {};
		\node [style=none] (63) at (15.8, -0.625) {};
		\node [style=none] (64) at (15.8, -1.75) {};
		\node [style=none] (65) at (14.8, -1.75) {};
		\node [style=gbox] (66) at (15.3, 0.75) {$a$};
		\node [style=none] (67) at (15.3, 2) {};
		\node [style=wire label] (68) at (16.05, -0.975) {$n$};
		\node [style=wire label] (69) at (15.8, 1.75) {$mn$};
		\node [style=wire label] (70) at (14.5, -1) {$m$};
		\node [style=none, label={above:\lemref{dimbox1-spider}}] (73) at (13.125, 0) {$=$};
		\node [style=gbox] (74) at (6.5, 0.375) {$\overline{a}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (1.center) to (4.center);
		\draw (6.center) to (5);
		\draw (5) to (0);
		\draw (13.center) to (12);
		\draw (20) to (12);
		\draw (20) to (19);
		\draw [bend left=15] (19) to (21);
		\draw [bend right=15] (19) to (22);
		\draw (22) to (15.center);
		\draw (25) to (24.center);
		\draw (21) to (25);
		\draw (29.center) to (28);
		\draw (35) to (28);
		\draw (35) to (34);
		\draw [bend left=15] (34) to (41);
		\draw [bend right=15] (34) to (42);
		\draw (42) to (31.center);
		\draw (41) to (38.center);
		\draw (45.center) to (44);
		\draw (58) to (57);
		\draw [bend left=15] (57) to (59);
		\draw [bend right=15] (57) to (60);
		\draw (44) to (58);
		\draw (60) to (47.center);
		\draw (59) to (52.center);
		\draw (64.center) to (63.center);
		\draw (62.center) to (65.center);
		\draw (67.center) to (66);
		\draw (66) to (61);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/dpm-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={sd_split}] (0) at (0, -0.5) {};
		\node [style=none] (1) at (-0.5, -0.625) {};
		\node [style=none] (2) at (0.5, -0.625) {};
		\node [style=none] (3) at (0.5, -1.75) {};
		\node [style=none] (4) at (-0.5, -1.75) {};
		\node [style=gbox] (5) at (0, 0.75) {$a$};
		\node [style=none] (6) at (0, 2) {};
		\node [style=none, label={above:\lemref{dpm-lm-1}}] (7) at (-2, 0) {$=$};
		\node [style={sd_split}] (9) at (4.2, 1.25) {};
		\node [style=none] (10) at (3.7, 1.125) {};
		\node [style=none] (11) at (4.7, 1.125) {};
		\node [style=gbox] (14) at (4.2, 2.25) {$1$};
		\node [style=none] (15) at (4.2, 3.25) {};
		\node [style=gbox] (16) at (3.7, 0.125) {$a$};
		\node [style={sd_split}] (17) at (-8.125, 0) {};
		\node [style=none] (18) at (-7.625, -0.125) {};
		\node [style=none] (19) at (-8.625, -0.125) {};
		\node [style=none] (20) at (-8.625, -1.75) {};
		\node [style=none] (21) at (-7.625, -1.75) {};
		\node [style=gbox] (22) at (-8.125, 1) {$1$};
		\node [style=none] (23) at (-8.125, 2) {};
		\node [style=gbox] (24) at (-7.625, -1.125) {$a$};
		\node [style=wire label] (25) at (-7.375, -0.475) {$n$};
		\node [style=wire label] (26) at (-7.7, 1.75) {$mn$};
		\node [style=wire label] (27) at (-8.925, -0.5) {$m$};
		\node [style=wire label] (28) at (0.75, -0.975) {$n$};
		\node [style=wire label] (29) at (0.425, 1.75) {$mn$};
		\node [style=wire label] (30) at (-0.8, -1) {$m$};
		\node [style=wire label] (32) at (4.625, 3) {$mn$};
		\node [style={sd_merge}] (34) at (-4.2, -1.125) {};
		\node [style=none] (37) at (-4.7, -1) {};
		\node [style=none] (38) at (-3.7, -1) {};
		\node [style=wire label] (39) at (-4.325, -0.625) {$m$};
		\node [style=wire label] (40) at (-3.45, -0.625) {$n$};
		\node [style={sd_split}] (41) at (-4.2, -2.375) {};
		\node [style=none] (42) at (-4.7, -3.375) {};
		\node [style=none] (43) at (-3.7, -3.375) {};
		\node [style=none] (44) at (-4.7, -2.5) {};
		\node [style=none] (45) at (-3.7, -2.5) {};
		\node [style=wire label] (46) at (-4.325, -3.25) {$m$};
		\node [style=wire label] (47) at (-3.45, -3.25) {$n$};
		\node [style=wire label] (48) at (-3.7, -1.75) {$mn$};
		\node [style={sd_split}] (49) at (-4.2, 1.25) {};
		\node [style=none] (50) at (-3.7, 1.125) {};
		\node [style=none] (51) at (-4.7, 1.125) {};
		\node [style=gbox] (54) at (-4.2, 2.25) {$1$};
		\node [style=none] (55) at (-4.2, 3.25) {};
		\node [style=gbox] (56) at (-3.7, 0.125) {$a$};
		\node [style=wire label] (58) at (-3.775, 3) {$mn$};
		\node [style=none, label={above:\axref{UT1}}] (60) at (-6.05, 0) {$=$};
		\node [style={sd_merge}] (61) at (4.2, -1.125) {};
		\node [style=none] (64) at (3.7, -1) {};
		\node [style=none] (65) at (4.7, -1) {};
		\node [style=wire label] (66) at (4.075, -0.625) {$m$};
		\node [style=wire label] (67) at (4.95, -0.625) {$n$};
		\node [style={sd_split}] (68) at (4.2, -2.375) {};
		\node [style=none] (69) at (3.7, -3.375) {};
		\node [style=none] (70) at (4.7, -3.375) {};
		\node [style=none] (71) at (3.7, -2.625) {};
		\node [style=none] (72) at (4.7, -2.5) {};
		\node [style=wire label] (73) at (4.075, -3.25) {$m$};
		\node [style=wire label] (74) at (4.95, -3.25) {$n$};
		\node [style=wire label] (75) at (4.7, -1.75) {$mn$};
		\node [style={sd_split}] (76) at (8.25, 0) {};
		\node [style=none] (77) at (8.75, -0.125) {};
		\node [style=none] (78) at (7.75, -0.125) {};
		\node [style=none] (79) at (7.75, -1.75) {};
		\node [style=none] (80) at (8.75, -1.75) {};
		\node [style=gbox] (81) at (8.25, 1) {$1$};
		\node [style=none] (82) at (8.25, 2) {};
		\node [style=gbox] (83) at (8.75, -1.125) {$a$};
		\node [style=wire label] (84) at (9, -0.475) {$n$};
		\node [style=wire label] (85) at (8.675, 1.75) {$mn$};
		\node [style=wire label] (86) at (7.45, -0.5) {$m$};
		\node [style=none, label={above:\lemref{dpm-lm-1}}] (88) at (2, 0) {$=$};
		\node [style=none, label={above:\axref{UT1}}] (89) at (6.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (1.center) to (4.center);
		\draw (6.center) to (5);
		\draw (5) to (0);
		\draw (15.center) to (14);
		\draw (14) to (9);
		\draw (20.center) to (19.center);
		\draw (18.center) to (21.center);
		\draw (23.center) to (22);
		\draw (22) to (17);
		\draw (44.center) to (42.center);
		\draw (45.center) to (43.center);
		\draw (34) to (41);
		\draw (55.center) to (54);
		\draw (54) to (49);
		\draw (71.center) to (69.center);
		\draw (72.center) to (70.center);
		\draw (61) to (68);
		\draw (79.center) to (78.center);
		\draw (77.center) to (80.center);
		\draw (82.center) to (81);
		\draw (81) to (76);
		\draw (51.center) to (37.center);
		\draw (50.center) to (56);
		\draw (56) to (38.center);
		\draw (10.center) to (16);
		\draw (16) to (64.center);
		\draw (11.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/dpm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={sd_split}] (0) at (0, -0.5) {};
		\node [style=none] (1) at (-0.5, -0.625) {};
		\node [style=none] (2) at (0.5, -0.625) {};
		\node [style=none] (3) at (0.5, -1.75) {};
		\node [style=none] (4) at (-0.5, -1.75) {};
		\node [style=gbox] (5) at (0, 0.75) {$a$};
		\node [style=none] (6) at (0, 2) {};
		\node [style=none] (7) at (-1.75, 0) {$=$};
		\node [style=none] (9) at (1.75, 0) {$=$};
		\node [style={sd_split}] (10) at (3.5, 0) {};
		\node [style=none] (11) at (3, -0.125) {};
		\node [style=none] (12) at (4, -0.125) {};
		\node [style=none] (13) at (4, -1.75) {};
		\node [style=none] (14) at (3, -1.75) {};
		\node [style=gbox] (15) at (3.5, 1) {$1$};
		\node [style=none] (16) at (3.5, 2) {};
		\node [style=gbox] (17) at (3, -1.125) {$a$};
		\node [style={sd_split}] (18) at (-3.75, 0) {};
		\node [style=none] (19) at (-3.25, -0.125) {};
		\node [style=none] (20) at (-4.25, -0.125) {};
		\node [style=none] (21) at (-4.25, -1.75) {};
		\node [style=none] (22) at (-3.25, -1.75) {};
		\node [style=gbox] (23) at (-3.75, 1) {$1$};
		\node [style=none] (24) at (-3.75, 2) {};
		\node [style=gbox] (25) at (-3.25, -1.125) {$a$};
		\node [style=wire label] (26) at (-3, -0.475) {$n$};
		\node [style=wire label] (27) at (-3.325, 1.75) {$mn$};
		\node [style=wire label] (28) at (-4.55, -0.5) {$m$};
		\node [style=wire label] (29) at (0.75, -0.975) {$n$};
		\node [style=wire label] (30) at (0.425, 1.75) {$mn$};
		\node [style=wire label] (31) at (-0.8, -1) {$m$};
		\node [style=wire label] (32) at (4.25, -0.475) {$n$};
		\node [style=wire label] (33) at (3.925, 1.75) {$mn$};
		\node [style=wire label] (34) at (2.7, -0.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (1.center) to (4.center);
		\draw (6.center) to (5);
		\draw (5) to (0);
		\draw (13.center) to (12.center);
		\draw (11.center) to (14.center);
		\draw (16.center) to (15);
		\draw (15) to (10);
		\draw (21.center) to (20.center);
		\draw (19.center) to (22.center);
		\draw (24.center) to (23);
		\draw (23) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/dsplit-general-trialg-pf-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.2, -0.5) {$\cdots$};
		\node [style=none] (1) at (-1.65, -0.5) {$\cdots$};
		\node [style=dw] (2) at (-3.325, -1.375) {};
		\node [style=none] (3) at (-3.325, -3.375) {};
		\node [style=none] (4) at (-2.475, -3) {$\cdots$};
		\node [style=dw] (5) at (-1.65, -1.375) {};
		\node [style=none] (6) at (-1.65, -3.375) {};
		\node [style=wire label] (7) at (-3.675, -3.125) {$m_1$};
		\node [style=wire label] (8) at (-1.25, -3.125) {$m_j$};
		\node [style=gn] (9) at (-3.325, 0.5) {};
		\node [style=gn] (10) at (-1.65, 0.5) {};
		\node [style=hbox] (11) at (-1.625, -2.375) {$D$};
		\node [style=hbox] (12) at (-3.3, -2.375) {$D$};
		\node [style=wire label] (13) at (-3.575, 2.125) {$m$};
		\node [style=wire label] (14) at (-1.45, 2.125) {$m$};
		\node [style=hbox] (15) at (-2.525, 4) {$D$};
		\node [style=none] (16) at (-2.525, 4.75) {};
		\node [style=gbox] (17) at (-3.35, 1.5) {$\overline{a_1}$};
		\node [style=gbox] (18) at (-1.675, 1.5) {$\overline{a_k}$};
		\node [style=uw] (19) at (-2.525, 2.5) {};
		\node [style=wire label] (20) at (-2.2, 3.25) {$m$};
		\node [style=none, label={above:\lemref{2wadditionlm}}] (21) at (0, 0) {$=$};
		\node [style=none] (24) at (2.25, 2.75) {};
		\node [style=gbox] (25) at (2.225, 0) {$\sum\limits_{i = 1}^{k} \overline{a_i}$};
		\node [style=wire label] (26) at (2.575, 1.25) {$m$};
		\node [style=hbox] (28) at (2.25, 2) {$D$};
		\node [style=none] (30) at (1.5, -2.625) {};
		\node [style=none] (31) at (2.225, -2.25) {$\cdots$};
		\node [style=none] (32) at (3, -2.625) {};
		\node [style=wire label] (33) at (1.125, -2.375) {$m_1$};
		\node [style=wire label] (34) at (3.425, -2.375) {$m_j$};
		\node [style=hbox] (35) at (3, -1.625) {$D$};
		\node [style=hbox] (36) at (1.5, -1.625) {$D$};
		\node [style=none, label={above:\axref{S1}}, label={below:\axref{D1}}] (38) at (4.5, 0) {$=$};
		\node [style=none] (39) at (6.75, 2.75) {};
		\node [style=gbox] (40) at (6.725, 1.5) {$\sum\limits_{i = 1}^{k} a_i$};
		\node [style=wire label] (41) at (7.075, 2.5) {$m$};
		\node [style=hbox] (42) at (6.75, 0) {$D$};
		\node [style=none] (44) at (6, -2.625) {};
		\node [style=none] (45) at (6.725, -2.25) {$\cdots$};
		\node [style=none] (46) at (7.5, -2.625) {};
		\node [style=wire label] (47) at (5.625, -2.375) {$m_1$};
		\node [style=wire label] (48) at (7.925, -2.375) {$m_j$};
		\node [style=hbox] (49) at (7.5, -1.625) {$D$};
		\node [style=hbox] (50) at (6, -1.625) {$D$};
		\node [style=gn] (51) at (6.75, -0.875) {};
		\node [style=none, label={above:\lemref{n-dimbox1-spider}}] (53) at (9, 0) {$=$};
		\node [style=none] (54) at (12.125, -1.125) {};
		\node [style={d_split}] (55) at (11.375, -1) {};
		\node [style=none] (56) at (10.625, -1.125) {};
		\node [style=none] (57) at (10.625, -1.125) {};
		\node [style=none] (58) at (12.125, -1.125) {};
		\node [style=none] (59) at (10.625, -2.225) {};
		\node [style=none] (60) at (12.125, -2.225) {};
		\node [style=none] (61) at (11.375, 2.5) {};
		\node [style=wire label] (62) at (11.7, 2) {$m$};
		\node [style=gbox] (63) at (11.375, 0.625) {$\sum\limits_{i = 0}^{k} a_i$};
		\node [style=wire label] (64) at (10.25, -1.75) {$m_1$};
		\node [style=wire label] (65) at (12.55, -1.75) {$m_j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (6.center) to (5);
		\draw [in=-120, out=135] (2) to (9);
		\draw [in=-60, out=45] (5) to (10);
		\draw (9) to (5);
		\draw (10) to (2);
		\draw (16.center) to (19);
		\draw [in=90, out=-150, looseness=0.75] (19) to (17);
		\draw [in=90, out=-30, looseness=0.75] (19) to (18);
		\draw (17) to (9);
		\draw (18) to (10);
		\draw (24.center) to (25);
		\draw [in=90, out=-120, looseness=0.50] (25) to (36);
		\draw [in=300, out=90, looseness=0.50] (35) to (25);
		\draw (36) to (30.center);
		\draw (35) to (32.center);
		\draw (50) to (44.center);
		\draw (49) to (46.center);
		\draw (39.center) to (40);
		\draw (42) to (40);
		\draw (51) to (42);
		\draw [bend right=15] (51) to (50);
		\draw [bend left=15] (51) to (49);
		\draw (58.center) to (60.center);
		\draw (57.center) to (59.center);
		\draw (63) to (61.center);
		\draw (63) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/dsplit-general-trialg-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 3.5) {};
		\node [style={sd_split}] (1) at (-5.5, 0) {};
		\node [style=gbox] (2) at (-5.5, 1) {$a_1$};
		\node [style=gbox] (3) at (-3.5, 1) {$a_k$};
		\node [style=uw] (4) at (-4.5, 2) {};
		\node [style=none] (5) at (-5, -0.125) {};
		\node [style=none] (6) at (-6, -0.125) {};
		\node [style=wire label] (7) at (-4.175, 2.75) {$m$};
		\node [style=none] (8) at (-4.5, 0.5) {$\cdots$};
		\node [style=dw] (9) at (-5.525, -1.75) {};
		\node [style=none] (10) at (-5.525, -2.75) {};
		\node [style=none] (11) at (-4.525, -2.25) {$\cdots$};
		\node [style=dw] (12) at (-3.525, -1.75) {};
		\node [style=none] (13) at (-3.525, -2.75) {};
		\node [style={sd_split}] (14) at (-3.5, 0) {};
		\node [style=none] (15) at (-3, -0.125) {};
		\node [style=none] (16) at (-4, -0.125) {};
		\node [style=wire label] (17) at (-5.875, -2.5) {$m_1$};
		\node [style=wire label] (18) at (-3.125, -2.5) {$m_j$};
		\node [style=none, label={above:\axref{S1}}, label={below:\lemref{n-dimbox1-spider}}] (19) at (-1.775, 0) {$=$};
		\node [style=gbox] (20) at (0.1, 2) {$1$};
		\node [style=wire label] (21) at (0.425, 0.375) {$m$};
		\node [style=none] (22) at (-0.525, -1.375) {};
		\node [style=none] (23) at (0.75, -1.375) {};
		\node [style=gn] (24) at (0.1, -0.125) {};
		\node [style=hbox] (25) at (0.1, 1) {$D$};
		\node [style=hbox] (26) at (0.75, -1) {$D$};
		\node [style=hbox] (27) at (-0.525, -1) {$D$};
		\node [style=none] (28) at (0.1, -1.625) {$\cdots$};
		\node [style=none] (29) at (-5.275, -0.75) {$\cdots$};
		\node [style=none] (30) at (-3.525, -0.75) {$\cdots$};
		\node [style=gbox] (31) at (2.35, 2) {$1$};
		\node [style=wire label] (32) at (2.675, 0.375) {$m$};
		\node [style=none] (33) at (1.725, -1.375) {};
		\node [style=none] (34) at (3, -1.375) {};
		\node [style=gn] (35) at (2.35, -0.125) {};
		\node [style=hbox] (36) at (2.35, 1) {$D$};
		\node [style=hbox] (37) at (3, -1) {$D$};
		\node [style=hbox] (38) at (1.725, -1) {$D$};
		\node [style=none] (39) at (2.35, -1.625) {$\cdots$};
		\node [style=dw] (40) at (0.1, -2.25) {};
		\node [style=none] (41) at (0.1, -3.25) {};
		\node [style=none] (42) at (1.35, -2.75) {$\cdots$};
		\node [style=dw] (43) at (2.35, -2.25) {};
		\node [style=none] (44) at (2.35, -3.25) {};
		\node [style=wire label] (45) at (-0.25, -3) {$m_1$};
		\node [style=wire label] (46) at (2.75, -3) {$m_j$};
		\node [style=none] (47) at (1.225, 4.5) {};
		\node [style=gbox] (48) at (0.1, 2) {$a_1$};
		\node [style=gbox] (49) at (2.35, 2) {$a_k$};
		\node [style=uw] (50) at (1.225, 3) {};
		\node [style=wire label] (51) at (1.55, 3.75) {$m$};
		\node [style=none, label={above:\axref{D1}}, label={below:\lemref{dualiser-wnode}}] (52) at (4.25, 0) {$=$};
		\node [style=none] (53) at (6.3, -0.5) {$\cdots$};
		\node [style=none] (54) at (7.85, -0.5) {$\cdots$};
		\node [style=dw] (55) at (6.175, -1.375) {};
		\node [style=none] (56) at (6.175, -3.375) {};
		\node [style=none] (57) at (7.025, -3) {$\cdots$};
		\node [style=dw] (58) at (7.85, -1.375) {};
		\node [style=none] (59) at (7.85, -3.375) {};
		\node [style=wire label] (60) at (5.825, -3.125) {$m_1$};
		\node [style=wire label] (61) at (8.25, -3.125) {$m_j$};
		\node [style=gn] (62) at (6.175, 0.5) {};
		\node [style=gn] (63) at (7.85, 0.5) {};
		\node [style=hbox] (64) at (7.875, -2.375) {$D$};
		\node [style=hbox] (65) at (6.2, -2.375) {$D$};
		\node [style=none, label={above:\axref{S1}}, label={below:\lemref{2wadditionlm}}] (66) at (9.45, 0) {$=$};
		\node [style=gbox] (67) at (16.65, 2) {$1$};
		\node [style=wire label] (68) at (16.975, 0.375) {$m$};
		\node [style=none] (69) at (16.025, -1.375) {};
		\node [style=none] (70) at (17.3, -1.125) {};
		\node [style=gn] (71) at (16.65, -0.125) {};
		\node [style=hbox] (72) at (16.65, 1) {$D$};
		\node [style=hbox] (73) at (17.3, -1) {$D$};
		\node [style=hbox] (74) at (16.025, -1) {$D$};
		\node [style=none] (75) at (16.775, -1.625) {$\cdots$};
		\node [style=gbox] (76) at (18.9, 2) {$1$};
		\node [style=wire label] (77) at (19.225, 0.375) {$m$};
		\node [style=none] (78) at (18.275, -1.125) {};
		\node [style=none] (79) at (19.55, -1.375) {};
		\node [style=gn] (80) at (18.9, -0.125) {};
		\node [style=hbox] (81) at (18.9, 1) {$D$};
		\node [style=hbox] (82) at (19.55, -1) {$D$};
		\node [style=hbox] (83) at (18.275, -1) {$D$};
		\node [style=none] (84) at (18.9, -1.625) {$\cdots$};
		\node [style=rn] (85) at (16.65, -2.25) {};
		\node [style=none] (86) at (16.65, -3.25) {};
		\node [style=none] (87) at (17.9, -2.75) {$\cdots$};
		\node [style=rn] (88) at (18.9, -2.25) {};
		\node [style=none] (89) at (18.9, -3.25) {};
		\node [style=wire label] (90) at (16.3, -3) {$m_1$};
		\node [style=wire label] (91) at (19.3, -3) {$m_j$};
		\node [style=none] (92) at (17.775, 4.5) {};
		\node [style=gbox] (93) at (16.65, 2) {$a_1$};
		\node [style=gbox] (94) at (18.9, 2) {$a_k$};
		\node [style=uw] (95) at (17.775, 3) {};
		\node [style=wire label] (96) at (18.1, 3.75) {$m$};
		\node [style=none] (97) at (23.925, 3.5) {};
		\node [style={sd_split}] (98) at (22.925, 0) {};
		\node [style=gbox] (99) at (22.925, 1) {$a_1$};
		\node [style=gbox] (100) at (24.925, 1) {$a_k$};
		\node [style=uw] (101) at (23.925, 2) {};
		\node [style=none] (102) at (23.425, -0.125) {};
		\node [style=none] (103) at (22.425, -0.125) {};
		\node [style=wire label] (104) at (24.25, 2.75) {$m$};
		\node [style=none] (105) at (23.925, 0.5) {$\cdots$};
		\node [style=rn] (106) at (22.9, -1.75) {};
		\node [style=none] (107) at (22.9, -2.75) {};
		\node [style=none] (108) at (23.9, -2.25) {$\cdots$};
		\node [style=rn] (109) at (24.9, -1.75) {};
		\node [style=none] (110) at (24.9, -2.75) {};
		\node [style={sd_split}] (111) at (24.925, 0) {};
		\node [style=none] (112) at (25.425, -0.125) {};
		\node [style=none] (113) at (24.425, -0.125) {};
		\node [style=wire label] (114) at (22.55, -2.5) {$m_1$};
		\node [style=wire label] (115) at (25.3, -2.5) {$m_j$};
		\node [style=none] (116) at (23.15, -0.75) {$\cdots$};
		\node [style=none] (117) at (24.9, -0.75) {$\cdots$};
		\node [style=wire label] (118) at (5.925, 2.125) {$m$};
		\node [style=wire label] (119) at (8.05, 2.125) {$m$};
		\node [style=hbox] (120) at (6.975, 4) {$D$};
		\node [style=none] (121) at (6.975, 4.75) {};
		\node [style=gbox] (122) at (6.15, 1.5) {$\overline{a_1}$};
		\node [style=gbox] (123) at (7.825, 1.5) {$\overline{a_k}$};
		\node [style=uw] (124) at (6.975, 2.5) {};
		\node [style=wire label] (125) at (7.3, 3.25) {$m$};
		\node [style=none] (126) at (11.4, -0.5) {$\cdots$};
		\node [style=none] (127) at (12.95, -0.5) {$\cdots$};
		\node [style=rn] (128) at (11.275, -1.375) {};
		\node [style=none] (129) at (11.275, -3.375) {};
		\node [style=none] (130) at (12.125, -3) {$\cdots$};
		\node [style=rn] (131) at (12.95, -1.375) {};
		\node [style=none] (132) at (12.95, -3.375) {};
		\node [style=wire label] (133) at (10.925, -3.125) {$m_1$};
		\node [style=wire label] (134) at (13.35, -3.125) {$m_j$};
		\node [style=gn] (135) at (11.275, 0.5) {};
		\node [style=gn] (136) at (12.95, 0.5) {};
		\node [style=hbox] (137) at (12.975, -2.375) {$D$};
		\node [style=hbox] (138) at (11.3, -2.375) {$D$};
		\node [style=wire label] (139) at (11.025, 2.125) {$m$};
		\node [style=wire label] (140) at (13.15, 2.125) {$m$};
		\node [style=hbox] (141) at (12.075, 4) {$D$};
		\node [style=none] (142) at (12.075, 4.75) {};
		\node [style=gbox] (143) at (11.25, 1.5) {$\overline{a_1}$};
		\node [style=gbox] (144) at (12.925, 1.5) {$\overline{a_k}$};
		\node [style=uw] (145) at (12.075, 2.5) {};
		\node [style=wire label] (146) at (12.4, 3.25) {$m$};
		\node [style=none, label={below:\axref{D1}}, label={above:\lemref{dualiser-wnode}}] (147) at (14.675, 0) {$=$};
		\node [style=none, label={above:\axref{S1}}, label={below:\lemref{n-dimbox1-spider}}] (148) at (20.925, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw [in=90, out=-150, looseness=0.75] (4) to (2);
		\draw [in=90, out=-30, looseness=0.75] (4) to (3);
		\draw (2) to (1);
		\draw (10.center) to (9);
		\draw (13.center) to (12);
		\draw [in=135, out=-105, looseness=0.75] (6.center) to (9);
		\draw (3) to (14);
		\draw [in=45, out=-75, looseness=0.75] (15.center) to (12);
		\draw [in=45, out=-120, looseness=0.75] (16.center) to (9);
		\draw [in=135, out=-60, looseness=0.75] (5.center) to (12);
		\draw (25) to (20);
		\draw (25) to (24);
		\draw [bend left=15] (24) to (26);
		\draw [bend right=15] (24) to (27);
		\draw (27) to (22.center);
		\draw (26) to (23.center);
		\draw (36) to (31);
		\draw (36) to (35);
		\draw [bend left=15] (35) to (37);
		\draw [bend right=15] (35) to (38);
		\draw (38) to (33.center);
		\draw (37) to (34.center);
		\draw (41.center) to (40);
		\draw (44.center) to (43);
		\draw (47.center) to (50);
		\draw [in=90, out=-150, looseness=0.75] (50) to (48);
		\draw [in=90, out=-30, looseness=0.75] (50) to (49);
		\draw [in=-90, out=30, looseness=0.75] (43) to (34.center);
		\draw [in=-90, out=150, looseness=0.50] (43) to (23.center);
		\draw [in=150, out=-90, looseness=0.75] (22.center) to (40);
		\draw [in=-90, out=30, looseness=0.50] (40) to (33.center);
		\draw (56.center) to (55);
		\draw (59.center) to (58);
		\draw [in=-120, out=135] (55) to (62);
		\draw [in=-60, out=45] (58) to (63);
		\draw (62) to (58);
		\draw (63) to (55);
		\draw (72) to (67);
		\draw (72) to (71);
		\draw [bend left=15] (71) to (73);
		\draw [bend right=15] (71) to (74);
		\draw (74) to (69.center);
		\draw (73) to (70.center);
		\draw (81) to (76);
		\draw (81) to (80);
		\draw [bend left=15] (80) to (82);
		\draw [bend right=15] (80) to (83);
		\draw (83) to (78.center);
		\draw (82) to (79.center);
		\draw (86.center) to (85);
		\draw (89.center) to (88);
		\draw (92.center) to (95);
		\draw [in=90, out=-150, looseness=0.75] (95) to (93);
		\draw [in=90, out=-30, looseness=0.75] (95) to (94);
		\draw [in=-90, out=30, looseness=0.75] (88) to (79.center);
		\draw [in=-90, out=150, looseness=0.50] (88) to (70.center);
		\draw [in=150, out=-90, looseness=0.75] (69.center) to (85);
		\draw [in=-90, out=30, looseness=0.50] (85) to (78.center);
		\draw (97.center) to (101);
		\draw [in=90, out=-150, looseness=0.75] (101) to (99);
		\draw [in=90, out=-30, looseness=0.75] (101) to (100);
		\draw (99) to (98);
		\draw (107.center) to (106);
		\draw (110.center) to (109);
		\draw [in=135, out=-105, looseness=0.75] (103.center) to (106);
		\draw (100) to (111);
		\draw [in=45, out=-75, looseness=0.75] (112.center) to (109);
		\draw [in=45, out=-120, looseness=0.75] (113.center) to (106);
		\draw [in=135, out=-60, looseness=0.75] (102.center) to (109);
		\draw (121.center) to (124);
		\draw [in=90, out=-150, looseness=0.75] (124) to (122);
		\draw [in=90, out=-30, looseness=0.75] (124) to (123);
		\draw (122) to (62);
		\draw (123) to (63);
		\draw (129.center) to (128);
		\draw (132.center) to (131);
		\draw [in=-120, out=135] (128) to (135);
		\draw [in=-60, out=45] (131) to (136);
		\draw (135) to (131);
		\draw (136) to (128);
		\draw (142.center) to (145);
		\draw [in=90, out=-150, looseness=0.75] (145) to (143);
		\draw [in=90, out=-30, looseness=0.75] (145) to (144);
		\draw (143) to (135);
		\draw (144) to (136);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/dsplit-general-trialg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.975, 3.25) {};
		\node [style={sd_split}] (2) at (-3.975, 0) {};
		\node [style=gbox] (4) at (-3.975, 1) {$a_1$};
		\node [style=gbox] (7) at (-1.975, 1) {$a_k$};
		\node [style=uw] (8) at (-2.975, 2) {};
		\node [style=none] (9) at (-3.475, -0.125) {};
		\node [style=none] (10) at (-4.475, -0.125) {};
		\node [style=wire label] (11) at (-2.65, 2.75) {$m$};
		\node [style=none] (12) at (-2.975, 0.5) {$\cdots$};
		\node [style=dw] (15) at (-4, -1.75) {};
		\node [style=none] (18) at (-4, -2.75) {};
		\node [style=none] (27) at (-3, -2.25) {$\cdots$};
		\node [style=dw] (31) at (-2, -1.75) {};
		\node [style=none] (34) at (-2, -2.75) {};
		\node [style={sd_split}] (47) at (-1.975, 0) {};
		\node [style=none] (48) at (-1.475, -0.125) {};
		\node [style=none] (49) at (-2.475, -0.125) {};
		\node [style=wire label] (50) at (-4.35, -2.5) {$m_1$};
		\node [style=wire label] (51) at (-1.6, -2.5) {$m_j$};
		\node [style=none] (85) at (-3.75, -0.75) {$\cdots$};
		\node [style=none] (86) at (-2, -0.75) {$\cdots$};
		\node [style=none] (197) at (2.95, 3.25) {};
		\node [style={sd_split}] (198) at (1.95, 0) {};
		\node [style=gbox] (199) at (1.95, 1) {$a_1$};
		\node [style=gbox] (200) at (3.95, 1) {$a_k$};
		\node [style=uw] (201) at (2.95, 2) {};
		\node [style=none] (202) at (2.45, -0.125) {};
		\node [style=none] (203) at (1.45, -0.125) {};
		\node [style=wire label] (204) at (3.275, 2.75) {$m$};
		\node [style=none] (205) at (2.95, 0.5) {$\cdots$};
		\node [style=rn] (206) at (1.925, -1.75) {};
		\node [style=none] (207) at (1.925, -2.75) {};
		\node [style=none] (208) at (2.925, -2.25) {$\cdots$};
		\node [style=rn] (209) at (3.925, -1.75) {};
		\node [style=none] (210) at (3.925, -2.75) {};
		\node [style={sd_split}] (211) at (3.95, 0) {};
		\node [style=none] (212) at (4.45, -0.125) {};
		\node [style=none] (213) at (3.45, -0.125) {};
		\node [style=wire label] (214) at (1.575, -2.5) {$m_1$};
		\node [style=wire label] (215) at (4.325, -2.5) {$m_j$};
		\node [style=none] (216) at (2.175, -0.75) {$\cdots$};
		\node [style=none] (217) at (3.925, -0.75) {$\cdots$};
		\node [style=none] (218) at (0, 0) {$=$};
		\node [style=none] (219) at (5.95, 0) {$=$};
		\node [style=none] (220) at (9.2, -1.125) {};
		\node [style={d_split}] (221) at (8.45, -1) {};
		\node [style=none] (222) at (7.7, -1.125) {};
		\node [style=none] (223) at (7.7, -1.125) {};
		\node [style=none] (224) at (9.2, -1.125) {};
		\node [style=none] (225) at (7.7, -2.225) {};
		\node [style=none] (226) at (9.2, -2.225) {};
		\node [style=none] (229) at (8.45, 2.5) {};
		\node [style=wire label] (230) at (8.775, 2) {$m$};
		\node [style=gbox] (231) at (8.45, 0.625) {$\sum\limits_{i = 0}^{k} a_i$};
		\node [style=wire label] (232) at (7.325, -1.75) {$m_1$};
		\node [style=wire label] (233) at (9.625, -1.75) {$m_j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (8);
		\draw [in=90, out=-150, looseness=0.75] (8) to (4);
		\draw [in=90, out=-30, looseness=0.75] (8) to (7);
		\draw (4) to (2);
		\draw (18.center) to (15);
		\draw (34.center) to (31);
		\draw [in=135, out=-105, looseness=0.75] (10.center) to (15);
		\draw (7) to (47);
		\draw [in=45, out=-75, looseness=0.75] (48.center) to (31);
		\draw [in=45, out=-120, looseness=0.75] (49.center) to (15);
		\draw [in=135, out=-60, looseness=0.75] (9.center) to (31);
		\draw (197.center) to (201);
		\draw [in=90, out=-150, looseness=0.75] (201) to (199);
		\draw [in=90, out=-30, looseness=0.75] (201) to (200);
		\draw (199) to (198);
		\draw (207.center) to (206);
		\draw (210.center) to (209);
		\draw [in=135, out=-105, looseness=0.75] (203.center) to (206);
		\draw (200) to (211);
		\draw [in=45, out=-75, looseness=0.75] (212.center) to (209);
		\draw [in=45, out=-120, looseness=0.75] (213.center) to (206);
		\draw [in=135, out=-60, looseness=0.75] (202.center) to (209);
		\draw (224.center) to (226.center);
		\draw (223.center) to (225.center);
		\draw (231) to (229.center);
		\draw (231) to (221);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/dsplit-k1-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire label] (4) at (6.875, 0.25) {$mn$};
		\node [style={rn_phase}] (8) at (6.375, 1) {$K_{1}$};
		\node [style=wire label] (10) at (-2.5, -0.225) {$n$};
		\node [style=wire label] (11) at (-4.625, -0.25) {$m$};
		\node [style=none] (12) at (-4.25, -0.625) {};
		\node [style=none] (13) at (-2.75, -0.625) {};
		\node [style={rn_phase}] (14) at (-4.25, 0.75) {$K_{1}$};
		\node [style={rn_phase}] (15) at (-2.75, 0.75) {$K_{1}$};
		\node [style=none] (16) at (-1.25, 0) {$=$};
		\node [style={d_split}] (17) at (1.125, -0.625) {};
		\node [style=none] (18) at (0.375, -1.75) {};
		\node [style=none] (19) at (1.875, -1.75) {};
		\node [style=wire label] (20) at (2.2, -1.15) {$n$};
		\node [style=wire label] (21) at (1.675, 0.025) {$mn$};
		\node [style=wire label] (22) at (0.025, -1.125) {$m$};
		\node [style=none] (23) at (0.375, -0.75) {};
		\node [style=none] (24) at (1.875, -0.75) {};
		\node [style={d_merge}] (26) at (1.125, 0.625) {};
		\node [style=none] (27) at (0.375, 0.75) {};
		\node [style=none] (28) at (1.875, 0.75) {};
		\node [style={rn_phase}] (29) at (0.375, 1.75) {$K_{1}$};
		\node [style={rn_phase}] (30) at (1.875, 1.75) {$K_{1}$};
		\node [style=wire label] (31) at (2.175, 1.1) {$n$};
		\node [style=wire label] (32) at (0, 1.125) {$m$};
		\node [style=none] (33) at (3.875, 0) {$=$};
		\node [style={d_split}] (34) at (6.375, -0.25) {};
		\node [style=none] (35) at (5.625, -1.375) {};
		\node [style=none] (36) at (7.125, -1.375) {};
		\node [style=wire label] (37) at (7.45, -0.775) {$n$};
		\node [style=wire label] (38) at (5.275, -0.75) {$m$};
		\node [style=none] (39) at (5.625, -0.375) {};
		\node [style=none] (40) at (7.125, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (12.center);
		\draw (15) to (13.center);
		\draw (23.center) to (18.center);
		\draw (24.center) to (19.center);
		\draw (29) to (27.center);
		\draw (30) to (28.center);
		\draw (17) to (26);
		\draw (39.center) to (35.center);
		\draw (40.center) to (36.center);
		\draw (8) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/dsplit-k1-pfv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire label] (4) at (-1.05, 0.25) {$mn$};
		\node [style={rn_phase}] (8) at (-0.55, 1) { ${\scriptstyle K_{\minu (n(m \minu 1) \plus (n \minu 1))}}$};
		\node [style=wire label] (10) at (14.325, -0.225) {$n$};
		\node [style=wire label] (11) at (16.45, -0.25) {$m$};
		\node [style=none] (12) at (16.075, -0.625) {};
		\node [style=none] (13) at (14.575, -0.625) {};
		\node [style={rn_phase}] (14) at (16.075, 0.75) {$K_{1}$};
		\node [style={rn_phase}] (15) at (14.575, 0.75) {$K_{1}$};
		\node [style=none, label={above:\axref{UT1}}] (16) at (12.825, 0) {$=$};
		\node [style={d_split}] (17) at (10.2, -0.625) {};
		\node [style=none] (18) at (10.95, -1.75) {};
		\node [style=none] (19) at (9.45, -1.75) {};
		\node [style=wire label] (20) at (9.125, -1.15) {$n$};
		\node [style=wire label] (21) at (9.65, 0.025) {$mn$};
		\node [style=wire label] (22) at (11.3, -1.125) {$m$};
		\node [style=none] (23) at (10.95, -0.75) {};
		\node [style=none] (24) at (9.45, -0.75) {};
		\node [style={d_merge}] (26) at (10.2, 0.625) {};
		\node [style=none] (27) at (10.95, 0.75) {};
		\node [style=none] (28) at (9.45, 0.75) {};
		\node [style={rn_phase}] (29) at (10.95, 1.75) {$K_{1}$};
		\node [style={rn_phase}] (30) at (9.45, 1.75) {$K_{1}$};
		\node [style=wire label] (31) at (9.15, 1.1) {$n$};
		\node [style=wire label] (32) at (11.325, 1.125) {$m$};
		\node [style=none] (33) at (7.7, 0) {$=$};
		\node [style={d_split}] (34) at (-0.55, -0.25) {};
		\node [style=none] (35) at (0.2, -1.375) {};
		\node [style=none] (36) at (-1.3, -1.375) {};
		\node [style=wire label] (37) at (-1.625, -0.775) {$n$};
		\node [style=wire label] (38) at (0.55, -0.75) {$m$};
		\node [style=none] (39) at (0.2, -0.375) {};
		\node [style=none] (40) at (-1.3, -0.375) {};
		\node [style={d_split}] (41) at (5.25, -0.625) {};
		\node [style=none] (42) at (6, -1.75) {};
		\node [style=none] (43) at (4.5, -1.75) {};
		\node [style=wire label] (44) at (4.175, -1.15) {$n$};
		\node [style=wire label] (45) at (4.7, 0.025) {$mn$};
		\node [style=wire label] (46) at (6.35, -1.125) {$m$};
		\node [style=none] (47) at (6, -0.75) {};
		\node [style=none] (48) at (4.5, -0.75) {};
		\node [style={d_merge}] (49) at (5.25, 0.625) {};
		\node [style=none] (50) at (6, 0.75) {};
		\node [style=none] (51) at (4.5, 0.75) {};
		\node [style={rn_phase}] (52) at (6, 2.75) { ${\scriptstyle K_{\minu(m \minu 1)}}$};
		\node [style={rn_phase}] (53) at (4.5, 1.75) { ${\scriptstyle K_{\minu (n \minu 1)}}$};
		\node [style=wire label] (54) at (4.2, 1.1) {$n$};
		\node [style=wire label] (55) at (6.375, 1.125) {$m$};
		\node [style=none, label={above:\lemref{dim-merge-x}}] (56) at (2.5, 0) {$=$};
		\node [style=wire label] (57) at (-6.175, 0.25) {$mn$};
		\node [style={rn_phase}] (58) at (-5.675, 1) {$K_{1}$};
		\node [style={d_split}] (59) at (-5.675, -0.25) {};
		\node [style=none] (60) at (-4.925, -1.375) {};
		\node [style=none] (61) at (-6.425, -1.375) {};
		\node [style=wire label] (62) at (-6.75, -0.775) {$n$};
		\node [style=wire label] (63) at (-4.575, -0.75) {$m$};
		\node [style=none] (64) at (-4.925, -0.375) {};
		\node [style=none] (65) at (-6.425, -0.375) {};
		\node [style=none] (66) at (-3.375, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (14);
		\draw (13.center) to (15);
		\draw (18.center) to (23.center);
		\draw (19.center) to (24.center);
		\draw (27.center) to (29);
		\draw (28.center) to (30);
		\draw (26) to (17);
		\draw (39.center) to (35.center);
		\draw (40.center) to (36.center);
		\draw (8) to (34);
		\draw (47.center) to (42.center);
		\draw (48.center) to (43.center);
		\draw (52) to (50.center);
		\draw (53) to (51.center);
		\draw (41) to (49);
		\draw (64.center) to (60.center);
		\draw (65.center) to (61.center);
		\draw (58) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/dsplit-k1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=wire label] (16) at (3.25, -0.475) {$n$};
		\node [style=wire label] (17) at (1.125, -0.5) {$m$};
		\node [style=none] (18) at (1.5, -0.875) {};
		\node [style=none] (19) at (3, -0.875) {};
		\node [style={rn_phase}] (20) at (1.5, 0.5) {$K_{1}$};
		\node [style={rn_phase}] (21) at (3, 0.5) {$K_{1}$};
		\node [style=wire label] (22) at (-1.75, 0.25) {$mn$};
		\node [style={rn_phase}] (23) at (-2.25, 1) {$K_{1}$};
		\node [style={d_split}] (24) at (-2.25, -0.25) {};
		\node [style=none] (25) at (-3, -1.375) {};
		\node [style=none] (26) at (-1.5, -1.375) {};
		\node [style=wire label] (27) at (-1.175, -0.775) {$n$};
		\node [style=wire label] (28) at (-3.35, -0.75) {$m$};
		\node [style=none] (29) at (-3, -0.375) {};
		\node [style=none] (30) at (-1.5, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (18.center);
		\draw (21) to (19.center);
		\draw (29.center) to (25.center);
		\draw (30.center) to (26.center);
		\draw (23) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/dsplit-zspider-pf-new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={sd_split}] (0) at (-15.5, 0) {};
		\node [style=none] (1) at (-16, -0.125) {};
		\node [style=none] (2) at (-15, -0.125) {};
		\node [style=wire label] (3) at (-14.75, -0.475) {$n$};
		\node [style=wire label] (4) at (-15, 0.5) {$mn$};
		\node [style=wire label] (5) at (-16.375, -0.5) {$m$};
		\node [style=gn] (6) at (-16, -0.875) {};
		\node [style=gn] (7) at (-15, -0.875) {};
		\node [style=none] (8) at (-15.5, 1) {};
		\node [style=rn] (72) at (-10.825, 1.375) {};
		\node [style=none] (73) at (-11.325, 0.75) {};
		\node [style=none] (74) at (-10.325, 0.75) {};
		\node [style=umat] (75) at (-11.325, 0.375) {$n$};
		\node [style=gn] (76) at (-11.325, -1) {};
		\node [style=gn] (77) at (-10.325, -1) {};
		\node [style=none] (78) at (-10.825, 2.125) {};
		\node [style=wire label] (79) at (-10.325, 1.825) {$mn$};
		\node [style=wire label] (80) at (-9.825, -0.5) {$mn$};
		\node [style=wire label] (81) at (-11.8, -0.5) {$mn$};
		\node [style=wire label] (82) at (-11.65, -1.5) {$m$};
		\node [style=wire label] (83) at (-10.075, -1.5) {$n$};
		\node [style=gn] (84) at (-11.325, -2) {};
		\node [style=gn] (85) at (-10.325, -2) {};
		\node [style=none, label={above:\axref{DD}}] (86) at (-13.25, 0) {$=$};
		\node [style=rn] (87) at (-6, 1.375) {};
		\node [style=none] (88) at (-6.5, 0.75) {};
		\node [style=none] (89) at (-5.5, 0.75) {};
		\node [style=umat] (90) at (-6.5, 0.375) {$n$};
		\node [style=gbox] (91) at (-6.5, -1.25) {$\overrightarrow{1_m}$};
		\node [style=gbox] (92) at (-5.5, -1.25) {$\overrightarrow{1_n}$};
		\node [style=none] (93) at (-6, 2.125) {};
		\node [style=wire label] (94) at (-5.5, 1.825) {$mn$};
		\node [style=wire label] (95) at (-4.975, -0.5) {$mn$};
		\node [style=wire label] (96) at (-7, -0.5) {$mn$};
		\node [style=none, label={\axref{S1}}] (101) at (-8.425, 0) {$=$};
		\node [style=none] (102) at (-3.6, 0) {$=$};
		\node [style=gn] (103) at (-2.1, -0.5) {};
		\node [style=wire label] (104) at (-1.6, 0.5) {$mn$};
		\node [style=none] (105) at (-2.1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (1.center);
		\draw (7) to (2.center);
		\draw (8.center) to (0);
		\draw [in=-150, out=90, looseness=0.75] (73.center) to (72);
		\draw [in=90, out=-30, looseness=0.75] (72) to (74.center);
		\draw (73.center) to (75);
		\draw (74.center) to (77);
		\draw (78.center) to (72);
		\draw (76) to (75);
		\draw (84) to (76);
		\draw (85) to (77);
		\draw [in=-150, out=90, looseness=0.75] (88.center) to (87);
		\draw [in=90, out=-30, looseness=0.75] (87) to (89.center);
		\draw (88.center) to (90);
		\draw (89.center) to (92);
		\draw (93.center) to (87);
		\draw (91) to (90);
		\draw (105.center) to (103);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/dsplit-zspider-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={sd_split}] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (-2.75, -0.125) {};
		\node [style=none] (2) at (-1.75, -0.125) {};
		\node [style=wire label] (3) at (-1.5, -0.475) {$n$};
		\node [style=wire label] (4) at (-1.75, 0.5) {$mn$};
		\node [style=wire label] (5) at (-3.125, -0.5) {$m$};
		\node [style=gn] (6) at (-2.75, -0.875) {};
		\node [style=gn] (7) at (-1.75, -0.875) {};
		\node [style=none] (8) at (-2.25, 1) {};
		\node [style=none, label={above:\axref{S2}}, label={below:\axref{S1}}] (9) at (0.025, 0) {$=$};
		\node [style={sd_split}] (13) at (2.25, -0.5) {};
		\node [style=none] (14) at (1.75, -0.625) {};
		\node [style=none] (15) at (2.75, -0.625) {};
		\node [style=wire label] (16) at (3, -0.975) {$n$};
		\node [style=wire label] (17) at (2.75, 0) {$mn$};
		\node [style=wire label] (18) at (1.375, -1) {$m$};
		\node [style=gn] (19) at (1.75, -1.375) {};
		\node [style=gn] (20) at (2.75, -1.375) {};
		\node [style=none] (21) at (1.75, 1.5) {};
		\node [style=gn] (22) at (2.25, 0.5) {};
		\node [style=gn] (23) at (2.75, 1.25) {};
		\node [style=none, label={above:\axref{BZD}}] (24) at (4.5, 0) {$=$};
		\node [style=gn] (25) at (6.375, -0.75) {};
		\node [style={sd_split}] (26) at (6.375, 0.5) {};
		\node [style=none] (27) at (6.375, 1.5) {};
		\node [style=gn] (29) at (8.125, -0.75) {};
		\node [style={sd_split}] (30) at (8.125, 0.5) {};
		\node [style=none] (33) at (6, 0.5) {};
		\node [style=none] (34) at (6.75, 0.5) {};
		\node [style=none] (35) at (7.75, 0.5) {};
		\node [style=none] (36) at (8.5, 0.5) {};
		\node [style=wire label] (37) at (6.875, 1) {$mn$};
		\node [style=wire label] (38) at (6.7, -1.25) {$m$};
		\node [style=wire label] (39) at (8.375, -1.25) {$n$};
		\node [style=wire label] (40) at (8.625, 1) {$mn$};
		\node [style=gn] (41) at (6.375, -1.5) {};
		\node [style=gn] (42) at (8.125, -1.5) {};
		\node [style=gn] (43) at (8.125, 1.5) {};
		\node [style=none, label={above:\axref{S1}}, label={below:\axref{S2}}] (44) at (10.125, 0) {$=$};
		\node [style={sd_split}] (46) at (12, 0.5) {};
		\node [style=none] (47) at (12, 1.5) {};
		\node [style={sd_split}] (49) at (13.75, 0.5) {};
		\node [style=none] (50) at (11.625, 0.5) {};
		\node [style=none] (51) at (12.375, 0.5) {};
		\node [style=none] (52) at (13.375, 0.5) {};
		\node [style=none] (53) at (14.125, 0.5) {};
		\node [style=wire label] (54) at (12.5, 1) {$mn$};
		\node [style=wire label] (55) at (11.825, -0.75) {$m$};
		\node [style=wire label] (56) at (14, -0.75) {$n$};
		\node [style=wire label] (57) at (14.25, 1) {$mn$};
		\node [style=gn] (60) at (13.75, 1.5) {};
		\node [style=none] (61) at (11.625, 0) {};
		\node [style=none] (62) at (12.375, 0) {};
		\node [style=none] (63) at (13.375, 0) {};
		\node [style=none] (64) at (14.125, 0) {};
		\node [style=none, label={above:\axref{SD}}] (65) at (15.75, 0) {$=$};
		\node [style={sd_split}] (66) at (17.625, 0.75) {};
		\node [style=none] (67) at (17.625, 1.75) {};
		\node [style=none] (69) at (17.25, 0.75) {};
		\node [style=none] (70) at (18, 0.75) {};
		\node [style=wire label] (73) at (18.125, 1.25) {$mn$};
		\node [style=wire label] (74) at (16.95, 0.125) {$m$};
		\node [style=wire label] (75) at (18.25, 0.125) {$n$};
		\node [style={sd_merge}] (80) at (17.625, -0.5) {};
		\node [style=gn] (81) at (17.625, -1.5) {};
		\node [style=none] (82) at (17.25, -0.5) {};
		\node [style=none] (83) at (18, -0.5) {};
		\node [style=wire label] (84) at (18.125, -1) {$mn$};
		\node [style=none, label={above:\axref{UT2}}] (85) at (19.75, 0) {$=$};
		\node [style=none] (86) at (21.25, 0.875) {};
		\node [style=gn] (87) at (21.25, -0.5) {};
		\node [style=wire label] (88) at (21.75, 0.25) {$mn$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (1.center);
		\draw (7) to (2.center);
		\draw (19) to (14.center);
		\draw (20) to (15.center);
		\draw (19) to (14.center);
		\draw (20) to (15.center);
		\draw (8.center) to (0);
		\draw [in=150, out=-90] (21.center) to (22);
		\draw (22) to (13);
		\draw [in=30, out=-105] (23) to (22);
		\draw [in=135, out=-90, looseness=0.50] (33.center) to (25);
		\draw [in=135, out=-90, looseness=0.75] (34.center) to (29);
		\draw [in=45, out=-90, looseness=0.75] (35.center) to (25);
		\draw [in=45, out=-90, looseness=0.50] (36.center) to (29);
		\draw (27.center) to (26);
		\draw (41) to (25);
		\draw (42) to (29);
		\draw (43) to (30);
		\draw (47.center) to (46);
		\draw (60) to (49);
		\draw (50.center) to (61.center);
		\draw (51.center) to (62.center);
		\draw (52.center) to (63.center);
		\draw (53.center) to (64.center);
		\draw [bend right=90, looseness=1.25] (61.center) to (63.center);
		\draw [bend right=90, looseness=1.25] (62.center) to (64.center);
		\draw (67.center) to (66);
		\draw (81) to (80);
		\draw (69.center) to (82.center);
		\draw (70.center) to (83.center);
		\draw (87) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/dsplit-zspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={sd_split}] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-2.25, -0.125) {};
		\node [style=none] (2) at (-1.25, -0.125) {};
		\node [style=wire label] (3) at (-1, -0.475) {$n$};
		\node [style=wire label] (5) at (-1.25, 0.5) {$mn$};
		\node [style=wire label] (6) at (-2.625, -0.5) {$m$};
		\node [style=gn] (7) at (-2.25, -0.875) {};
		\node [style=gn] (8) at (-1.25, -0.875) {};
		\node [style=none] (9) at (-1.75, 1) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (15) at (1.25, 0.875) {};
		\node [style=gn] (17) at (1.25, -0.5) {};
		\node [style=wire label] (18) at (1.75, 0.25) {$mn$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (1.center);
		\draw (8) to (2.center);
		\draw (9.center) to (0);
		\draw (17) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/dta-lm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (-4, 0.75) {};
		\node [style=rn] (1) at (-2.25, 0.275) {};
		\node [style=none] (2) at (-4.5, -1.75) {};
		\node [style=none] (3) at (-4, 2.875) {};
		\node [style=gbox] (4) at (-2.25, 3.775) {$\overrightarrow{1_n}$};
		\node [style=wire label] (5) at (-3.5, 2.625) {$mn$};
		\node [style=none] (6) at (-3.625, -1.75) {};
		\node [style=none] (7) at (-2, -1.75) {};
		\node [style=none] (8) at (-1.125, -1.75) {};
		\node [style=none] (9) at (-2.25, 4.65) {};
		\node [style=wire label] (10) at (-1.75, 4.375) {$mn$};
		\node [style=none] (11) at (-5.5, -1.125) {};
		\node [style=none] (12) at (-4.5, -1.125) {};
		\node [style=umat] (13) at (-5.5, -1.5) {$n$};
		\node [style=gbox] (14) at (-4.5, -1.375) {$\overrightarrow{1_n}$};
		\node [style=wire label] (15) at (-5.975, -2.375) {$mn$};
		\node [style=wire label] (16) at (-4, -2.375) {$mn$};
		\node [style=none] (17) at (-3, -1.125) {};
		\node [style=none] (18) at (-2, -1.125) {};
		\node [style=umat] (19) at (-3, -1.5) {$n$};
		\node [style=gbox] (20) at (-2, -1.375) {$\overrightarrow{1_n}$};
		\node [style=wire label] (21) at (-1.7, -0.75) {$mn$};
		\node [style=wire label] (22) at (-2.5, -2.375) {$mn$};
		\node [style=wire label] (23) at (-1.5, -2.375) {$mn$};
		\node [style=rn] (24) at (-5, -0.5) {};
		\node [style=rn] (25) at (-2.5, -0.5) {};
		\node [style=gbox] (26) at (-5.5, -3) {$\overrightarrow{1_m}$};
		\node [style=gbox] (27) at (-3, -3) {$\overrightarrow{1_m}$};
		\node [style=wire label] (28) at (-5.975, -3.75) {$mn$};
		\node [style=wire label] (29) at (-2.425, -3.75) {$mn$};
		\node [style=none] (30) at (-3, -4) {};
		\node [style=none] (31) at (-5.5, -4) {};
		\node [style=wire label] (32) at (-4.2, -0.75) {$mn$};
		\node [style=umat] (33) at (-2.25, 1.25) {$m$};
		\node [style=dmat] (34) at (-2.25, 2.625) {$m$};
		\node [style=none] (35) at (0, 0) {$=$};
		\node [style=uw] (36) at (2.75, 1) {};
		\node [style=uw] (37) at (4.5, 1.025) {};
		\node [style=none] (38) at (2.25, -1.75) {};
		\node [style=none] (39) at (2.75, 2.875) {};
		\node [style=wire label] (40) at (3.25, 2.625) {$mn$};
		\node [style=none] (41) at (3.125, -1.75) {};
		\node [style=none] (42) at (4.75, -1.75) {};
		\node [style=none] (43) at (5.625, -1.75) {};
		\node [style=none] (44) at (4.5, 2.9) {};
		\node [style=wire label] (45) at (5, 2.625) {$mn$};
		\node [style=none] (46) at (1.25, -0.875) {};
		\node [style=none] (47) at (2.25, -0.875) {};
		\node [style=umat] (48) at (1.25, -1.25) {$n$};
		\node [style=gbox] (49) at (1.25, -3) {$\overrightarrow{1_m}$};
		\node [style=wire label] (50) at (0.775, -2.125) {$mn$};
		\node [style=none] (51) at (3.75, -0.875) {};
		\node [style=none] (52) at (4.75, -0.875) {};
		\node [style=umat] (53) at (3.75, -1.25) {$n$};
		\node [style=gbox] (54) at (3.75, -3) {$\overrightarrow{1_m}$};
		\node [style=gbox] (55) at (4.75, -1.375) {$\overrightarrow{1_n}$};
		\node [style=wire label] (56) at (5.05, -0.5) {$mn$};
		\node [style=wire label] (57) at (4.2, -2.125) {$mn$};
		\node [style=rn] (58) at (1.75, -0.25) {};
		\node [style=rn] (59) at (4.25, -0.25) {};
		\node [style=wire label] (60) at (0.775, -3.75) {$mn$};
		\node [style=wire label] (61) at (4.2, -3.75) {$mn$};
		\node [style=none] (62) at (3.75, -4) {};
		\node [style=none] (63) at (1.25, -4) {};
		\node [style=wire label] (64) at (2.55, -0.5) {$mn$};
		\node [style=gbox] (65) at (2.25, -1.375) {$\overrightarrow{1_n}$};
		\node [style=wire label] (66) at (5.375, -2.375) {$mn$};
		\node [style=wire label] (67) at (2.875, -2.375) {$mn$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [in=-90, out=270, looseness=1.50] (6.center) to (2.center);
		\draw [in=-90, out=-90, looseness=1.50] (8.center) to (7.center);
		\draw [in=90, out=-150, looseness=0.75] (1) to (6.center);
		\draw [in=90, out=-30, looseness=0.75] (1) to (8.center);
		\draw (9.center) to (4);
		\draw (11.center) to (13);
		\draw (12.center) to (14);
		\draw [in=-150, out=90, looseness=0.75] (17.center) to (25);
		\draw [in=90, out=-30, looseness=0.75] (25) to (18.center);
		\draw (17.center) to (19);
		\draw (18.center) to (20);
		\draw [in=-150, out=90, looseness=0.75] (11.center) to (24);
		\draw [in=90, out=-30, looseness=0.75] (24) to (12.center);
		\draw [in=90, out=-150, looseness=0.75] (0) to (24);
		\draw [in=90, out=-30, looseness=0.75] (0) to (25);
		\draw (7.center) to (20);
		\draw (27) to (30.center);
		\draw (26) to (31.center);
		\draw (2.center) to (14);
		\draw (4) to (34);
		\draw (34) to (33);
		\draw (33) to (1);
		\draw (26) to (13);
		\draw (27) to (19);
		\draw (39.center) to (36);
		\draw [in=-90, out=270, looseness=1.50] (41.center) to (38.center);
		\draw [in=-90, out=-90, looseness=1.50] (43.center) to (42.center);
		\draw [in=90, out=-150, looseness=0.75] (37) to (41.center);
		\draw [in=90, out=-30, looseness=0.75] (37) to (43.center);
		\draw (46.center) to (48);
		\draw (49) to (48);
		\draw [in=-150, out=90, looseness=0.75] (51.center) to (59);
		\draw [in=90, out=-30, looseness=0.75] (59) to (52.center);
		\draw (51.center) to (53);
		\draw (54) to (53);
		\draw [in=-150, out=90, looseness=0.75] (46.center) to (58);
		\draw [in=90, out=-30, looseness=0.75] (58) to (47.center);
		\draw [in=90, out=-150, looseness=0.75] (36) to (58);
		\draw [in=90, out=-30, looseness=0.75] (36) to (59);
		\draw (44.center) to (37);
		\draw (54) to (62.center);
		\draw (49) to (63.center);
		\draw (47.center) to (65);
		\draw (65) to (38.center);
		\draw (52.center) to (55);
		\draw (55) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/dta-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (-3.5, 0.25) {};
		\node [style=rn] (1) at (-1.75, 0.275) {};
		\node [style=none] (2) at (-3.75, -1.125) {};
		\node [style={sd_split}] (3) at (-4.25, -1) {};
		\node [style=none] (4) at (-4.75, -1.125) {};
		\node [style=none] (5) at (-4.75, -1.125) {};
		\node [style=none] (6) at (-3.75, -1.125) {};
		\node [style={sd_split}] (7) at (-2.25, -1) {};
		\node [style=none] (8) at (-2.75, -1.125) {};
		\node [style=none] (9) at (-2.75, -1.125) {};
		\node [style=none] (10) at (-3.5, 2.125) {};
		\node [style=gn] (11) at (-1.75, 1.4) {};
		\node [style=wire label] (12) at (-3, 1.875) {$mn$};
		\node [style=gn] (13) at (-4.75, -2.25) {};
		\node [style=gn] (14) at (-2.75, -2.25) {};
		\node [style=none] (15) at (-3.25, -1.125) {};
		\node [style=none] (16) at (-1.75, -1.125) {};
		\node [style=none] (17) at (-1.25, -1.125) {};
		\node [style=wire label] (18) at (-1.5, 0.875) {$n$};
		\node [style=wire label] (19) at (-4.4, -1.75) {$m$};
		\node [style=wire label] (41) at (-2.375, -1.75) {$m$};
		\node [style=none] (43) at (-1.75, 2.15) {};
		\node [style=none] (44) at (-4.75, -3) {};
		\node [style=none] (45) at (-2.75, -3) {};
		\node [style=wire label] (49) at (-4.25, -2.75) {$mn$};
		\node [style=wire label] (51) at (-2.225, -2.75) {$mn$};
		\node [style=wire label] (53) at (-1.25, 1.875) {$mn$};
		\node [style=none] (196) at (0, -0.75) {$=$};
		\node [style=uw] (197) at (2.75, 0.25) {};
		\node [style=rn] (198) at (4.5, 0.275) {};
		\node [style=none] (199) at (2.25, -2.25) {};
		\node [style=none] (200) at (2.75, 2.125) {};
		\node [style=gn] (201) at (4.5, 1.4) {};
		\node [style=wire label] (202) at (3.25, 1.875) {$mn$};
		\node [style=none] (203) at (3.125, -2.25) {};
		\node [style=none] (204) at (4.75, -2.25) {};
		\node [style=none] (205) at (5.625, -2.25) {};
		\node [style=wire label] (206) at (4.75, 0.875) {$n$};
		\node [style=none] (207) at (4.5, 2.15) {};
		\node [style=wire label] (208) at (5, 1.875) {$mn$};
		\node [style=none] (209) at (1.25, -1.625) {};
		\node [style=none] (210) at (2.25, -1.625) {};
		\node [style=umat] (211) at (1.25, -2) {$n$};
		\node [style=gn] (212) at (1.25, -3.25) {};
		\node [style=gn] (213) at (2.25, -1.875) {};
		\node [style=wire label] (214) at (0.775, -2.875) {$mn$};
		\node [style=wire label] (215) at (2, -2.375) {$n$};
		\node [style=none] (216) at (3.75, -1.625) {};
		\node [style=none] (217) at (4.75, -1.625) {};
		\node [style=umat] (218) at (3.75, -2) {$n$};
		\node [style=gn] (219) at (3.75, -3.25) {};
		\node [style=gn] (220) at (4.75, -1.875) {};
		\node [style=wire label] (221) at (5.05, -1.25) {$mn$};
		\node [style=wire label] (222) at (4.25, -2.875) {$mn$};
		\node [style=wire label] (223) at (4.5, -2.375) {$n$};
		\node [style=rn] (224) at (1.75, -1) {};
		\node [style=rn] (225) at (4.25, -1) {};
		\node [style=gn] (226) at (1.25, -4) {};
		\node [style=gn] (227) at (3.75, -4) {};
		\node [style=wire label] (228) at (4.375, -3.625) {$m$};
		\node [style=wire label] (229) at (0.9, -3.625) {$m$};
		\node [style=wire label] (230) at (0.775, -4.5) {$mn$};
		\node [style=wire label] (231) at (4.325, -4.5) {$mn$};
		\node [style=none] (232) at (3.75, -4.75) {};
		\node [style=none] (233) at (1.25, -4.75) {};
		\node [style=wire label] (234) at (2.55, -1.25) {$mn$};
		\node [style=none] (235) at (6.625, -0.75) {$=$};
		\node [style=uw] (236) at (9.375, 0.25) {};
		\node [style=rn] (237) at (11.125, -0.225) {};
		\node [style=none] (238) at (8.875, -2.25) {};
		\node [style=none] (239) at (9.375, 2.125) {};
		\node [style=gbox] (240) at (11.125, 3.275) {$\overrightarrow{1_n}$};
		\node [style=wire label] (241) at (9.875, 1.875) {$mn$};
		\node [style=none] (242) at (9.75, -2.25) {};
		\node [style=none] (243) at (11.375, -2.25) {};
		\node [style=none] (244) at (12.25, -2.25) {};
		\node [style=none] (246) at (11.125, 4.15) {};
		\node [style=wire label] (247) at (11.625, 3.875) {$mn$};
		\node [style=none] (248) at (7.875, -1.625) {};
		\node [style=none] (249) at (8.875, -1.625) {};
		\node [style=umat] (250) at (7.875, -2) {$n$};
		\node [style=gn] (251) at (7.875, -3.25) {};
		\node [style=gbox] (252) at (8.875, -1.875) {$\overrightarrow{1_n}$};
		\node [style=wire label] (253) at (7.4, -2.875) {$mn$};
		\node [style=wire label] (254) at (9.375, -2.875) {$mn$};
		\node [style=none] (255) at (10.375, -1.625) {};
		\node [style=none] (256) at (11.375, -1.625) {};
		\node [style=umat] (257) at (10.375, -2) {$n$};
		\node [style=gn] (258) at (10.375, -3.25) {};
		\node [style=gbox] (259) at (11.375, -1.875) {$\overrightarrow{1_n}$};
		\node [style=wire label] (260) at (11.675, -1.25) {$mn$};
		\node [style=wire label] (261) at (10.875, -2.875) {$mn$};
		\node [style=wire label] (262) at (11.875, -2.875) {$mn$};
		\node [style=rn] (263) at (8.375, -1) {};
		\node [style=rn] (264) at (10.875, -1) {};
		\node [style=gn] (265) at (7.875, -4) {};
		\node [style=gn] (266) at (10.375, -4) {};
		\node [style=wire label] (267) at (11, -3.625) {$m$};
		\node [style=wire label] (268) at (7.525, -3.625) {$m$};
		\node [style=wire label] (269) at (7.4, -4.5) {$mn$};
		\node [style=wire label] (270) at (10.95, -4.5) {$mn$};
		\node [style=none] (271) at (10.375, -4.75) {};
		\node [style=none] (272) at (7.875, -4.75) {};
		\node [style=wire label] (273) at (9.175, -1.25) {$mn$};
		\node [style=umat] (274) at (11.125, 0.75) {$m$};
		\node [style=dmat] (275) at (11.125, 2.125) {$m$};
		\node [style=none] (276) at (13.25, -0.75) {$=$};
		\node [style=uw] (277) at (16, 0) {};
		\node [style=rn] (278) at (17.75, -0.475) {};
		\node [style=none] (279) at (15.5, -2.5) {};
		\node [style=none] (280) at (16, 2.125) {};
		\node [style=gbox] (281) at (17.75, 3.025) {$\overrightarrow{1_n}$};
		\node [style=wire label] (282) at (16.5, 1.875) {$mn$};
		\node [style=none] (283) at (16.375, -2.5) {};
		\node [style=none] (284) at (18, -2.5) {};
		\node [style=none] (285) at (18.875, -2.5) {};
		\node [style=none] (286) at (17.75, 3.9) {};
		\node [style=wire label] (287) at (18.25, 3.625) {$mn$};
		\node [style=none] (288) at (14.5, -1.875) {};
		\node [style=none] (289) at (15.5, -1.875) {};
		\node [style=umat] (290) at (14.5, -2.25) {$n$};
		\node [style=gbox] (292) at (15.5, -2.125) {$\overrightarrow{1_n}$};
		\node [style=wire label] (293) at (14.025, -3.125) {$mn$};
		\node [style=wire label] (294) at (16, -3.125) {$mn$};
		\node [style=none] (295) at (17, -1.875) {};
		\node [style=none] (296) at (18, -1.875) {};
		\node [style=umat] (297) at (17, -2.25) {$n$};
		\node [style=gbox] (299) at (18, -2.125) {$\overrightarrow{1_n}$};
		\node [style=wire label] (300) at (18.3, -1.5) {$mn$};
		\node [style=wire label] (301) at (17.5, -3.125) {$mn$};
		\node [style=wire label] (302) at (18.5, -3.125) {$mn$};
		\node [style=rn] (303) at (15, -1.25) {};
		\node [style=rn] (304) at (17.5, -1.25) {};
		\node [style=gbox] (305) at (14.5, -3.75) {$\overrightarrow{1_m}$};
		\node [style=gbox] (306) at (17, -3.75) {$\overrightarrow{1_m}$};
		\node [style=wire label] (309) at (14.025, -4.5) {$mn$};
		\node [style=wire label] (310) at (17.575, -4.5) {$mn$};
		\node [style=none] (311) at (17, -4.75) {};
		\node [style=none] (312) at (14.5, -4.75) {};
		\node [style=wire label] (313) at (15.8, -1.5) {$mn$};
		\node [style=umat] (314) at (17.75, 0.5) {$m$};
		\node [style=dmat] (315) at (17.75, 1.875) {$m$};
		\node [style=none] (383) at (-4.125, -8.75) {$=$};
		\node [style=uw] (384) at (-1.375, -7.75) {};
		\node [style=uw] (385) at (0.375, -7.725) {};
		\node [style=none] (386) at (-1.875, -10.5) {};
		\node [style=none] (387) at (-1.375, -5.875) {};
		\node [style=wire label] (388) at (-0.875, -6.125) {$mn$};
		\node [style=none] (389) at (-1, -10.5) {};
		\node [style=none] (390) at (0.625, -10.5) {};
		\node [style=none] (391) at (1.5, -10.5) {};
		\node [style=none] (392) at (0.375, -5.85) {};
		\node [style=wire label] (393) at (0.875, -6.125) {$mn$};
		\node [style=none] (394) at (-2.875, -9.625) {};
		\node [style=none] (395) at (-1.875, -9.625) {};
		\node [style=umat] (396) at (-2.875, -10) {$n$};
		\node [style=gn] (397) at (-2.875, -11.25) {};
		\node [style=gn] (398) at (-1.875, -9.625) {};
		\node [style=wire label] (399) at (-3.35, -10.875) {$mn$};
		\node [style=wire label] (400) at (-2.125, -10) {$n$};
		\node [style=none] (401) at (-0.375, -9.625) {};
		\node [style=none] (402) at (0.625, -9.625) {};
		\node [style=umat] (403) at (-0.375, -10) {$n$};
		\node [style=gn] (404) at (-0.375, -11.25) {};
		\node [style=gn] (405) at (0.625, -9.625) {};
		\node [style=wire label] (406) at (0.925, -9.25) {$mn$};
		\node [style=wire label] (407) at (0.075, -10.875) {$mn$};
		\node [style=wire label] (408) at (0.375, -10) {$n$};
		\node [style=rn] (409) at (-2.375, -9) {};
		\node [style=rn] (410) at (0.125, -9) {};
		\node [style=gn] (411) at (-2.875, -12) {};
		\node [style=gn] (412) at (-0.375, -12) {};
		\node [style=wire label] (413) at (-0.125, -11.625) {$m$};
		\node [style=wire label] (414) at (-3.225, -11.625) {$m$};
		\node [style=wire label] (415) at (-3.35, -12.5) {$mn$};
		\node [style=wire label] (416) at (0.075, -12.5) {$mn$};
		\node [style=none] (417) at (-0.375, -12.75) {};
		\node [style=none] (418) at (-2.875, -12.75) {};
		\node [style=wire label] (419) at (-1.575, -9.25) {$mn$};
		\node [style=gn] (420) at (-1.875, -10.375) {};
		\node [style=gn] (421) at (0.625, -10.375) {};
		\node [style=wire label] (422) at (1.25, -11.125) {$mn$};
		\node [style=wire label] (423) at (-1.25, -11.125) {$mn$};
		\node [style=none] (424) at (20, -0.75) {$=$};
		\node [style=uw] (425) at (22.75, 0.25) {};
		\node [style=uw] (426) at (24.5, 0.275) {};
		\node [style=none] (427) at (22.25, -2.5) {};
		\node [style=none] (428) at (22.75, 2.125) {};
		\node [style=wire label] (429) at (23.25, 1.875) {$mn$};
		\node [style=none] (430) at (23.125, -2.5) {};
		\node [style=none] (431) at (24.75, -2.5) {};
		\node [style=none] (432) at (25.625, -2.5) {};
		\node [style=none] (433) at (24.5, 2.15) {};
		\node [style=wire label] (434) at (25, 1.875) {$mn$};
		\node [style=none] (435) at (21.25, -1.625) {};
		\node [style=none] (436) at (22.25, -1.625) {};
		\node [style=umat] (437) at (21.25, -2) {$n$};
		\node [style=gbox] (438) at (21.25, -3.75) {$\overrightarrow{1_m}$};
		\node [style=wire label] (439) at (20.775, -2.875) {$mn$};
		\node [style=none] (440) at (23.75, -1.625) {};
		\node [style=none] (441) at (24.75, -1.625) {};
		\node [style=umat] (442) at (23.75, -2) {$n$};
		\node [style=gbox] (443) at (23.75, -3.75) {$\overrightarrow{1_m}$};
		\node [style=gbox] (444) at (24.75, -2.125) {$\overrightarrow{1_n}$};
		\node [style=wire label] (445) at (25.05, -1.25) {$mn$};
		\node [style=wire label] (446) at (24.2, -2.875) {$mn$};
		\node [style=rn] (447) at (21.75, -1) {};
		\node [style=rn] (448) at (24.25, -1) {};
		\node [style=wire label] (449) at (20.775, -4.5) {$mn$};
		\node [style=wire label] (450) at (24.2, -4.5) {$mn$};
		\node [style=none] (451) at (23.75, -4.75) {};
		\node [style=none] (452) at (21.25, -4.75) {};
		\node [style=wire label] (453) at (22.55, -1.25) {$mn$};
		\node [style=gbox] (454) at (22.25, -2.125) {$\overrightarrow{1_n}$};
		\node [style=wire label] (455) at (25.375, -3.125) {$mn$};
		\node [style=wire label] (456) at (22.875, -3.125) {$mn$};
		\node [style=none] (457) at (2.5, -8.75) {$=$};
		\node [style=uw] (458) at (5.25, -7.75) {};
		\node [style=uw] (459) at (7, -7.725) {};
		\node [style=none] (460) at (4.75, -10.25) {};
		\node [style=none] (461) at (5.25, -5.875) {};
		\node [style=gn] (462) at (7, -6.6) {};
		\node [style=wire label] (463) at (5.75, -6.125) {$mn$};
		\node [style=none] (464) at (5.625, -10.25) {};
		\node [style=none] (465) at (7.25, -10.25) {};
		\node [style=none] (466) at (8.125, -10.25) {};
		\node [style=wire label] (467) at (7.25, -7.125) {$n$};
		\node [style=none] (468) at (7, -5.85) {};
		\node [style=wire label] (469) at (7.5, -6.125) {$mn$};
		\node [style=none] (470) at (3.75, -9.625) {};
		\node [style=none] (471) at (4.75, -9.625) {};
		\node [style=umat] (472) at (3.75, -10) {$n$};
		\node [style=gn] (473) at (3.75, -11.25) {};
		\node [style=gn] (474) at (4.75, -9.875) {};
		\node [style=wire label] (475) at (3.275, -10.875) {$mn$};
		\node [style=wire label] (476) at (4.5, -10.375) {$n$};
		\node [style=none] (477) at (6.25, -9.625) {};
		\node [style=none] (478) at (7.25, -9.625) {};
		\node [style=umat] (479) at (6.25, -10) {$n$};
		\node [style=gn] (480) at (6.25, -11.25) {};
		\node [style=gn] (481) at (7.25, -9.875) {};
		\node [style=wire label] (482) at (7.55, -9.25) {$mn$};
		\node [style=wire label] (483) at (6.75, -10.875) {$mn$};
		\node [style=wire label] (484) at (7, -10.375) {$n$};
		\node [style=rn] (485) at (4.25, -9) {};
		\node [style=rn] (486) at (6.75, -9) {};
		\node [style=gn] (487) at (3.75, -12) {};
		\node [style=gn] (488) at (6.25, -12) {};
		\node [style=wire label] (489) at (6.875, -11.625) {$m$};
		\node [style=wire label] (490) at (3.4, -11.625) {$m$};
		\node [style=wire label] (491) at (3.275, -12.5) {$mn$};
		\node [style=wire label] (492) at (6.825, -12.5) {$mn$};
		\node [style=none] (493) at (6.25, -12.75) {};
		\node [style=none] (494) at (3.75, -12.75) {};
		\node [style=wire label] (495) at (5.05, -9.25) {$mn$};
		\node [style=none] (496) at (9.125, -8.75) {$=$};
		\node [style=uw] (497) at (11.625, -7.75) {};
		\node [style=uw] (498) at (13.375, -7.725) {};
		\node [style=none] (499) at (11.375, -9.125) {};
		\node [style={sd_split}] (500) at (10.875, -9) {};
		\node [style=none] (501) at (10.375, -9.125) {};
		\node [style=none] (502) at (10.375, -9.125) {};
		\node [style=none] (503) at (11.375, -9.125) {};
		\node [style={sd_split}] (504) at (12.875, -9) {};
		\node [style=none] (505) at (12.375, -9.125) {};
		\node [style=none] (506) at (12.375, -9.125) {};
		\node [style=none] (507) at (11.625, -5.875) {};
		\node [style=gn] (508) at (13.375, -6.6) {};
		\node [style=wire label] (509) at (12.125, -6.125) {$mn$};
		\node [style=gn] (510) at (10.375, -10.25) {};
		\node [style=gn] (511) at (12.375, -10.25) {};
		\node [style=none] (512) at (11.875, -9.125) {};
		\node [style=none] (513) at (13.375, -9.125) {};
		\node [style=none] (514) at (13.875, -9.125) {};
		\node [style=wire label] (515) at (13.625, -7.125) {$n$};
		\node [style=wire label] (516) at (10.725, -9.75) {$m$};
		\node [style=wire label] (517) at (12.75, -9.75) {$m$};
		\node [style=none] (518) at (13.375, -5.85) {};
		\node [style=none] (519) at (10.375, -11) {};
		\node [style=none] (520) at (12.375, -11) {};
		\node [style=wire label] (521) at (10.875, -10.75) {$mn$};
		\node [style=wire label] (522) at (12.9, -10.75) {$mn$};
		\node [style=wire label] (523) at (13.875, -6.125) {$mn$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (8.center);
		\draw (10.center) to (0);
		\draw (11) to (1);
		\draw (13) to (5.center);
		\draw (14) to (9.center);
		\draw [bend left=90, looseness=1.75] (15.center) to (6.center);
		\draw [bend left=90, looseness=1.75] (17.center) to (16.center);
		\draw [in=90, out=-165] (1) to (15.center);
		\draw [in=90, out=-45] (1) to (17.center);
		\draw [in=90, out=-150, looseness=0.75] (0) to (3);
		\draw [in=90, out=-30, looseness=0.75] (0) to (7);
		\draw (14) to (45.center);
		\draw (13) to (44.center);
		\draw (43.center) to (11);
		\draw (200.center) to (197);
		\draw (201) to (198);
		\draw [in=-90, out=270, looseness=1.50] (203.center) to (199.center);
		\draw [in=-90, out=-90, looseness=1.50] (205.center) to (204.center);
		\draw [in=90, out=-150, looseness=0.75] (198) to (203.center);
		\draw [in=90, out=-30, looseness=0.75] (198) to (205.center);
		\draw (207.center) to (201);
		\draw (209.center) to (211);
		\draw (210.center) to (213);
		\draw (212) to (211);
		\draw [in=-150, out=90, looseness=0.75] (216.center) to (225);
		\draw [in=90, out=-30, looseness=0.75] (225) to (217.center);
		\draw (216.center) to (218);
		\draw (217.center) to (220);
		\draw (219) to (218);
		\draw [in=-150, out=90, looseness=0.75] (209.center) to (224);
		\draw [in=90, out=-30, looseness=0.75] (224) to (210.center);
		\draw (212) to (226);
		\draw (219) to (227);
		\draw [in=90, out=-150, looseness=0.75] (197) to (224);
		\draw [in=90, out=-30, looseness=0.75] (197) to (225);
		\draw (204.center) to (220);
		\draw (227) to (232.center);
		\draw (226) to (233.center);
		\draw (199.center) to (213);
		\draw (239.center) to (236);
		\draw [in=-90, out=270, looseness=1.50] (242.center) to (238.center);
		\draw [in=-90, out=-90, looseness=1.50] (244.center) to (243.center);
		\draw [in=90, out=-150, looseness=0.75] (237) to (242.center);
		\draw [in=90, out=-30, looseness=0.75] (237) to (244.center);
		\draw (246.center) to (240);
		\draw (248.center) to (250);
		\draw (249.center) to (252);
		\draw (251) to (250);
		\draw [in=-150, out=90, looseness=0.75] (255.center) to (264);
		\draw [in=90, out=-30, looseness=0.75] (264) to (256.center);
		\draw (255.center) to (257);
		\draw (256.center) to (259);
		\draw (258) to (257);
		\draw [in=-150, out=90, looseness=0.75] (248.center) to (263);
		\draw [in=90, out=-30, looseness=0.75] (263) to (249.center);
		\draw (251) to (265);
		\draw (258) to (266);
		\draw [in=90, out=-150, looseness=0.75] (236) to (263);
		\draw [in=90, out=-30, looseness=0.75] (236) to (264);
		\draw (243.center) to (259);
		\draw (266) to (271.center);
		\draw (265) to (272.center);
		\draw (238.center) to (252);
		\draw (240) to (275);
		\draw (275) to (274);
		\draw (274) to (237);
		\draw (280.center) to (277);
		\draw [in=-90, out=270, looseness=1.50] (283.center) to (279.center);
		\draw [in=-90, out=-90, looseness=1.50] (285.center) to (284.center);
		\draw [in=90, out=-150, looseness=0.75] (278) to (283.center);
		\draw [in=90, out=-30, looseness=0.75] (278) to (285.center);
		\draw (286.center) to (281);
		\draw (288.center) to (290);
		\draw (289.center) to (292);
		\draw [in=-150, out=90, looseness=0.75] (295.center) to (304);
		\draw [in=90, out=-30, looseness=0.75] (304) to (296.center);
		\draw (295.center) to (297);
		\draw (296.center) to (299);
		\draw [in=-150, out=90, looseness=0.75] (288.center) to (303);
		\draw [in=90, out=-30, looseness=0.75] (303) to (289.center);
		\draw [in=90, out=-150, looseness=0.75] (277) to (303);
		\draw [in=90, out=-30, looseness=0.75] (277) to (304);
		\draw (284.center) to (299);
		\draw (306) to (311.center);
		\draw (305) to (312.center);
		\draw (279.center) to (292);
		\draw (281) to (315);
		\draw (315) to (314);
		\draw (314) to (278);
		\draw (305) to (290);
		\draw (306) to (297);
		\draw (387.center) to (384);
		\draw [in=-90, out=270, looseness=1.50] (389.center) to (386.center);
		\draw [in=-90, out=-90, looseness=1.50] (391.center) to (390.center);
		\draw [in=90, out=-150, looseness=0.75] (385) to (389.center);
		\draw [in=90, out=-30, looseness=0.75] (385) to (391.center);
		\draw (394.center) to (396);
		\draw (397) to (396);
		\draw [in=-150, out=90, looseness=0.75] (401.center) to (410);
		\draw [in=90, out=-30, looseness=0.75] (410) to (402.center);
		\draw (401.center) to (403);
		\draw (404) to (403);
		\draw [in=-150, out=90, looseness=0.75] (394.center) to (409);
		\draw [in=90, out=-30, looseness=0.75] (409) to (395.center);
		\draw (397) to (411);
		\draw (404) to (412);
		\draw [in=90, out=-150, looseness=0.75] (384) to (409);
		\draw [in=90, out=-30, looseness=0.75] (384) to (410);
		\draw (390.center) to (405);
		\draw (412) to (417.center);
		\draw (411) to (418.center);
		\draw (386.center) to (398);
		\draw (392.center) to (385);
		\draw (428.center) to (425);
		\draw [in=-90, out=270, looseness=1.50] (430.center) to (427.center);
		\draw [in=-90, out=-90, looseness=1.50] (432.center) to (431.center);
		\draw [in=90, out=-150, looseness=0.75] (426) to (430.center);
		\draw [in=90, out=-30, looseness=0.75] (426) to (432.center);
		\draw (435.center) to (437);
		\draw (438) to (437);
		\draw [in=-150, out=90, looseness=0.75] (440.center) to (448);
		\draw [in=90, out=-30, looseness=0.75] (448) to (441.center);
		\draw (440.center) to (442);
		\draw (443) to (442);
		\draw [in=-150, out=90, looseness=0.75] (435.center) to (447);
		\draw [in=90, out=-30, looseness=0.75] (447) to (436.center);
		\draw [in=90, out=-150, looseness=0.75] (425) to (447);
		\draw [in=90, out=-30, looseness=0.75] (425) to (448);
		\draw (433.center) to (426);
		\draw (443) to (451.center);
		\draw (438) to (452.center);
		\draw (436.center) to (454);
		\draw (454) to (427.center);
		\draw (441.center) to (444);
		\draw (444) to (431.center);
		\draw (461.center) to (458);
		\draw (462) to (459);
		\draw [in=-90, out=270, looseness=1.50] (464.center) to (460.center);
		\draw [in=-90, out=-90, looseness=1.50] (466.center) to (465.center);
		\draw [in=90, out=-150, looseness=0.75] (459) to (464.center);
		\draw [in=90, out=-30, looseness=0.75] (459) to (466.center);
		\draw (468.center) to (462);
		\draw (470.center) to (472);
		\draw (471.center) to (474);
		\draw (473) to (472);
		\draw [in=-150, out=90, looseness=0.75] (477.center) to (486);
		\draw [in=90, out=-30, looseness=0.75] (486) to (478.center);
		\draw (477.center) to (479);
		\draw (478.center) to (481);
		\draw (480) to (479);
		\draw [in=-150, out=90, looseness=0.75] (470.center) to (485);
		\draw [in=90, out=-30, looseness=0.75] (485) to (471.center);
		\draw (473) to (487);
		\draw (480) to (488);
		\draw [in=90, out=-150, looseness=0.75] (458) to (485);
		\draw [in=90, out=-30, looseness=0.75] (458) to (486);
		\draw (465.center) to (481);
		\draw (488) to (493.center);
		\draw (487) to (494.center);
		\draw (460.center) to (474);
		\draw (506.center) to (505.center);
		\draw (507.center) to (497);
		\draw (508) to (498);
		\draw (510) to (502.center);
		\draw (511) to (506.center);
		\draw [bend left=90, looseness=1.75] (512.center) to (503.center);
		\draw [bend left=90, looseness=1.75] (514.center) to (513.center);
		\draw [in=90, out=-150, looseness=0.75] (498) to (512.center);
		\draw [in=90, out=-30, looseness=0.50] (498) to (514.center);
		\draw [in=90, out=-150, looseness=0.75] (497) to (500);
		\draw [in=90, out=-30, looseness=0.75] (497) to (504);
		\draw (511) to (520.center);
		\draw (510) to (519.center);
		\draw (518.center) to (508);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/dta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (-3.5, 0.25) {};
		\node [style=rn] (2) at (-1.75, 0.275) {};
		\node [style=none] (3) at (-3.75, -1.125) {};
		\node [style={sd_split}] (4) at (-4.25, -1) {};
		\node [style=none] (5) at (-4.75, -1.125) {};
		\node [style=none] (6) at (-4.75, -1.125) {};
		\node [style=none] (7) at (-3.75, -1.125) {};
		\node [style={sd_split}] (9) at (-2.25, -1) {};
		\node [style=none] (10) at (-2.75, -1.125) {};
		\node [style=none] (11) at (-2.75, -1.125) {};
		\node [style=none] (15) at (-3.5, 1.375) {};
		\node [style=none] (17) at (-1.75, 1.4) {};
		\node [style=wire label] (18) at (-3, 1.125) {$mn$};
		\node [style=none] (21) at (-4.75, -2) {};
		\node [style=none] (22) at (-2.75, -2) {};
		\node [style=none] (23) at (-3.25, -1.125) {};
		\node [style=none] (25) at (-1.75, -1.125) {};
		\node [style=none] (26) at (-1.25, -1.125) {};
		\node [style=wire label] (28) at (-1.5, 1.125) {$n$};
		\node [style=wire label] (30) at (-4.4, -1.75) {$m$};
		\node [style=none] (31) at (0, 0) {$=$};
		\node [style=uw] (57) at (2.5, 0.25) {};
		\node [style=uw] (58) at (4.25, 0.275) {};
		\node [style=none] (59) at (2.25, -1.125) {};
		\node [style={sd_split}] (60) at (1.75, -1) {};
		\node [style=none] (61) at (1.25, -1.125) {};
		\node [style=none] (62) at (1.25, -1.125) {};
		\node [style=none] (63) at (2.25, -1.125) {};
		\node [style={sd_split}] (64) at (3.75, -1) {};
		\node [style=none] (65) at (3.25, -1.125) {};
		\node [style=none] (66) at (3.25, -1.125) {};
		\node [style=none] (67) at (2.5, 1.375) {};
		\node [style=none] (68) at (4.25, 1.4) {};
		\node [style=wire label] (69) at (3, 1.125) {$mn$};
		\node [style=none] (70) at (1.25, -2) {};
		\node [style=none] (71) at (3.25, -2) {};
		\node [style=none] (72) at (2.75, -1.125) {};
		\node [style=none] (73) at (4.25, -1.125) {};
		\node [style=none] (74) at (4.75, -1.125) {};
		\node [style=wire label] (75) at (4.5, 1.125) {$n$};
		\node [style=wire label] (77) at (1.6, -1.75) {$m$};
		\node [style=wire label] (78) at (-2.375, -1.75) {$m$};
		\node [style=wire label] (79) at (3.625, -1.75) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10.center);
		\draw (15.center) to (0);
		\draw (17.center) to (2);
		\draw (21.center) to (6.center);
		\draw (22.center) to (11.center);
		\draw [bend left=90, looseness=1.75] (23.center) to (7.center);
		\draw [bend left=90, looseness=1.75] (26.center) to (25.center);
		\draw [in=90, out=-165] (2) to (23.center);
		\draw [in=90, out=-45] (2) to (26.center);
		\draw [in=90, out=-150, looseness=0.75] (0) to (4);
		\draw [in=90, out=-30, looseness=0.75] (0) to (9);
		\draw (66.center) to (65.center);
		\draw (67.center) to (57);
		\draw (68.center) to (58);
		\draw (70.center) to (62.center);
		\draw (71.center) to (66.center);
		\draw [bend left=90, looseness=1.75] (72.center) to (63.center);
		\draw [bend left=90, looseness=1.75] (74.center) to (73.center);
		\draw [in=90, out=-150, looseness=0.75] (58) to (72.center);
		\draw [in=90, out=-30, looseness=0.50] (58) to (74.center);
		\draw [in=90, out=-150, looseness=0.75] (57) to (60);
		\draw [in=90, out=-30, looseness=0.75] (57) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/dzc-lm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2.75) {$\cdots$};
		\node [style=none] (1) at (-5.5, 2.75) {$\cdots$};
		\node [style=dmat] (2) at (-6.5, 2.75) {$\minu 0$};
		\node [style=none] (3) at (-6.5, 3.75) {};
		\node [style=dmat] (4) at (-4.25, 2.75) {$\minu k$};
		\node [style=none] (5) at (-4.25, 3.75) {};
		\node [style=dmat] (6) at (-2, 2.825) {\tiny $\minu (d \minu 1)$};
		\node [style=none] (7) at (-2, 3.75) {};
		\node [style=uw] (8) at (-4.25, 4.5) {};
		\node [style=gbox] (9) at (-4.25, 5.625) {$1$};
		\node [style=none] (10) at (-4.25, 6.5) {};
		\node [style=wire label] (11) at (-3.725, 6.25) {$mn$};
		\node [style=gbox] (12) at (-4.25, -5.875) {$\overrightarrow{1_m}$};
		\node [style=gbox] (13) at (-2, -5.875) {$\overrightarrow{1_n}$};
		\node [style=rn] (14) at (-4.25, -2.75) {};
		\node [style=rn] (15) at (-2, -2.75) {};
		\node [style=wire label] (16) at (-6, -6.5) {$mn$};
		\node [style=none] (17) at (-6.5, -6.75) {};
		\node [style=rn] (18) at (-6.5, -3.25) {};
		\node [style=gn] (19) at (-6.5, 1.375) {};
		\node [style=gn] (20) at (-4.25, 1.375) {};
		\node [style=gn] (21) at (-2, 1.375) {};
		\node [style=gbox] (22) at (-6, -1.375) {$\overrightarrow{1_n}$};
		\node [style=gbox] (23) at (-7, -1.375) {$\overrightarrow{1_m}$};
		\node [style=none] (24) at (-7.75, -1.25) {};
		\node [style=none] (25) at (-3.125, -1) {};
		\node [style=none] (26) at (-4.25, -6.75) {};
		\node [style=none] (27) at (-2, -6.75) {};
		\node [style=wire label] (28) at (-3.75, -6.5) {$mn$};
		\node [style=wire label] (29) at (-1.5, -6.5) {$mn$};
		\node [style=rn] (30) at (-6.5, 0.5) {};
		\node [style=none] (31) at (-7, 0.125) {};
		\node [style=none] (32) at (-6, 0.125) {};
		\node [style=umat] (33) at (-7, -0.375) {${\scriptstyle n}$};
		\node [style=wire label] (34) at (-6.05, 0.85) {$mn$};
		\node [style=gbox] (35) at (-3.75, -1.375) {$\overrightarrow{1_n}$};
		\node [style=gbox] (36) at (-4.75, -1.375) {$\overrightarrow{1_m}$};
		\node [style=rn] (37) at (-4.25, 0.5) {};
		\node [style=none] (38) at (-4.75, 0.125) {};
		\node [style=none] (39) at (-3.75, 0.125) {};
		\node [style=umat] (40) at (-4.75, -0.375) {${\scriptstyle n}$};
		\node [style=wire label] (41) at (-3.8, 0.85) {$mn$};
		\node [style=gbox] (42) at (-1.5, -1.375) {$\overrightarrow{1_n}$};
		\node [style=gbox] (43) at (-2.5, -1.375) {$\overrightarrow{1_m}$};
		\node [style=rn] (44) at (-2, 0.5) {};
		\node [style=none] (45) at (-2.5, 0.125) {};
		\node [style=none] (46) at (-1.5, 0.125) {};
		\node [style=umat] (47) at (-2.5, -0.375) {${\scriptstyle n}$};
		\node [style=wire label] (48) at (-1.55, 0.85) {$mn$};
		\node [style=umat] (49) at (-4.25, -4.75) {${\scriptstyle n}$};
		\node [style=dmat] (50) at (-4.25, -3.625) {${\scriptstyle n}$};
		\node [style=umat] (51) at (-2, -4.75) {${\scriptstyle m}$};
		\node [style=dmat] (52) at (-2, -3.625) {${\scriptstyle m}$};
		\node [style=none] (53) at (0, 0) {$=$};
		\node [style=none] (54) at (4.25, 1.5) {$\cdots$};
		\node [style=none] (55) at (2.25, 1.5) {$\cdots$};
		\node [style=dmat] (56) at (1.25, 1.5) {$\minu 0$};
		\node [style=none] (57) at (1.25, 2.5) {};
		\node [style=none] (58) at (1.25, 0.375) {};
		\node [style=dmat] (59) at (3.25, 1.5) {$\minu k$};
		\node [style=none] (60) at (3.25, 2.5) {};
		\node [style=none] (61) at (3.25, 0.375) {};
		\node [style=dmat] (62) at (5.25, 1.5) {\tiny $\minu (d \minu 1)$};
		\node [style=none] (63) at (5.25, 2.5) {};
		\node [style=none] (64) at (5.25, 0.375) {};
		\node [style=uw] (65) at (3.25, 3.25) {};
		\node [style=rn] (66) at (3.25, -0.25) {};
		\node [style=gbox] (67) at (3.25, 4.375) {$1$};
		\node [style=none] (68) at (3.25, 5.25) {};
		\node [style=wire label] (69) at (3.775, 5) {$mn$};
		\node [style=gn] (70) at (3.25, -1.25) {};
		\node [style=none] (71) at (4.25, -2) {};
		\node [style=none] (72) at (1.75, -2.25) {};
		\node [style=wire label] (73) at (2.25, -5) {$mn$};
		\node [style=none] (74) at (1.75, -5.375) {};
		\node [style=gbox] (75) at (3.5, -4.375) {$\overrightarrow{1_m}$};
		\node [style=gbox] (76) at (5, -4.375) {$\overrightarrow{1_n}$};
		\node [style=none] (77) at (3.5, -5.375) {};
		\node [style=none] (78) at (5, -5.375) {};
		\node [style=wire label] (79) at (4, -3.75) {$mn$};
		\node [style=wire label] (80) at (5.5, -3.75) {$mn$};
		\node [style=rn] (81) at (4.25, -2) {};
		\node [style=none] (82) at (3.5, -2.625) {};
		\node [style=none] (83) at (5, -2.625) {};
		\node [style=umat] (84) at (3.5, -3) {${\scriptstyle n}$};
		\node [style=wire label] (85) at (4, -5) {$mn$};
		\node [style=wire label] (86) at (5.5, -5) {$mn$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (4) to (5.center);
		\draw (6) to (7.center);
		\draw [in=90, out=-150, looseness=0.50] (8) to (3.center);
		\draw (8) to (5.center);
		\draw [in=90, out=-30, looseness=0.50] (8) to (7.center);
		\draw (10.center) to (9);
		\draw (9) to (8);
		\draw (18) to (17.center);
		\draw (2) to (19);
		\draw (20) to (4);
		\draw (21) to (6);
		\draw [in=150, out=-90, looseness=0.50] (23) to (14);
		\draw [in=165, out=-75, looseness=0.25] (22) to (15);
		\draw [in=75, out=-150] (21) to (25.center);
		\draw [in=105, out=-150, looseness=0.75] (19) to (24.center);
		\draw [in=135, out=-75, looseness=0.75] (24.center) to (18);
		\draw [in=15, out=-105, looseness=0.75] (25.center) to (18);
		\draw [in=45, out=-150, looseness=0.75] (20) to (18);
		\draw (12) to (26.center);
		\draw (13) to (27.center);
		\draw [in=-150, out=90, looseness=0.75] (31.center) to (30);
		\draw [in=90, out=-30, looseness=0.75] (30) to (32.center);
		\draw (31.center) to (33);
		\draw (30) to (19);
		\draw (32.center) to (22);
		\draw (33) to (23);
		\draw [in=-150, out=90, looseness=0.75] (38.center) to (37);
		\draw [in=90, out=-30, looseness=0.75] (37) to (39.center);
		\draw (38.center) to (40);
		\draw (39.center) to (35);
		\draw (40) to (36);
		\draw [in=105, out=-90, looseness=0.75] (36) to (14);
		\draw [in=135, out=-75, looseness=0.50] (35) to (15);
		\draw (20) to (37);
		\draw [in=-150, out=90, looseness=0.75] (45.center) to (44);
		\draw [in=90, out=-30, looseness=0.75] (44) to (46.center);
		\draw (45.center) to (47);
		\draw (46.center) to (42);
		\draw (47) to (43);
		\draw [in=30, out=-90, looseness=0.75] (43) to (14);
		\draw [in=60, out=-90, looseness=0.75] (42) to (15);
		\draw (21) to (44);
		\draw (50) to (49);
		\draw (49) to (12);
		\draw (50) to (14);
		\draw (52) to (51);
		\draw (15) to (52);
		\draw (51) to (13);
		\draw (56) to (57.center);
		\draw (58.center) to (56);
		\draw (59) to (60.center);
		\draw (61.center) to (59);
		\draw (62) to (63.center);
		\draw (64.center) to (62);
		\draw [in=90, out=-150, looseness=0.50] (65) to (57.center);
		\draw (65) to (60.center);
		\draw [in=90, out=-30, looseness=0.50] (65) to (63.center);
		\draw (66) to (61.center);
		\draw [in=-90, out=15, looseness=0.50] (66) to (64.center);
		\draw [in=-90, out=165, looseness=0.50] (66) to (58.center);
		\draw (68.center) to (67);
		\draw (67) to (65);
		\draw [in=90, out=-15] (70) to (71.center);
		\draw [in=90, out=-165, looseness=0.75] (70) to (72.center);
		\draw (70) to (66);
		\draw (74.center) to (72.center);
		\draw (75) to (77.center);
		\draw (76) to (78.center);
		\draw [in=-150, out=90, looseness=0.75] (82.center) to (81);
		\draw [in=90, out=-30, looseness=0.75] (81) to (83.center);
		\draw (82.center) to (84);
		\draw (83.center) to (76);
		\draw (84) to (75);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/dzc-pf-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.5) {$\cdots$};
		\node [style=none] (1) at (-1, 1.5) {$\cdots$};
		\node [style=dmat] (2) at (-2, 1.5) {$\minu 0$};
		\node [style=none] (3) at (-2, 2.5) {};
		\node [style=dmat] (4) at (0, 1.5) {$\minu k$};
		\node [style=none] (5) at (0, 2.5) {};
		\node [style=dmat] (6) at (2, 1.5) {\tiny $\minu (d \minu 1)$};
		\node [style=none] (7) at (2, 2.5) {};
		\node [style=uw] (8) at (0, 3.25) {};
		\node [style=gbox] (9) at (0, 4.375) {$1$};
		\node [style=none] (10) at (0, 5.25) {};
		\node [style=wire label] (11) at (0.525, 5) {$mn$};
		\node [style=gn] (12) at (0, -3.5) {};
		\node [style=gn] (13) at (2, -3.5) {};
		\node [style=rn] (14) at (0, -2.25) {};
		\node [style=rn] (15) at (2, -2.25) {};
		\node [style=wire label] (16) at (-1.5, -4) {$mn$};
		\node [style=none] (17) at (-2, -4.25) {};
		\node [style=wire label] (18) at (0.375, -3) {$m$};
		\node [style=wire label] (19) at (2.25, -3) {$n$};
		\node [style=rn] (20) at (-2, -2.25) {};
		\node [style=gn] (21) at (-2, 0) {};
		\node [style=gn] (22) at (0, 0) {};
		\node [style=gn] (23) at (2, 0) {};
		\node [style={sd_split}] (24) at (-2, -0.75) {};
		\node [style=none] (25) at (-1.5, -0.875) {};
		\node [style=none] (26) at (-2.5, -0.875) {};
		\node [style={sd_split}] (27) at (0, -0.75) {};
		\node [style=none] (28) at (0.5, -0.875) {};
		\node [style=none] (29) at (-0.5, -0.875) {};
		\node [style={sd_split}] (30) at (2, -0.75) {};
		\node [style=none] (31) at (2.5, -0.875) {};
		\node [style=none] (32) at (1.5, -0.875) {};
		\node [style=none] (33) at (-3, -1) {};
		\node [style=none] (34) at (1, -1) {};
		\node [style=none] (35) at (0, -4.25) {};
		\node [style=none] (36) at (2, -4.25) {};
		\node [style=wire label] (37) at (0.5, -4) {$mn$};
		\node [style=wire label] (38) at (2.5, -4) {$mn$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (4) to (5.center);
		\draw (6) to (7.center);
		\draw [in=90, out=-150, looseness=0.50] (8) to (3.center);
		\draw (8) to (5.center);
		\draw [in=90, out=-30, looseness=0.50] (8) to (7.center);
		\draw (10.center) to (9);
		\draw (9) to (8);
		\draw (14) to (12);
		\draw (15) to (13);
		\draw (20) to (17.center);
		\draw (2) to (21);
		\draw (22) to (4);
		\draw (23) to (6);
		\draw (24) to (21);
		\draw (27) to (22);
		\draw (30) to (23);
		\draw [in=30, out=-90, looseness=0.75] (32.center) to (14);
		\draw [in=105, out=-90, looseness=0.75] (29.center) to (14);
		\draw [in=150, out=-90, looseness=0.50] (26.center) to (14);
		\draw [in=165, out=-75, looseness=0.25] (25.center) to (15);
		\draw [in=135, out=-75, looseness=0.50] (28.center) to (15);
		\draw [in=60, out=-90, looseness=0.75] (31.center) to (15);
		\draw [in=60, out=-135] (23) to (34.center);
		\draw [in=90, out=-135, looseness=0.75] (21) to (33.center);
		\draw [in=135, out=-90, looseness=0.75] (33.center) to (20);
		\draw [in=30, out=-120, looseness=0.75] (34.center) to (20);
		\draw [in=45, out=-150, looseness=0.75] (22) to (20);
		\draw (12) to (35.center);
		\draw (13) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/dzc-pf-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{DZX}}] (310) at (0.125, 0) {$=$};
		\node [style=none, label={above:\axref{DD}}] (69) at (-9, 0) {$=$};
		\node [style=none] (70) at (-3, 1.75) {$\cdots$};
		\node [style=none] (71) at (-5.5, 1.75) {$\cdots$};
		\node [style=dmat] (72) at (-6.5, 1.75) {$\minu 0$};
		\node [style=none] (73) at (-6.5, 2.75) {};
		\node [style=dmat] (74) at (-4.25, 1.75) {$\minu k$};
		\node [style=none] (75) at (-4.25, 2.75) {};
		\node [style=dmat] (76) at (-2, 1.825) {\tiny $\minu (d \minu 1)$};
		\node [style=none] (77) at (-2, 2.75) {};
		\node [style=uw] (78) at (-4.25, 3.5) {};
		\node [style=gbox] (79) at (-4.25, 4.625) {$1$};
		\node [style=none] (80) at (-4.25, 5.5) {};
		\node [style=wire label] (81) at (-3.725, 5.25) {$mn$};
		\node [style=gn] (82) at (-4.25, -4.875) {};
		\node [style=gn] (83) at (-2, -4.875) {};
		\node [style=rn] (84) at (-4.25, -4) {};
		\node [style=rn] (85) at (-2, -4) {};
		\node [style=wire label] (86) at (-6, -5.375) {$mn$};
		\node [style=none] (87) at (-6.5, -5.625) {};
		\node [style=wire label] (88) at (-3.925, -4.45) {$m$};
		\node [style=wire label] (89) at (-1.75, -4.45) {$n$};
		\node [style=rn] (90) at (-6.5, -4) {};
		\node [style=gn] (91) at (-6.5, 0.375) {};
		\node [style=gn] (92) at (-4.25, 0.375) {};
		\node [style=gn] (93) at (-2, 0.375) {};
		\node [style=gn] (95) at (-6, -2.375) {};
		\node [style=gn] (96) at (-7, -2.375) {};
		\node [style=none] (103) at (-7.75, -2.625) {};
		\node [style=none] (104) at (-3.125, -2.375) {};
		\node [style=none] (105) at (-4.25, -5.625) {};
		\node [style=none] (106) at (-2, -5.625) {};
		\node [style=wire label] (107) at (-3.75, -5.375) {$mn$};
		\node [style=wire label] (108) at (-1.5, -5.375) {$mn$};
		\node [style=rn] (111) at (-6.5, -0.5) {};
		\node [style=none] (112) at (-7, -0.875) {};
		\node [style=none] (113) at (-6, -0.875) {};
		\node [style=umat] (114) at (-7, -1.375) {${\scriptstyle n}$};
		\node [style=wire label] (116) at (-6.05, -0.15) {$mn$};
		\node [style=gn] (119) at (-3.75, -2.375) {};
		\node [style=gn] (120) at (-4.75, -2.375) {};
		\node [style=rn] (121) at (-4.25, -0.5) {};
		\node [style=none] (122) at (-4.75, -0.875) {};
		\node [style=none] (123) at (-3.75, -0.875) {};
		\node [style=umat] (124) at (-4.75, -1.375) {${\scriptstyle n}$};
		\node [style=wire label] (125) at (-3.8, -0.15) {$mn$};
		\node [style=gn] (128) at (-1.5, -2.375) {};
		\node [style=gn] (129) at (-2.5, -2.375) {};
		\node [style=rn] (130) at (-2, -0.5) {};
		\node [style=none] (131) at (-2.5, -0.875) {};
		\node [style=none] (132) at (-1.5, -0.875) {};
		\node [style=umat] (133) at (-2.5, -1.375) {${\scriptstyle n}$};
		\node [style=wire label] (134) at (-1.55, -0.15) {$mn$};
		\node [style=none] (309) at (-5.5, -2.375) {};
		\node [style=none] (422) at (6.25, 3.5) {$\cdots$};
		\node [style=none] (423) at (3.75, 3.5) {$\cdots$};
		\node [style=dmat] (424) at (2.75, 3.5) {$\minu 0$};
		\node [style=none] (425) at (2.75, 4.5) {};
		\node [style=dmat] (426) at (5, 3.5) {$\minu k$};
		\node [style=none] (427) at (5, 4.5) {};
		\node [style=dmat] (428) at (7.25, 3.575) {\tiny $\minu (d \minu 1)$};
		\node [style=none] (429) at (7.25, 4.5) {};
		\node [style=uw] (430) at (5, 5.25) {};
		\node [style=gbox] (431) at (5, 6.25) {$1$};
		\node [style=none] (432) at (5, 7) {};
		\node [style=wire label] (433) at (5.525, 6.875) {$mn$};
		\node [style=gn] (434) at (5, -6.375) {};
		\node [style=gn] (435) at (7.25, -6.375) {};
		\node [style=rn] (436) at (5, -3.5) {};
		\node [style=rn] (437) at (7.25, -3.5) {};
		\node [style=wire label] (438) at (3.25, -6.875) {$mn$};
		\node [style=none] (439) at (2.75, -7) {};
		\node [style=wire label] (440) at (5.275, -5.95) {$m$};
		\node [style=wire label] (441) at (7.5, -5.95) {$n$};
		\node [style=rn] (442) at (2.75, -3.5) {};
		\node [style=gn] (443) at (2.75, 2.125) {};
		\node [style=gn] (444) at (5, 2.125) {};
		\node [style=gn] (445) at (7.25, 2.125) {};
		\node [style=none] (446) at (3.25, -2.375) {};
		\node [style=none] (447) at (2.25, -2.375) {};
		\node [style=none] (448) at (1.5, -2.375) {};
		\node [style=none] (449) at (6.125, -2.375) {};
		\node [style=none] (450) at (5, -7) {};
		\node [style=none] (451) at (7.25, -7) {};
		\node [style=wire label] (452) at (5.5, -6.875) {$mn$};
		\node [style=wire label] (453) at (7.75, -6.875) {$mn$};
		\node [style=rn] (454) at (2.75, 1.375) {};
		\node [style=none] (455) at (2.25, 1) {};
		\node [style=none] (456) at (3.25, 1) {};
		\node [style=umat] (457) at (2.25, 0.5) {${\scriptstyle n}$};
		\node [style=wire label] (458) at (3.2, 1.725) {$mn$};
		\node [style=none] (459) at (5.5, -2.375) {};
		\node [style=none] (460) at (4.5, -2.375) {};
		\node [style=rn] (461) at (5, 1.375) {};
		\node [style=none] (462) at (4.5, 1) {};
		\node [style=none] (463) at (5.5, 1) {};
		\node [style=umat] (464) at (4.5, 0.5) {${\scriptstyle n}$};
		\node [style=wire label] (465) at (5.45, 1.725) {$mn$};
		\node [style=none] (466) at (7.75, -2.375) {};
		\node [style=none] (467) at (6.75, -2.375) {};
		\node [style=rn] (468) at (7.25, 1.375) {};
		\node [style=none] (469) at (6.75, 1) {};
		\node [style=none] (470) at (7.75, 1) {};
		\node [style=umat] (471) at (6.75, 0.5) {${\scriptstyle n}$};
		\node [style=wire label] (472) at (7.7, 1.725) {$mn$};
		\node [style=none] (473) at (3.875, -2.375) {};
		\node [style=none] (500) at (3.875, -0.3) {};
		\node [style=none] (501) at (6.125, -0.3) {};
		\node [style=none] (502) at (1.5, -0.85) {};
		\node [style=dmat] (505) at (4.5, -1.875) {${\scriptstyle n}$};
		\node [style=dmat] (506) at (2.25, -1.875) {${\scriptstyle n}$};
		\node [style=dmat] (507) at (6.75, -1.875) {${\scriptstyle n}$};
		\node [style=gn] (508) at (3.25, -0.3) {};
		\node [style=gn] (509) at (2.25, -0.3) {};
		\node [style=gn] (510) at (5.5, -0.3) {};
		\node [style=gn] (511) at (4.5, -0.3) {};
		\node [style=gn] (512) at (7.75, -0.3) {};
		\node [style=gn] (513) at (6.75, -0.3) {};
		\node [style=gn] (514) at (3.25, -1) {};
		\node [style=gn] (515) at (2.25, -1) {};
		\node [style=gn] (516) at (5.5, -1) {};
		\node [style=gn] (517) at (4.5, -1) {};
		\node [style=gn] (518) at (7.75, -1) {};
		\node [style=gn] (519) at (6.75, -1) {};
		\node [style=dmat] (520) at (3.25, -1.875) {${\scriptstyle m}$};
		\node [style=dmat] (521) at (5.5, -1.875) {${\scriptstyle m}$};
		\node [style=dmat] (522) at (7.75, -1.875) {${\scriptstyle m}$};
		\node [style=wire label] (523) at (2.575, -0.65) {$m$};
		\node [style=wire label] (524) at (3.5, -0.65) {$n$};
		\node [style=wire label] (525) at (4.825, -0.65) {$m$};
		\node [style=wire label] (526) at (5.75, -0.65) {$n$};
		\node [style=wire label] (527) at (7.075, -0.65) {$m$};
		\node [style=wire label] (528) at (8, -0.65) {$n$};
		\node [style=umat] (529) at (7.25, -4.375) {$m$};
		\node [style=gn] (530) at (7.25, -5.5) {};
		\node [style=wire label] (531) at (7.725, -5.175) {$mn$};
		\node [style=umat] (533) at (5, -4.375) {$n$};
		\node [style=gn] (534) at (5, -5.5) {};
		\node [style=wire label] (535) at (5.475, -5.175) {$mn$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (72) to (73.center);
		\draw (74) to (75.center);
		\draw (76) to (77.center);
		\draw [in=90, out=-150, looseness=0.50] (78) to (73.center);
		\draw (78) to (75.center);
		\draw [in=90, out=-30, looseness=0.50] (78) to (77.center);
		\draw (80.center) to (79);
		\draw (79) to (78);
		\draw (84) to (82);
		\draw (85) to (83);
		\draw (90) to (87.center);
		\draw (72) to (91);
		\draw (92) to (74);
		\draw (93) to (76);
		\draw [in=150, out=-90, looseness=0.50] (96) to (84);
		\draw [in=165, out=-75, looseness=0.25] (95) to (85);
		\draw [in=75, out=-150] (93) to (104.center);
		\draw [in=90, out=-150, looseness=0.75] (91) to (103.center);
		\draw [in=135, out=-90, looseness=0.75] (103.center) to (90);
		\draw [in=15, out=-105, looseness=0.75] (104.center) to (90);
		\draw (82) to (105.center);
		\draw (83) to (106.center);
		\draw [in=-150, out=90, looseness=0.75] (112.center) to (111);
		\draw [in=90, out=-30, looseness=0.75] (111) to (113.center);
		\draw (112.center) to (114);
		\draw (111) to (91);
		\draw (113.center) to (95);
		\draw (114) to (96);
		\draw [in=-150, out=90, looseness=0.75] (122.center) to (121);
		\draw [in=90, out=-30, looseness=0.75] (121) to (123.center);
		\draw (122.center) to (124);
		\draw (123.center) to (119);
		\draw (124) to (120);
		\draw [in=105, out=-90, looseness=0.75] (120) to (84);
		\draw [in=135, out=-75, looseness=0.50] (119) to (85);
		\draw (92) to (121);
		\draw [in=-150, out=90, looseness=0.75] (131.center) to (130);
		\draw [in=90, out=-30, looseness=0.75] (130) to (132.center);
		\draw (131.center) to (133);
		\draw (132.center) to (128);
		\draw (133) to (129);
		\draw [in=30, out=-90, looseness=0.75] (129) to (84);
		\draw [in=60, out=-90, looseness=0.75] (128) to (85);
		\draw (93) to (130);
		\draw [in=-150, out=90] (309.center) to (92);
		\draw [in=60, out=-90] (309.center) to (90);
		\draw (424) to (425.center);
		\draw (426) to (427.center);
		\draw (428) to (429.center);
		\draw [in=90, out=-150, looseness=0.50] (430) to (425.center);
		\draw (430) to (427.center);
		\draw [in=90, out=-30, looseness=0.50] (430) to (429.center);
		\draw (432.center) to (431);
		\draw (431) to (430);
		\draw (442) to (439.center);
		\draw (424) to (443);
		\draw (444) to (426);
		\draw (445) to (428);
		\draw [in=150, out=-90, looseness=0.50] (447.center) to (436);
		\draw [in=165, out=-75, looseness=0.25] (446.center) to (437);
		\draw [in=135, out=-90, looseness=0.75] (448.center) to (442);
		\draw [in=15, out=-105, looseness=0.75] (449.center) to (442);
		\draw (434) to (450.center);
		\draw (435) to (451.center);
		\draw [in=-150, out=90, looseness=0.75] (455.center) to (454);
		\draw [in=90, out=-30, looseness=0.75] (454) to (456.center);
		\draw (455.center) to (457);
		\draw (454) to (443);
		\draw [in=-150, out=90, looseness=0.75] (462.center) to (461);
		\draw [in=90, out=-30, looseness=0.75] (461) to (463.center);
		\draw (462.center) to (464);
		\draw [in=105, out=-90, looseness=0.75] (460.center) to (436);
		\draw [in=135, out=-75, looseness=0.50] (459.center) to (437);
		\draw (444) to (461);
		\draw [in=-150, out=90, looseness=0.75] (469.center) to (468);
		\draw [in=90, out=-30, looseness=0.75] (468) to (470.center);
		\draw (469.center) to (471);
		\draw [in=30, out=-90, looseness=0.75] (467.center) to (436);
		\draw [in=60, out=-90, looseness=0.75] (466.center) to (437);
		\draw (445) to (468);
		\draw [in=60, out=-90] (473.center) to (442);
		\draw [in=-150, out=90] (500.center) to (444);
		\draw [in=-150, out=90] (501.center) to (445);
		\draw [in=-150, out=90, looseness=0.75] (502.center) to (443);
		\draw (509) to (457);
		\draw (508) to (456.center);
		\draw (511) to (464);
		\draw (463.center) to (510);
		\draw (471) to (513);
		\draw (470.center) to (512);
		\draw (509) to (515);
		\draw (508) to (514);
		\draw (511) to (517);
		\draw (510) to (516);
		\draw (513) to (519);
		\draw (512) to (518);
		\draw (522) to (518);
		\draw (507) to (519);
		\draw (516) to (521);
		\draw (517) to (505);
		\draw (515) to (506);
		\draw (514) to (520);
		\draw (502.center) to (448.center);
		\draw (500.center) to (473.center);
		\draw (506) to (447.center);
		\draw (446.center) to (520);
		\draw (460.center) to (505);
		\draw (459.center) to (521);
		\draw (507) to (467.center);
		\draw (449.center) to (501.center);
		\draw (466.center) to (522);
		\draw (530) to (529);
		\draw (529) to (437);
		\draw (530) to (435);
		\draw (534) to (533);
		\draw (533) to (436);
		\draw (534) to (434);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/dzc-pf-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {$=$};
		\node [style=none] (1) at (3, 1.75) {$\cdots$};
		\node [style=none] (2) at (1, 1.75) {$\cdots$};
		\node [style=dmat] (3) at (0, 1.75) {$\minu 0$};
		\node [style=none] (4) at (0, 2.75) {};
		\node [style=none] (5) at (0, 0.625) {};
		\node [style=dmat] (6) at (2, 1.75) {$\minu k$};
		\node [style=none] (7) at (2, 2.75) {};
		\node [style=none] (8) at (2, 0.625) {};
		\node [style=dmat] (9) at (4, 1.75) {\tiny $\minu (d \minu 1)$};
		\node [style=none] (10) at (4, 2.75) {};
		\node [style=none] (11) at (4, 0.625) {};
		\node [style=uw] (12) at (2, 3.5) {};
		\node [style=rn] (13) at (2, 0) {};
		\node [style=gbox] (14) at (2, 4.625) {$1$};
		\node [style=none] (15) at (2, 5.5) {};
		\node [style=wire label] (16) at (2.525, 5.25) {$mn$};
		\node [style=gn] (17) at (2, -1) {};
		\node [style=none] (18) at (3, -1.75) {};
		\node [style=none] (19) at (0.5, -2) {};
		\node [style=wire label] (20) at (1, -4.75) {$mn$};
		\node [style=none] (21) at (0.5, -5.125) {};
		\node [style=gbox] (22) at (2.25, -4.125) {$\overrightarrow{1_m}$};
		\node [style=gbox] (23) at (3.75, -4.125) {$\overrightarrow{1_n}$};
		\node [style=none] (24) at (2.25, -5.125) {};
		\node [style=none] (25) at (3.75, -5.125) {};
		\node [style=wire label] (26) at (2.75, -3.5) {$mn$};
		\node [style=wire label] (27) at (4.25, -3.5) {$mn$};
		\node [style=rn] (28) at (3, -1.75) {};
		\node [style=none] (29) at (2.25, -2.375) {};
		\node [style=none] (30) at (3.75, -2.375) {};
		\node [style=umat] (31) at (2.25, -2.75) {${\scriptstyle n}$};
		\node [style=wire label] (32) at (2.75, -4.75) {$mn$};
		\node [style=wire label] (33) at (4.25, -4.75) {$mn$};
		\node [style=none, label={above:\axref{S1}}, label={below:\axref{DD}}] (34) at (5.5, 0) {$=$};
		\node [style=none] (35) at (10, 1.25) {$\cdots$};
		\node [style=none] (36) at (8, 1.25) {$\cdots$};
		\node [style=dmat] (37) at (7, 1.25) {$\minu 0$};
		\node [style=none] (38) at (7, 2.25) {};
		\node [style=none] (39) at (7, 0.125) {};
		\node [style=dmat] (40) at (9, 1.25) {$\minu k$};
		\node [style=none] (41) at (9, 2.25) {};
		\node [style=none] (42) at (9, 0.125) {};
		\node [style=dmat] (43) at (11, 1.25) {\tiny $\minu (d \minu 1)$};
		\node [style=none] (44) at (11, 2.25) {};
		\node [style=none] (45) at (11, 0.125) {};
		\node [style=uw] (46) at (9, 3) {};
		\node [style=rn] (47) at (9, -0.5) {};
		\node [style=gbox] (48) at (9, 4.125) {$1$};
		\node [style=none] (49) at (9, 5) {};
		\node [style=wire label] (50) at (9.525, 4.75) {$mn$};
		\node [style=gn] (51) at (9, -1.5) {};
		\node [style={d_split}] (52) at (9.75, -2.5) {};
		\node [style=none] (53) at (7.5, -2.5) {};
		\node [style=none] (54) at (9, -3.75) {};
		\node [style=none] (55) at (10.5, -3.75) {};
		\node [style=none] (56) at (9, -2.75) {};
		\node [style=none] (57) at (10.5, -2.75) {};
		\node [style=wire label] (58) at (8, -4.375) {$mn$};
		\node [style=none] (59) at (7.5, -4.75) {};
		\node [style=wire label] (60) at (9.375, -3.25) {$m$};
		\node [style=wire label] (61) at (10.75, -3.25) {$n$};
		\node [style=gn] (62) at (9, -3.75) {};
		\node [style=gn] (63) at (10.5, -3.75) {};
		\node [style=none] (64) at (9, -4.75) {};
		\node [style=none] (65) at (10.5, -4.75) {};
		\node [style=wire label] (66) at (9.5, -4.375) {$mn$};
		\node [style=wire label] (67) at (11, -4.375) {$mn$};
		\node [style=none, label={above:\axref{S1}}, label={below:\lemref{multiplierpushlm}}] (68) at (-10.75, 0) {$=$};
		\node [style=none] (69) at (-4.5, 3.25) {$\cdots$};
		\node [style=none] (70) at (-7, 3.25) {$\cdots$};
		\node [style=dmat] (71) at (-8, 3.25) {$\minu 0$};
		\node [style=none] (72) at (-8, 4.25) {};
		\node [style=dmat] (73) at (-5.75, 3.25) {$\minu k$};
		\node [style=none] (74) at (-5.75, 4.25) {};
		\node [style=dmat] (75) at (-3.5, 3.325) {\tiny $\minu (d \minu 1)$};
		\node [style=none] (76) at (-3.5, 4.25) {};
		\node [style=uw] (77) at (-5.75, 5) {};
		\node [style=gbox] (78) at (-5.75, 6.125) {$1$};
		\node [style=none] (79) at (-5.75, 7) {};
		\node [style=wire label] (80) at (-5.225, 6.75) {$mn$};
		\node [style=gbox] (81) at (-5.75, -5.875) {$\overrightarrow{1_m}$};
		\node [style=gbox] (82) at (-3.5, -5.875) {$\overrightarrow{1_n}$};
		\node [style=rn] (83) at (-5.75, -2.75) {};
		\node [style=rn] (84) at (-3.5, -2.75) {};
		\node [style=wire label] (85) at (-7.5, -6.5) {$mn$};
		\node [style=none] (86) at (-8, -6.75) {};
		\node [style=rn] (87) at (-8, -2.75) {};
		\node [style=gn] (88) at (-8, 1.875) {};
		\node [style=gn] (89) at (-5.75, 1.875) {};
		\node [style=gn] (90) at (-3.5, 1.875) {};
		\node [style=gbox] (91) at (-7.5, -0.875) {$\overrightarrow{1_n}$};
		\node [style=gbox] (92) at (-8.5, -0.875) {$\overrightarrow{1_m}$};
		\node [style=none] (93) at (-9.25, -0.875) {};
		\node [style=none] (94) at (-4.625, -0.875) {};
		\node [style=none] (95) at (-5.75, -6.75) {};
		\node [style=none] (96) at (-3.5, -6.75) {};
		\node [style=wire label] (97) at (-5.25, -6.5) {$mn$};
		\node [style=wire label] (98) at (-3, -6.5) {$mn$};
		\node [style=rn] (99) at (-8, 1) {};
		\node [style=none] (100) at (-8.5, 0.625) {};
		\node [style=none] (101) at (-7.5, 0.625) {};
		\node [style=umat] (102) at (-8.5, 0.125) {${\scriptstyle n}$};
		\node [style=wire label] (103) at (-7.55, 1.35) {$mn$};
		\node [style=gbox] (104) at (-5.25, -0.875) {$\overrightarrow{1_n}$};
		\node [style=gbox] (105) at (-6.25, -0.875) {$\overrightarrow{1_m}$};
		\node [style=rn] (106) at (-5.75, 1) {};
		\node [style=none] (107) at (-6.25, 0.625) {};
		\node [style=none] (108) at (-5.25, 0.625) {};
		\node [style=umat] (109) at (-6.25, 0.125) {${\scriptstyle n}$};
		\node [style=wire label] (110) at (-5.3, 1.35) {$mn$};
		\node [style=gbox] (111) at (-3, -0.875) {$\overrightarrow{1_n}$};
		\node [style=gbox] (112) at (-4, -0.875) {$\overrightarrow{1_m}$};
		\node [style=rn] (113) at (-3.5, 1) {};
		\node [style=none] (114) at (-4, 0.625) {};
		\node [style=none] (115) at (-3, 0.625) {};
		\node [style=umat] (116) at (-4, 0.125) {${\scriptstyle n}$};
		\node [style=wire label] (117) at (-3.05, 1.35) {$mn$};
		\node [style=umat] (118) at (-5.75, -4.75) {${\scriptstyle n}$};
		\node [style=dmat] (119) at (-5.75, -3.625) {$n$};
		\node [style=umat] (120) at (-3.5, -4.75) {${\scriptstyle m}$};
		\node [style=dmat] (121) at (-3.5, -3.625) {${\scriptstyle m}$};
		\node [style=none] (122) at (-6.875, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4.center);
		\draw (5.center) to (3);
		\draw (6) to (7.center);
		\draw (8.center) to (6);
		\draw (9) to (10.center);
		\draw (11.center) to (9);
		\draw [in=90, out=-150, looseness=0.50] (12) to (4.center);
		\draw (12) to (7.center);
		\draw [in=90, out=-30, looseness=0.50] (12) to (10.center);
		\draw (13) to (8.center);
		\draw [in=-90, out=15, looseness=0.50] (13) to (11.center);
		\draw [in=-90, out=165, looseness=0.50] (13) to (5.center);
		\draw (15.center) to (14);
		\draw (14) to (12);
		\draw [in=90, out=-15] (17) to (18.center);
		\draw [in=90, out=-165, looseness=0.75] (17) to (19.center);
		\draw (17) to (13);
		\draw (21.center) to (19.center);
		\draw (22) to (24.center);
		\draw (23) to (25.center);
		\draw [in=-150, out=90, looseness=0.75] (29.center) to (28);
		\draw [in=90, out=-30, looseness=0.75] (28) to (30.center);
		\draw (29.center) to (31);
		\draw (30.center) to (23);
		\draw (31) to (22);
		\draw (37) to (38.center);
		\draw (39.center) to (37);
		\draw (40) to (41.center);
		\draw (42.center) to (40);
		\draw (43) to (44.center);
		\draw (45.center) to (43);
		\draw [in=90, out=-150, looseness=0.50] (46) to (38.center);
		\draw (46) to (41.center);
		\draw [in=90, out=-30, looseness=0.50] (46) to (44.center);
		\draw (47) to (42.center);
		\draw [in=-90, out=15, looseness=0.50] (47) to (45.center);
		\draw [in=-90, out=165, looseness=0.50] (47) to (39.center);
		\draw (49.center) to (48);
		\draw (48) to (46);
		\draw [in=90, out=-15] (51) to (52);
		\draw [in=90, out=-165, looseness=0.75] (51) to (53.center);
		\draw (56.center) to (54.center);
		\draw (57.center) to (55.center);
		\draw (51) to (47);
		\draw (59.center) to (53.center);
		\draw (62) to (64.center);
		\draw (63) to (65.center);
		\draw (71) to (72.center);
		\draw (73) to (74.center);
		\draw (75) to (76.center);
		\draw [in=90, out=-150, looseness=0.50] (77) to (72.center);
		\draw (77) to (74.center);
		\draw [in=90, out=-30, looseness=0.50] (77) to (76.center);
		\draw (79.center) to (78);
		\draw (78) to (77);
		\draw (87) to (86.center);
		\draw (71) to (88);
		\draw (89) to (73);
		\draw (90) to (75);
		\draw [in=150, out=-90, looseness=0.50] (92) to (83);
		\draw [in=165, out=-75, looseness=0.25] (91) to (84);
		\draw [in=90, out=-150] (90) to (94.center);
		\draw [in=90, out=-150, looseness=0.75] (88) to (93.center);
		\draw [in=135, out=-90, looseness=0.75] (93.center) to (87);
		\draw [in=15, out=-90, looseness=0.75] (94.center) to (87);
		\draw (81) to (95.center);
		\draw (82) to (96.center);
		\draw [in=-150, out=90, looseness=0.75] (100.center) to (99);
		\draw [in=90, out=-30, looseness=0.75] (99) to (101.center);
		\draw (100.center) to (102);
		\draw (99) to (88);
		\draw (101.center) to (91);
		\draw (102) to (92);
		\draw [in=-150, out=90, looseness=0.75] (107.center) to (106);
		\draw [in=90, out=-30, looseness=0.75] (106) to (108.center);
		\draw (107.center) to (109);
		\draw (108.center) to (104);
		\draw (109) to (105);
		\draw [in=105, out=-90, looseness=0.75] (105) to (83);
		\draw [in=135, out=-75, looseness=0.50] (104) to (84);
		\draw (89) to (106);
		\draw [in=-150, out=90, looseness=0.75] (114.center) to (113);
		\draw [in=90, out=-30, looseness=0.75] (113) to (115.center);
		\draw (114.center) to (116);
		\draw (115.center) to (111);
		\draw (116) to (112);
		\draw [in=30, out=-90, looseness=0.75] (112) to (83);
		\draw [in=60, out=-90, looseness=0.75] (111) to (84);
		\draw (90) to (113);
		\draw (119) to (118);
		\draw (118) to (81);
		\draw (119) to (83);
		\draw (121) to (120);
		\draw (84) to (121);
		\draw (120) to (82);
		\draw [in=-150, out=90] (122.center) to (89);
		\draw [in=60, out=-90] (122.center) to (87);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/dzc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=none] (132) at (-2.5, 0.75) {$\cdots$};
		\node [style=none] (133) at (-4.5, 0.75) {$\cdots$};
		\node [style=dmat] (134) at (-5.5, 0.75) {$\minu 0$};
		\node [style=none] (135) at (-5.5, 1.75) {};
		\node [style=none] (136) at (-5.5, -0.375) {};
		\node [style=dmat] (137) at (-3.5, 0.75) {$\minu k$};
		\node [style=none] (138) at (-3.5, 1.75) {};
		\node [style=none] (139) at (-3.5, -0.375) {};
		\node [style=dmat] (140) at (-1.5, 0.75) {\tiny $\minu (d \minu 1)$};
		\node [style=none] (141) at (-1.5, 1.75) {};
		\node [style=none] (142) at (-1.5, -0.375) {};
		\node [style=uw] (143) at (-3.5, 2.5) {};
		\node [style=rn] (144) at (-3.5, -1) {};
		\node [style=gbox] (145) at (-3.5, 3.625) {$1$};
		\node [style=none] (146) at (-3.5, 4.75) {};
		\node [style=wire label] (147) at (-2.975, 4.5) {$mn$};
		\node [style=gn] (149) at (-3.5, -2) {};
		\node [style={d_split}] (150) at (-2.75, -3) {};
		\node [style=none] (151) at (-5, -3) {};
		\node [style=none] (152) at (-3.5, -4) {};
		\node [style=none] (153) at (-2, -4) {};
		\node [style=none] (154) at (-3.5, -3.25) {};
		\node [style=none] (155) at (-2, -3.25) {};
		\node [style=wire label] (156) at (-4.5, -3.75) {$mn$};
		\node [style=none] (157) at (-5, -4) {};
		\node [style=wire label] (158) at (-3.125, -3.75) {$m$};
		\node [style=wire label] (159) at (-1.75, -3.75) {$n$};
		\node [style=none] (160) at (4.5, 0.75) {$\cdots$};
		\node [style=none] (161) at (2.5, 0.75) {$\cdots$};
		\node [style=dmat] (162) at (1.5, 0.75) {$\minu 0$};
		\node [style=none] (163) at (1.5, 1.75) {};
		\node [style=dmat] (165) at (3.5, 0.75) {$\minu k$};
		\node [style=none] (166) at (3.5, 1.75) {};
		\node [style=dmat] (168) at (5.5, 0.75) {\tiny $\minu (d \minu 1)$};
		\node [style=none] (169) at (5.5, 1.75) {};
		\node [style=uw] (171) at (3.5, 2.5) {};
		\node [style=gbox] (173) at (3.5, 3.625) {$1$};
		\node [style=none] (174) at (3.5, 4.75) {};
		\node [style=wire label] (175) at (4.025, 4.5) {$mn$};
		\node [style=none] (179) at (3.5, -4) {};
		\node [style=none] (180) at (5.5, -4) {};
		\node [style=rn] (181) at (3.5, -3) {};
		\node [style=rn] (182) at (5.5, -3) {};
		\node [style=wire label] (183) at (2, -3.75) {$mn$};
		\node [style=none] (184) at (1.5, -4) {};
		\node [style=wire label] (185) at (3.875, -3.75) {$m$};
		\node [style=wire label] (186) at (5.75, -3.75) {$n$};
		\node [style=rn] (187) at (1.5, -3) {};
		\node [style=gn] (188) at (1.5, -0.75) {};
		\node [style=gn] (189) at (3.5, -0.75) {};
		\node [style=gn] (190) at (5.5, -0.75) {};
		\node [style={sd_split}] (191) at (1.5, -1.5) {};
		\node [style=none] (192) at (1.875, -1.625) {};
		\node [style=none] (193) at (1.125, -1.625) {};
		\node [style={sd_split}] (194) at (3.5, -1.5) {};
		\node [style=none] (195) at (3.875, -1.625) {};
		\node [style=none] (196) at (3.125, -1.625) {};
		\node [style={sd_split}] (197) at (5.5, -1.5) {};
		\node [style=none] (198) at (5.875, -1.625) {};
		\node [style=none] (199) at (5.125, -1.625) {};
		\node [style=none] (200) at (0.5, -1.75) {};
		\node [style=none] (202) at (4.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (134) to (135.center);
		\draw (136.center) to (134);
		\draw (137) to (138.center);
		\draw (139.center) to (137);
		\draw (140) to (141.center);
		\draw (142.center) to (140);
		\draw [in=90, out=-150, looseness=0.50] (143) to (135.center);
		\draw (143) to (138.center);
		\draw [in=90, out=-30, looseness=0.50] (143) to (141.center);
		\draw (144) to (139.center);
		\draw [in=-90, out=15, looseness=0.50] (144) to (142.center);
		\draw [in=-90, out=165, looseness=0.50] (144) to (136.center);
		\draw (146.center) to (145);
		\draw (145) to (143);
		\draw [in=90, out=-15] (149) to (150);
		\draw [in=90, out=-165, looseness=0.75] (149) to (151.center);
		\draw (154.center) to (152.center);
		\draw (155.center) to (153.center);
		\draw (149) to (144);
		\draw (157.center) to (151.center);
		\draw (162) to (163.center);
		\draw (165) to (166.center);
		\draw (168) to (169.center);
		\draw [in=90, out=-150, looseness=0.50] (171) to (163.center);
		\draw (171) to (166.center);
		\draw [in=90, out=-30, looseness=0.50] (171) to (169.center);
		\draw (174.center) to (173);
		\draw (173) to (171);
		\draw (181) to (179.center);
		\draw (182) to (180.center);
		\draw (187) to (184.center);
		\draw (162) to (188);
		\draw (189) to (165);
		\draw (190) to (168);
		\draw (191) to (188);
		\draw (194) to (189);
		\draw (197) to (190);
		\draw [in=30, out=-90, looseness=0.75] (199.center) to (181);
		\draw [in=105, out=-90, looseness=0.75] (196.center) to (181);
		\draw [in=150, out=-90, looseness=0.50] (193.center) to (181);
		\draw [in=165, out=-75, looseness=0.25] (192.center) to (182);
		\draw [in=135, out=-75, looseness=0.50] (195.center) to (182);
		\draw [in=60, out=-90, looseness=0.75] (198.center) to (182);
		\draw [in=60, out=-135] (190) to (202.center);
		\draw [in=90, out=-135, looseness=0.75] (188) to (200.center);
		\draw [in=135, out=-90, looseness=0.75] (200.center) to (187);
		\draw [in=30, out=-120, looseness=0.75] (202.center) to (187);
		\draw [in=45, out=-150, looseness=0.75] (189) to (187);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/embedded_multidim_diags_eq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0) {$D_1$};
		\node [style=none] (1) at (-3.25, 0.5) {};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (-3.25, -0.5) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=gn] (6) at (-3, 1.5) {};
		\node [style=none] (7) at (-3, 0.5) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=gn] (9) at (-1.5, 1.5) {};
		\node [style=none] (10) at (-3, -0.5) {};
		\node [style=none] (11) at (-1.5, -0.5) {};
		\node [style=none] (12) at (-2.25, 1) {$\cdots$};
		\node [style=wire label] (13) at (-3.275, 1) {$d_1$};
		\node [style=wire label] (14) at (-1.2, 1) {$d_i$};
		\node [style=gn] (15) at (-3, -1.5) {};
		\node [style=gn] (16) at (-1.5, -1.5) {};
		\node [style=none] (17) at (-2.25, -1) {$\cdots$};
		\node [style=wire label] (18) at (-3.5, -1) {$d_{i \plus 1}$};
		\node [style=wire label] (19) at (-1.125, -1) {$d_n$};
		\node [style=none] (20) at (2.25, 0) {$D_2$};
		\node [style=none] (21) at (1.25, 0.5) {};
		\node [style=none] (22) at (3.25, 0.5) {};
		\node [style=none] (23) at (3.25, -0.5) {};
		\node [style=none] (24) at (1.25, -0.5) {};
		\node [style=gn] (25) at (1.5, 1.5) {};
		\node [style=none] (26) at (1.5, 0.5) {};
		\node [style=none] (27) at (3, 0.5) {};
		\node [style=gn] (28) at (3, 1.5) {};
		\node [style=none] (29) at (1.5, -0.5) {};
		\node [style=none] (30) at (3, -0.5) {};
		\node [style=none] (31) at (2.25, 1) {$\cdots$};
		\node [style=wire label] (32) at (1.225, 1) {$d_1$};
		\node [style=wire label] (33) at (3.3, 1) {$d_i$};
		\node [style=gn] (34) at (1.5, -1.5) {};
		\node [style=gn] (35) at (3, -1.5) {};
		\node [style=none] (36) at (2.25, -1) {$\cdots$};
		\node [style=wire label] (37) at (1, -1) {$d_{i \plus 1}$};
		\node [style=wire label] (38) at (3.375, -1) {$d_n$};
		\node [style=none] (39) at (-3, 2.25) {};
		\node [style=none] (40) at (-1.5, 2.25) {};
		\node [style=none] (41) at (1.5, 2.25) {};
		\node [style=none] (42) at (3, 2.25) {};
		\node [style=none] (43) at (-3, -2.25) {};
		\node [style=none] (44) at (-1.5, -2.25) {};
		\node [style=none] (45) at (1.5, -2.25) {};
		\node [style=none] (46) at (3, -2.25) {};
		\node [style=wire label] (47) at (-3.25, 2) {$d$};
		\node [style=wire label] (48) at (-1.25, 2) {$d$};
		\node [style=wire label] (49) at (1.25, 2) {$d$};
		\node [style=wire label] (50) at (3.25, 2) {$d$};
		\node [style=wire label] (52) at (1.25, -2) {$d$};
		\node [style=wire label] (53) at (3.25, -2) {$d$};
		\node [style=wire label] (54) at (-3.25, -2) {$d$};
		\node [style=wire label] (55) at (-1.25, -2) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (9) to (8.center);
		\draw (6) to (7.center);
		\draw (15) to (10.center);
		\draw (16) to (11.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (28) to (27.center);
		\draw (25) to (26.center);
		\draw (34) to (29.center);
		\draw (35) to (30.center);
		\draw (39.center) to (6);
		\draw (40.center) to (9);
		\draw (41.center) to (25);
		\draw (42.center) to (28);
		\draw (15) to (43.center);
		\draw (16) to (44.center);
		\draw (34) to (45.center);
		\draw (35) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/embedded_split_multidim_diags_eq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {$D_1$};
		\node [style=none] (1) at (-3.5, 0.5) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none] (4) at (-3.5, -0.5) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=gn] (6) at (-3.25, 1.5) {};
		\node [style=none] (7) at (-3.25, 0.5) {};
		\node [style=none] (8) at (-1.75, 0.5) {};
		\node [style=gn] (9) at (-1.75, 1.5) {};
		\node [style=none] (10) at (-3.25, -0.5) {};
		\node [style=none] (11) at (-1.75, -0.5) {};
		\node [style=none] (12) at (-2.5, 1) {$\cdots$};
		\node [style=wire label] (13) at (-3.525, 1) {$d_1$};
		\node [style=wire label] (14) at (-1.45, 1) {$d_i$};
		\node [style=gn] (15) at (-3.25, -1.5) {};
		\node [style=gn] (16) at (-1.75, -1.5) {};
		\node [style=none] (17) at (-2.5, -1) {$\cdots$};
		\node [style=wire label] (18) at (-3.75, -1) {$d_{i \plus 1}$};
		\node [style=wire label] (19) at (-1.375, -1) {$d_n$};
		\node [style=wire label] (47) at (-3.5, 2) {$d$};
		\node [style=wire label] (48) at (-1.5, 2) {$d$};
		\node [style=wire label] (53) at (-3.5, -2) {$d$};
		\node [style=wire label] (54) at (-1.5, -2) {$d$};
		\node [style={sd_split}] (55) at (-3.25, -2.5) {};
		\node [style=none] (56) at (-3.75, -2.625) {};
		\node [style=none] (57) at (-2.75, -2.625) {};
		\node [style=gn] (58) at (-3.75, -3.75) {};
		\node [style=none] (59) at (-2.75, -4.5) {};
		\node [style=wire label] (60) at (-3.25, -4.25) {$d_{i \plus 1}$};
		\node [style=wire label] (61) at (-4.375, -3.125) {\tiny $\frac{d}{d_{i \plus 1}}$};
		\node [style={sd_split}] (62) at (-1.75, -2.5) {};
		\node [style=none] (63) at (-2.25, -2.625) {};
		\node [style=none] (64) at (-1.25, -2.625) {};
		\node [style=gn] (65) at (-2.25, -3.75) {};
		\node [style=none] (66) at (-1.25, -4.5) {};
		\node [style=wire label] (67) at (-0.875, -4.25) {$d_n$};
		\node [style=wire label] (68) at (-1.9, -3.125) {\tiny $\frac{d}{d_n}$};
		\node [style={sd_merge}] (69) at (-3.25, 2.5) {};
		\node [style=none] (70) at (-3.75, 2.625) {};
		\node [style=none] (71) at (-2.75, 2.625) {};
		\node [style=gn] (72) at (-3.75, 3.75) {};
		\node [style=none] (73) at (-2.75, 4.5) {};
		\node [style=wire label] (74) at (-3, 4.25) {$d_1$};
		\node [style=wire label] (75) at (-4.125, 3.125) {\tiny $\frac{d}{d_1}$};
		\node [style={sd_merge}] (76) at (-1.75, 2.5) {};
		\node [style=none] (77) at (-2.25, 2.625) {};
		\node [style=none] (78) at (-1.25, 2.625) {};
		\node [style=gn] (79) at (-2.25, 3.75) {};
		\node [style=none] (80) at (-1.25, 4.5) {};
		\node [style=wire label] (81) at (-0.95, 4.25) {$d_i$};
		\node [style=wire label] (82) at (-1.9, 3.125) {\tiny $\frac{d}{d_i}$};
		\node [style=none] (83) at (2.625, 0) {$D_2$};
		\node [style=none] (84) at (1.625, 0.5) {};
		\node [style=none] (85) at (3.625, 0.5) {};
		\node [style=none] (86) at (3.625, -0.5) {};
		\node [style=none] (87) at (1.625, -0.5) {};
		\node [style=gn] (88) at (1.875, 1.5) {};
		\node [style=none] (89) at (1.875, 0.5) {};
		\node [style=none] (90) at (3.375, 0.5) {};
		\node [style=gn] (91) at (3.375, 1.5) {};
		\node [style=none] (92) at (1.875, -0.5) {};
		\node [style=none] (93) at (3.375, -0.5) {};
		\node [style=none] (94) at (2.625, 1) {$\cdots$};
		\node [style=wire label] (95) at (1.6, 1) {$d_1$};
		\node [style=wire label] (96) at (3.675, 1) {$d_i$};
		\node [style=gn] (97) at (1.875, -1.5) {};
		\node [style=gn] (98) at (3.375, -1.5) {};
		\node [style=none] (99) at (2.625, -1) {$\cdots$};
		\node [style=wire label] (100) at (1.375, -1) {$d_{i \plus 1}$};
		\node [style=wire label] (101) at (3.75, -1) {$d_n$};
		\node [style=wire label] (102) at (1.625, 2) {$d$};
		\node [style=wire label] (103) at (3.625, 2) {$d$};
		\node [style=wire label] (104) at (1.625, -2) {$d$};
		\node [style=wire label] (105) at (3.625, -2) {$d$};
		\node [style={sd_split}] (106) at (1.875, -2.5) {};
		\node [style=none] (107) at (1.375, -2.625) {};
		\node [style=none] (108) at (2.375, -2.625) {};
		\node [style=gn] (109) at (1.375, -3.75) {};
		\node [style=none] (110) at (2.375, -4.5) {};
		\node [style=wire label] (111) at (1.875, -4.25) {$d_{i \plus 1}$};
		\node [style=wire label] (112) at (0.75, -3.125) {\tiny $\frac{d}{d_{i \plus 1}}$};
		\node [style={sd_split}] (113) at (3.375, -2.5) {};
		\node [style=none] (114) at (2.875, -2.625) {};
		\node [style=none] (115) at (3.875, -2.625) {};
		\node [style=gn] (116) at (2.875, -3.75) {};
		\node [style=none] (117) at (3.875, -4.5) {};
		\node [style=wire label] (118) at (4.25, -4.25) {$d_n$};
		\node [style=wire label] (119) at (3.225, -3.125) {\tiny $\frac{d}{d_n}$};
		\node [style={sd_merge}] (120) at (1.875, 2.5) {};
		\node [style=none] (121) at (1.375, 2.625) {};
		\node [style=none] (122) at (2.375, 2.625) {};
		\node [style=gn] (123) at (1.375, 3.75) {};
		\node [style=none] (124) at (2.375, 4.5) {};
		\node [style=wire label] (125) at (2.125, 4.25) {$d_1$};
		\node [style=wire label] (126) at (1, 3.125) {\tiny $\frac{d}{d_1}$};
		\node [style={sd_merge}] (127) at (3.375, 2.5) {};
		\node [style=none] (128) at (2.875, 2.625) {};
		\node [style=none] (129) at (3.875, 2.625) {};
		\node [style=gn] (130) at (2.875, 3.75) {};
		\node [style=none] (131) at (3.875, 4.5) {};
		\node [style=wire label] (132) at (4.175, 4.25) {$d_i$};
		\node [style=wire label] (133) at (3.225, 3.125) {\tiny $\frac{d}{d_i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (9) to (8.center);
		\draw (6) to (7.center);
		\draw (15) to (10.center);
		\draw (16) to (11.center);
		\draw [in=-90, out=90, looseness=0.75] (55) to (15);
		\draw (59.center) to (57.center);
		\draw (58) to (56.center);
		\draw (66.center) to (64.center);
		\draw (65) to (63.center);
		\draw (62) to (16);
		\draw (73.center) to (71.center);
		\draw (72) to (70.center);
		\draw (80.center) to (78.center);
		\draw (79) to (77.center);
		\draw (76) to (9);
		\draw (69) to (6);
		\draw (85.center) to (84.center);
		\draw (84.center) to (87.center);
		\draw (87.center) to (86.center);
		\draw (86.center) to (85.center);
		\draw (91) to (90.center);
		\draw (88) to (89.center);
		\draw (97) to (92.center);
		\draw (98) to (93.center);
		\draw [in=-90, out=90, looseness=0.75] (106) to (97);
		\draw (110.center) to (108.center);
		\draw (109) to (107.center);
		\draw (117.center) to (115.center);
		\draw (116) to (114.center);
		\draw (113) to (98);
		\draw (124.center) to (122.center);
		\draw (123) to (121.center);
		\draw (131.center) to (129.center);
		\draw (130) to (128.center);
		\draw (127) to (91);
		\draw (120) to (88);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/id-z-split-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-7, 1.975) {};
		\node [style=wire label] (48) at (-6.625, 1.1) {$m$};
		\node [style=none] (54) at (-7, -2.275) {};
		\node [style=none, label={above:\lemref{kjgalm}}, label={below:\lemref{zeroemptyditlm}}] (58) at (-5.5, 0) {$=$};
		\node [style=none] (59) at (-3.25, 1.975) {};
		\node [style=wire label] (60) at (-2.925, 0.35) {$m$};
		\node [style=rn] (62) at (-4.25, 1.225) {};
		\node [style=gn] (65) at (-4.25, -1.275) {};
		\node [style=none] (66) at (-3.25, -2.275) {};
		\node [style=wire label] (69) at (-4, 0.35) {$n$};
		\node [style=none, label={above:\axref{UT1}}] (70) at (-1.5, 0) {$=$};
		\node [style=none] (71) at (1, 1.975) {};
		\node [style=none] (72) at (1, 0.6) {};
		\node [style=wire label] (73) at (1.325, 1.6) {$m$};
		\node [style={sd_split}] (77) at (0.5, -0.525) {};
		\node [style=none] (78) at (0, -0.65) {};
		\node [style=none] (79) at (1, -0.65) {};
		\node [style=gn] (80) at (0, -1.4) {};
		\node [style=none] (81) at (1, -2.275) {};
		\node [style=wire label] (82) at (0.25, -0.975) {$n$};
		\node [style=wire label] (83) at (1.325, -0.975) {$m$};
		\node [style=wire label] (85) at (1, -0.025) {$mn$};
		\node [style=none, label={above:\axref{DD}}] (86) at (2.5, 0) {$=$};
		\node [style=none] (87) at (5.5, 2.35) {};
		\node [style=wire label] (89) at (5.825, 2.225) {$m$};
		\node [style=rn] (92) at (4.5, 2.1) {};
		\node [style={sd_split}] (93) at (5, -1.65) {};
		\node [style=none] (94) at (4.5, -1.775) {};
		\node [style=none] (95) at (5.5, -1.775) {};
		\node [style=gn] (96) at (4.5, -2.525) {};
		\node [style=none] (97) at (5.5, -2.65) {};
		\node [style=wire label] (98) at (4.75, -2.1) {$n$};
		\node [style=wire label] (99) at (5.825, -2.1) {$m$};
		\node [style=rn] (103) at (5, -0.9) {};
		\node [style=none] (104) at (4.5, -0.4) {};
		\node [style=none] (105) at (5.5, -0.4) {};
		\node [style=dmat] (106) at (4.5, 0.1) {$m$};
		\node [style=gn] (107) at (4.5, 1.225) {};
		\node [style=gn] (108) at (5.5, 1.225) {};
		\node [style=wire label] (112) at (5.5, -1.225) {$mn$};
		\node [style=wire label] (113) at (6, 0.85) {$mn$};
		\node [style=wire label] (114) at (4.025, 0.85) {$mn$};
		\node [style=wire label] (115) at (4.25, 1.675) {$n$};
		\node [style=none, label={above:\axref{K0}}, label={below:\lemref{multiplier-kj}}] (116) at (7.325, 0) {$=$};
		\node [style=none] (117) at (10.075, 1.975) {};
		\node [style=wire label] (118) at (10.4, 1.6) {$m$};
		\node [style=rn] (119) at (9.075, 0.475) {};
		\node [style={sd_split}] (120) at (9.575, -1.275) {};
		\node [style=none] (121) at (9.075, -1.4) {};
		\node [style=none] (122) at (10.075, -1.4) {};
		\node [style=gn] (123) at (9.075, -2.15) {};
		\node [style=none] (124) at (10.075, -2.275) {};
		\node [style=wire label] (125) at (9.325, -1.725) {$n$};
		\node [style=wire label] (126) at (10.4, -1.725) {$m$};
		\node [style=rn] (127) at (9.575, -0.525) {};
		\node [style=none] (128) at (9.075, -0.025) {};
		\node [style=none] (129) at (10.075, -0.025) {};
		\node [style=gn] (130) at (10.075, 1.1) {};
		\node [style=wire label] (131) at (10.075, -0.85) {$mn$};
		\node [style=wire label] (132) at (10.525, 0.725) {$mn$};
		\node [style=wire label] (133) at (8.65, -0.025) {$mn$};
		\node [style=none, label={above:\axref{S4}}, label={below:\axref{S2}}] (134) at (11.85, 0) {$=$};
		\node [style=none] (135) at (13.65, 1.975) {};
		\node [style=wire label] (136) at (13.975, 1.35) {$m$};
		\node [style={sd_split}] (138) at (13.65, -0.775) {};
		\node [style=none] (139) at (13.15, -0.9) {};
		\node [style=none] (140) at (14.15, -0.9) {};
		\node [style=gn] (141) at (13.15, -1.65) {};
		\node [style=none] (142) at (14.15, -2.275) {};
		\node [style=wire label] (143) at (13.4, -1.275) {$n$};
		\node [style=wire label] (144) at (14.475, -1.275) {$m$};
		\node [style=gn] (148) at (13.65, 0.6) {};
		\node [style=wire label] (150) at (14.05, -0.025) {$mn$};
		\node [style={sd_merge}] (152) at (0.475, 0.475) {};
		\node [style=none] (153) at (-0.025, 0.6) {};
		\node [style=rn] (154) at (-0.025, 1.35) {};
		\node [style=wire label] (155) at (0.225, 0.925) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (72.center) to (71.center);
		\draw (80) to (78.center);
		\draw (81.center) to (79.center);
		\draw (96) to (94.center);
		\draw (97.center) to (95.center);
		\draw [in=150, out=-90, looseness=0.75] (104.center) to (103);
		\draw [in=-90, out=30, looseness=0.75] (103) to (105.center);
		\draw (104.center) to (106);
		\draw (105.center) to (108);
		\draw (107) to (106);
		\draw (92) to (107);
		\draw (108) to (87.center);
		\draw (103) to (93);
		\draw (123) to (121.center);
		\draw (124.center) to (122.center);
		\draw [in=150, out=-90, looseness=0.75] (128.center) to (127);
		\draw [in=-90, out=30, looseness=0.75] (127) to (129.center);
		\draw (129.center) to (130);
		\draw (130) to (117.center);
		\draw (127) to (120);
		\draw (119) to (128.center);
		\draw (141) to (139.center);
		\draw (142.center) to (140.center);
		\draw (148) to (135.center);
		\draw (138) to (148);
		\draw (62) to (65);
		\draw (47.center) to (54.center);
		\draw (59.center) to (66.center);
		\draw (154) to (153.center);
		\draw (152) to (77);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/id-z-split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.725) {};
		\node [style=wire label] (1) at (-0.625, 1.35) {$m$};
		\node [style=none] (2) at (-1, 0.6) {};
		\node [style=none] (3) at (-1, -1.525) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (1.9, 1.725) {};
		\node [style=wire label] (6) at (2.275, 1.35) {$m$};
		\node [style={sd_split}] (7) at (1.9, -0.025) {};
		\node [style=none] (8) at (1.4, -0.15) {};
		\node [style=none] (9) at (2.4, -0.15) {};
		\node [style=gn] (10) at (1.4, -1.025) {};
		\node [style=none] (11) at (2.4, -1.525) {};
		\node [style=wire label] (12) at (1.65, -0.525) {$n$};
		\node [style=wire label] (13) at (2.7, -0.525) {$m$};
		\node [style=gn] (14) at (1.9, 0.85) {};
		\node [style=wire label] (15) at (2.425, 0.475) {$mn$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (10) to (8.center);
		\draw (11.center) to (9.center);
		\draw (14) to (5.center);
		\draw (7) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/k1-split-discard-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-2.2, 1.5) {$K_{1}$};
		\node [style={sd_split}] (1) at (-2.2, 0) {};
		\node [style=none] (2) at (-2.575, 0) {};
		\node [style=gn] (3) at (-1.825, -1) {};
		\node [style=none] (4) at (-1.825, 0) {};
		\node [style=wire label] (5) at (-1.7, 0.5) {$mn$};
		\node [style=wire label] (6) at (-1.575, -0.5) {$n$};
		\node [style=wire label] (7) at (-2.875, -0.5) {$m$};
		\node [style=none] (8) at (-2.575, -1.25) {};
		\node [style=none, label={above:\axref{DC1}}] (9) at (0.05, 0) {$=$};
		\node [style={rn_phase}] (10) at (1.85, 0.5) {$K_{1}$};
		\node [style=wire label] (11) at (1.55, -0.25) {$m$};
		\node [style=none] (12) at (1.85, -1) {};
		\node [style={rn_phase}] (13) at (3.025, 0.5) {$K_{1}$};
		\node [style=gn] (16) at (3.025, -0.75) {};
		\node [style=wire label] (19) at (2.775, -0.25) {$n$};
		\node [style=none, label={above:\lemref{kjgalm}}, label={below:\lemref{zeroemptyditlm}}] (20) at (4.525, 0) {$=$};
		\node [style={rn_phase}] (21) at (6.325, 0.5) {$K_{1}$};
		\node [style=wire label] (22) at (6.025, -0.25) {$m$};
		\node [style=none] (23) at (6.325, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4.center);
		\draw (0) to (1);
		\draw (8.center) to (2.center);
		\draw (10) to (12.center);
		\draw (13) to (16);
		\draw (21) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/k1-split-discard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-1.875, 1.5) {$K_{1}$};
		\node [style={sd_split}] (1) at (-1.875, 0) {};
		\node [style=none] (2) at (-2.25, 0) {};
		\node [style=gn] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=wire label] (5) at (-1.375, 0.5) {$mn$};
		\node [style=wire label] (6) at (-1.25, -0.5) {$n$};
		\node [style=wire label] (7) at (-2.55, -0.5) {$m$};
		\node [style=none] (8) at (-2.25, -1.25) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style={rn_phase}] (10) at (1.55, 0.75) {$K_{1}$};
		\node [style=wire label] (11) at (1.25, 0) {$m$};
		\node [style=none] (12) at (1.55, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4.center);
		\draw (0) to (1);
		\draw (8.center) to (2.center);
		\draw (10) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/k1dimchange-pf-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {$\cdots$};
		\node [style={rn_phase}] (1) at (0, 2.25) {$K_{1}$};
		\node [style=uw] (2) at (0, 0.5) {};
		\node [style=none] (3) at (-1.5, -1.25) {};
		\node [style=none] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (1.5, -1.25) {};
		\node [style=none] (6) at (1.5, -0.5) {};
		\node [style=wire label] (7) at (2, -1) {$d^m$};
		\node [style=wire label] (8) at (-1, -1) {$d^m$};
		\node [style=wire label] (9) at (0.5, 1.375) {$d^m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw [in=90, out=-150, looseness=0.50] (2) to (4.center);
		\draw [in=90, out=-30, looseness=0.50] (2) to (6.center);
		\draw (5.center) to (6.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/k1dimchange-pf-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\lemref{dim-merge-x}}] (18) at (6.25, 0) {$=$};
		\node [style=none, label={above:\lemref{k1zbox1}}, label={below:\axref{Pcy}}] (59) at (0, 0) {$=$};
		\node [style=none] (60) at (9.25, -1.25) {$\cdots$};
		\node [style=uw] (61) at (9.25, -0.25) {};
		\node [style=none] (62) at (7.75, -2.25) {};
		\node [style=none] (64) at (10.75, -2.25) {};
		\node [style=wire label] (66) at (11.25, -2) {$d^m$};
		\node [style=wire label] (67) at (8.25, -2) {$d^m$};
		\node [style=wire label] (68) at (9.75, 0.625) {$d^m$};
		\node [style={d_merge}] (69) at (9.25, 1.25) {};
		\node [style=wire label] (70) at (10.25, 1.9) {$d$};
		\node [style=wire label] (71) at (8.25, 1.875) {$d$};
		\node [style=none] (72) at (8.5, 1.375) {};
		\node [style=none] (73) at (10, 1.375) {};
		\node [style={rn_phase}] (74) at (8.5, 2.75) {$K_{1}$};
		\node [style={rn_phase}] (75) at (10, 2.75) {$K_{1}$};
		\node [style=none] (76) at (9.3, 2) {$\cdots$};
		\node [style=gbox] (77) at (7.75, -1.25) {$1$};
		\node [style=gbox] (78) at (10.75, -1.25) {$1$};
		\node [style=uw] (79) at (14.5, 1) {};
		\node [style={sd_merge}] (80) at (14.5, -0.25) {};
		\node [style=gbox] (81) at (14.5, -1.125) {$1$};
		\node [style=gbox] (82) at (16.5, -1.125) {$1$};
		\node [style=none] (83) at (14.5, -2.25) {};
		\node [style=none] (84) at (16.5, -2.25) {};
		\node [style=uw] (85) at (16.5, 1) {};
		\node [style={sd_merge}] (86) at (16.5, -0.25) {};
		\node [style=none] (89) at (14.125, -0.25) {};
		\node [style=none] (90) at (14.875, -0.25) {};
		\node [style=none] (91) at (16.125, -0.25) {};
		\node [style=none] (92) at (16.875, -0.25) {};
		\node [style=none, label={above:\axref{BWD}}] (96) at (12.5, 0) {$=$};
		\node [style=wire label] (98) at (16.75, 1.9) {$d$};
		\node [style=wire label] (99) at (14.25, 1.875) {$d$};
		\node [style={rn_phase}] (102) at (14.5, 2.75) {$K_{1}$};
		\node [style={rn_phase}] (103) at (16.5, 2.75) {$K_{1}$};
		\node [style=none] (104) at (15.575, 1.75) {$\cdots$};
		\node [style=wire label] (105) at (17, -2) {$d^m$};
		\node [style=wire label] (106) at (15, -2) {$d^m$};
		\node [style=none, label={above:\axref{DZS}}, label={below:\axref{S1}}] (119) at (18.5, 0) {$=$};
		\node [style=uw] (142) at (20.25, 1.25) {};
		\node [style=uw] (143) at (22.25, 1.25) {};
		\node [style=wire label] (145) at (22.5, 1.9) {$d$};
		\node [style=wire label] (146) at (20, 1.875) {$d$};
		\node [style={rn_phase}] (147) at (20.25, 2.75) {$K_{1}$};
		\node [style={rn_phase}] (148) at (22.25, 2.75) {$K_{1}$};
		\node [style=none] (149) at (21.325, 1.75) {$\cdots$};
		\node [style=gn] (160) at (20.25, -0.125) {};
		\node [style=gn] (161) at (22.25, -0.125) {};
		\node [style={sd_merge}] (162) at (20.25, -2.25) {};
		\node [style=none] (163) at (20.25, -3) {};
		\node [style=none] (164) at (22.25, -3) {};
		\node [style={sd_merge}] (165) at (22.25, -2.25) {};
		\node [style=none] (166) at (19.75, -2.125) {};
		\node [style=none] (167) at (20.75, -2.125) {};
		\node [style=none] (168) at (21.75, -2.125) {};
		\node [style=none] (169) at (22.75, -2.125) {};
		\node [style=wire label] (170) at (22.75, -2.75) {$d^m$};
		\node [style=wire label] (171) at (20.75, -2.75) {$d^m$};
		\node [style=gbox] (172) at (20.25, -1.125) {$1$};
		\node [style=gbox] (173) at (22.25, -1.125) {$1$};
		\node [style=none] (217) at (15.575, -1) {$\cdots$};
		\node [style=none] (219) at (21.325, -0.625) {$\cdots$};
		\node [style={rn_phase}] (240) at (3, 2) {$K_{1}$};
		\node [style=wire label] (248) at (3.5, 1.125) {$d^m$};
		\node [style=none] (249) at (3, -0.75) {$\cdots$};
		\node [style=uw] (250) at (3, 0.25) {};
		\node [style=none] (251) at (1.5, -1.75) {};
		\node [style=none] (252) at (4.5, -1.75) {};
		\node [style=wire label] (253) at (5, -1.5) {$d^m$};
		\node [style=wire label] (254) at (2, -1.5) {$d^m$};
		\node [style=gbox] (255) at (1.5, -0.75) {$1$};
		\node [style=gbox] (256) at (4.5, -0.75) {$1$};
		\node [style=none] (264) at (20.3, -1.875) {\scalebox{.8}{$\cdots$}};
		\node [style=none] (265) at (22.3, -1.875) {\scalebox{.8}{$\cdots$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (74) to (72.center);
		\draw (75) to (73.center);
		\draw (69) to (61);
		\draw [in=90, out=-150, looseness=0.50] (61) to (77);
		\draw [in=90, out=-30, looseness=0.50] (61) to (78);
		\draw (64.center) to (78);
		\draw (62.center) to (77);
		\draw (83.center) to (81);
		\draw (84.center) to (82);
		\draw (82) to (86);
		\draw (81) to (80);
		\draw [in=-135, out=90, looseness=0.50] (89.center) to (79);
		\draw [in=-135, out=90, looseness=0.75] (90.center) to (85);
		\draw [in=-45, out=90, looseness=0.75] (91.center) to (79);
		\draw [in=-45, out=90, looseness=0.50] (92.center) to (85);
		\draw (103) to (85);
		\draw (102) to (79);
		\draw (148) to (143);
		\draw (147) to (142);
		\draw [in=120, out=-135, looseness=0.75] (142) to (160);
		\draw [in=45, out=-135, looseness=0.50] (143) to (160);
		\draw [in=60, out=-45, looseness=0.75] (143) to (161);
		\draw [in=135, out=-45, looseness=0.50] (142) to (161);
		\draw [in=90, out=-135, looseness=0.75] (172) to (166.center);
		\draw [in=90, out=-45, looseness=0.75] (172) to (167.center);
		\draw [in=90, out=-135, looseness=0.75] (173) to (168.center);
		\draw [in=90, out=-45, looseness=0.75] (173) to (169.center);
		\draw (162) to (163.center);
		\draw (165) to (164.center);
		\draw (160) to (172);
		\draw (161) to (173);
		\draw [in=90, out=-150, looseness=0.50] (250) to (255);
		\draw [in=90, out=-30, looseness=0.50] (250) to (256);
		\draw (252.center) to (256);
		\draw (251.center) to (255);
		\draw (240) to (250);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/k1dimchange-pf-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{BZW}}] (0) at (-1.5, 0) {$=$};
		\node [style=wire label] (1) at (2.25, 1.9) {$d$};
		\node [style=wire label] (2) at (-0.25, 1.875) {$d$};
		\node [style={rn_phase}] (3) at (0, 2.75) {$K_{1}$};
		\node [style={rn_phase}] (4) at (2, 2.75) {$K_{1}$};
		\node [style=none] (5) at (1.05, 2) {$\cdots$};
		\node [style=uw] (18) at (1, 0.25) {};
		\node [style=gn] (19) at (1, 1.25) {};
		\node [style=none, label={above:\axref{K0}}] (20) at (3.75, 0) {$=$};
		\node [style=wire label] (21) at (6.875, 1.375) {$d$};
		\node [style={rn_phase}] (22) at (6.625, 2.25) {$K_{1}$};
		\node [style=uw] (35) at (6.625, 0.75) {};
		\node [style=none] (36) at (1.05, -0.75) {$\cdots$};
		\node [style=none] (37) at (6.675, -0.25) {$\cdots$};
		\node [style=none, label={above:\axref{S1}}, label={below:\axref{Pcy},\lemref{k1zbox1}}] (38) at (9.875, 0) {$=$};
		\node [style={sd_merge}] (55) at (0, -2) {};
		\node [style=none] (56) at (0, -2.75) {};
		\node [style=none] (57) at (2, -2.75) {};
		\node [style={sd_merge}] (58) at (2, -2) {};
		\node [style=none] (59) at (-0.5, -1.875) {};
		\node [style=none] (60) at (0.5, -1.875) {};
		\node [style=none] (61) at (1.5, -1.875) {};
		\node [style=none] (62) at (2.5, -1.875) {};
		\node [style=wire label] (63) at (2.5, -2.5) {$d^m$};
		\node [style=wire label] (64) at (0.5, -2.5) {$d^m$};
		\node [style=gbox] (65) at (0, -0.875) {$1$};
		\node [style=gbox] (66) at (2, -0.875) {$1$};
		\node [style=none] (68) at (0.05, -1.625) {\scalebox{.8}{$\cdots$}};
		\node [style=none] (69) at (2.05, -1.625) {\scalebox{.8}{$\cdots$}};
		\node [style={sd_merge}] (70) at (5.625, -1.5) {};
		\node [style=none] (71) at (5.625, -2.25) {};
		\node [style=none] (72) at (7.625, -2.25) {};
		\node [style={sd_merge}] (73) at (7.625, -1.5) {};
		\node [style=none] (74) at (5.125, -1.375) {};
		\node [style=none] (75) at (6.125, -1.375) {};
		\node [style=none] (76) at (7.125, -1.375) {};
		\node [style=none] (77) at (8.125, -1.375) {};
		\node [style=wire label] (78) at (8.125, -2) {$d^m$};
		\node [style=wire label] (79) at (6.125, -2) {$d^m$};
		\node [style=gbox] (80) at (5.625, -0.375) {$1$};
		\node [style=gbox] (81) at (7.625, -0.375) {$1$};
		\node [style=none] (83) at (5.675, -1.125) {\scalebox{.8}{$\cdots$}};
		\node [style=none] (84) at (7.675, -1.125) {\scalebox{.8}{$\cdots$}};
		\node [style=wire label] (85) at (13.375, 1.375) {$d$};
		\node [style={rn_phase}] (86) at (13.125, 2.25) {$K_{1}$};
		\node [style=uw] (87) at (13.125, 0.75) {};
		\node [style=none] (88) at (13.175, -0.25) {$\cdots$};
		\node [style={sd_merge}] (89) at (12.125, -1.5) {};
		\node [style=none] (90) at (12.125, -2.25) {};
		\node [style=none] (91) at (14.125, -2.25) {};
		\node [style={sd_merge}] (92) at (14.125, -1.5) {};
		\node [style=none] (93) at (11.625, -1.375) {};
		\node [style=none] (94) at (12.625, -1.375) {};
		\node [style=none] (95) at (13.625, -1.375) {};
		\node [style=none] (96) at (14.625, -1.375) {};
		\node [style=wire label] (97) at (14.625, -2) {$d^m$};
		\node [style=wire label] (98) at (12.625, -2) {$d^m$};
		\node [style=gn] (99) at (12.125, -0.375) {};
		\node [style=gn] (100) at (14.125, -0.375) {};
		\node [style=none] (101) at (12.175, -1.125) {\scalebox{.8}{$\cdots$}};
		\node [style=none] (102) at (14.175, -1.125) {\scalebox{.8}{$\cdots$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (19) to (4);
		\draw [bend left] (19) to (3);
		\draw (19) to (18);
		\draw (22) to (35);
		\draw [in=90, out=-135, looseness=0.75] (65) to (59.center);
		\draw [in=90, out=-45, looseness=0.75] (65) to (60.center);
		\draw [in=90, out=-135, looseness=0.75] (66) to (61.center);
		\draw [in=90, out=-45, looseness=0.75] (66) to (62.center);
		\draw (55) to (56.center);
		\draw (58) to (57.center);
		\draw [in=90, out=-135, looseness=0.75] (80) to (74.center);
		\draw [in=90, out=-45, looseness=0.75] (80) to (75.center);
		\draw [in=90, out=-135, looseness=0.75] (81) to (76.center);
		\draw [in=90, out=-45, looseness=0.75] (81) to (77.center);
		\draw (70) to (71.center);
		\draw (73) to (72.center);
		\draw [in=90, out=-150, looseness=0.75] (18) to (65);
		\draw [in=90, out=-30, looseness=0.75] (18) to (66);
		\draw [in=90, out=-30, looseness=0.75] (35) to (81);
		\draw [in=-150, out=90, looseness=0.75] (80) to (35);
		\draw (86) to (87);
		\draw [in=90, out=-135, looseness=0.75] (99) to (93.center);
		\draw [in=90, out=-45, looseness=0.75] (99) to (94.center);
		\draw [in=90, out=-135, looseness=0.75] (100) to (95.center);
		\draw [in=90, out=-45, looseness=0.75] (100) to (96.center);
		\draw (89) to (90.center);
		\draw (92) to (91.center);
		\draw [in=90, out=-30, looseness=0.75] (87) to (100);
		\draw [in=-150, out=90, looseness=0.75] (99) to (87);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/k1dimchange.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-3.75, -0.25) {$\cdots$};
		\node [style={rn_phase}] (3) at (-3.75, 2.5) {$K_{1}$};
		\node [style=uw] (5) at (-3.75, 0.75) {};
		\node [style={d_merge}] (6) at (-2, -1.5) {};
		\node [style=none] (8) at (-2, -2.5) {};
		\node [style=wire label] (13) at (-3.5, 1.625) {$d$};
		\node [style=gn] (15) at (-2, -0.25) {};
		\node [style=none] (16) at (-1.25, -1.25) {};
		\node [style=none] (17) at (-2.75, -1.25) {};
		\node [style=none] (18) at (-2, -1) {$\cdots$};
		\node [style={d_merge}] (19) at (-5.5, -1.5) {};
		\node [style=none] (20) at (-5.5, -2.5) {};
		\node [style=gn] (21) at (-5.5, -0.25) {};
		\node [style=none] (22) at (-4.75, -1.25) {};
		\node [style=none] (23) at (-6.25, -1.25) {};
		\node [style=none] (24) at (-5.5, -1) {$\cdots$};
		\node [style=wire label] (25) at (-5, -2.125) {$d^m$};
		\node [style=wire label] (26) at (-1.5, -2.125) {$d^m$};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=none] (28) at (3, -0.25) {$\cdots$};
		\node [style={rn_phase}] (29) at (3, 2.25) {$K_{1}$};
		\node [style=uw] (30) at (3, 0.5) {};
		\node [style=none] (32) at (4.75, -1.25) {};
		\node [style=none] (34) at (4.75, -0.5) {};
		\node [style=none] (39) at (1.25, -1.25) {};
		\node [style=none] (40) at (1.25, -0.5) {};
		\node [style=wire label] (44) at (1.75, -1) {$d^m$};
		\node [style=wire label] (45) at (5.25, -1) {$d^m$};
		\node [style=wire label] (46) at (3.5, 1.375) {$d^m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (5);
		\draw (6) to (8.center);
		\draw [in=90, out=-30, looseness=0.50] (5) to (15);
		\draw [in=90, out=-120] (15) to (17.center);
		\draw [in=90, out=-60] (15) to (16.center);
		\draw (19) to (20.center);
		\draw [in=90, out=-120] (21) to (23.center);
		\draw [in=90, out=-60] (21) to (22.center);
		\draw [in=90, out=-150, looseness=0.50] (5) to (21);
		\draw (29) to (30);
		\draw [in=90, out=-30, looseness=0.50] (30) to (34.center);
		\draw [in=90, out=-150, looseness=0.50] (30) to (40.center);
		\draw (39.center) to (40.center);
		\draw (32.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/k1zstate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (1) at (1, -0.5) {};
		\node [style=none] (14) at (-0.5, -0.5) {$\cdots$};
		\node [style=gn] (15) at (-2, -0.5) {};
		\node [style=uw] (21) at (-2, 1.25) {};
		\node [style=rn] (25) at (0.25, 2.5) {};
		\node [style={rn_phase}] (28) at (-2, 2.5) {$K_{1}$};
		\node [style=none] (32) at (2.5, 0) {$=$};
		\node [style=none] (33) at (-4, -1.25) {};
		\node [style=none] (34) at (4, -1.25) {};
		\node [style=none] (35) at (5.5, -1.25) {};
		\node [style=none] (36) at (-2, -1.25) {};
		\node [style=none] (38) at (1, -1.25) {};
		\node [style=rn] (40) at (5.5, -0.25) {};
		\node [style=none] (41) at (7.5, -1.25) {};
		\node [style=rn] (42) at (7.5, -0.25) {};
		\node [style={rn_phase}] (45) at (4, -0.25) {$K_{1}$};
		\node [style={umat}] (47) at (-0.5, 1.25) {$e_1$};
		\node [style={umat}] (48) at (1, 1.25) {$e_k$};
		\node [style=none] (50) at (6.5, -0.25) {$\cdots$};
		\node [style=none] (51) at (-4, -0.5) {};
		\node [style=none] (52) at (1, 2) {};
		\node [style=none] (53) at (1, 0.5) {};
		\node [style=none] (54) at (-0.5, 2) {};
		\node [style=none] (55) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21) to (15);
		\draw [in=120, out=-45, looseness=0.50] (21) to (1);
		\draw (28) to (21);
		\draw (1) to (38.center);
		\draw (15) to (36.center);
		\draw (40) to (35.center);
		\draw (42) to (41.center);
		\draw (45) to (34.center);
		\draw [in=225, out=90, looseness=0.75] (51.center) to (21);
		\draw (51.center) to (33.center);
		\draw [in=30, out=-90, looseness=0.75] (55.center) to (15);
		\draw (55.center) to (47);
		\draw (54.center) to (47);
		\draw [in=90, out=-165, looseness=0.50] (25) to (54.center);
		\draw [in=90, out=-15, looseness=0.50] (25) to (52.center);
		\draw (52.center) to (48);
		\draw (48) to (53.center);
		\draw (53.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/kz-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{D1}}] (0) at (-4.25, 0) {$=$};
		\node [style=rn] (1) at (8.875, -7.5) {};
		\node [style=none] (2) at (8.875, -6.25) {};
		\node [style=none] (3) at (8.375, -9.75) {};
		\node [style=none] (4) at (9.375, -9.75) {};
		\node [style=rn] (5) at (8.375, -8.5) {};
		\node [style=rn] (6) at (9.375, -8.5) {};
		\node [style=none] (7) at (8.875, -9.125) {$...$};
		\node [style=wire label] (8) at (8.625, -6.5) {$d$};
		\node [style=wire label] (9) at (8, -9.5) {$m_1$};
		\node [style=wire label] (10) at (9.825, -9.5) {$m_k$};
		\node [style=uw] (11) at (-7, 0.5) {};
		\node [style=none] (12) at (-7, 2.875) {};
		\node [style=none] (13) at (-7, 0) {$...$};
		\node [style=rn] (14) at (-7, -2.125) {};
		\node [style=dmat] (15) at (-7.625, -1.25) {\tiny ${\! e_1}$};
		\node [style=none] (16) at (-7.625, -1.625) {};
		\node [style=dmat] (17) at (-6.375, -1.25) {\tiny ${\! e_k}$};
		\node [style=none] (18) at (-6.375, -1.625) {};
		\node [style=none] (19) at (-7, -1.625) {$...$};
		\node [style=none] (20) at (-8, -0.125) {};
		\node [style=none] (21) at (-6, -0.125) {};
		\node [style=none] (22) at (-7.625, -0.875) {};
		\node [style=none] (23) at (-6.375, -0.875) {};
		\node [style=wire label] (24) at (-6.75, 0.875) {$d$};
		\node [style=none] (25) at (-6, -2.75) {};
		\node [style=wire label] (26) at (-8.5, -2.375) {$m_1$};
		\node [style=wire label] (27) at (-5.5, -2.375) {$m_k$};
		\node [style=gn] (28) at (-8, -0.25) {};
		\node [style=none] (29) at (-8, -2.75) {};
		\node [style=wire label] (30) at (-8.25, 0.125) {$d$};
		\node [style=wire label] (31) at (-7.5, -0.5) {$n$};
		\node [style=gn] (32) at (-6, -0.25) {};
		\node [style=wire label] (33) at (-5.75, 0.125) {$d$};
		\node [style=wire label] (34) at (-6.5, -0.5) {$n$};
		\node [style=hbox] (35) at (-7, 1.5) {$D$};
		\node [style=gbox] (36) at (-7, 2.25) {$1$};
		\node [style=none] (37) at (-7, -2.625) {$...$};
		\node [style=none, label={above:\axref{S1}}] (107) at (1.25, 0) {$=$};
		\node [style=uw] (108) at (-1.5, 0.5) {};
		\node [style=none] (109) at (-1.5, 2.875) {};
		\node [style=none] (110) at (-1.5, 0) {$...$};
		\node [style=rn] (111) at (-1.5, -2.125) {};
		\node [style=dmat] (112) at (-2.125, -1.25) {\tiny ${\! e_1}$};
		\node [style=none] (113) at (-2.125, -1.625) {};
		\node [style=dmat] (114) at (-0.875, -1.25) {\tiny ${\! e_k}$};
		\node [style=none] (115) at (-0.875, -1.625) {};
		\node [style=none] (116) at (-1.5, -1.625) {$...$};
		\node [style=none] (117) at (-2.5, -0.125) {};
		\node [style=none] (118) at (-0.5, -0.125) {};
		\node [style=none] (119) at (-2.125, -0.875) {};
		\node [style=none] (120) at (-0.875, -0.875) {};
		\node [style=wire label] (121) at (-1.25, 0.875) {$d$};
		\node [style=none] (122) at (-0.5, -2.75) {};
		\node [style=wire label] (123) at (-3, -2.375) {$m_1$};
		\node [style=wire label] (124) at (0, -2.375) {$m_k$};
		\node [style=gn] (125) at (-2.5, -0.25) {};
		\node [style=none] (126) at (-2.5, -2.75) {};
		\node [style=wire label] (127) at (-2.75, 0.125) {$d$};
		\node [style=wire label] (128) at (-2, -0.5) {$n$};
		\node [style=gn] (129) at (-0.5, -0.25) {};
		\node [style=wire label] (130) at (-0.25, 0.125) {$d$};
		\node [style=wire label] (131) at (-1, -0.5) {$n$};
		\node [style=hbox] (132) at (-1.5, 2.25) {$D$};
		\node [style=gbox] (133) at (-1.5, 1.5) {$\overline{1}$};
		\node [style=none] (134) at (-1.5, -2.625) {$...$};
		\node [style=none, label={above:\axref{Pcy}}, label={below:\axref{S1}}] (135) at (6.75, 0) {$=$};
		\node [style=uw] (136) at (4, 0.5) {};
		\node [style=none] (137) at (4, 3.625) {};
		\node [style=none] (138) at (4, 0) {$...$};
		\node [style=rn] (139) at (4, -2.125) {};
		\node [style=dmat] (140) at (3.375, -1.25) {\tiny ${\! e_1}$};
		\node [style=none] (141) at (3.375, -1.625) {};
		\node [style=dmat] (142) at (4.625, -1.25) {\tiny ${\! e_k}$};
		\node [style=none] (143) at (4.625, -1.625) {};
		\node [style=none] (144) at (4, -1.625) {$...$};
		\node [style=none] (145) at (3, -0.125) {};
		\node [style=none] (146) at (5, -0.125) {};
		\node [style=none] (147) at (3.375, -0.875) {};
		\node [style=none] (148) at (4.625, -0.875) {};
		\node [style=none] (150) at (5, -2.75) {};
		\node [style=wire label] (151) at (2.5, -2.375) {$m_1$};
		\node [style=wire label] (152) at (5.5, -2.375) {$m_k$};
		\node [style=gn] (153) at (3, -0.25) {};
		\node [style=none] (154) at (3, -2.75) {};
		\node [style=wire label] (155) at (2.75, 0.125) {$d$};
		\node [style=wire label] (156) at (3.5, -0.5) {$n$};
		\node [style=gn] (157) at (5, -0.25) {};
		\node [style=wire label] (158) at (5.25, 0.125) {$d$};
		\node [style=wire label] (159) at (4.5, -0.5) {$n$};
		\node [style=hbox] (160) at (4, 3) {$D$};
		\node [style=none] (162) at (4, -2.625) {$...$};
		\node [style=wire label] (163) at (4.25, 1.875) {$2$};
		\node [style=wire label] (164) at (4.325, 1) {$d$};
		\node [style=gn] (165) at (4, 1.375) {};
		\node [style=gn] (166) at (4, 2.25) {};
		\node [style=wire label] (167) at (4.325, 2.625) {$d$};
		\node [style=none, label={above:\lemref{wunitlm}}] (168) at (2.75, -8) {$=$};
		\node [style=uw] (169) at (9.5, 0.5) {};
		\node [style=none] (170) at (9.5, 2.875) {};
		\node [style=none] (171) at (9.5, 0) {$...$};
		\node [style=rn] (172) at (9.5, -2.125) {};
		\node [style=dmat] (173) at (8.875, -1.25) {\tiny ${\! e_1}$};
		\node [style=none] (174) at (8.875, -1.625) {};
		\node [style=dmat] (175) at (10.125, -1.25) {\tiny ${\! e_k}$};
		\node [style=none] (176) at (10.125, -1.625) {};
		\node [style=none] (177) at (9.5, -1.625) {$...$};
		\node [style=none] (178) at (8.5, -0.125) {};
		\node [style=none] (179) at (10.5, -0.125) {};
		\node [style=none] (180) at (8.875, -0.875) {};
		\node [style=none] (181) at (10.125, -0.875) {};
		\node [style=none] (182) at (10.5, -2.75) {};
		\node [style=wire label] (183) at (8, -2.375) {$m_1$};
		\node [style=wire label] (184) at (11, -2.375) {$m_k$};
		\node [style=gn] (185) at (8.5, -0.25) {};
		\node [style=none] (186) at (8.5, -2.75) {};
		\node [style=wire label] (187) at (8.25, 0.125) {$2$};
		\node [style=wire label] (188) at (9, -0.5) {$n$};
		\node [style=gn] (189) at (10.5, -0.25) {};
		\node [style=wire label] (190) at (10.75, 0.125) {$2$};
		\node [style=wire label] (191) at (10, -0.5) {$n$};
		\node [style=hbox] (192) at (9.5, 2.25) {$D$};
		\node [style=none] (193) at (9.5, -2.625) {$...$};
		\node [style=wire label] (194) at (9.75, 1.125) {$2$};
		\node [style=gn] (197) at (9.5, 1.5) {};
		\node [style=wire label] (198) at (9.825, 1.875) {$d$};
		\node [style=rn] (199) at (4.625, -7.5) {};
		\node [style=none] (200) at (4.625, -5) {};
		\node [style=none] (201) at (4.125, -9.75) {};
		\node [style=none] (202) at (5.125, -9.75) {};
		\node [style=rn] (203) at (4.125, -8.5) {};
		\node [style=rn] (204) at (5.125, -8.5) {};
		\node [style=none] (205) at (4.625, -9.125) {$...$};
		\node [style=wire label] (206) at (4.875, -7) {$2$};
		\node [style=wire label] (207) at (3.75, -9.5) {$m_1$};
		\node [style=wire label] (208) at (5.575, -9.5) {$m_k$};
		\node [style=hbox] (210) at (4.625, -5.75) {$D$};
		\node [style=gn] (211) at (4.625, -6.5) {};
		\node [style=wire label] (212) at (4.95, -6.125) {$d$};
		\node [style=none, label={above:\lemref{dboxgdotlm}}] (213) at (6.575, -8) {$=$};
		\node [style=none, label={above:\axref{S4}}, label={below:\axref{TA}}] (227) at (12, 0) {$=$};
		\node [style=uw] (228) at (14.75, 0.5) {};
		\node [style=none] (229) at (14.75, 2.875) {};
		\node [style=none] (230) at (14.75, 0) {$...$};
		\node [style=dw] (231) at (14.75, -2.125) {};
		\node [style=dmat] (232) at (14.125, -1.25) {\tiny ${\! e_1}$};
		\node [style=none] (233) at (14.125, -1.625) {};
		\node [style=dmat] (234) at (15.375, -1.25) {\tiny ${\! e_k}$};
		\node [style=none] (235) at (15.375, -1.625) {};
		\node [style=none] (236) at (14.75, -1.625) {$...$};
		\node [style=none] (237) at (13.75, -0.125) {};
		\node [style=none] (238) at (15.75, -0.125) {};
		\node [style=none] (239) at (14.125, -0.875) {};
		\node [style=none] (240) at (15.375, -0.875) {};
		\node [style=none] (241) at (15.75, -3) {};
		\node [style=wire label] (242) at (13.25, -2.375) {$m_1$};
		\node [style=wire label] (243) at (16.25, -2.375) {$m_k$};
		\node [style=gn] (244) at (13.75, -0.25) {};
		\node [style=none] (245) at (13.75, -3) {};
		\node [style=wire label] (246) at (13.5, 0.125) {$2$};
		\node [style=wire label] (247) at (14.25, -0.5) {$n$};
		\node [style=gn] (248) at (15.75, -0.25) {};
		\node [style=wire label] (249) at (16, 0.125) {$2$};
		\node [style=wire label] (250) at (15.25, -0.5) {$n$};
		\node [style=hbox] (251) at (14.75, 2.25) {$D$};
		\node [style=wire label] (253) at (15, 1.125) {$2$};
		\node [style=gn] (254) at (14.75, 1.5) {};
		\node [style=wire label] (255) at (15.075, 1.875) {$d$};
		\node [style=rn] (256) at (14.75, -2.75) {};
		\node [style=none, label={above:\axref{Bs0}}] (257) at (17.25, 0) {$=$};
		\node [style=uw] (258) at (20, 0.5) {};
		\node [style=none] (259) at (20, 2.875) {};
		\node [style=none] (260) at (20, 0) {$...$};
		\node [style=dmat] (262) at (19.375, -1.25) {\tiny ${\! e_1}$};
		\node [style=rn] (263) at (19.375, -2.125) {};
		\node [style=dmat] (264) at (20.625, -1.25) {\tiny ${\! e_k}$};
		\node [style=rn] (265) at (20.625, -2.125) {};
		\node [style=none] (266) at (20, -1.625) {$...$};
		\node [style=none] (267) at (19, -0.125) {};
		\node [style=none] (268) at (21, -0.125) {};
		\node [style=none] (269) at (19.375, -0.875) {};
		\node [style=none] (270) at (20.625, -0.875) {};
		\node [style=none] (271) at (21, -2.75) {};
		\node [style=wire label] (272) at (18.5, -2.125) {$m_1$};
		\node [style=wire label] (273) at (21.5, -2.125) {$m_k$};
		\node [style=gn] (274) at (19, -0.25) {};
		\node [style=none] (275) at (19, -2.75) {};
		\node [style=wire label] (276) at (18.75, 0.125) {$2$};
		\node [style=wire label] (277) at (19.5, -0.5) {$n$};
		\node [style=gn] (278) at (21, -0.25) {};
		\node [style=wire label] (279) at (21.25, 0.125) {$2$};
		\node [style=wire label] (280) at (20.5, -0.5) {$n$};
		\node [style=hbox] (281) at (20, 2.25) {$D$};
		\node [style=wire label] (282) at (20.25, 1.125) {$2$};
		\node [style=gn] (283) at (20, 1.5) {};
		\node [style=wire label] (284) at (20.325, 1.875) {$d$};
		\node [style=none, label={above:\axref{Mu}}, label={below:\axref{K0}}] (285) at (-8, -8) {$=$};
		\node [style=uw] (286) at (-5.25, -7.5) {};
		\node [style=none] (287) at (-5.25, -5.125) {};
		\node [style=none] (288) at (-5.25, -8) {$...$};
		\node [style=rn] (290) at (-5.875, -8.875) {};
		\node [style=rn] (292) at (-4.625, -8.875) {};
		\node [style=none] (293) at (-5.25, -9.125) {$...$};
		\node [style=none] (294) at (-6.25, -8.125) {};
		\node [style=none] (295) at (-4.25, -8.125) {};
		\node [style=none] (296) at (-5.875, -8.875) {};
		\node [style=none] (297) at (-4.625, -8.875) {};
		\node [style=none] (298) at (-4.25, -10) {};
		\node [style=wire label] (299) at (-6.75, -9.375) {$m_1$};
		\node [style=wire label] (300) at (-3.75, -9.375) {$m_k$};
		\node [style=gn] (301) at (-6.25, -8.25) {};
		\node [style=none] (302) at (-6.25, -10) {};
		\node [style=wire label] (303) at (-6.5, -7.875) {$2$};
		\node [style=gn] (305) at (-4.25, -8.25) {};
		\node [style=wire label] (306) at (-4, -7.875) {$2$};
		\node [style=hbox] (308) at (-5.25, -5.75) {$D$};
		\node [style=wire label] (309) at (-5, -6.875) {$2$};
		\node [style=gn] (310) at (-5.25, -6.5) {};
		\node [style=wire label] (311) at (-4.925, -6.125) {$d$};
		\node [style=wire label] (312) at (-5.75, -8.375) {$2$};
		\node [style=wire label] (313) at (-4.75, -8.375) {$2$};
		\node [style=none, label={above:\axref{K0}}] (314) at (-2.75, -8) {$=$};
		\node [style=uw] (315) at (0, -7.5) {};
		\node [style=none] (316) at (0, -5.125) {};
		\node [style=none] (317) at (0, -8) {$...$};
		\node [style=none] (320) at (0, -9.375) {$...$};
		\node [style=rn] (321) at (-1, -8.375) {};
		\node [style=rn] (322) at (1, -8.375) {};
		\node [style=none] (325) at (1, -10) {};
		\node [style=wire label] (326) at (-1.5, -9.625) {$m_1$};
		\node [style=wire label] (327) at (1.5, -9.625) {$m_k$};
		\node [style=none] (329) at (-1, -10) {};
		\node [style=wire label] (330) at (-1.25, -7.875) {$2$};
		\node [style=wire label] (332) at (1.25, -7.875) {$2$};
		\node [style=hbox] (333) at (0, -5.75) {$D$};
		\node [style=wire label] (334) at (0.25, -6.875) {$2$};
		\node [style=gn] (335) at (0, -6.5) {};
		\node [style=wire label] (336) at (0.325, -6.125) {$d$};
		\node [style=rn] (337) at (1, -9.25) {};
		\node [style=rn] (338) at (-1, -9.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (5) to (3.center);
		\draw (6) to (4.center);
		\draw (12.center) to (11);
		\draw (16.center) to (15);
		\draw (18.center) to (17);
		\draw [in=-150, out=90, looseness=0.50] (20.center) to (11);
		\draw [in=90, out=-30, looseness=0.50] (11) to (21.center);
		\draw (15) to (22.center);
		\draw (17) to (23.center);
		\draw (28) to (20.center);
		\draw (21.center) to (32);
		\draw [in=-45, out=90, looseness=0.75] (22.center) to (28);
		\draw [in=-135, out=90, looseness=0.75] (23.center) to (32);
		\draw (29.center) to (28);
		\draw (32) to (25.center);
		\draw [in=270, out=165] (14) to (16.center);
		\draw [in=270, out=15] (14) to (18.center);
		\draw (109.center) to (108);
		\draw (113.center) to (112);
		\draw (115.center) to (114);
		\draw [in=-150, out=90, looseness=0.50] (117.center) to (108);
		\draw [in=90, out=-30, looseness=0.50] (108) to (118.center);
		\draw (112) to (119.center);
		\draw (114) to (120.center);
		\draw (125) to (117.center);
		\draw (118.center) to (129);
		\draw [in=-45, out=90, looseness=0.75] (119.center) to (125);
		\draw [in=-135, out=90, looseness=0.75] (120.center) to (129);
		\draw (126.center) to (125);
		\draw (129) to (122.center);
		\draw [in=270, out=165] (111) to (113.center);
		\draw [in=270, out=15] (111) to (115.center);
		\draw (137.center) to (136);
		\draw (141.center) to (140);
		\draw (143.center) to (142);
		\draw [in=-150, out=90, looseness=0.50] (145.center) to (136);
		\draw [in=90, out=-30, looseness=0.50] (136) to (146.center);
		\draw (140) to (147.center);
		\draw (142) to (148.center);
		\draw (153) to (145.center);
		\draw (146.center) to (157);
		\draw [in=-45, out=90, looseness=0.75] (147.center) to (153);
		\draw [in=-135, out=90, looseness=0.75] (148.center) to (157);
		\draw (154.center) to (153);
		\draw (157) to (150.center);
		\draw [in=270, out=165] (139) to (141.center);
		\draw [in=270, out=15] (139) to (143.center);
		\draw (170.center) to (169);
		\draw (174.center) to (173);
		\draw (176.center) to (175);
		\draw [in=-150, out=90, looseness=0.50] (178.center) to (169);
		\draw [in=90, out=-30, looseness=0.50] (169) to (179.center);
		\draw (173) to (180.center);
		\draw (175) to (181.center);
		\draw (185) to (178.center);
		\draw (179.center) to (189);
		\draw [in=-45, out=90, looseness=0.75] (180.center) to (185);
		\draw [in=-135, out=90, looseness=0.75] (181.center) to (189);
		\draw (186.center) to (185);
		\draw (189) to (182.center);
		\draw [in=270, out=165] (172) to (174.center);
		\draw [in=270, out=15] (172) to (176.center);
		\draw (199) to (200.center);
		\draw (203) to (201.center);
		\draw (204) to (202.center);
		\draw (229.center) to (228);
		\draw (233.center) to (232);
		\draw (235.center) to (234);
		\draw [in=-150, out=90, looseness=0.50] (237.center) to (228);
		\draw [in=90, out=-30, looseness=0.50] (228) to (238.center);
		\draw (232) to (239.center);
		\draw (234) to (240.center);
		\draw (244) to (237.center);
		\draw (238.center) to (248);
		\draw [in=-45, out=90, looseness=0.75] (239.center) to (244);
		\draw [in=-135, out=90, looseness=0.75] (240.center) to (248);
		\draw (245.center) to (244);
		\draw (248) to (241.center);
		\draw [in=270, out=165] (231) to (233.center);
		\draw [in=270, out=15] (231) to (235.center);
		\draw (256) to (231);
		\draw (259.center) to (258);
		\draw (263) to (262);
		\draw (265) to (264);
		\draw [in=-150, out=90, looseness=0.50] (267.center) to (258);
		\draw [in=90, out=-30, looseness=0.50] (258) to (268.center);
		\draw (262) to (269.center);
		\draw (264) to (270.center);
		\draw (274) to (267.center);
		\draw (268.center) to (278);
		\draw [in=-45, out=90, looseness=0.75] (269.center) to (274);
		\draw [in=-135, out=90, looseness=0.75] (270.center) to (278);
		\draw (275.center) to (274);
		\draw (278) to (271.center);
		\draw (287.center) to (286);
		\draw [in=-150, out=90, looseness=0.50] (294.center) to (286);
		\draw [in=90, out=-30, looseness=0.50] (286) to (295.center);
		\draw (301) to (294.center);
		\draw (295.center) to (305);
		\draw [in=-45, out=90, looseness=0.75] (296.center) to (301);
		\draw [in=-135, out=90, looseness=0.75] (297.center) to (305);
		\draw (302.center) to (301);
		\draw (305) to (298.center);
		\draw (316.center) to (315);
		\draw [in=-150, out=90, looseness=0.50] (321) to (315);
		\draw [in=90, out=-30, looseness=0.50] (315) to (322);
		\draw (338) to (329.center);
		\draw (337) to (325.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/kz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.025, -0.025) {$=$};
		\node [style=rn] (1) at (2.475, 0.475) {};
		\node [style=none] (2) at (2.475, 1.725) {};
		\node [style=none] (3) at (1.725, -1.775) {};
		\node [style=none] (4) at (3.225, -1.775) {};
		\node [style=rn] (5) at (1.725, -0.525) {};
		\node [style=rn] (6) at (3.225, -0.525) {};
		\node [style=none] (7) at (2.475, -1.15) {$...$};
		\node [style=wire label] (8) at (2.225, 1.475) {$d$};
		\node [style=wire label] (9) at (1.35, -1.525) {$m_1$};
		\node [style=wire label] (10) at (3.6, -1.525) {$m_k$};
		\node [style=uw] (11) at (-3, 1.225) {};
		\node [style=none] (12) at (-3, 3.625) {};
		\node [style=none] (13) at (-3, 0.475) {$...$};
		\node [style=rn] (14) at (-3, -1.925) {};
		\node [style=dmat] (15) at (-3.625, -0.95) {\tiny ${\! e_1}$};
		\node [style=none] (16) at (-3.625, -1.275) {};
		\node [style=dmat] (17) at (-2.375, -0.95) {\tiny ${\! e_k}$};
		\node [style=none] (18) at (-2.375, -1.275) {};
		\node [style=none] (19) at (-3, -1.275) {$...$};
		\node [style=none] (20) at (-4.125, 0.35) {};
		\node [style=none] (21) at (-1.875, 0.35) {};
		\node [style=none] (24) at (-3.625, -0.525) {};
		\node [style=none] (25) at (-2.375, -0.525) {};
		\node [style=wire label] (27) at (-2.75, 1.675) {$d$};
		\node [style=none] (31) at (-1.875, -2.525) {};
		\node [style=wire label] (32) at (-4.625, -2.025) {$m_1$};
		\node [style=wire label] (33) at (-1.375, -2.025) {$m_k$};
		\node [style=gn] (34) at (-4.125, 0.1) {};
		\node [style=none] (36) at (-4.125, -2.5) {};
		\node [style=wire label] (38) at (-4.375, 0.55) {$d$};
		\node [style=wire label] (39) at (-3.5, -0.15) {$n$};
		\node [style=gn] (40) at (-1.875, 0.1) {};
		\node [style=wire label] (44) at (-1.625, 0.55) {$d$};
		\node [style=wire label] (45) at (-2.45, -0.15) {$n$};
		\node [style=hbox] (46) at (-3, 2.225) {$D$};
		\node [style=gbox] (47) at (-3, 3) {$1$};
		\node [style=none] (48) at (-3, -2.4) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (5) to (3.center);
		\draw (6) to (4.center);
		\draw (12.center) to (11);
		\draw (16.center) to (15);
		\draw (18.center) to (17);
		\draw [in=-150, out=90, looseness=0.50] (20.center) to (11);
		\draw [in=90, out=-30, looseness=0.50] (11) to (21.center);
		\draw (15) to (24.center);
		\draw (17) to (25.center);
		\draw (34) to (20.center);
		\draw (21.center) to (40);
		\draw [in=-45, out=90, looseness=0.75] (24.center) to (34);
		\draw [in=-135, out=90, looseness=0.75] (25.center) to (40);
		\draw (36.center) to (34);
		\draw (40) to (31.center);
		\draw [in=270, out=165] (14) to (16.center);
		\draw [in=270, out=15] (14) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/kzeuivnec.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (1) at (1, -0.5) {};
		\node [style=none] (14) at (-0.5, -0.5) {$\cdots$};
		\node [style=gn] (15) at (-2, -0.5) {};
		\node [style=uw] (21) at (-2, 1.25) {};
		\node [style=rn] (25) at (0.25, 2.5) {};
		\node [style={rn_phase}] (28) at (-2, 2.5) {$K_{1}$};
		\node [style=none] (32) at (2.25, 0) {$=$};
		\node [style=none] (33) at (-4, -1.25) {};
		\node [style=none] (34) at (23, -1.25) {};
		\node [style=none] (35) at (24.5, -1.25) {};
		\node [style=none] (36) at (-2, -1.25) {};
		\node [style=none] (38) at (1, -1.25) {};
		\node [style=rn] (40) at (24.5, -0.25) {};
		\node [style=none] (41) at (26.5, -1.25) {};
		\node [style=rn] (42) at (26.5, -0.25) {};
		\node [style={rn_phase}] (45) at (23, -0.25) {$K_{1}$};
		\node [style=umat] (47) at (-0.5, 1.25) {$e_1$};
		\node [style=umat] (48) at (1, 1.25) {$e_k$};
		\node [style=none] (50) at (25.5, -0.25) {$\cdots$};
		\node [style=none] (51) at (-4, -0.5) {};
		\node [style=none] (52) at (1, 2) {};
		\node [style=none] (53) at (1, 0.5) {};
		\node [style=none] (54) at (-0.5, 2) {};
		\node [style=none] (55) at (-0.5, 0.5) {};
		\node [style=gn] (56) at (8.25, -0.5) {};
		\node [style=none] (57) at (6.75, -0.5) {$\cdots$};
		\node [style=gn] (58) at (5.25, -0.5) {};
		\node [style=uw] (59) at (5.25, 1.25) {};
		\node [style=rn] (60) at (7.5, 2.5) {};
		\node [style={rn_phase}] (61) at (5.25, 5.25) {$K_{1}$};
		\node [style=none] (62) at (9.5, 0) {$=$};
		\node [style=none] (63) at (3.25, -1.25) {};
		\node [style=none] (64) at (5.25, -1.25) {};
		\node [style=none] (65) at (8.25, -1.25) {};
		\node [style=umat] (66) at (6.75, 1.25) {$e_1$};
		\node [style=umat] (67) at (8.25, 1.25) {$e_k$};
		\node [style=none] (69) at (8.25, 2) {};
		\node [style=none] (70) at (8.25, 0.5) {};
		\node [style=none] (71) at (6.75, 2) {};
		\node [style=none] (72) at (6.75, 0.5) {};
		\node [style=gbox] (73) at (5.25, 3.75) {$1$};
		\node [style=uw] (74) at (5.25, 2.5) {};
		\node [style=gn] (75) at (15.5, 0.25) {};
		\node [style=none] (76) at (14, 0.25) {$\cdots$};
		\node [style=gn] (77) at (12.5, 0.25) {};
		\node [style=uw] (78) at (12.5, 2) {};
		\node [style=rn] (79) at (14.75, 3.25) {};
		\node [style={rn_phase}] (80) at (12.5, 6.25) {$K_{1}$};
		\node [style=none] (81) at (16.75, 0) {$=$};
		\node [style=none] (82) at (10.5, -1.25) {};
		\node [style=none] (83) at (12.5, -1.25) {};
		\node [style=none] (84) at (15.5, -1.25) {};
		\node [style=umat] (85) at (14, 2) {$e_1$};
		\node [style=umat] (86) at (15.5, 2) {$e_k$};
		\node [style=none] (87) at (15.5, 2.75) {};
		\node [style=none] (88) at (15.5, 1.25) {};
		\node [style=none] (89) at (14, 2.75) {};
		\node [style=none] (90) at (14, 1.25) {};
		\node [style=gbox] (91) at (12.5, 4) {$1$};
		\node [style=uw] (92) at (12.5, 5) {};
		\node [style=hbox] (93) at (12.5, 3) {$D$};
		\node [style=hbox] (94) at (15.5, -0.5) {$D$};
		\node [style=hbox] (95) at (12.5, -0.5) {$D$};
		\node [style=gbox] (96) at (10.575, 0) {$1$};
		\node [style={rn_phase}] (102) at (18.25, 3.25) {$K_{1}$};
		\node [style=none] (103) at (21.75, 0) {$=$};
		\node [style=none] (104) at (17.75, -1.25) {};
		\node [style=uw] (114) at (18.25, 2) {};
		\node [style=gbox] (118) at (17.825, 0.5) {$1$};
		\node [style=none] (119) at (18.75, -1.25) {};
		\node [style=rn] (120) at (18.75, 0.25) {};
		\node [style=none] (121) at (20.75, -1.25) {};
		\node [style=rn] (122) at (20.75, 0.25) {};
		\node [style=none] (123) at (19.75, 0.25) {$\cdots$};
		\node [style=rn] (124) at (18.75, 1) {};
		\node [style=hbox] (125) at (20.75, -0.5) {$D$};
		\node [style=hbox] (126) at (18.75, -0.5) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21) to (15);
		\draw [in=120, out=-45, looseness=0.50] (21) to (1);
		\draw (28) to (21);
		\draw (1) to (38.center);
		\draw (15) to (36.center);
		\draw (40) to (35.center);
		\draw (42) to (41.center);
		\draw (45) to (34.center);
		\draw [in=225, out=90, looseness=0.75] (51.center) to (21);
		\draw (51.center) to (33.center);
		\draw [in=30, out=-90, looseness=0.75] (55.center) to (15);
		\draw (55.center) to (47);
		\draw (54.center) to (47);
		\draw [in=90, out=-165, looseness=0.50] (25) to (54.center);
		\draw [in=90, out=-15, looseness=0.50] (25) to (52.center);
		\draw (52.center) to (48);
		\draw (48) to (53.center);
		\draw (53.center) to (1);
		\draw (59) to (58);
		\draw [in=120, out=-45, looseness=0.50] (59) to (56);
		\draw (61) to (59);
		\draw (56) to (65.center);
		\draw (58) to (64.center);
		\draw [in=30, out=-90, looseness=0.75] (72.center) to (58);
		\draw (72.center) to (66);
		\draw (71.center) to (66);
		\draw [in=90, out=-165, looseness=0.50] (60) to (71.center);
		\draw [in=90, out=-15, looseness=0.50] (60) to (69.center);
		\draw (69.center) to (67);
		\draw (67) to (70.center);
		\draw (70.center) to (56);
		\draw [in=90, out=-120, looseness=0.75] (74) to (63.center);
		\draw (78) to (77);
		\draw [in=120, out=-45, looseness=0.50] (78) to (75);
		\draw (80) to (78);
		\draw (75) to (84.center);
		\draw (77) to (83.center);
		\draw [in=30, out=-90, looseness=0.75] (90.center) to (77);
		\draw (90.center) to (85);
		\draw (89.center) to (85);
		\draw [in=90, out=-165, looseness=0.50] (79) to (89.center);
		\draw [in=90, out=-15, looseness=0.50] (79) to (87.center);
		\draw (87.center) to (86);
		\draw (86) to (88.center);
		\draw (88.center) to (75);
		\draw [in=90, out=-120, looseness=0.75] (92) to (82.center);
		\draw [in=90, out=-120, looseness=0.75] (114) to (104.center);
		\draw (102) to (114);
		\draw (120) to (119.center);
		\draw (122) to (121.center);
		\draw [bend left=15] (114) to (124);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/multidim_diags_eq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0) {$D_1$};
		\node [style=none] (1) at (-3.25, 0.5) {};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (-3.25, -0.5) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (-3, 1.5) {};
		\node [style=none] (7) at (-3, 0.5) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (-1.5, 1.5) {};
		\node [style=none] (10) at (-3, -0.5) {};
		\node [style=none] (11) at (-1.5, -0.5) {};
		\node [style=none] (12) at (-2.25, 1) {$\cdots$};
		\node [style=wire label] (13) at (-3.275, 1) {$d_1$};
		\node [style=wire label] (14) at (-1.2, 1) {$d_i$};
		\node [style=none] (15) at (-3, -1.5) {};
		\node [style=none] (16) at (-1.5, -1.5) {};
		\node [style=none] (17) at (-2.25, -1) {$\cdots$};
		\node [style=wire label] (18) at (-3.5, -1) {$d_{i \plus 1}$};
		\node [style=wire label] (19) at (-1.125, -1) {$d_n$};
		\node [style=none] (20) at (2.25, 0) {$D_2$};
		\node [style=none] (21) at (1.25, 0.5) {};
		\node [style=none] (22) at (3.25, 0.5) {};
		\node [style=none] (23) at (3.25, -0.5) {};
		\node [style=none] (24) at (1.25, -0.5) {};
		\node [style=none] (25) at (1.5, 1.5) {};
		\node [style=none] (26) at (1.5, 0.5) {};
		\node [style=none] (27) at (3, 0.5) {};
		\node [style=none] (28) at (3, 1.5) {};
		\node [style=none] (29) at (1.5, -0.5) {};
		\node [style=none] (30) at (3, -0.5) {};
		\node [style=none] (31) at (2.25, 1) {$\cdots$};
		\node [style=wire label] (32) at (1.225, 1) {$d_1$};
		\node [style=wire label] (33) at (3.3, 1) {$d_i$};
		\node [style=none] (34) at (1.5, -1.5) {};
		\node [style=none] (35) at (3, -1.5) {};
		\node [style=none] (36) at (2.25, -1) {$\cdots$};
		\node [style=wire label] (37) at (1, -1) {$d_{i \plus 1}$};
		\node [style=wire label] (38) at (3.375, -1) {$d_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (9.center) to (8.center);
		\draw (6.center) to (7.center);
		\draw (15.center) to (10.center);
		\draw (16.center) to (11.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (28.center) to (27.center);
		\draw (25.center) to (26.center);
		\draw (34.center) to (29.center);
		\draw (35.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/multidim_diags_eq_qudit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0) {$D_1'$};
		\node [style=none] (1) at (-3.25, 0.5) {};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (-3.25, -0.5) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (-3, 1.5) {};
		\node [style=none] (7) at (-3, 0.5) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (-1.5, 1.5) {};
		\node [style=none] (10) at (-3, -0.5) {};
		\node [style=none] (11) at (-1.5, -0.5) {};
		\node [style=none] (12) at (-2.25, 1) {$\cdots$};
		\node [style=wire label] (13) at (-3.275, 1) {$d$};
		\node [style=wire label] (14) at (-1.25, 1) {$d$};
		\node [style=none] (15) at (-3, -1.5) {};
		\node [style=none] (16) at (-1.5, -1.5) {};
		\node [style=none] (17) at (-2.25, -1) {$\cdots$};
		\node [style=wire label] (18) at (-3.3, -1) {$d$};
		\node [style=wire label] (19) at (-1.225, -1) {$d$};
		\node [style=none] (20) at (2.25, 0) {$D_2'$};
		\node [style=none] (21) at (1.25, 0.5) {};
		\node [style=none] (22) at (3.25, 0.5) {};
		\node [style=none] (23) at (3.25, -0.5) {};
		\node [style=none] (24) at (1.25, -0.5) {};
		\node [style=none] (25) at (1.5, 1.5) {};
		\node [style=none] (26) at (1.5, 0.5) {};
		\node [style=none] (27) at (3, 0.5) {};
		\node [style=none] (28) at (3, 1.5) {};
		\node [style=none] (29) at (1.5, -0.5) {};
		\node [style=none] (30) at (3, -0.5) {};
		\node [style=none] (31) at (2.25, 1) {$\cdots$};
		\node [style=wire label] (32) at (1.225, 1) {$d$};
		\node [style=wire label] (33) at (3.25, 1) {$d$};
		\node [style=none] (34) at (1.5, -1.5) {};
		\node [style=none] (35) at (3, -1.5) {};
		\node [style=none] (36) at (2.25, -1) {$\cdots$};
		\node [style=wire label] (37) at (1.2, -1) {$d$};
		\node [style=wire label] (38) at (3.275, -1) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (9.center) to (8.center);
		\draw (6.center) to (7.center);
		\draw (15.center) to (10.center);
		\draw (16.center) to (11.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (28.center) to (27.center);
		\draw (25.center) to (26.center);
		\draw (34.center) to (29.center);
		\draw (35.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/multiplier-dim-lm-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (0, 0) {$=$};
		\node [style=gbox] (33) at (1.5, 2) {$1$};
		\node [style=dmat] (34) at (1.5, 0) {$\minu k$};
		\node [style=none] (35) at (1.5, -3) {};
		\node [style=wire label] (36) at (2, 3) {$mn$};
		\node [style=none] (37) at (1.5, 3.75) {};
		\node [style=wire label] (38) at (2, -2) {$mn$};
		\node [style=none] (39) at (-3.25, 4.175) {};
		\node [style=umat] (40) at (-3.25, 3.75) {${\scriptstyle n}$};
		\node [style=none] (41) at (-2.5, 6.375) {};
		\node [style=wire label] (42) at (-2, 5.075) {$mn$};
		\node [style=wire label] (43) at (-3.75, 3) {$mn$};
		\node [style=none] (44) at (-3.25, -3.675) {};
		\node [style=dmat] (45) at (-3.25, -3.25) {${\scriptstyle n}$};
		\node [style=none] (46) at (-2.5, -4.875) {};
		\node [style=wire label] (47) at (-2, -4.575) {$mn$};
		\node [style=wire label] (48) at (-3.75, -2.5) {$mn$};
		\node [style=none] (49) at (-3.25, 1.675) {};
		\node [style=umat] (50) at (-3.25, -0.7) {${\scriptstyle n}$};
		\node [style=gbox] (51) at (-3.25, -1.95) {$\overrightarrow{1_m}$};
		\node [style=wire label] (52) at (-3.75, -1.325) {$mn$};
		\node [style=gbox] (53) at (-3.25, 2.425) {$\overrightarrow{1_m}$};
		\node [style=wire label] (54) at (-3.75, 1.825) {$mn$};
		\node [style=dmat] (55) at (-3.25, 0.8) {${\scriptstyle \minu n s_k}$};
		\node [style=rn] (56) at (-2.5, 4.625) {};
		\node [style=none] (57) at (-1.75, 4.175) {};
		\node [style=none] (58) at (-1.75, 3.75) {};
		\node [style=wire label] (59) at (-1.25, 3.5) {$mn$};
		\node [style=rn] (60) at (-2.5, -4.125) {};
		\node [style=none] (61) at (-1.75, -3.675) {};
		\node [style=none] (62) at (-1.75, -3.25) {};
		\node [style=wire label] (63) at (-1.25, -3) {$mn$};
		\node [style=none] (64) at (-1.75, 1.675) {};
		\node [style=umat] (65) at (-1.75, -0.825) {${\scriptstyle m}$};
		\node [style=gbox] (66) at (-1.75, -2.45) {$\overrightarrow{1_n}$};
		\node [style=wire label] (67) at (-1.25, -1.825) {$mn$};
		\node [style=gbox] (68) at (-1.75, 2.925) {$\overrightarrow{1_n}$};
		\node [style=wire label] (69) at (-1.25, 2.325) {$mn$};
		\node [style=dmat] (70) at (-1.75, 0.925) {${\scriptstyle \minu m t_k}$};
		\node [style=gbox] (71) at (-2.5, 5.75) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37.center) to (35.center);
		\draw (39.center) to (40);
		\draw (44.center) to (45);
		\draw (53) to (49.center);
		\draw (51) to (50);
		\draw (55) to (50);
		\draw (55) to (49.center);
		\draw (40) to (53);
		\draw (51) to (45);
		\draw [in=-30, out=90, looseness=0.75] (57.center) to (56);
		\draw (57.center) to (58.center);
		\draw [in=30, out=-90, looseness=0.75] (61.center) to (60);
		\draw (61.center) to (62.center);
		\draw (68) to (64.center);
		\draw (66) to (65);
		\draw (70) to (65);
		\draw (70) to (64.center);
		\draw (58.center) to (68);
		\draw (66) to (62.center);
		\draw [in=-150, out=90, looseness=0.75] (39.center) to (56);
		\draw (41.center) to (56);
		\draw [in=150, out=-90, looseness=0.75] (44.center) to (60);
		\draw (46.center) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/multiplier-dim-lm-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{DD}}] (16) at (-1.5, 0) {$=$};
		\node [style=rn] (18) at (1, 3.625) {};
		\node [style=none] (19) at (0.5, 3) {};
		\node [style=none] (20) at (1.5, 3) {};
		\node [style=umat] (21) at (0.5, 2.625) {${\scriptstyle n}$};
		\node [style=gn] (22) at (0.5, 1.5) {};
		\node [style=gn] (23) at (1.5, 1.5) {};
		\node [style=none] (24) at (1, 5.375) {};
		\node [style=wire label] (25) at (1.5, 4.075) {$mn$};
		\node [style=wire label] (26) at (2, 1.875) {$mn$};
		\node [style=wire label] (27) at (0, 1.875) {$mn$};
		\node [style=wire label] (28) at (0.175, 1) {$m$};
		\node [style=wire label] (29) at (1.75, 1) {$n$};
		\node [style=rn] (30) at (1, -3.125) {};
		\node [style=none] (31) at (0.5, -2.5) {};
		\node [style=none] (32) at (1.5, -2.5) {};
		\node [style=dmat] (33) at (0.5, -2.125) {${\scriptstyle n}$};
		\node [style=gn] (34) at (0.5, -1) {};
		\node [style=gn] (35) at (1.5, -1) {};
		\node [style=none] (36) at (1, -3.875) {};
		\node [style=wire label] (37) at (1.5, -3.575) {$mn$};
		\node [style=wire label] (38) at (2, -1.375) {$mn$};
		\node [style=wire label] (39) at (0, -1.375) {$mn$};
		\node [style=dmat] (40) at (0.5, 0.125) {${\scriptstyle \minu s_k}$};
		\node [style=dmat] (41) at (1.5, 0.125) {${\scriptstyle \minu t_k}$};
		\node [style=none] (43) at (5.5, 4.175) {};
		\node [style=umat] (45) at (5.5, 3.75) {${\scriptstyle n}$};
		\node [style=none] (48) at (6.25, 6.375) {};
		\node [style=wire label] (49) at (6.75, 5.075) {$mn$};
		\node [style=wire label] (51) at (5, 3) {$mn$};
		\node [style=none] (55) at (5.5, -3.675) {};
		\node [style=dmat] (57) at (5.5, -3.25) {${\scriptstyle n}$};
		\node [style=none] (60) at (6.25, -4.875) {};
		\node [style=wire label] (61) at (6.75, -4.575) {$mn$};
		\node [style=wire label] (63) at (5, -2.5) {$mn$};
		\node [style=none] (66) at (5.5, 1.675) {};
		\node [style=umat] (67) at (5.5, -0.7) {${\scriptstyle n}$};
		\node [style=gbox] (69) at (5.5, -1.95) {$\overrightarrow{1_m}$};
		\node [style=wire label] (71) at (5, -1.325) {$mn$};
		\node [style=gbox] (73) at (5.5, 2.425) {$\overrightarrow{1_m}$};
		\node [style=wire label] (75) at (5, 1.825) {$mn$};
		\node [style=dmat] (76) at (5.5, 0.8) {${\scriptstyle \minu n s_k}$};
		\node [style=rn] (77) at (6.25, 4.625) {};
		\node [style=none] (78) at (7, 4.175) {};
		\node [style=none] (79) at (7, 3.75) {};
		\node [style=wire label] (80) at (7.5, 3.5) {$mn$};
		\node [style=rn] (81) at (6.25, -4.125) {};
		\node [style=none] (82) at (7, -3.675) {};
		\node [style=none] (83) at (7, -3.25) {};
		\node [style=wire label] (84) at (7.5, -3) {$mn$};
		\node [style=none] (85) at (7, 1.675) {};
		\node [style=umat] (86) at (7, -0.825) {${\scriptstyle m}$};
		\node [style=gbox] (87) at (7, -2.45) {$\overrightarrow{1_n}$};
		\node [style=wire label] (88) at (7.5, -1.825) {$mn$};
		\node [style=gbox] (89) at (7, 2.925) {$\overrightarrow{1_n}$};
		\node [style=wire label] (90) at (7.5, 2.325) {$mn$};
		\node [style=dmat] (91) at (7, 0.925) {${\scriptstyle \minu m t_k}$};
		\node [style=none, label={above:\lemref{multiplier-zspider}}] (92) at (3.5, 0) {$=$};
		\node [style=none, label={above:\lemref{multiplier-dim-lm-2}}] (93) at (9, 0) {$=$};
		\node [style=gbox] (94) at (10.625, 0.875) {$1$};
		\node [style=dmat] (95) at (10.625, -0.625) {$\minu k$};
		\node [style=none] (96) at (10.625, -2.125) {};
		\node [style=wire label] (97) at (11.125, 1.625) {$mn$};
		\node [style=none] (98) at (10.625, 2.125) {};
		\node [style=wire label] (99) at (11.125, -1.625) {$mn$};
		\node [style=gbox] (100) at (6.25, 5.75) {$1$};
		\node [style=gbox] (101) at (1, 4.75) {$1$};
		\node [style=gbox] (102) at (-3.5, 1.75) {$1$};
		\node [style=dmat] (103) at (-4, -0.5) {${\scriptstyle \minu s_k}$};
		\node [style={sd_split}] (104) at (-3.5, 0.75) {};
		\node [style=none] (105) at (-4, -1.875) {};
		\node [style=none] (106) at (-3, -1.875) {};
		\node [style=none] (107) at (-3, 0.625) {};
		\node [style=none] (108) at (-4, 0.625) {};
		\node [style=none] (109) at (-4, 0.625) {};
		\node [style=wire label] (110) at (-3, 2.5) {$mn$};
		\node [style=none] (111) at (-3.5, 2.75) {};
		\node [style=wire label] (112) at (-3.675, -1.5) {$m$};
		\node [style=wire label] (113) at (-2.75, -1.5) {$n$};
		\node [style=dmat] (114) at (-3, -0.5) {${\scriptstyle \minu t_k}$};
		\node [style={sd_merge}] (115) at (-3.5, -2) {};
		\node [style=wire label] (116) at (-3, -2.75) {$mn$};
		\node [style=none] (117) at (-3.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-150, out=90, looseness=0.75] (19.center) to (18);
		\draw [in=90, out=-30, looseness=0.75] (18) to (20.center);
		\draw (19.center) to (21);
		\draw (20.center) to (23);
		\draw (24.center) to (18);
		\draw (22) to (21);
		\draw [in=150, out=-90, looseness=0.75] (31.center) to (30);
		\draw [in=-90, out=30, looseness=0.75] (30) to (32.center);
		\draw (31.center) to (33);
		\draw (32.center) to (35);
		\draw (36.center) to (30);
		\draw (34) to (33);
		\draw (23) to (35);
		\draw (22) to (34);
		\draw (43.center) to (45);
		\draw (55.center) to (57);
		\draw (73) to (66.center);
		\draw (69) to (67);
		\draw (76) to (67);
		\draw (76) to (66.center);
		\draw (45) to (73);
		\draw (69) to (57);
		\draw [in=-30, out=90, looseness=0.75] (78.center) to (77);
		\draw (78.center) to (79.center);
		\draw [in=30, out=-90, looseness=0.75] (82.center) to (81);
		\draw (82.center) to (83.center);
		\draw (89) to (85.center);
		\draw (87) to (86);
		\draw (91) to (86);
		\draw (91) to (85.center);
		\draw (79.center) to (89);
		\draw (87) to (83.center);
		\draw [in=-150, out=90, looseness=0.75] (43.center) to (77);
		\draw (48.center) to (77);
		\draw [in=150, out=-90, looseness=0.75] (55.center) to (81);
		\draw (60.center) to (81);
		\draw (98.center) to (96.center);
		\draw (111.center) to (104);
		\draw (109.center) to (105.center);
		\draw (107.center) to (106.center);
		\draw (117.center) to (115);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/multiplier-dim-lm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-2, 2.25) {$1$};
		\node [style=dmat] (1) at (-2.5, 0) {${\scriptstyle \minu s_k}$};
		\node [style={sd_split}] (2) at (-2, 1.25) {};
		\node [style=none] (3) at (-2.5, -1.375) {};
		\node [style=none] (4) at (-1.5, -1.375) {};
		\node [style=none] (5) at (-1.5, 1.125) {};
		\node [style=none] (6) at (-2.5, 1.125) {};
		\node [style=none] (7) at (-2.5, 1.125) {};
		\node [style=wire label] (8) at (-1.5, 3) {$mn$};
		\node [style=none] (9) at (-2, 3.25) {};
		\node [style=wire label] (10) at (-2.175, -1) {$m$};
		\node [style=wire label] (11) at (-1.25, -1) {$n$};
		\node [style=dmat] (12) at (-1.5, 0) {${\scriptstyle \minu t_k}$};
		\node [style={sd_merge}] (13) at (-2, -1.5) {};
		\node [style=wire label] (14) at (-1.5, -2.25) {$mn$};
		\node [style=none] (15) at (-2, -2.5) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=gbox] (17) at (1.5, 1.5) {$1$};
		\node [style=dmat] (18) at (1.5, 0) {$\minu k$};
		\node [style=none] (19) at (1.5, -2.5) {};
		\node [style=wire label] (20) at (2, 2.5) {$mn$};
		\node [style=none] (21) at (1.5, 3.25) {};
		\node [style=wire label] (22) at (2, -1.5) {$mn$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (2);
		\draw (7.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw (15.center) to (13);
		\draw (21.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/multiplier-dim-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-2, 1.75) {$1$};
		\node [style=dmat] (1) at (-2, 0.5) {$\minu k$};
		\node [style={sd_split}] (2) at (-2, -0.75) {};
		\node [style=none] (3) at (-2.5, -2.5) {};
		\node [style=none] (4) at (-1.5, -2.5) {};
		\node [style=none] (5) at (-1.5, -0.875) {};
		\node [style=none] (6) at (-2.5, -0.875) {};
		\node [style=none] (7) at (-2.5, -0.875) {};
		\node [style=wire label] (8) at (-1.5, 2.5) {$mn$};
		\node [style=none] (9) at (-2, 2.75) {};
		\node [style=wire label] (10) at (-2.175, -2.125) {$m$};
		\node [style=wire label] (11) at (-1.25, -2.125) {$n$};
		\node [style=none, label={above:\lemref{multiplier-dim-lm}}] (12) at (0, 0) {$=$};
		\node [style=gbox] (13) at (2.25, 2.5) {$1$};
		\node [style=dmat] (14) at (1.75, 0.25) {${\scriptstyle \minu s_k}$};
		\node [style={sd_split}] (15) at (2.25, 1.5) {};
		\node [style=none] (16) at (1.75, -1) {};
		\node [style=none] (17) at (2.75, -1) {};
		\node [style=none] (18) at (2.75, 1.375) {};
		\node [style=none] (19) at (1.75, 1.375) {};
		\node [style=none] (20) at (1.75, 1.375) {};
		\node [style=wire label] (21) at (2.75, 3.25) {$mn$};
		\node [style=none] (22) at (2.25, 3.5) {};
		\node [style=wire label] (23) at (2.075, -0.625) {$m$};
		\node [style=wire label] (24) at (3, -0.625) {$n$};
		\node [style=dmat] (25) at (2.75, 0.25) {${\scriptstyle \minu t_k}$};
		\node [style={sd_merge}] (26) at (2.25, -1.125) {};
		\node [style={sd_split}] (31) at (2.25, -2.375) {};
		\node [style=none] (32) at (1.75, -3.375) {};
		\node [style=none] (33) at (2.75, -3.375) {};
		\node [style=none] (34) at (1.75, -2.5) {};
		\node [style=none] (35) at (2.75, -2.5) {};
		\node [style=wire label] (36) at (2.125, -3.125) {$m$};
		\node [style=wire label] (37) at (3, -3.125) {$n$};
		\node [style=wire label] (38) at (2.75, -1.75) {$mn$};
		\node [style=none, label={above:\axref{UT1}}] (39) at (4.5, 0) {$=$};
		\node [style=gbox] (40) at (6.5, 1.5) {$1$};
		\node [style=dmat] (41) at (6, -0.75) {${\scriptstyle \minu s_k}$};
		\node [style={sd_split}] (42) at (6.5, 0.5) {};
		\node [style=none] (43) at (6, -2.25) {};
		\node [style=none] (44) at (7, -2.25) {};
		\node [style=none] (45) at (7, 0.375) {};
		\node [style=none] (46) at (6, 0.375) {};
		\node [style=none] (47) at (6, 0.375) {};
		\node [style=wire label] (48) at (7, 2.25) {$mn$};
		\node [style=none] (49) at (6.5, 2.5) {};
		\node [style=wire label] (50) at (6.325, -1.875) {$m$};
		\node [style=wire label] (51) at (7.25, -1.875) {$n$};
		\node [style=dmat] (52) at (7, -0.75) {${\scriptstyle \minu t_k}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (2);
		\draw (7.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw (22.center) to (15);
		\draw (20.center) to (16.center);
		\draw (18.center) to (17.center);
		\draw (34.center) to (32.center);
		\draw (35.center) to (33.center);
		\draw (26) to (31);
		\draw (49.center) to (42);
		\draw (47.center) to (43.center);
		\draw (45.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/multiplier-dim.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-2, 1.25) {$1$};
		\node [style=dmat] (1) at (-2, 0) {$\minu k$};
		\node [style={d_split}] (2) at (-2, -1.25) {};
		\node [style=none] (3) at (-2.5, -2.25) {};
		\node [style=none] (4) at (-1.5, -2.25) {};
		\node [style=none] (5) at (-1.5, -1.375) {};
		\node [style=none] (6) at (-2.5, -1.375) {};
		\node [style=none] (7) at (-2.5, -1.375) {};
		\node [style=wire label] (8) at (-1.5, 2) {$mn$};
		\node [style=none] (9) at (-2, 2.25) {};
		\node [style=wire label] (10) at (-2.175, -2) {$m$};
		\node [style=wire label] (11) at (-1.25, -2) {$n$};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=gbox] (13) at (2, 1.25) {$1$};
		\node [style=dmat] (14) at (1.5, -1) {${\scriptstyle \minu s_k}$};
		\node [style={d_split}] (15) at (2, 0.25) {};
		\node [style=none] (16) at (1.5, -2.25) {};
		\node [style=none] (17) at (2.5, -2.25) {};
		\node [style=none] (18) at (2.5, 0.125) {};
		\node [style=none] (19) at (1.5, 0.125) {};
		\node [style=none] (20) at (1.5, 0.125) {};
		\node [style=wire label] (21) at (2.5, 2) {$mn$};
		\node [style=none] (22) at (2, 2.25) {};
		\node [style=wire label] (23) at (1.825, -2) {$m$};
		\node [style=wire label] (24) at (2.75, -2) {$n$};
		\node [style=dmat] (25) at (2.5, -1) {${\scriptstyle \minu t_k}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (2);
		\draw (7.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw (22.center) to (15);
		\draw (20.center) to (16.center);
		\draw (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/multiplier-zspider-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=umat] (0) at (-10.5, 0) {$k$};
		\node [style=none] (1) at (-10.5, 2.75) {};
		\node [style=none] (2) at (-10.5, -2.75) {};
		\node [style=gn] (3) at (-10.5, 1.625) {};
		\node [style=gn] (4) at (-10.5, -1.625) {};
		\node [style=wire label] (5) at (-10.15, 1) {$m$};
		\node [style=wire label] (6) at (-10.15, -1) {$m$};
		\node [style=wire label] (7) at (-10, -2.25) {$mn$};
		\node [style=wire label] (8) at (-10, 2.25) {$mn$};
		\node [style=none, label={above:\axref{Mu}}] (9) at (-8.75, 0) {$=$};
		\node [style=gn] (10) at (-7, -1) {};
		\node [style=rn] (11) at (-7, 1) {};
		\node [style=wire label] (12) at (-6.95, -0.05) {$\cdots$};
		\node [style=wire label] (13) at (-6.975, 0.25) {$k$};
		\node [style=none] (14) at (-7, 3) {};
		\node [style=gn] (15) at (-7, 2) {};
		\node [style=wire label] (16) at (-6.675, 1.5) {$m$};
		\node [style=wire label] (17) at (-6.5, 2.5) {$mn$};
		\node [style=none] (18) at (-7, -3) {};
		\node [style=gn] (19) at (-7, -2) {};
		\node [style=wire label] (20) at (-6.675, -1.5) {$m$};
		\node [style=wire label] (21) at (-6.5, -2.5) {$mn$};
		\node [style=none, label={above:\axref{DZX}}] (22) at (-5, 0) {$=$};
		\node [style=umat] (23) at (-3.25, -0.5) {$n$};
		\node [style=umat] (24) at (-1.75, -0.5) {$n$};
		\node [style=gn] (25) at (-2.5, -2) {};
		\node [style=rn] (26) at (-2.5, 0.375) {};
		\node [style=gn] (27) at (-3.25, -1.5) {};
		\node [style=gn] (28) at (-1.75, -1.5) {};
		\node [style=none] (29) at (-1.75, 0) {};
		\node [style=none] (30) at (-3.25, 0) {};
		\node [style=wire label] (31) at (-2.475, -0.8) {$\cdots$};
		\node [style=wire label] (32) at (-2.5, -0.5) {$k$};
		\node [style=dmat] (33) at (-2.5, 1.25) {$n$};
		\node [style=gn] (34) at (-2.5, 2.25) {};
		\node [style=none] (35) at (-2.5, 3.625) {};
		\node [style=gn] (36) at (-2.5, 3) {};
		\node [style=wire label] (37) at (-2.125, 2.625) {$m$};
		\node [style=wire label] (38) at (-2, 3.375) {$mn$};
		\node [style=wire label] (39) at (-2, 1.875) {$mn$};
		\node [style=none] (40) at (-2.5, -3.375) {};
		\node [style=gn] (41) at (-2.5, -2.75) {};
		\node [style=wire label] (42) at (-2.125, -2.375) {$m$};
		\node [style=wire label] (43) at (-2, -3.125) {$mn$};
		\node [style=wire label] (44) at (-1.5, -1.875) {$m$};
		\node [style=wire label] (45) at (-1.25, -1.175) {$mn$};
		\node [style=wire label] (46) at (-3.5, -1.875) {$m$};
		\node [style=wire label] (47) at (-3.75, -1.175) {$mn$};
		\node [style=none, label={above:\axref{S1}}] (48) at (0, 0) {$=$};
		\node [style=umat] (49) at (1.75, -0.375) {$n$};
		\node [style=umat] (50) at (3.25, -0.375) {$n$};
		\node [style=gn] (51) at (2.5, -1.375) {};
		\node [style=rn] (52) at (2.5, 0.5) {};
		\node [style=none] (53) at (1.75, -0.875) {};
		\node [style=none] (54) at (3.25, -0.875) {};
		\node [style=none] (55) at (3.25, 0.125) {};
		\node [style=none] (56) at (1.75, 0.125) {};
		\node [style=wire label] (57) at (2.525, -0.675) {$\cdots$};
		\node [style=wire label] (58) at (2.5, -0.375) {$k$};
		\node [style=dmat] (59) at (2.5, 1.375) {$n$};
		\node [style=none] (60) at (2.5, 3.625) {};
		\node [style=gbox] (61) at (2.5, 2.75) {$\overrightarrow{1_m}$};
		\node [style=wire label] (62) at (3, 3.375) {$mn$};
		\node [style=wire label] (63) at (3, 2.125) {$mn$};
		\node [style=none] (64) at (2.5, -3.375) {};
		\node [style=gbox] (65) at (2.5, -2.375) {$\overrightarrow{1_m}$};
		\node [style=wire label] (66) at (3, -3.125) {$mn$};
		\node [style=wire label] (67) at (3.75, -1.05) {$mn$};
		\node [style=wire label] (68) at (1.25, -1.05) {$mn$};
		\node [style=wire label] (69) at (3, -1.75) {$mn$};
		\node [style=none, label={above:\lemref{multiplieraddlm}}] (70) at (5, 0) {$=$};
		\node [style=none] (71) at (6.5, -1.425) {};
		\node [style=dmat] (72) at (6.5, 1.075) {$n$};
		\node [style=none] (73) at (6.5, 3.625) {};
		\node [style=gbox] (74) at (6.5, 2.7) {$\overrightarrow{1_m}$};
		\node [style=wire label] (75) at (7, 3.375) {$mn$};
		\node [style=wire label] (76) at (7, 1.95) {$mn$};
		\node [style=none] (77) at (6.5, -3.375) {};
		\node [style=gbox] (78) at (6.5, -2.425) {$\overrightarrow{1_m}$};
		\node [style=wire label] (79) at (7, -3.125) {$mn$};
		\node [style=wire label] (80) at (7, -1.675) {$mn$};
		\node [style=umat] (81) at (6.5, -0.55) {$kn$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (4) to (2.center);
		\draw (3) to (0);
		\draw (1.center) to (3);
		\draw [bend right=315] (11) to (10);
		\draw [bend left=45] (10) to (11);
		\draw (14.center) to (15);
		\draw (11) to (15);
		\draw (18.center) to (19);
		\draw (10) to (19);
		\draw (30.center) to (23);
		\draw (23) to (27);
		\draw (28) to (24);
		\draw (24) to (29.center);
		\draw [in=-90, out=15, looseness=0.75] (25) to (28);
		\draw [in=-15, out=90, looseness=0.75] (29.center) to (26);
		\draw [in=90, out=-165, looseness=0.75] (26) to (30.center);
		\draw [in=165, out=-90, looseness=0.75] (27) to (25);
		\draw (33) to (26);
		\draw (34) to (33);
		\draw (35.center) to (36);
		\draw (36) to (34);
		\draw (40.center) to (41);
		\draw (41) to (25);
		\draw (56.center) to (49);
		\draw (49) to (53.center);
		\draw (54.center) to (50);
		\draw (50) to (55.center);
		\draw [in=-90, out=15, looseness=0.75] (51) to (54.center);
		\draw [in=-15, out=90, looseness=0.75] (55.center) to (52);
		\draw [in=90, out=-165, looseness=0.75] (52) to (56.center);
		\draw [in=165, out=-90, looseness=0.75] (53.center) to (51);
		\draw (59) to (52);
		\draw (60.center) to (61);
		\draw (64.center) to (65);
		\draw (65) to (51);
		\draw (61) to (59);
		\draw (73.center) to (74);
		\draw (77.center) to (78);
		\draw (78) to (71.center);
		\draw (74) to (72);
		\draw (81) to (72);
		\draw (81) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/multiplier-zspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=umat] (0) at (-1.75, 0) {$k$};
		\node [style=none] (1) at (-1.75, 3.375) {};
		\node [style=none] (2) at (-1.75, -3.125) {};
		\node [style=gn] (3) at (-1.75, 1.75) {};
		\node [style=gn] (4) at (-1.75, -1.75) {};
		\node [style=wire label] (5) at (-1.425, 1) {$m$};
		\node [style=wire label] (6) at (-1.425, -1) {$m$};
		\node [style=wire label] (7) at (-1.25, -2.625) {$mn$};
		\node [style=wire label] (8) at (-1.25, 2.875) {$mn$};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (92) at (1.5, -1.175) {};
		\node [style=dmat] (100) at (1.5, 0.95) {$n$};
		\node [style=none] (101) at (1.5, 3.375) {};
		\node [style=gbox] (102) at (1.5, 2.45) {$\overrightarrow{1_m}$};
		\node [style=wire label] (103) at (2, 3.125) {$mn$};
		\node [style=wire label] (104) at (2, 1.7) {$mn$};
		\node [style=none] (105) at (1.5, -3.125) {};
		\node [style=gbox] (106) at (1.5, -2.175) {$\overrightarrow{1_m}$};
		\node [style=wire label] (107) at (2, -2.875) {$mn$};
		\node [style=wire label] (110) at (2, -1.425) {$mn$};
		\node [style=umat] (111) at (1.5, -0.425) {$kn$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (4) to (2.center);
		\draw (3) to (0);
		\draw (1.center) to (3);
		\draw (101.center) to (102);
		\draw (105.center) to (106);
		\draw (106) to (92.center);
		\draw (102) to (100);
		\draw (111) to (100);
		\draw (111) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/mzd-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={d_split}] (0) at (-2.5, 0.5) {};
		\node [style=wire label] (1) at (-2, 1) {$mn$};
		\node [style=gbox] (2) at (-2.5, 1.75) {$1$};
		\node [style=none] (3) at (-3.25, 0.25) {};
		\node [style=none] (4) at (-1.75, 0.25) {};
		\node [style={rn_phase}] (5) at (-3.25, -1) {$K_{\minu 1}$};
		\node [style=none] (6) at (-1.75, -1.5) {};
		\node [style=wire label] (7) at (-3.5, -0.25) {$m$};
		\node [style=wire label] (8) at (-1.5, -0.25) {$n$};
		\node [style=none, label={above:\axref{DD}}] (10) at (0, 0) {$=$};
		\node [style=rn] (11) at (2.475, 1.375) {};
		\node [style=none] (12) at (1.725, 0.75) {};
		\node [style=none] (13) at (3.225, 0.75) {};
		\node [style=umat] (14) at (1.725, 0.375) {$n$};
		\node [style=gn] (15) at (1.725, -1) {};
		\node [style=gn] (16) at (3.225, -1) {};
		\node [style=none] (17) at (2.475, 2.375) {};
		\node [style=wire label] (18) at (2.975, 1.825) {$mn$};
		\node [style=wire label] (19) at (3.725, -0.5) {$mn$};
		\node [style=wire label] (20) at (1.25, -0.5) {$mn$};
		\node [style=wire label] (21) at (1.4, -1.5) {$m$};
		\node [style=wire label] (22) at (3.475, -1.5) {$n$};
		\node [style=none] (24) at (3.225, -2.5) {};
		\node [style={rn_phase}] (25) at (1.725, -2.25) {$K_{\minu 1}$};
		\node [style=gbox] (26) at (2.475, 2.5) {$1$};
		\node [style=none, label={above:\axref{K0}}] (27) at (4.975, 0) {$=$};
		\node [style=rn] (28) at (7.45, 1.375) {};
		\node [style=none] (29) at (6.7, 0.75) {};
		\node [style=none] (30) at (8.2, 0.75) {};
		\node [style=umat] (31) at (6.7, 0.375) {$n$};
		\node [style=gn] (33) at (8.2, -1) {};
		\node [style=none] (34) at (7.45, 2.375) {};
		\node [style=wire label] (35) at (7.95, 1.825) {$mn$};
		\node [style=wire label] (36) at (8.7, -0.5) {$mn$};
		\node [style=wire label] (37) at (6.225, -0.5) {$mn$};
		\node [style=wire label] (39) at (8.45, -1.5) {$n$};
		\node [style=none] (40) at (8.2, -2.5) {};
		\node [style={rn_phase}] (41) at (6.7, -1.25) {$K_{m \minu 1}$};
		\node [style=gbox] (42) at (7.45, 2.5) {$1$};
		\node [style=none, label={above:\lemref{multiplier-kj}}, label={below:\axref{S4}}] (43) at (9.95, 0) {$=$};
		\node [style=gn] (48) at (11.75, -0.75) {};
		\node [style=wire label] (51) at (12.25, -0.25) {$mn$};
		\node [style=wire label] (53) at (12, -1.25) {$n$};
		\node [style=none] (54) at (11.75, -2.25) {};
		\node [style={rn_phase}] (55) at (11.75, 1) {$K_{n(m \minu 1)}$};
		\node [style=gbox] (56) at (11.75, 2.5) {$1$};
		\node [style=none, label={above:\axref{S1}}] (57) at (14, 0) {$=$};
		\node [style=gn] (58) at (15.5, -0.75) {};
		\node [style=wire label] (59) at (16, -0.25) {$mn$};
		\node [style=wire label] (60) at (15.75, -1.25) {$n$};
		\node [style=none] (61) at (15.5, -2.25) {};
		\node [style={rn_phase}] (62) at (15.5, 1.5) {$K_{\minu n}$};
		\node [style=gbox] (63) at (15.5, 2.5) {$1$};
		\node [style=none] (64) at (17.25, 0) {$=$};
		\node [style=gn] (65) at (18.75, -0.75) {};
		\node [style=wire label] (66) at (19.25, -0.25) {$mn$};
		\node [style=wire label] (67) at (19, -1.25) {$n$};
		\node [style=none] (68) at (18.75, -2.25) {};
		\node [style={rn_phase}] (69) at (18.75, 1) {$K_{1 \minu n}$};
		\node [style=gbox] (71) at (15.5, 0.5) {$1_{n}$};
		\node [style=wire label] (75) at (22.5, 0) {$n$};
		\node [style=none] (76) at (22.25, -1) {};
		\node [style={rn_phase}] (77) at (22.25, 1) {$K_{1 }$};
		\node [style=none, label={above:\axref{K0}}] (78) at (20.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (3.center) to (5);
		\draw (6.center) to (4.center);
		\draw [in=-150, out=90, looseness=0.75] (12.center) to (11);
		\draw [in=90, out=-30, looseness=0.75] (11) to (13.center);
		\draw (12.center) to (14);
		\draw (13.center) to (16);
		\draw (17.center) to (11);
		\draw (15) to (14);
		\draw (24.center) to (16);
		\draw (25) to (15);
		\draw [in=-150, out=90, looseness=0.75] (29.center) to (28);
		\draw [in=90, out=-30, looseness=0.75] (28) to (30.center);
		\draw (29.center) to (31);
		\draw (30.center) to (33);
		\draw (34.center) to (28);
		\draw (40.center) to (33);
		\draw (41) to (31);
		\draw (54.center) to (48);
		\draw (56) to (48);
		\draw (61.center) to (58);
		\draw (63) to (58);
		\draw (68.center) to (65);
		\draw (69) to (65);
		\draw (77) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/mzd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={d_split}] (0) at (0, 0.5) {};
		\node [style=wire label] (1) at (0.5, 1) {$mn$};
		\node [style=gbox] (2) at (0, 1.75) {$1$};
		\node [style=none] (3) at (-0.75, 0.25) {};
		\node [style=none] (4) at (0.75, 0.25) {};
		\node [style={rn_phase}] (5) at (-0.75, -1) {$K_{\minu 1}$};
		\node [style=none] (6) at (0.75, -1.5) {};
		\node [style=wire label] (7) at (-1, -0.25) {$m$};
		\node [style=wire label] (8) at (1, -0.25) {$n$};
		\node [style=none] (9) at (2.25, 0) {$=$};
		\node [style={rn_phase}] (10) at (3.75, 0.75) {$K_{1}$};
		\node [style=none] (11) at (3.75, -0.75) {};
		\node [style=wire label] (12) at (4, -0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (3.center) to (5);
		\draw (6.center) to (4.center);
		\draw (11.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/n-dimbox-decomp-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (0, 0) {$=$};
		\node [style=wire label] (26) at (-3.25, -1) {$l$};
		\node [style=wire label] (27) at (-1.7, -1) {$m$};
		\node [style={sd_split}] (28) at (-2.5, -0.25) {};
		\node [style=none] (29) at (-2, -0.375) {};
		\node [style=none] (30) at (-3, -0.375) {};
		\node [style=none] (31) at (-3, -1.5) {};
		\node [style=none] (32) at (-2, -1.5) {};
		\node [style=wire label] (33) at (-2, 0.375) {$lm$};
		\node [style=none] (34) at (-2.5, 1.875) {};
		\node [style=gn] (35) at (-2.5, 0.875) {};
		\node [style=wire label] (36) at (-1.875, 1.375) {$k l m$};
		\node [style=none] (37) at (2.25, -1.875) {};
		\node [style=umat] (38) at (2.25, 0.5) {$m$};
		\node [style=rn] (39) at (2.875, 1.75) {};
		\node [style=none] (40) at (2.25, 1.125) {};
		\node [style=none] (41) at (3.5, 1.125) {};
		\node [style=none] (42) at (2.875, 2.5) {};
		\node [style=gn] (43) at (3.5, -1) {};
		\node [style=gn] (44) at (2.25, -1) {};
		\node [style=none] (45) at (3.5, -1.875) {};
		\node [style=wire label] (46) at (1.75, -0.375) {$k l m$};
		\node [style=wire label] (47) at (4, -0.375) {$k l m$};
		\node [style=wire label] (48) at (3.5, 2.125) {$k l m$};
		\node [style=wire label] (49) at (2, -1.5) {$l$};
		\node [style=wire label] (50) at (3.8, -1.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (31.center);
		\draw (29.center) to (32.center);
		\draw (34.center) to (35);
		\draw (35) to (28);
		\draw [in=90, out=-165, looseness=0.75] (39) to (40.center);
		\draw [in=90, out=-15, looseness=0.75] (39) to (41.center);
		\draw (42.center) to (39);
		\draw (40.center) to (38);
		\draw (45.center) to (43);
		\draw (43) to (41.center);
		\draw (44) to (38);
		\draw (37.center) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/n-dimbox-decomp-pf-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire label] (0) at (-15.5, -0.375) {$d$};
		\node [style=wire label] (1) at (-13.5, -0.375) {$d$};
		\node [style={d_split}] (2) at (-14.5, 0.25) {};
		\node [style=none] (3) at (-13.75, 0) {};
		\node [style=none] (4) at (-15.25, 0) {};
		\node [style=none] (5) at (-14.5, -0.375) {$\cdots$};
		\node [style=none] (6) at (-15.25, -1) {};
		\node [style=none] (7) at (-13.75, -1) {};
		\node [style=wire label] (8) at (-14, 0.875) {$d^m$};
		\node [style=none] (9) at (-14.5, 1.25) {};
		\node [style=none, label={above:\axref{S2}}, label={below:\axref{SD}}] (27) at (-12, 0) {$=$};
		\node [style=none] (60) at (-8.875, -0.75) {$\ddots$};
		\node [style=none] (61) at (-7.875, -1) {};
		\node [style={sd_split}] (62) at (-9.875, 1.75) {};
		\node [style={sd_split}] (63) at (-9.375, 0.75) {};
		\node [style={sd_split}] (64) at (-7.875, -1.75) {};
		\node [style=none] (66) at (-8.375, -2.75) {};
		\node [style=none] (67) at (-7.375, -2.75) {};
		\node [style=none] (68) at (-10.375, 0.75) {};
		\node [style=none] (69) at (-9.875, -0.25) {};
		\node [style=none] (70) at (-8.875, -0.25) {};
		\node [style=wire label] (71) at (-10.75, 1) {$d$};
		\node [style=wire label] (72) at (-10.25, 0) {$d$};
		\node [style=wire label] (73) at (-7.125, -2.25) {$d$};
		\node [style=wire label] (74) at (-8.625, -2.25) {$d$};
		\node [style=none] (76) at (-10.375, 1.625) {};
		\node [style=none] (77) at (-9.375, 1.625) {};
		\node [style=none] (78) at (-9.875, 0.625) {};
		\node [style=none] (79) at (-8.875, 0.625) {};
		\node [style=none] (80) at (-8.375, -1.875) {};
		\node [style=none] (81) at (-7.375, -1.875) {};
		\node [style=wire label] (85) at (-9.375, 2.25) {$d^m$};
		\node [style=none] (86) at (-9.875, 3.375) {};
		\node [style=gn] (87) at (-9.875, 2.625) {};
		\node [style=wire label] (88) at (-9.375, 3.125) {$d^m$};
		\node [style=none] (89) at (5.625, -1.375) {};
		\node [style=wire label] (90) at (7.125, 3.625) {$d^m$};
		\node [style=umat] (91) at (5.625, 1.5) {\tiny $d^{m \minu 1}$};
		\node [style=rn] (92) at (6.625, 3.25) {};
		\node [style=none] (93) at (5.625, 2.625) {};
		\node [style=none] (94) at (7.625, 2.625) {};
		\node [style=none] (95) at (6.625, 4) {};
		\node [style=wire label] (96) at (5.125, 0) {$d^m$};
		\node [style=wire label] (99) at (5.375, -1) {$d$};
		\node [style=gn] (100) at (5.625, -0.5) {};
		\node [style=none, label={above:\lemref{n-dimbox-decomp-2}}] (103) at (-6.25, 0) {$=$};
		\node [style=none] (104) at (7, -1.875) {};
		\node [style=wire label] (105) at (8.125, 2.625) {$d^m$};
		\node [style=umat] (106) at (7, 0.75) {\tiny $d^{m \minu 2}$};
		\node [style=rn] (107) at (7.625, 2.25) {};
		\node [style=none] (108) at (7, 1.625) {};
		\node [style=none] (109) at (8.25, 1.625) {};
		\node [style=wire label] (111) at (6.5, -0.5) {$d^m$};
		\node [style=wire label] (114) at (6.75, -1.5) {$d$};
		\node [style=gn] (115) at (7, -1) {};
		\node [style=none] (116) at (8.25, 1.25) {};
		\node [style=none] (117) at (8.375, 0.5) {$\ddots$};
		\node [style=none] (126) at (8.875, -3.375) {};
		\node [style=wire label] (127) at (10, 0.125) {$d^m$};
		\node [style=umat] (128) at (8.875, -1.25) {\tiny $d$};
		\node [style=rn] (129) at (9.5, -0.25) {};
		\node [style=none] (130) at (8.875, -0.875) {};
		\node [style=none] (131) at (10.125, -0.875) {};
		\node [style=none] (132) at (9.5, 0.5) {};
		\node [style=wire label] (133) at (8.375, -2) {$d^m$};
		\node [style=gn] (134) at (10.125, -2.5) {};
		\node [style=wire label] (135) at (10.625, -2) {$d^m$};
		\node [style=wire label] (136) at (8.625, -3) {$d$};
		\node [style=gn] (137) at (8.875, -2.5) {};
		\node [style=none] (138) at (10.125, -3.375) {};
		\node [style=wire label] (140) at (10.375, -3) {$d$};
		\node [style=none, label={above:\axref{S4}}] (141) at (11.75, 0) {$=$};
		\node [style=wire label] (142) at (13.375, -2.125) {$d$};
		\node [style=wire label] (143) at (15.875, -2.125) {$d$};
		\node [style=none] (144) at (14.625, -1.875) {$\cdots$};
		\node [style=wire label] (145) at (15.125, 2.375) {$d^m$};
		\node [style=umat] (146) at (13.625, 0.125) {$d^{m \minu 1}$};
		\node [style=umat] (147) at (15.625, 0.125) {$d^{0}$};
		\node [style=rn] (148) at (14.625, 2) {};
		\node [style=none] (149) at (14.625, 1.125) {$\cdots$};
		\node [style=none] (150) at (13.625, 1.25) {};
		\node [style=none] (151) at (15.625, 1.25) {};
		\node [style=none] (152) at (14.625, 2.75) {};
		\node [style=gn] (153) at (13.625, -1.75) {};
		\node [style=gn] (154) at (15.625, -1.75) {};
		\node [style=wire label] (155) at (13.25, -1.25) {$d^m$};
		\node [style=wire label] (156) at (16.125, -1.25) {$d^m$};
		\node [style=none] (157) at (13.625, -2.5) {};
		\node [style=none] (158) at (15.625, -2.5) {};
		\node [style=none] (159) at (-2, -0.75) {$\ddots$};
		\node [style=none] (160) at (-1, -1) {};
		\node [style={sd_split}] (162) at (-2.5, 0.75) {};
		\node [style={sd_split}] (163) at (-1, -1.75) {};
		\node [style=none] (164) at (-1.5, -2.75) {};
		\node [style=none] (165) at (-0.5, -2.75) {};
		\node [style=none] (167) at (-3, -1.75) {};
		\node [style=none] (168) at (-2, -0.25) {};
		\node [style=wire label] (170) at (-3.375, 0) {$d$};
		\node [style=wire label] (171) at (-0.25, -2.25) {$d$};
		\node [style=wire label] (172) at (-1.75, -2.25) {$d$};
		\node [style=none] (175) at (-3, 0.625) {};
		\node [style=none] (176) at (-2, 0.625) {};
		\node [style=none] (177) at (-1.5, -1.875) {};
		\node [style=none] (178) at (-0.5, -1.875) {};
		\node [style=wire label] (179) at (-1.75, 1.25) {$d^{m \minu 1}$};
		\node [style=gn] (181) at (-2.5, 1.625) {};
		\node [style=wire label] (182) at (-2, 2.125) {$d^m$};
		\node [style=none] (184) at (-4, -1.625) {};
		\node [style=wire label] (185) at (-2.75, 3.125) {$d^m$};
		\node [style=umat] (186) at (-4, 1.25) {\tiny $d^{m \minu 1}$};
		\node [style=rn] (187) at (-3.25, 2.75) {};
		\node [style=none] (188) at (-4, 2.125) {};
		\node [style=none] (189) at (-2.5, 2.125) {};
		\node [style=none] (190) at (-3.25, 3.5) {};
		\node [style=wire label] (191) at (-4.5, -0.25) {$d^m$};
		\node [style=wire label] (192) at (-4.25, -1.25) {$d$};
		\node [style=gn] (193) at (-4, -0.75) {};
		\node [style=none] (195) at (2.25, 0) {$\cdots$};
		\node [style=none, label={above:\lemref{n-dimbox-decomp-2}}] (196) at (0.625, 0) {$=$};
		\node [style=none, label={above:\lemref{n-dimbox-decomp-2}}] (197) at (3.625, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (3.center) to (7.center);
		\draw (9.center) to (2);
		\draw (61.center) to (64);
		\draw (76.center) to (68.center);
		\draw (77.center) to (63);
		\draw (78.center) to (69.center);
		\draw (79.center) to (70.center);
		\draw (80.center) to (66.center);
		\draw (81.center) to (67.center);
		\draw (87) to (62);
		\draw (86.center) to (87);
		\draw [in=90, out=-165, looseness=0.75] (92) to (93.center);
		\draw [in=90, out=-15, looseness=0.75] (92) to (94.center);
		\draw (95.center) to (92);
		\draw (93.center) to (91);
		\draw (100) to (91);
		\draw (89.center) to (100);
		\draw [in=90, out=-165, looseness=0.75] (107) to (108.center);
		\draw [in=90, out=-15, looseness=0.75] (107) to (109.center);
		\draw (108.center) to (106);
		\draw (115) to (106);
		\draw (104.center) to (115);
		\draw (108.center) to (106);
		\draw [in=90, out=-15, looseness=0.75] (107) to (109.center);
		\draw [in=90, out=-165, looseness=0.75] (107) to (108.center);
		\draw (115) to (106);
		\draw (104.center) to (115);
		\draw (94.center) to (107);
		\draw (116.center) to (109.center);
		\draw [in=90, out=-165, looseness=0.75] (129) to (130.center);
		\draw [in=90, out=-15, looseness=0.75] (129) to (131.center);
		\draw (132.center) to (129);
		\draw (130.center) to (128);
		\draw (138.center) to (134);
		\draw (134) to (131.center);
		\draw (137) to (128);
		\draw (126.center) to (137);
		\draw [in=90, out=-165, looseness=0.75] (148) to (150.center);
		\draw [in=90, out=-15, looseness=0.75] (148) to (151.center);
		\draw (152.center) to (148);
		\draw (151.center) to (147);
		\draw (150.center) to (146);
		\draw (147) to (154);
		\draw (153) to (146);
		\draw (158.center) to (154);
		\draw (153) to (157.center);
		\draw (160.center) to (163);
		\draw (175.center) to (167.center);
		\draw (176.center) to (168.center);
		\draw (177.center) to (164.center);
		\draw (178.center) to (165.center);
		\draw [in=90, out=-165, looseness=0.75] (187) to (188.center);
		\draw [in=90, out=-15, looseness=0.75] (187) to (189.center);
		\draw (190.center) to (187);
		\draw (188.center) to (186);
		\draw (193) to (186);
		\draw (184.center) to (193);
		\draw (181) to (162);
		\draw (189.center) to (181);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/n-dimbox-decomp-pf-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire label] (0) at (-3, -1.25) {$l$};
		\node [style=wire label] (1) at (-1.45, -1.25) {$m$};
		\node [style={sd_split}] (2) at (-2.25, -0.5) {};
		\node [style=none] (3) at (-1.75, -0.625) {};
		\node [style=none] (4) at (-2.75, -0.625) {};
		\node [style=none] (6) at (-2.75, -1.75) {};
		\node [style=none] (7) at (-1.75, -1.75) {};
		\node [style=wire label] (8) at (-1.75, 0.125) {$lm$};
		\node [style=none] (9) at (-2.25, 1.625) {};
		\node [style=gn] (10) at (-2.25, 0.625) {};
		\node [style=wire label] (11) at (-1.625, 1.125) {$k l m$};
		\node [style=none, label={above:\lemref{zspider-split-x}}] (12) at (0, 0) {$=$};
		\node [style={sd_split}] (15) at (2.75, -0.5) {};
		\node [style=none] (16) at (3.25, -0.625) {};
		\node [style=none] (17) at (2.25, -0.625) {};
		\node [style=none] (19) at (2.25, -1.75) {};
		\node [style=none] (20) at (3.25, -1.75) {};
		\node [style=none] (22) at (2.25, 1.75) {};
		\node [style={sd_split}] (25) at (2.25, 0.875) {};
		\node [style=none] (26) at (2.75, 0.75) {};
		\node [style=none] (27) at (1.75, 0.75) {};
		\node [style=rn] (28) at (1.75, -0.125) {};
		\node [style=none, label={above:\axref{DAS}}] (30) at (5, 0) {$=$};
		\node [style=none, label={above:\lemref{zspider-split-x}}, label={below:\axref{DD}}] (65) at (10.25, 0) {$=$};
		\node [style=none] (87) at (12.5, -2.625) {};
		\node [style=umat] (90) at (12.5, 0.75) {$m$};
		\node [style=rn] (91) at (13.125, 2) {};
		\node [style=none] (92) at (12.5, 1.375) {};
		\node [style=none] (93) at (13.75, 1.375) {};
		\node [style=none] (94) at (13.125, 2.75) {};
		\node [style=gn] (95) at (12.5, -0.75) {};
		\node [style=gn] (97) at (13.75, -1.75) {};
		\node [style=gn] (101) at (12.5, -1.75) {};
		\node [style=none, label={above:\axref{S1}}] (102) at (15.75, 0) {$=$};
		\node [style={sd_split}] (127) at (7.25, -0.5) {};
		\node [style=none] (128) at (8.5, 0.75) {};
		\node [style=none] (129) at (7.75, -0.625) {};
		\node [style=none] (130) at (7.75, -1.75) {};
		\node [style=none] (131) at (8.5, -1.75) {};
		\node [style=none] (133) at (8, 1.75) {};
		\node [style={sd_split}] (135) at (8, 0.875) {};
		\node [style=none] (136) at (7.5, 0.75) {};
		\node [style=none] (137) at (6.75, -0.625) {};
		\node [style=rn] (138) at (6.75, -1.5) {};
		\node [style=none] (145) at (13.75, -2.625) {};
		\node [style=none] (148) at (18, -2.125) {};
		\node [style=umat] (151) at (18, 0.25) {$m$};
		\node [style=rn] (152) at (18.625, 1.5) {};
		\node [style=none] (153) at (18, 0.875) {};
		\node [style=none] (154) at (19.25, 0.875) {};
		\node [style=none] (155) at (18.625, 2.25) {};
		\node [style=gn] (158) at (19.25, -1.25) {};
		\node [style=gn] (161) at (18, -1.25) {};
		\node [style=none] (162) at (19.25, -2.125) {};
		\node [style=wire label] (167) at (3.25, 0.375) {$lm$};
		\node [style=wire label] (168) at (2.875, 1.375) {$k l m$};
		\node [style=wire label] (169) at (1.5, 0.375) {$k$};
		\node [style=wire label] (170) at (8, -1.25) {$l$};
		\node [style=wire label] (171) at (8.8, -1.25) {$m$};
		\node [style=wire label] (173) at (8.675, 1.375) {$k l m$};
		\node [style=wire label] (174) at (6.925, 0.125) {$k l$};
		\node [style=wire label] (175) at (2, -1.25) {$l$};
		\node [style=wire label] (176) at (3.55, -1.25) {$m$};
		\node [style=wire label] (177) at (6.5, -1) {$k$};
		\node [style=wire label] (178) at (13.75, 2.375) {$k l m$};
		\node [style=wire label] (179) at (14.25, -1.125) {$k l m$};
		\node [style=wire label] (180) at (12, -0.125) {$k l m$};
		\node [style=wire label] (181) at (12.125, -1.25) {$k l$};
		\node [style=wire label] (182) at (12.25, -2.25) {$l$};
		\node [style=wire label] (183) at (14.05, -2.25) {$m$};
		\node [style=wire label] (184) at (17.5, -0.625) {$k l m$};
		\node [style=wire label] (185) at (19.75, -0.625) {$k l m$};
		\node [style=wire label] (186) at (19.25, 1.875) {$k l m$};
		\node [style=wire label] (187) at (17.75, -1.75) {$l$};
		\node [style=wire label] (188) at (19.55, -1.75) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (3.center) to (7.center);
		\draw (9.center) to (10);
		\draw (10) to (2);
		\draw (17.center) to (19.center);
		\draw (16.center) to (20.center);
		\draw (22.center) to (25);
		\draw (26.center) to (15);
		\draw (28) to (27.center);
		\draw [in=90, out=-165, looseness=0.75] (91) to (92.center);
		\draw [in=90, out=-15, looseness=0.75] (91) to (93.center);
		\draw (94.center) to (91);
		\draw (92.center) to (90);
		\draw (95) to (90);
		\draw (95) to (87.center);
		\draw (129.center) to (130.center);
		\draw (128.center) to (131.center);
		\draw (133.center) to (135);
		\draw [in=90, out=-135, looseness=0.50] (136.center) to (127);
		\draw (138) to (137.center);
		\draw (145.center) to (97);
		\draw (97) to (93.center);
		\draw [in=90, out=-165, looseness=0.75] (152) to (153.center);
		\draw [in=90, out=-15, looseness=0.75] (152) to (154.center);
		\draw (155.center) to (152);
		\draw (153.center) to (151);
		\draw (162.center) to (158);
		\draw (158) to (154.center);
		\draw (161) to (151);
		\draw (148.center) to (161);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/n-dimbox-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=wire label] (1) at (-3.625, -1) {$m_1$};
		\node [style=wire label] (2) at (-1.325, -1) {$m_k$};
		\node [style={d_split}] (3) at (-2.5, -0.25) {};
		\node [style=none] (4) at (-1.75, -0.375) {};
		\node [style=none] (5) at (-3.25, -0.375) {};
		\node [style=none] (6) at (-3.25, -1.5) {};
		\node [style=none] (7) at (-1.75, -1.5) {};
		\node [style=wire label] (8) at (-2.2, 0.375) {$m$};
		\node [style=none] (9) at (-2.5, 1.125) {};
		\node [style=none] (12) at (-2.5, -0.875) {$\cdots$};
		\node [style=none] (13) at (2.625, -1.5) {$\cdots$};
		\node [style=wire label] (14) at (2.95, 2.375) {$m$};
		\node [style=umat] (15) at (1.625, 0.375) {$\Pi_1$};
		\node [style=umat] (16) at (3.625, 0.375) {$\Pi_k$};
		\node [style=rn] (17) at (2.625, 2) {};
		\node [style=none] (18) at (2.625, 1.125) {$\cdots$};
		\node [style=none] (19) at (1.625, 1.25) {};
		\node [style=none] (20) at (3.625, 1.25) {};
		\node [style=none] (21) at (2.625, 2.75) {};
		\node [style=gn] (22) at (1.625, -1.375) {};
		\node [style=gn] (23) at (3.625, -1.375) {};
		\node [style=none] (24) at (1.625, -2.25) {};
		\node [style=none] (25) at (3.625, -2.25) {};
		\node [style=wire label] (26) at (1.25, -1.875) {$m_1$};
		\node [style=wire label] (27) at (4.05, -1.875) {$m_k$};
		\node [style=wire label] (28) at (1.275, -0.875) {$m$};
		\node [style=wire label] (29) at (3.95, -0.875) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (4.center) to (7.center);
		\draw [in=90, out=-165, looseness=0.75] (17) to (19.center);
		\draw [in=90, out=-15, looseness=0.75] (17) to (20.center);
		\draw (21.center) to (17);
		\draw (20.center) to (16);
		\draw (19.center) to (15);
		\draw (16) to (23);
		\draw (22) to (15);
		\draw (25.center) to (23);
		\draw (22) to (24.center);
		\draw (9.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/n-dimbox-z-decomp-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire label] (0) at (-1.875, -1.5) {$m_1$};
		\node [style=wire label] (1) at (1.425, -1.5) {$m_k$};
		\node [style={d_split}] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (0.5, -0.375) {};
		\node [style=none] (4) at (-1, -0.375) {};
		\node [style=none] (5) at (-1.5, -1.5) {};
		\node [style=none] (6) at (1, -1.5) {};
		\node [style=wire label] (7) at (0.05, 0.375) {$m$};
		\node [style=none] (8) at (-0.25, 1.875) {};
		\node [style=gn] (9) at (-0.25, 0.875) {};
		\node [style=wire label] (10) at (0.25, 1.375) {$\ell m$};
		\node [style=none] (11) at (0.125, -1.125) {$\cdots$};
		\node [style=none] (12) at (-0.625, -0.375) {};
		\node [style=none] (13) at (-0.625, -1.5) {};
		\node [style=wire label] (14) at (-1, -1.525) {$m_2$};
		\node [style=none, label={above:\axref{SD}}] (15) at (2.75, 0) {$=$};
		\node [style=wire label] (32) at (4.05, -1.75) {$m_1$};
		\node [style={sd_split}] (34) at (5.5, 0.5) {};
		\node [style=none] (35) at (6, 0.375) {};
		\node [style=none] (36) at (5, 0.375) {};
		\node [style=none] (37) at (4.5, -1) {};
		\node [style=wire label] (43) at (7.75, -1.75) {$m_k$};
		\node [style=wire label] (51) at (5.325, -1.775) {$m_2$};
		\node [style={d_split}] (54) at (6.5, -1) {};
		\node [style=none] (55) at (7.25, -1.25) {};
		\node [style=none] (56) at (5.75, -1.25) {};
		\node [style=none] (57) at (6.5, -1.625) {$\cdots$};
		\node [style=none] (58) at (5.75, -2.25) {};
		\node [style=none] (59) at (7.25, -2.25) {};
		\node [style=wire label] (60) at (6.875, -0.25) {$\Pi_1$};
		\node [style=wire label] (62) at (5.8, 1.125) {$m$};
		\node [style=none] (63) at (5.5, 2.625) {};
		\node [style=gn] (64) at (5.5, 1.625) {};
		\node [style=wire label] (65) at (6, 2.125) {$\ell m$};
		\node [style=none] (66) at (4.5, -2.25) {};
		\node [style=none, label={above:\lemref{n-dimbox-decomp-2}}] (67) at (8.75, 0) {$=$};
		\node [style=wire label] (68) at (10.3, -1.75) {$m_1$};
		\node [style=wire label] (73) at (14, -1.75) {$m_k$};
		\node [style=wire label] (74) at (11.575, -1.775) {$m_2$};
		\node [style={d_split}] (75) at (12.75, -1) {};
		\node [style=none] (76) at (13.5, -1.25) {};
		\node [style=none] (77) at (12, -1.25) {};
		\node [style=none] (78) at (12.75, -1.625) {$\cdots$};
		\node [style=none] (79) at (12, -2.25) {};
		\node [style=none] (80) at (13.5, -2.25) {};
		\node [style=wire label] (81) at (13.25, -0.375) {$\Pi_1$};
		\node [style=none] (86) at (10.75, -2.25) {};
		\node [style=umat] (88) at (10.75, 0.375) {$\Pi_1$};
		\node [style=rn] (89) at (11.75, 1.75) {};
		\node [style=none] (90) at (10.75, 1.125) {};
		\node [style=none] (91) at (12.75, 1.125) {};
		\node [style=none] (92) at (11.75, 2.5) {};
		\node [style=gn] (93) at (12.75, 0.25) {};
		\node [style=gn] (94) at (10.75, -1.25) {};
		\node [style=wire label] (97) at (13.25, 0.875) {$km$};
		\node [style=wire label] (98) at (12.375, 2.125) {$\ell m$};
		\node [style=wire label] (99) at (10.25, -0.75) {$\ell m$};
		\node [style=none] (100) at (-1.5, -2) {};
		\node [style=none] (101) at (-0.625, -2) {};
		\node [style=none] (102) at (1, -2) {};
		\node [style=none, label={above:\tikzrefsize{(*)}}] (103) at (15, 0) {$=$};
		\node [style=wire label] (104) at (16.55, -2.25) {$m_1$};
		\node [style=none] (114) at (17, -2.75) {};
		\node [style=umat] (115) at (17, 0.875) {$\Pi_1$};
		\node [style=rn] (116) at (18, 2.25) {};
		\node [style=none] (117) at (17, 1.625) {};
		\node [style=none] (118) at (19, 1.625) {};
		\node [style=none] (119) at (18, 3) {};
		\node [style=gn] (121) at (17, -1.75) {};
		\node [style=wire label] (122) at (19.5, 1.875) {$\ell m$};
		\node [style=wire label] (123) at (18.625, 2.625) {$\ell m$};
		\node [style=wire label] (124) at (16.5, -1.25) {$\ell m$};
		\node [style=none] (127) at (19, -2.275) {$\cdots$};
		\node [style=umat] (129) at (18.125, -0.125) {$\Pi_2$};
		\node [style=umat] (130) at (19.875, -0.125) {$\Pi_k$};
		\node [style=rn] (131) at (19, 1.375) {};
		\node [style=none] (132) at (19, 0.75) {$\cdots$};
		\node [style=none] (133) at (18.125, 0.75) {};
		\node [style=none] (134) at (19.875, 0.75) {};
		\node [style=gn] (136) at (18.125, -1.75) {};
		\node [style=gn] (137) at (19.875, -1.75) {};
		\node [style=wire label] (138) at (17.625, -1.25) {$\ell m$};
		\node [style=wire label] (139) at (20.375, -1.25) {$\ell m$};
		\node [style=none] (140) at (18.125, -2.75) {};
		\node [style=none] (141) at (19.875, -2.75) {};
		\node [style=wire label] (142) at (20.35, -2.25) {$m_k$};
		\node [style=wire label] (143) at (17.675, -2.275) {$m_2$};
		\node [style=none, label={above:\axref{S4}}] (144) at (21.625, 0) {$=$};
		\node [style=wire label] (145) at (23.175, -2) {$m_1$};
		\node [style=none] (146) at (23.625, -2.5) {};
		\node [style=umat] (147) at (23.625, 0.125) {$\Pi_1$};
		\node [style=none] (149) at (23.625, 0.875) {};
		\node [style=none] (151) at (25.125, 2.75) {};
		\node [style=gn] (152) at (23.625, -1.5) {};
		\node [style=wire label] (154) at (25.625, 2.375) {$\ell m$};
		\node [style=wire label] (155) at (23.125, -1) {$\ell m$};
		\node [style=none] (156) at (25.625, -2.025) {$\cdots$};
		\node [style=umat] (157) at (24.75, 0.125) {$\Pi_2$};
		\node [style=umat] (158) at (26.5, 0.125) {$\Pi_k$};
		\node [style=rn] (159) at (25.125, 1.875) {};
		\node [style=none] (160) at (25.625, 0.875) {$\cdots$};
		\node [style=none] (161) at (24.75, 0.875) {};
		\node [style=none] (162) at (26.5, 0.875) {};
		\node [style=gn] (163) at (24.75, -1.5) {};
		\node [style=gn] (164) at (26.5, -1.5) {};
		\node [style=wire label] (165) at (24.25, -1) {$\ell m$};
		\node [style=wire label] (166) at (27, -1) {$\ell m$};
		\node [style=none] (167) at (24.75, -2.5) {};
		\node [style=none] (168) at (26.5, -2.5) {};
		\node [style=wire label] (169) at (26.975, -2) {$m_k$};
		\node [style=wire label] (170) at (24.3, -2.025) {$m_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (4.center) to (5.center);
		\draw [in=90, out=-60, looseness=0.75] (3.center) to (6.center);
		\draw (8.center) to (9);
		\draw (9) to (2);
		\draw (13.center) to (12.center);
		\draw [in=90, out=-120, looseness=0.75] (36.center) to (37.center);
		\draw (56.center) to (58.center);
		\draw (55.center) to (59.center);
		\draw (63.center) to (64);
		\draw (64) to (34);
		\draw [in=90, out=-60, looseness=0.75] (35.center) to (54);
		\draw (37.center) to (66.center);
		\draw (77.center) to (79.center);
		\draw (76.center) to (80.center);
		\draw [in=90, out=-165, looseness=0.75] (89) to (90.center);
		\draw [in=90, out=-15, looseness=0.75] (89) to (91.center);
		\draw (92.center) to (89);
		\draw (90.center) to (88);
		\draw (93) to (91.center);
		\draw (94) to (88);
		\draw (93) to (75);
		\draw (94) to (86.center);
		\draw (6.center) to (102.center);
		\draw (13.center) to (101.center);
		\draw (5.center) to (100.center);
		\draw [in=90, out=-165, looseness=0.75] (116) to (117.center);
		\draw [in=90, out=-15, looseness=0.75] (116) to (118.center);
		\draw (119.center) to (116);
		\draw (117.center) to (115);
		\draw (121) to (115);
		\draw (121) to (114.center);
		\draw [in=90, out=-165, looseness=0.75] (131) to (133.center);
		\draw [in=90, out=-15, looseness=0.75] (131) to (134.center);
		\draw (134.center) to (130);
		\draw (133.center) to (129);
		\draw (130) to (137);
		\draw (136) to (129);
		\draw (141.center) to (137);
		\draw (136) to (140.center);
		\draw (118.center) to (131);
		\draw (149.center) to (147);
		\draw (152) to (147);
		\draw (152) to (146.center);
		\draw [in=90, out=-120, looseness=0.75] (159) to (161.center);
		\draw [in=90, out=-15, looseness=0.75] (159) to (162.center);
		\draw (162.center) to (158);
		\draw (161.center) to (157);
		\draw (158) to (164);
		\draw (163) to (157);
		\draw (168.center) to (164);
		\draw (163) to (167.center);
		\draw [in=90, out=-165, looseness=0.75] (159) to (149.center);
		\draw (151.center) to (159);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/n-dimbox-z-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=wire label] (1) at (-3.625, -1) {$m_1$};
		\node [style=wire label] (2) at (-1.325, -1) {$m_k$};
		\node [style={d_split}] (3) at (-2.5, -0.25) {};
		\node [style=none] (4) at (-1.75, -0.375) {};
		\node [style=none] (5) at (-3.25, -0.375) {};
		\node [style=none] (6) at (-3.25, -1.5) {};
		\node [style=none] (7) at (-1.75, -1.5) {};
		\node [style=wire label] (8) at (-2.2, 0.375) {$m$};
		\node [style=none] (9) at (-2.5, 1.875) {};
		\node [style=gn] (10) at (-2.5, 0.875) {};
		\node [style=wire label] (11) at (-2, 1.375) {$\ell m$};
		\node [style=none] (26) at (-2.5, -0.875) {$\cdots$};
		\node [style=none] (29) at (2.625, -1.5) {$\cdots$};
		\node [style=wire label] (30) at (3.125, 2.375) {$\ell m$};
		\node [style=umat] (31) at (1.625, 0.375) {$\Pi_1$};
		\node [style=umat] (32) at (3.625, 0.375) {$\Pi_k$};
		\node [style=rn] (33) at (2.625, 2) {};
		\node [style=none] (34) at (2.625, 1.125) {$\cdots$};
		\node [style=none] (35) at (1.625, 1.25) {};
		\node [style=none] (36) at (3.625, 1.25) {};
		\node [style=none] (37) at (2.625, 2.75) {};
		\node [style=gn] (38) at (1.625, -1.375) {};
		\node [style=gn] (39) at (3.625, -1.375) {};
		\node [style=none] (42) at (1.625, -2.25) {};
		\node [style=none] (43) at (3.625, -2.25) {};
		\node [style=wire label] (44) at (1.25, -1.875) {$m_1$};
		\node [style=wire label] (45) at (4.05, -1.875) {$m_k$};
		\node [style=wire label] (46) at (1.125, -0.875) {$\ell m$};
		\node [style=wire label] (47) at (4.125, -0.875) {$\ell m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (4.center) to (7.center);
		\draw (9.center) to (10);
		\draw (10) to (3);
		\draw [in=90, out=-165, looseness=0.75] (33) to (35.center);
		\draw [in=90, out=-15, looseness=0.75] (33) to (36.center);
		\draw (37.center) to (33);
		\draw (36.center) to (32);
		\draw (35.center) to (31);
		\draw (32) to (39);
		\draw (38) to (31);
		\draw (43.center) to (39);
		\draw (38) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/n-dimbox1-spider-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (11) at (10, -0.125) {$1$};
		\node [style=wire label] (13) at (10.5, -1.625) {$\Pi_1$};
		\node [style=none] (14) at (9.125, -3.875) {};
		\node [style=none] (15) at (10.9, -3.875) {};
		\node [style=gn] (16) at (10, -2.125) {};
		\node [style=hbox] (17) at (10, -1) {$D$};
		\node [style=hbox] (18) at (10.9, -3) {$D$};
		\node [style=hbox] (19) at (9.125, -3) {$D$};
		\node [style=none] (21) at (10, -3.625) {$\cdots$};
		\node [style=wire label] (22) at (8.75, -3.625) {$m_2$};
		\node [style=wire label] (23) at (11.275, -3.625) {$m_k$};
		\node [style=wire label] (35) at (-4.625, -1.5) {$m_1$};
		\node [style=wire label] (36) at (-1.325, -1.5) {$m_k$};
		\node [style={d_split}] (37) at (-3, -0.25) {};
		\node [style=none] (38) at (-2.25, -0.375) {};
		\node [style=none] (39) at (-3.75, -0.375) {};
		\node [style=none] (40) at (-4.25, -1.5) {};
		\node [style=none] (41) at (-1.75, -1.5) {};
		\node [style=wire label] (42) at (-2.7, 0.375) {$m$};
		\node [style=none] (43) at (-3, 1.875) {};
		\node [style=gbox] (44) at (-3, 1.125) {$1$};
		\node [style=none] (46) at (-2.625, -1.125) {$\cdots$};
		\node [style=none] (47) at (-3.375, -0.375) {};
		\node [style=none] (48) at (-3.375, -1.5) {};
		\node [style=wire label] (49) at (-3.75, -1.525) {$m_2$};
		\node [style=none, label={above:\axref{SD}}, label={below:\lemref{rule:DPM}}] (50) at (0, 0) {$=$};
		\node [style=wire label] (51) at (1.3, -1.75) {$m_1$};
		\node [style={sd_split}] (52) at (2.75, 0.5) {};
		\node [style=none] (53) at (3.25, 0.375) {};
		\node [style=none] (54) at (2.25, 0.375) {};
		\node [style=none] (55) at (1.75, -1) {};
		\node [style=wire label] (56) at (5, -1.75) {$m_k$};
		\node [style=wire label] (57) at (2.575, -1.775) {$m_2$};
		\node [style={d_split}] (58) at (3.75, -1) {};
		\node [style=none] (59) at (4.5, -1.25) {};
		\node [style=none] (60) at (3, -1.25) {};
		\node [style=none] (61) at (3.75, -1.625) {$\cdots$};
		\node [style=none] (62) at (3, -2.25) {};
		\node [style=none] (63) at (4.5, -2.25) {};
		\node [style=wire label] (64) at (4.375, -0.25) {$\Pi_1$};
		\node [style=wire label] (65) at (3.05, 1.125) {$m$};
		\node [style=none] (66) at (2.75, 2.625) {};
		\node [style=gbox] (67) at (2.75, 1.875) {$1$};
		\node [style=none] (69) at (1.75, -2.25) {};
		\node [style=none] (70) at (-4.25, -2) {};
		\node [style=none] (71) at (-3.375, -2) {};
		\node [style=none] (72) at (-1.75, -2) {};
		\node [style=none, label={above:\axref{D1}}, label={below:\lemref{dboxsquarelm}}] (73) at (12.25, 0) {$=$};
		\node [style=gbox] (76) at (9, 3.75) {$1$};
		\node [style=none] (77) at (9, 4.5) {};
		\node [style=wire label] (78) at (9.325, 2.125) {$m$};
		\node [style=none] (79) at (8, -3.875) {};
		\node [style=wire label] (81) at (7.55, -3.625) {$m_1$};
		\node [style=wire label] (82) at (10.375, 1.25) {$\Pi_1$};
		\node [style=gn] (83) at (9, 1.625) {};
		\node [style=hbox] (84) at (9, 2.75) {$D$};
		\node [style=hbox] (85) at (10, 0.75) {$D$};
		\node [style=hbox] (86) at (8, 0.75) {$D$};
		\node [style=gbox] (87) at (16, 0) {$\overline 1$};
		\node [style=wire label] (88) at (16.5, -0.875) {$\Pi_1$};
		\node [style=none] (89) at (15.125, -3.125) {};
		\node [style=none] (90) at (16.9, -3.125) {};
		\node [style=gn] (91) at (16, -1.375) {};
		\node [style=hbox] (93) at (16.9, -2.25) {$D$};
		\node [style=hbox] (94) at (15.125, -2.25) {$D$};
		\node [style=none] (95) at (16, -2.875) {$\cdots$};
		\node [style=wire label] (96) at (14.75, -2.875) {$m_2$};
		\node [style=wire label] (97) at (17.275, -2.875) {$m_k$};
		\node [style=none, label={above:\lemref{dimbox1-spider}}, label={below:\tikzrefsize{(*)}}] (98) at (6, 0) {$=$};
		\node [style=gbox] (101) at (15, 3) {$1$};
		\node [style=none] (102) at (15, 3.75) {};
		\node [style=wire label] (103) at (15.325, 1.375) {$m$};
		\node [style=none] (104) at (14, -3.125) {};
		\node [style=wire label] (105) at (13.55, -2.875) {$m_1$};
		\node [style=wire label] (106) at (16.375, 0.5) {$\Pi_1$};
		\node [style=gn] (107) at (15, 0.875) {};
		\node [style=hbox] (108) at (15, 2) {$D$};
		\node [style=hbox] (110) at (14, 0) {$D$};
		\node [style=none, label={above:\axref{S1}}, label={below:\axref{D1}}] (111) at (18.5, 0) {$=$};
		\node [style=gbox] (134) at (21.375, 1.5) {$1$};
		\node [style=none] (135) at (21.375, 2.25) {};
		\node [style=wire label] (136) at (21.7, -0.125) {$m$};
		\node [style=none] (137) at (20.125, -2.375) {};
		\node [style=none] (138) at (22.65, -2.375) {};
		\node [style=gn] (139) at (21.375, -0.625) {};
		\node [style=hbox] (140) at (21.375, 0.5) {$D$};
		\node [style=hbox] (141) at (22.65, -1.5) {$D$};
		\node [style=hbox] (142) at (20.125, -1.5) {$D$};
		\node [style=none] (143) at (22, -2.125) {$\cdots$};
		\node [style=wire label] (144) at (19.75, -2.125) {$m_1$};
		\node [style=wire label] (145) at (23.1, -2.125) {$m_k$};
		\node [style=none] (146) at (21.1, -2.375) {};
		\node [style=hbox] (147) at (21.1, -1.5) {$D$};
		\node [style=wire label] (148) at (20.675, -2.125) {$m_2$};
		\node [style=gbox] (149) at (3.525, -0.25) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (11);
		\draw (17) to (16);
		\draw [bend left=15] (16) to (18);
		\draw [bend right=15] (16) to (19);
		\draw (19) to (14.center);
		\draw (18) to (15.center);
		\draw [in=90, out=-120, looseness=0.75] (39.center) to (40.center);
		\draw [in=90, out=-60, looseness=0.75] (38.center) to (41.center);
		\draw (43.center) to (44);
		\draw (44) to (37);
		\draw (48.center) to (47.center);
		\draw [in=90, out=-120, looseness=0.75] (54.center) to (55.center);
		\draw (60.center) to (62.center);
		\draw (59.center) to (63.center);
		\draw (66.center) to (67);
		\draw (67) to (52);
		\draw [in=90, out=-60, looseness=0.75] (53.center) to (58);
		\draw (55.center) to (69.center);
		\draw (41.center) to (72.center);
		\draw (48.center) to (71.center);
		\draw (40.center) to (70.center);
		\draw (77.center) to (76);
		\draw (84) to (76);
		\draw (84) to (83);
		\draw [bend left=15] (83) to (85);
		\draw [bend right=15] (83) to (86);
		\draw (86) to (79.center);
		\draw (85) to (11);
		\draw [bend left=15] (91) to (93);
		\draw [bend right=15] (91) to (94);
		\draw (94) to (89.center);
		\draw (93) to (90.center);
		\draw (102.center) to (101);
		\draw (108) to (101);
		\draw (108) to (107);
		\draw [bend right=15] (107) to (110);
		\draw [in=90, out=-90] (110) to (104.center);
		\draw [bend right=15] (87) to (107);
		\draw (87) to (91);
		\draw (135.center) to (134);
		\draw (140) to (134);
		\draw (140) to (139);
		\draw [bend left=15] (139) to (141);
		\draw [bend right=15] (139) to (142);
		\draw (142) to (137.center);
		\draw (141) to (138.center);
		\draw (147) to (146.center);
		\draw [bend left=15] (147) to (139);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/n-dimbox1-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-2.25, 0.75) {$1$};
		\node [style=none] (1) at (-2.25, 1.75) {};
		\node [style=wire label] (2) at (-1.925, 1.375) {$m$};
		\node [style={d_split}] (3) at (-2.25, -0.25) {};
		\node [style=none] (4) at (-1.5, -0.375) {};
		\node [style=none] (5) at (-3, -0.375) {};
		\node [style=none] (6) at (-3, -1.625) {};
		\node [style=none] (7) at (-1.5, -1.625) {};
		\node [style=wire label] (8) at (-3.375, -1.375) {$m_1$};
		\node [style=wire label] (9) at (-1.05, -1.375) {$m_k$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=gbox] (11) at (2.5, 1.75) {$1$};
		\node [style=none] (12) at (2.5, 2.5) {};
		\node [style=wire label] (13) at (2.825, 0.125) {$m$};
		\node [style=none] (14) at (1.625, -2.125) {};
		\node [style=none] (15) at (3.4, -2.125) {};
		\node [style=gn] (18) at (2.5, -0.375) {};
		\node [style=hbox] (19) at (2.5, 0.75) {$D$};
		\node [style=hbox] (20) at (3.4, -1.25) {$D$};
		\node [style=hbox] (21) at (1.625, -1.25) {$D$};
		\node [style=none] (22) at (-2.25, -1) {$\cdots$};
		\node [style=none] (23) at (2.5, -1.875) {$\cdots$};
		\node [style=wire label] (24) at (1.25, -1.875) {$m_1$};
		\node [style=wire label] (25) at (3.85, -1.875) {$m_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (5.center) to (6.center);
		\draw (4.center) to (7.center);
		\draw (3) to (0);
		\draw (12.center) to (11);
		\draw (19) to (11);
		\draw (19) to (18);
		\draw [bend left=15] (18) to (20);
		\draw [bend right=15] (18) to (21);
		\draw (21) to (14.center);
		\draw (20) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/pcz-lm-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.1, 0) {$=$};
		\node [style=gbox] (1) at (2.025, 2) {$1$};
		\node [style=none] (2) at (1.525, -3) {};
		\node [style=none] (3) at (1.4, 3.125) {};
		\node [style=none] (4) at (1.4, 2.875) {};
		\node [style=none] (5) at (2.65, 3.125) {};
		\node [style=umat] (6) at (1.525, -0.125) {$n$};
		\node [style=wire label] (7) at (2.075, -1.325) {$mn$};
		\node [style=none] (8) at (2.65, 2.875) {};
		\node [style=gbox] (9) at (1.525, -2) {$\overrightarrow{1_m}$};
		\node [style=gbox] (10) at (2.525, -0.5) {$\overrightarrow{1_n}$};
		\node [style=rn] (11) at (2.025, 1) {};
		\node [style=none] (12) at (1.525, 0.375) {};
		\node [style=none] (13) at (2.525, 0.375) {};
		\node [style=wire label] (14) at (1.9, 2.75) {$mn$};
		\node [style=wire label] (15) at (3.15, 2.75) {$mn$};
		\node [style=wire label] (16) at (3.025, 0.375) {$mn$};
		\node [style=wire label] (17) at (2.075, -2.825) {$mn$};
		\node [style=none] (18) at (-5.5, -0.75) {};
		\node [style=none] (19) at (-5, 3.125) {};
		\node [style=wire label] (20) at (-4.55, 3) {$mn$};
		\node [style=gbox] (21) at (-5, 2.375) {$1$};
		\node [style=rn] (22) at (-5, 1.625) {};
		\node [style=none] (23) at (-5.5, 1) {};
		\node [style=none] (24) at (-4.5, 1) {};
		\node [style=umat] (25) at (-5.5, 0.625) {$n$};
		\node [style=wire label] (26) at (-4.05, 0.625) {$mn$};
		\node [style=wire label] (27) at (-5.725, -1.375) {$mn$};
		\node [style=none] (28) at (-2.5, 3.125) {};
		\node [style=wire label] (29) at (-2.05, 3) {$mn$};
		\node [style=gbox] (30) at (-2.5, 2.375) {$1$};
		\node [style=rn] (31) at (-2.5, 1.625) {};
		\node [style=none] (32) at (-3, 1) {};
		\node [style=none] (33) at (-2, 1) {};
		\node [style=umat] (34) at (-3, 0.625) {$n$};
		\node [style=wire label] (35) at (-1.525, 0.675) {$mn$};
		\node [style=wire label] (36) at (-2.75, -1.375) {$mn$};
		\node [style=none] (37) at (-3, -0.75) {};
		\node [style=none] (38) at (-4.25, -3.25) {};
		\node [style=wire label] (39) at (-3.775, -3) {$mn$};
		\node [style=gbox] (40) at (-4.25, -1.75) {$\overrightarrow{1_m}$};
		\node [style=gbox] (41) at (-4.5, -0.125) {$\overrightarrow{1_n}$};
		\node [style=gbox] (42) at (-2, -0.125) {$\overrightarrow{1_n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90, looseness=0.75] (8.center) to (1);
		\draw [in=135, out=-90, looseness=0.75] (4.center) to (1);
		\draw (9) to (2.center);
		\draw (6) to (9);
		\draw (4.center) to (3.center);
		\draw (5.center) to (8.center);
		\draw [in=-150, out=90, looseness=0.75] (12.center) to (11);
		\draw [in=90, out=-30, looseness=0.75] (11) to (13.center);
		\draw [in=90, out=-30, looseness=0.75] (11) to (13.center);
		\draw (13.center) to (10);
		\draw (1) to (11);
		\draw (6) to (12.center);
		\draw [in=-150, out=90, looseness=0.75] (23.center) to (22);
		\draw [in=90, out=-30, looseness=0.75] (22) to (24.center);
		\draw (23.center) to (25);
		\draw (19.center) to (21);
		\draw (21) to (22);
		\draw [in=-150, out=90, looseness=0.75] (32.center) to (31);
		\draw [in=90, out=-30, looseness=0.75] (31) to (33.center);
		\draw (32.center) to (34);
		\draw (28.center) to (30);
		\draw (30) to (31);
		\draw [in=150, out=-90, looseness=0.75] (18.center) to (40);
		\draw [in=30, out=-90, looseness=0.75] (37.center) to (40);
		\draw (41) to (24.center);
		\draw (33.center) to (42);
		\draw (34) to (37.center);
		\draw (25) to (18.center);
		\draw (40) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/pcz-lm-2-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={sd_split}] (0) at (-7.325, 1) {};
		\node [style={sd_split}] (1) at (-5.075, 1) {};
		\node [style=none] (2) at (-7.7, 1) {};
		\node [style=none] (3) at (-6.95, 1) {};
		\node [style=none] (4) at (-7.7, 0) {};
		\node [style=gn] (5) at (-6.95, 0) {};
		\node [style=none] (6) at (-5.45, 1) {};
		\node [style=none] (7) at (-4.7, 1) {};
		\node [style=none] (8) at (-5.45, 0) {};
		\node [style=gn] (9) at (-4.7, 0) {};
		\node [style=none] (10) at (-7.325, 3) {};
		\node [style=none] (11) at (-5.075, 3) {};
		\node [style=gn] (12) at (-6.575, -1) {};
		\node [style=gn] (13) at (-6.575, -2) {};
		\node [style=wire label] (14) at (-6.825, 2.75) {$mn$};
		\node [style=wire label] (15) at (-4.575, 2.75) {$mn$};
		\node [style=wire label] (16) at (-8, 0.5) {$m$};
		\node [style=wire label] (17) at (-5.75, 0.5) {$m$};
		\node [style=wire label] (18) at (-6.7, 0.5) {$n$};
		\node [style=wire label] (19) at (-4.45, 0.5) {$n$};
		\node [style=wire label] (20) at (-6.2, -1.5) {$m$};
		\node [style=none, label={above:\axref{DD}}] (21) at (-3.075, 0) {$=$};
		\node [style=gbox] (35) at (-7.325, 2) {$1$};
		\node [style=gbox] (36) at (-5.075, 2) {$1$};
		\node [style=none] (41) at (-1.275, -0.75) {};
		\node [style=gn] (42) at (-0.275, -1) {};
		\node [style=none] (47) at (-0.775, 3.125) {};
		\node [style=gn] (49) at (-0.025, -1.625) {};
		\node [style=wire label] (51) at (-0.325, 3) {$mn$};
		\node [style=wire label] (57) at (0.35, -2.125) {$m$};
		\node [style=gbox] (58) at (-0.775, 2.375) {$1$};
		\node [style=rn] (60) at (-0.775, 1.625) {};
		\node [style=none] (61) at (-1.275, 1) {};
		\node [style=none] (62) at (-0.275, 1) {};
		\node [style=umat] (63) at (-1.275, 0.625) {$n$};
		\node [style=gn] (64) at (-1.275, -0.5) {};
		\node [style=gn] (65) at (-0.275, -0.25) {};
		\node [style=wire label] (68) at (0.175, 0.6) {$mn$};
		\node [style=wire label] (69) at (-1.75, -0.125) {$mn$};
		\node [style=wire label] (70) at (-1.1, -1.5) {$m$};
		\node [style=wire label] (71) at (-0.525, -0.625) {$n$};
		\node [style=gn] (74) at (2.225, -1) {};
		\node [style=none] (75) at (1.725, 3.125) {};
		\node [style=wire label] (76) at (2.175, 3) {$mn$};
		\node [style=gbox] (77) at (1.725, 2.375) {$1$};
		\node [style=rn] (78) at (1.725, 1.625) {};
		\node [style=none] (79) at (1.225, 1) {};
		\node [style=none] (80) at (2.225, 1) {};
		\node [style=umat] (81) at (1.225, 0.625) {$n$};
		\node [style=gn] (82) at (1.225, -0.5) {};
		\node [style=gn] (83) at (2.225, -0.25) {};
		\node [style=wire label] (84) at (2.7, 0.575) {$mn$};
		\node [style=wire label] (85) at (0.75, -0.125) {$mn$};
		\node [style=wire label] (86) at (1, -1.5) {$m$};
		\node [style=wire label] (87) at (2.475, -0.625) {$n$};
		\node [style=none] (88) at (1.225, -0.75) {};
		\node [style=none, label={above:\axref{S1}}] (89) at (4, 0) {$=$};
		\node [style=none] (226) at (-6.575, -3) {};
		\node [style=wire label] (227) at (-6.1, -2.5) {$mn$};
		\node [style=gn] (228) at (-0.025, -2.5) {};
		\node [style=none] (229) at (-0.025, -3.25) {};
		\node [style=wire label] (230) at (0.45, -3) {$mn$};
		\node [style=none, label={above:\lemref{pcz-lm-1}}] (231) at (10.9, 0) {$=$};
		\node [style=gbox] (232) at (13.025, 2) {$1$};
		\node [style=none] (233) at (12.525, -3) {};
		\node [style=none] (234) at (12.4, 3.125) {};
		\node [style=none] (235) at (12.4, 2.875) {};
		\node [style=none] (236) at (13.65, 3.125) {};
		\node [style=umat] (237) at (12.525, -0.125) {$n$};
		\node [style=wire label] (238) at (13.075, -1.325) {$mn$};
		\node [style=none] (239) at (13.65, 2.875) {};
		\node [style=gbox] (240) at (12.525, -2) {$\overrightarrow{1_m}$};
		\node [style=gbox] (241) at (13.525, -0.5) {$\overrightarrow{1_n}$};
		\node [style=rn] (242) at (13.025, 1) {};
		\node [style=none] (243) at (12.525, 0.375) {};
		\node [style=none] (244) at (13.525, 0.375) {};
		\node [style=wire label] (245) at (12.9, 2.75) {$mn$};
		\node [style=wire label] (246) at (14.15, 2.75) {$mn$};
		\node [style=none, label={above:\axref{S1}}] (247) at (15.4, 0) {$=$};
		\node [style=gbox] (248) at (17.65, 2) {$1$};
		\node [style=gn] (249) at (17.15, -2.25) {};
		\node [style=wire label] (250) at (16.825, -1.825) {$m$};
		\node [style=none] (251) at (17.025, 3.125) {};
		\node [style=none] (252) at (17.025, 2.875) {};
		\node [style=none] (253) at (18.275, 3.125) {};
		\node [style=umat] (254) at (17.15, -0.125) {$n$};
		\node [style=wire label] (255) at (16.65, -0.95) {$mn$};
		\node [style=none] (256) at (18.275, 2.875) {};
		\node [style=gn] (257) at (17.15, -1.375) {};
		\node [style=rn] (258) at (17.65, 1) {};
		\node [style=none] (259) at (17.15, 0.375) {};
		\node [style=none] (260) at (18.15, 0.375) {};
		\node [style=wire label] (261) at (17.525, 2.75) {$mn$};
		\node [style=wire label] (262) at (18.775, 2.75) {$mn$};
		\node [style=gn] (263) at (18.15, -2.25) {};
		\node [style=gn] (264) at (18.15, -1.375) {};
		\node [style=wire label] (265) at (18.675, 0.625) {$mn$};
		\node [style=wire label] (266) at (18.4, -1.825) {$n$};
		\node [style=none, label={above:\axref{DD}}] (267) at (20.275, 0) {$=$};
		\node [style={sd_split}] (268) at (22.15, -0.5) {};
		\node [style=none] (269) at (21.775, -0.5) {};
		\node [style=none] (270) at (22.525, -0.5) {};
		\node [style=gn] (271) at (22.525, -1.5) {};
		\node [style=wire label] (272) at (22.65, 0.25) {$mn$};
		\node [style=wire label] (273) at (21.475, -1) {$m$};
		\node [style=wire label] (274) at (22.775, -1) {$n$};
		\node [style=gbox] (275) at (22.15, 1) {$1$};
		\node [style=none] (276) at (21.525, 2) {};
		\node [style=none] (277) at (22.775, 2) {};
		\node [style=none] (278) at (21.525, 3.125) {};
		\node [style=none] (279) at (22.775, 3.125) {};
		\node [style=wire label] (280) at (22.025, 2.25) {$mn$};
		\node [style=wire label] (281) at (23.275, 2.25) {$mn$};
		\node [style=none] (282) at (17.15, -3) {};
		\node [style=wire label] (283) at (16.65, -2.825) {$mn$};
		\node [style=wire label] (284) at (14.025, 0.375) {$mn$};
		\node [style=wire label] (285) at (13.075, -2.825) {$mn$};
		\node [style=gn] (286) at (21.775, -1.5) {};
		\node [style=none] (287) at (21.775, -3) {};
		\node [style=wire label] (288) at (21.275, -2.325) {$mn$};
		\node [style=none] (289) at (5.5, -0.75) {};
		\node [style=none] (291) at (6, 3.125) {};
		\node [style=wire label] (293) at (6.45, 3) {$mn$};
		\node [style=gbox] (295) at (6, 2.375) {$1$};
		\node [style=rn] (296) at (6, 1.625) {};
		\node [style=none] (297) at (5.5, 1) {};
		\node [style=none] (298) at (6.5, 1) {};
		\node [style=umat] (299) at (5.5, 0.625) {$n$};
		\node [style=wire label] (302) at (6.95, 0.625) {$mn$};
		\node [style=wire label] (303) at (5.275, -1.375) {$mn$};
		\node [style=none] (307) at (8.5, 3.125) {};
		\node [style=wire label] (308) at (8.95, 3) {$mn$};
		\node [style=gbox] (309) at (8.5, 2.375) {$1$};
		\node [style=rn] (310) at (8.5, 1.625) {};
		\node [style=none] (311) at (8, 1) {};
		\node [style=none] (312) at (9, 1) {};
		\node [style=umat] (313) at (8, 0.625) {$n$};
		\node [style=wire label] (316) at (9.475, 0.675) {$mn$};
		\node [style=wire label] (317) at (8.25, -1.375) {$mn$};
		\node [style=none] (320) at (8, -0.75) {};
		\node [style=none] (322) at (6.75, -3.25) {};
		\node [style=wire label] (323) at (7.225, -3) {$mn$};
		\node [style=gbox] (324) at (6.75, -1.75) {$\overrightarrow{1_m}$};
		\node [style=gbox] (325) at (6.5, -0.125) {$\overrightarrow{1_n}$};
		\node [style=gbox] (326) at (9, -0.125) {$\overrightarrow{1_n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5);
		\draw (2.center) to (4.center);
		\draw (7.center) to (9);
		\draw (6.center) to (8.center);
		\draw (10.center) to (0);
		\draw (11.center) to (1);
		\draw [in=135, out=-90, looseness=0.50] (4.center) to (12);
		\draw [in=45, out=-90, looseness=0.50] (8.center) to (12);
		\draw (13) to (12);
		\draw [in=150, out=-90, looseness=0.75] (41.center) to (49);
		\draw [in=-150, out=90, looseness=0.75] (61.center) to (60);
		\draw [in=90, out=-30, looseness=0.75] (60) to (62.center);
		\draw (61.center) to (63);
		\draw (62.center) to (65);
		\draw (64) to (63);
		\draw (47.center) to (58);
		\draw (42) to (65);
		\draw (58) to (60);
		\draw [in=-150, out=90, looseness=0.75] (79.center) to (78);
		\draw [in=90, out=-30, looseness=0.75] (78) to (80.center);
		\draw (79.center) to (81);
		\draw (80.center) to (83);
		\draw (82) to (81);
		\draw (88.center) to (82);
		\draw (75.center) to (77);
		\draw (74) to (83);
		\draw (77) to (78);
		\draw [in=30, out=-90, looseness=0.75] (88.center) to (49);
		\draw (13) to (226.center);
		\draw (228) to (229.center);
		\draw (41.center) to (64);
		\draw [in=45, out=-90, looseness=0.75] (239.center) to (232);
		\draw [in=135, out=-90, looseness=0.75] (235.center) to (232);
		\draw (240) to (233.center);
		\draw (237) to (240);
		\draw (235.center) to (234.center);
		\draw (236.center) to (239.center);
		\draw [in=-150, out=90, looseness=0.75] (243.center) to (242);
		\draw [in=90, out=-30, looseness=0.75] (242) to (244.center);
		\draw [in=90, out=-30, looseness=0.75] (242) to (244.center);
		\draw (244.center) to (241);
		\draw (232) to (242);
		\draw (237) to (243.center);
		\draw [in=45, out=-90, looseness=0.75] (256.center) to (248);
		\draw [in=135, out=-90, looseness=0.75] (252.center) to (248);
		\draw (257) to (249);
		\draw (254) to (257);
		\draw (252.center) to (251.center);
		\draw (253.center) to (256.center);
		\draw [in=-150, out=90, looseness=0.75] (259.center) to (258);
		\draw [in=90, out=-30, looseness=0.75] (258) to (260.center);
		\draw [in=90, out=-30, looseness=0.75] (258) to (260.center);
		\draw (248) to (258);
		\draw (254) to (259.center);
		\draw (263) to (264);
		\draw (264) to (260.center);
		\draw (270.center) to (271);
		\draw (275) to (268);
		\draw [in=45, out=-90, looseness=0.75] (277.center) to (275);
		\draw [in=-90, out=135, looseness=0.75] (275) to (276.center);
		\draw (279.center) to (277.center);
		\draw (278.center) to (276.center);
		\draw (249) to (282.center);
		\draw (286) to (287.center);
		\draw (269.center) to (286);
		\draw (228) to (49);
		\draw [in=-150, out=90, looseness=0.75] (297.center) to (296);
		\draw [in=90, out=-30, looseness=0.75] (296) to (298.center);
		\draw (297.center) to (299);
		\draw (291.center) to (295);
		\draw (295) to (296);
		\draw [in=-150, out=90, looseness=0.75] (311.center) to (310);
		\draw [in=90, out=-30, looseness=0.75] (310) to (312.center);
		\draw (311.center) to (313);
		\draw (307.center) to (309);
		\draw (309) to (310);
		\draw [in=150, out=-90, looseness=0.75] (289.center) to (324);
		\draw [in=30, out=-90, looseness=0.75] (320.center) to (324);
		\draw (325) to (298.center);
		\draw (312.center) to (326);
		\draw (313) to (320.center);
		\draw (299) to (289.center);
		\draw (324) to (322.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/pcz-lm-2-pfv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={sd_split}] (0) at (-7.575, 0.25) {};
		\node [style={sd_split}] (1) at (-5.325, 0.25) {};
		\node [style=none] (2) at (-7.95, 0.25) {};
		\node [style=none] (3) at (-7.2, 0.25) {};
		\node [style=none] (4) at (-7.95, -0.75) {};
		\node [style=gn] (5) at (-7.2, -0.75) {};
		\node [style=none] (6) at (-5.7, 0.25) {};
		\node [style=none] (7) at (-4.95, 0.25) {};
		\node [style=none] (8) at (-5.7, -0.75) {};
		\node [style=gn] (9) at (-4.95, -0.75) {};
		\node [style=none] (10) at (-7.575, 2.25) {};
		\node [style=none] (11) at (-5.325, 2.25) {};
		\node [style=gn] (12) at (-6.825, -1.75) {};
		\node [style=wire label] (14) at (-7.075, 2) {$mn$};
		\node [style=wire label] (15) at (-4.825, 2) {$mn$};
		\node [style=wire label] (16) at (-8.25, -0.25) {$m$};
		\node [style=wire label] (17) at (-6, -0.25) {$m$};
		\node [style=wire label] (18) at (-6.95, -0.25) {$n$};
		\node [style=wire label] (19) at (-4.7, -0.25) {$n$};
		\node [style=wire label] (20) at (-6.45, -2.25) {$m$};
		\node [style=none, label={above:\lemref{dimbox1-spider}}] (21) at (-3.325, 0) {$=$};
		\node [style=gbox] (35) at (-7.575, 1.25) {$1$};
		\node [style=gbox] (36) at (-5.325, 1.25) {$1$};
		\node [style=none, label={above:\lemref{dboxgdotlm}}, label={below:\axref{S1}}] (89) at (3.125, 0) {$=$};
		\node [style=none] (226) at (-6.825, -3) {};
		\node [style=none, label={below:\axref{S1}}, label={above:\lemref{dboxgcopylm}}] (231) at (9.025, 0) {$=$};
		\node [style={sd_split}] (268) at (19.525, -0.25) {};
		\node [style=none] (269) at (19.15, -0.25) {};
		\node [style=none] (270) at (19.9, -0.25) {};
		\node [style=gn] (271) at (19.9, -1.25) {};
		\node [style=wire label] (272) at (20.025, 0.5) {$mn$};
		\node [style=wire label] (273) at (18.85, -0.75) {$m$};
		\node [style=wire label] (274) at (20.15, -0.75) {$n$};
		\node [style=gbox] (275) at (19.525, 1.25) {$1$};
		\node [style=none] (276) at (18.9, 2.25) {};
		\node [style=none] (277) at (20.15, 2.25) {};
		\node [style=none] (278) at (18.9, 2.875) {};
		\node [style=none] (279) at (20.15, 2.875) {};
		\node [style=wire label] (280) at (19.4, 2.5) {$mn$};
		\node [style=wire label] (281) at (20.65, 2.5) {$mn$};
		\node [style=gn] (286) at (19.15, -1.25) {};
		\node [style=none] (287) at (19.15, -2.25) {};
		\node [style=wire label] (288) at (18.65, -1.825) {$mn$};
		\node [style=gbox] (327) at (-1.275, 2.75) {$1$};
		\node [style=none] (328) at (-1.275, 3.5) {};
		\node [style=wire label] (329) at (-0.775, 1.125) {$mn$};
		\node [style=wire label] (332) at (-1.975, 0.25) {$m$};
		\node [style=wire label] (333) at (-0.65, 0.25) {$n$};
		\node [style=gn] (334) at (-1.275, 0.625) {};
		\node [style=hbox] (335) at (-1.275, 1.75) {$D$};
		\node [style=hbox] (336) at (-0.775, -0.25) {$D$};
		\node [style=hbox] (337) at (-1.775, -0.25) {$D$};
		\node [style=gbox] (338) at (0.975, 2.75) {$1$};
		\node [style=none] (339) at (0.975, 3.5) {};
		\node [style=wire label] (340) at (1.475, 1.125) {$mn$};
		\node [style=none] (341) at (0.475, -0.875) {};
		\node [style=wire label] (343) at (0.275, 0.25) {$m$};
		\node [style=wire label] (344) at (1.6, 0.25) {$n$};
		\node [style=gn] (345) at (0.975, 0.625) {};
		\node [style=hbox] (346) at (0.975, 1.75) {$D$};
		\node [style=hbox] (347) at (1.475, -0.25) {$D$};
		\node [style=hbox] (348) at (0.475, -0.25) {$D$};
		\node [style=none] (349) at (-1.775, -0.975) {};
		\node [style=gn] (350) at (-0.775, -0.875) {};
		\node [style=none] (351) at (0.475, -0.9) {};
		\node [style=gn] (352) at (-0.6, -2) {};
		\node [style=wire label] (353) at (-0.225, -2.5) {$m$};
		\node [style=none] (354) at (-0.6, -3.25) {};
		\node [style=gn] (355) at (1.475, -0.875) {};
		\node [style=gbox] (356) at (4.75, 2.75) {$1$};
		\node [style=none] (357) at (4.75, 3.5) {};
		\node [style=wire label] (358) at (5.25, 0.125) {$mn$};
		\node [style=wire label] (361) at (5.05, -0.75) {$m$};
		\node [style=none] (363) at (4.75, -1.375) {};
		\node [style=hbox] (364) at (4.75, 1.75) {$D$};
		\node [style=gbox] (367) at (7, 2.75) {$1$};
		\node [style=none] (368) at (7, 3.5) {};
		\node [style=wire label] (369) at (7.5, 0.125) {$mn$};
		\node [style=none] (374) at (7, -1.375) {};
		\node [style=hbox] (375) at (7, 1.75) {$D$};
		\node [style=gn] (381) at (5.85, -2.25) {};
		\node [style=wire label] (382) at (6.3, -2.75) {$m$};
		\node [style=none] (383) at (5.85, -3.25) {};
		\node [style=gbox] (385) at (4.75, 0.75) {$\overrightarrow{1_n}$};
		\node [style=gbox] (386) at (7, 0.75) {$\overrightarrow{1_n}$};
		\node [style=wire label] (387) at (7.3, -0.75) {$m$};
		\node [style=hbox] (388) at (4.75, -1.25) {$D$};
		\node [style=wire label] (416) at (11.275, -1.375) {$mn$};
		\node [style=wire label] (420) at (11.325, -3) {$m$};
		\node [style=none] (421) at (10.875, -3.25) {};
		\node [style=gbox] (422) at (10.875, -0.75) {$\overrightarrow{1_n}$};
		\node [style=hbox] (423) at (10.875, -2.5) {$D$};
		\node [style=gn] (424) at (10.875, -1.75) {};
		\node [style=hbox] (426) at (10.875, 0.25) {$D$};
		\node [style=none, label={above:\axref{S1}}] (427) at (13.15, 0) {$=$};
		\node [style=hbox] (443) at (7, -1.25) {$D$};
		\node [style=gn] (444) at (4.75, -0.25) {};
		\node [style=gn] (445) at (7, -0.25) {};
		\node [style=gbox] (446) at (10.875, 1.25) {$1$};
		\node [style=none] (447) at (10.25, 2.25) {};
		\node [style=none] (448) at (11.5, 2.25) {};
		\node [style=none] (449) at (10.25, 3.375) {};
		\node [style=none] (450) at (11.5, 3.375) {};
		\node [style=wire label] (451) at (10.75, 2.5) {$mn$};
		\node [style=wire label] (452) at (12, 2.5) {$mn$};
		\node [style=wire label] (453) at (15.625, -0.375) {$mn$};
		\node [style=none] (454) at (14.625, -3.125) {};
		\node [style=wire label] (456) at (14.425, -1.25) {$m$};
		\node [style=wire label] (457) at (15.75, -1.25) {$n$};
		\node [style=gn] (458) at (15.125, -0.875) {};
		\node [style=hbox] (459) at (15.625, -1.75) {$D$};
		\node [style=hbox] (460) at (14.625, -1.75) {$D$};
		\node [style=gn] (462) at (15.625, -2.375) {};
		\node [style=hbox] (469) at (15.125, 0.25) {$D$};
		\node [style=gbox] (470) at (15.125, 1.25) {$1$};
		\node [style=none] (471) at (14.5, 2.25) {};
		\node [style=none] (472) at (15.75, 2.25) {};
		\node [style=none] (473) at (14.5, 3.375) {};
		\node [style=none] (474) at (15.75, 3.375) {};
		\node [style=wire label] (475) at (15, 2.5) {$mn$};
		\node [style=wire label] (476) at (16.25, 2.5) {$mn$};
		\node [style=none, label={above:\lemref{dimbox1-spider}}] (478) at (17.375, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5);
		\draw (2.center) to (4.center);
		\draw (7.center) to (9);
		\draw (6.center) to (8.center);
		\draw (10.center) to (0);
		\draw (11.center) to (1);
		\draw [in=135, out=-90, looseness=0.50] (4.center) to (12);
		\draw [in=45, out=-90, looseness=0.50] (8.center) to (12);
		\draw (270.center) to (271);
		\draw (275) to (268);
		\draw [in=45, out=-90, looseness=0.75] (277.center) to (275);
		\draw [in=-90, out=135, looseness=0.75] (275) to (276.center);
		\draw (279.center) to (277.center);
		\draw (278.center) to (276.center);
		\draw (286) to (287.center);
		\draw (269.center) to (286);
		\draw (12) to (226.center);
		\draw (328.center) to (327);
		\draw (335) to (327);
		\draw (335) to (334);
		\draw [bend left=15] (334) to (336);
		\draw [bend right=15] (334) to (337);
		\draw (339.center) to (338);
		\draw (346) to (338);
		\draw (346) to (345);
		\draw [bend left=15] (345) to (347);
		\draw [bend right=15] (345) to (348);
		\draw (348) to (341.center);
		\draw [in=135, out=-90, looseness=0.50] (349.center) to (352);
		\draw [in=45, out=-90, looseness=0.50] (351.center) to (352);
		\draw (352) to (354.center);
		\draw (357.center) to (356);
		\draw (364) to (356);
		\draw (364) to (363.center);
		\draw (368.center) to (367);
		\draw (375) to (367);
		\draw (375) to (374.center);
		\draw (381) to (383.center);
		\draw [in=150, out=-90] (363.center) to (381);
		\draw [in=-90, out=30] (381) to (374.center);
		\draw [in=45, out=-90, looseness=0.75] (448.center) to (446);
		\draw [in=-90, out=135, looseness=0.75] (446) to (447.center);
		\draw (450.center) to (448.center);
		\draw (449.center) to (447.center);
		\draw (446) to (426);
		\draw (426) to (422);
		\draw (422) to (424);
		\draw (424) to (423);
		\draw (421.center) to (423);
		\draw [bend left=15] (458) to (459);
		\draw [bend right=15] (458) to (460);
		\draw (460) to (454.center);
		\draw [in=45, out=-90, looseness=0.75] (472.center) to (470);
		\draw [in=-90, out=135, looseness=0.75] (470) to (471.center);
		\draw (474.center) to (472.center);
		\draw (473.center) to (471.center);
		\draw (470) to (469);
		\draw (469) to (458);
		\draw (459) to (462);
		\draw (337) to (349.center);
		\draw (336) to (350);
		\draw (347) to (355);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/pcz-lm-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={sd_split}] (0) at (-4.875, 1.375) {};
		\node [style={sd_split}] (1) at (-2.625, 1.375) {};
		\node [style=none] (2) at (-5.25, 1.375) {};
		\node [style=none] (3) at (-4.5, 1.375) {};
		\node [style=none] (4) at (-5.25, 0.5) {};
		\node [style=gn] (5) at (-4.5, 0.5) {};
		\node [style=none] (6) at (-3, 1.375) {};
		\node [style=none] (7) at (-2.25, 1.375) {};
		\node [style=none] (8) at (-3, 0.5) {};
		\node [style=gn] (9) at (-2.25, 0.5) {};
		\node [style=none] (10) at (-4.875, 3) {};
		\node [style=none] (11) at (-2.625, 3) {};
		\node [style=gn] (12) at (-4.125, -0.5) {};
		\node [style=gn] (13) at (-4.125, -1.25) {};
		\node [style=wire label] (14) at (-4.375, 2.75) {$mn$};
		\node [style=wire label] (15) at (-2.125, 2.75) {$mn$};
		\node [style=wire label] (16) at (-5.55, 0.875) {$m$};
		\node [style=wire label] (17) at (-3.3, 0.875) {$m$};
		\node [style=wire label] (18) at (-4.25, 0.875) {$n$};
		\node [style=wire label] (19) at (-2, 0.875) {$n$};
		\node [style=wire label] (20) at (-3.75, -1) {$m$};
		\node [style=none] (21) at (0, 0) {$=$};
		\node [style=gbox] (22) at (-4.875, 2.25) {$1$};
		\node [style=gbox] (23) at (-2.625, 2.25) {$1$};
		\node [style=none] (24) at (-4.125, -2) {};
		\node [style=wire label] (25) at (-3.65, -1.75) {$mn$};
		\node [style={sd_split}] (26) at (2.85, -0.25) {};
		\node [style=none] (27) at (2.475, -0.25) {};
		\node [style=none] (28) at (3.225, -0.25) {};
		\node [style=gn] (29) at (3.225, -1.125) {};
		\node [style=wire label] (30) at (3.35, 0.25) {$mn$};
		\node [style=wire label] (31) at (2.175, -0.75) {$m$};
		\node [style=wire label] (32) at (3.475, -0.75) {$n$};
		\node [style=gbox] (33) at (2.85, 1) {$1$};
		\node [style=none] (34) at (2.225, 2) {};
		\node [style=none] (35) at (3.475, 2) {};
		\node [style=none] (36) at (2.225, 2.875) {};
		\node [style=none] (37) at (3.475, 2.875) {};
		\node [style=wire label] (38) at (2.725, 2.25) {$mn$};
		\node [style=wire label] (39) at (3.975, 2.25) {$mn$};
		\node [style=gn] (40) at (2.475, -1.125) {};
		\node [style=none] (41) at (2.475, -2) {};
		\node [style=wire label] (42) at (2.025, -1.825) {$mn$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5);
		\draw (2.center) to (4.center);
		\draw (7.center) to (9);
		\draw (6.center) to (8.center);
		\draw (10.center) to (0);
		\draw (11.center) to (1);
		\draw [in=135, out=-90, looseness=0.50] (4.center) to (12);
		\draw [in=45, out=-90, looseness=0.50] (8.center) to (12);
		\draw (13) to (12);
		\draw (13) to (24.center);
		\draw (28.center) to (29);
		\draw (33) to (26);
		\draw [in=45, out=-90, looseness=0.75] (35.center) to (33);
		\draw [in=-90, out=135, looseness=0.75] (33) to (34.center);
		\draw (37.center) to (35.center);
		\draw (36.center) to (34.center);
		\draw (40) to (41.center);
		\draw (27.center) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/pcz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={sd_split}] (0) at (-5, 1.5) {};
		\node [style={sd_split}] (1) at (-2.75, 1.5) {};
		\node [style=none] (2) at (-5.375, 1.5) {};
		\node [style=none] (3) at (-4.625, 1.5) {};
		\node [style=none] (4) at (-5.375, 0.5) {};
		\node [style=gn] (5) at (-4.625, 0.5) {};
		\node [style=none] (6) at (-3.125, 1.5) {};
		\node [style=none] (7) at (-2.375, 1.5) {};
		\node [style=none] (8) at (-3.125, 0.5) {};
		\node [style=gn] (9) at (-2.375, 0.5) {};
		\node [style=none] (10) at (-5, 3.5) {};
		\node [style=none] (11) at (-2.75, 3.5) {};
		\node [style=gn] (12) at (-4.25, -0.5) {};
		\node [style=none] (13) at (-4.25, -1.75) {};
		\node [style=wire label] (14) at (-4.5, 3.25) {$mn$};
		\node [style=wire label] (15) at (-2.25, 3.25) {$mn$};
		\node [style=wire label] (16) at (-5.675, 1) {$m$};
		\node [style=wire label] (17) at (-3.425, 1) {$m$};
		\node [style=wire label] (18) at (-4.375, 1) {$n$};
		\node [style=wire label] (19) at (-2.125, 1) {$n$};
		\node [style=wire label] (20) at (-3.875, -1.25) {$m$};
		\node [style=none] (21) at (0, 0) {$=$};
		\node [style={sd_split}] (22) at (2.75, -0.5) {};
		\node [style=none] (23) at (2.375, -0.5) {};
		\node [style=none] (24) at (3.125, -0.5) {};
		\node [style=none] (25) at (2.375, -1.75) {};
		\node [style=gn] (26) at (3.125, -1.5) {};
		\node [style=wire label] (28) at (3.25, 0.25) {$mn$};
		\node [style=wire label] (29) at (2.075, -1) {$m$};
		\node [style=wire label] (30) at (3.375, -1) {$n$};
		\node [style=gbox] (31) at (2.75, 1) {$1$};
		\node [style=none] (32) at (2, 2) {};
		\node [style=none] (33) at (3.5, 2) {};
		\node [style=none] (34) at (2, 2.5) {};
		\node [style=none] (35) at (3.5, 2.5) {};
		\node [style=gbox] (36) at (-5, 2.5) {$1$};
		\node [style=gbox] (37) at (-2.75, 2.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5);
		\draw (2.center) to (4.center);
		\draw (7.center) to (9);
		\draw (6.center) to (8.center);
		\draw (10.center) to (0);
		\draw (11.center) to (1);
		\draw [in=135, out=-90, looseness=0.50] (4.center) to (12);
		\draw [in=45, out=-90, looseness=0.50] (8.center) to (12);
		\draw (13.center) to (12);
		\draw (24.center) to (26);
		\draw (23.center) to (25.center);
		\draw (31) to (22);
		\draw [in=45, out=-90, looseness=0.75] (33.center) to (31);
		\draw [in=-90, out=135, looseness=0.75] (31) to (32.center);
		\draw (35.center) to (33.center);
		\draw (34.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/qufit-phasecopy-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1.5) {};
		\node [style=none, label={above:\axref{S1}}] (1) at (-1.25, 0) {$=$};
		\node [style=gbox] (2) at (-3, 0.5) {$\overrightarrow{a}$ };
		\node [style=uw] (3) at (-3, -0.75) {};
		\node [style=none] (4) at (-3.75, -1.75) {};
		\node [style=none] (5) at (-2.25, -1.75) {};
		\node [style=none] (6) at (17.5, 1.5) {};
		\node [style=uw] (7) at (17.5, 0.25) {};
		\node [style=none] (8) at (16.75, -0.75) {};
		\node [style=none] (9) at (18.25, -0.75) {};
		\node [style=gbox] (10) at (16.75, -1.25) {$\overrightarrow{a}$ };
		\node [style=gbox] (11) at (18.25, -1.25) {$\overrightarrow{a}$ };
		\node [style=none] (12) at (16.75, -2.25) {};
		\node [style=none] (13) at (18.25, -2.25) {};
		\node [style=wire label] (14) at (-2.675, 1.125) {$m$};
		\node [style=wire label] (15) at (-2.75, -0.125) {$n$};
		\node [style=wire label] (16) at (17.075, -0.625) {$m$};
		\node [style=wire label] (17) at (17, -1.875) {$n$};
		\node [style=wire label] (18) at (18.575, -0.625) {$m$};
		\node [style=wire label] (19) at (18.5, -1.875) {$n$};
		\node [style=none] (20) at (-3.75, -2.25) {};
		\node [style=none] (21) at (-2.25, -2.25) {};
		\node [style=wire label] (23) at (-3.5, -1.875) {$n$};
		\node [style=wire label] (24) at (-2, -1.875) {$n$};
		\node [style=wire label] (25) at (17.825, 1.125) {$m$};
		\node [style=none] (26) at (0.5, 1.5) {};
		\node [style=gbox] (27) at (0.5, 0.5) {$\overrightarrow{a}$ };
		\node [style=uw] (28) at (0.5, -0.75) {};
		\node [style=none] (29) at (-0.25, -1.75) {};
		\node [style=none] (30) at (1.25, -1.75) {};
		\node [style=wire label] (31) at (0.825, 1.125) {$m$};
		\node [style=wire label] (32) at (0.75, -0.125) {$n$};
		\node [style=none] (33) at (-0.25, -2.25) {};
		\node [style=none] (34) at (1.25, -2.25) {};
		\node [style=wire label] (35) at (0, -1.875) {$n$};
		\node [style=wire label] (36) at (1.5, -1.875) {$n$};
		\node [style=gn] (37) at (-0.25, 1.25) {};
		\node [style=none, label={above:\axref{BZW}}] (38) at (2.5, 0) {$=$};
		\node [style=none] (39) at (5.575, -2.25) {};
		\node [style=gn] (40) at (4.075, 1) {};
		\node [style=none] (41) at (4.075, -2.25) {};
		\node [style=uw] (42) at (5.575, 0.25) {};
		\node [style=uw] (43) at (4.075, 0.25) {};
		\node [style=none] (44) at (5.575, 1.5) {};
		\node [style=wire label] (45) at (3.75, 0.75) {$m$};
		\node [style=wire label] (46) at (5.825, 1) {$m$};
		\node [style=wire label] (47) at (3.825, -2) {$n$};
		\node [style=wire label] (48) at (5.825, -2) {$n$};
		\node [style=gbox] (49) at (4.075, -1.375) {$\overrightarrow{a}$ };
		\node [style=gbox] (50) at (5.575, -1.375) {$\overrightarrow{a}$ };
		\node [style=none, label={above:\axref{S1}}] (51) at (7.075, 0) {$=$};
		\node [style=none] (52) at (10.15, -2.5) {};
		\node [style=gn] (53) at (8.65, 1.5) {};
		\node [style=none] (54) at (8.65, -2.5) {};
		\node [style=uw] (55) at (10.15, 0.75) {};
		\node [style=uw] (56) at (8.65, 0.75) {};
		\node [style=none] (57) at (10.15, 1.5) {};
		\node [style=wire label] (58) at (8.325, 1.25) {$m$};
		\node [style=wire label] (59) at (10.4, 1.25) {$m$};
		\node [style=wire label] (60) at (8.4, -2.25) {$n$};
		\node [style=wire label] (61) at (10.4, -2.25) {$n$};
		\node [style=gn] (62) at (8.65, -0.875) {};
		\node [style=gn] (63) at (10.15, -0.875) {};
		\node [style=gbox] (64) at (8.65, -1.625) {$\overrightarrow{a}$ };
		\node [style=gbox] (65) at (10.15, -1.625) {$\overrightarrow{a}$ };
		\node [style=none, label={above:\axref{BZW}}] (66) at (11.65, 0) {$=$};
		\node [style=none] (67) at (13.65, 1.5) {};
		\node [style=gn] (68) at (13.65, 0.5) {};
		\node [style=uw] (69) at (13.65, -0.5) {};
		\node [style=none] (70) at (12.9, -1.25) {};
		\node [style=none] (71) at (14.4, -1.25) {};
		\node [style=wire label] (72) at (13.975, 0.875) {$m$};
		\node [style=none] (74) at (12.9, -2.5) {};
		\node [style=none] (75) at (14.4, -2.5) {};
		\node [style=wire label] (76) at (13.15, -2.125) {$n$};
		\node [style=wire label] (77) at (14.65, -2.125) {$n$};
		\node [style=gn] (78) at (12.9, 1) {};
		\node [style=gbox] (79) at (12.9, -1.625) {$\overrightarrow{a}$ };
		\node [style=gbox] (80) at (14.4, -1.625) {$\overrightarrow{a}$ };
		\node [style=wire label] (81) at (14.025, -0.125) {$m$};
		\node [style=none, label={above:\axref{S1}}, label={below:\lemref{zid}}] (82) at (15.65, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (2) to (0.center);
		\draw [in=-45, out=90, looseness=0.75] (5.center) to (3);
		\draw [in=90, out=-135, looseness=0.75] (3) to (4.center);
		\draw [in=-45, out=90, looseness=0.75] (9.center) to (7);
		\draw [in=90, out=-135, looseness=0.75] (7) to (8.center);
		\draw (6.center) to (7);
		\draw (13.center) to (11);
		\draw (10) to (12.center);
		\draw (8.center) to (10);
		\draw (9.center) to (11);
		\draw (21.center) to (5.center);
		\draw (4.center) to (20.center);
		\draw (27) to (28);
		\draw (27) to (26.center);
		\draw [in=-45, out=90, looseness=0.75] (30.center) to (28);
		\draw [in=90, out=-135, looseness=0.75] (28) to (29.center);
		\draw (34.center) to (30.center);
		\draw (29.center) to (33.center);
		\draw [bend right, looseness=0.75] (37) to (27);
		\draw (40) to (43);
		\draw (44.center) to (42);
		\draw [bend right=45, looseness=0.75] (43) to (49);
		\draw [in=45, out=-135] (42) to (49);
		\draw (49) to (41.center);
		\draw [in=135, out=-45, looseness=0.75] (43) to (50);
		\draw [bend right=45, looseness=0.75] (50) to (42);
		\draw (50) to (39.center);
		\draw (53) to (56);
		\draw (57.center) to (55);
		\draw [bend right=45, looseness=0.75] (56) to (62);
		\draw [in=45, out=-135] (55) to (62);
		\draw (62) to (54.center);
		\draw [in=135, out=-45, looseness=0.75] (56) to (63);
		\draw [bend right=45, looseness=0.75] (63) to (55);
		\draw (63) to (52.center);
		\draw (68) to (69);
		\draw (68) to (67.center);
		\draw [in=-45, out=90, looseness=0.75] (71.center) to (69);
		\draw [in=90, out=-135, looseness=0.75] (69) to (70.center);
		\draw (75.center) to (71.center);
		\draw (70.center) to (74.center);
		\draw [bend right, looseness=0.75] (78) to (68);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/qufit-phasecopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.5) {};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=gbox] (2) at (-1.75, 0.5) {$\overrightarrow{a}$ };
		\node [style=uw] (3) at (-1.75, -0.75) {};
		\node [style=none] (4) at (-2.5, -1.75) {};
		\node [style=none] (5) at (-1, -1.75) {};
		\node [style=none] (6) at (2, 1.5) {};
		\node [style=uw] (7) at (2, 0.25) {};
		\node [style=none] (8) at (1.25, -0.75) {};
		\node [style=none] (9) at (2.75, -0.75) {};
		\node [style=gbox] (10) at (1.25, -1.25) {$\overrightarrow{a}$ };
		\node [style=gbox] (11) at (2.75, -1.25) {$\overrightarrow{a}$ };
		\node [style=none] (12) at (1.25, -2.25) {};
		\node [style=none] (13) at (2.75, -2.25) {};
		\node [style=wire label] (14) at (-1.425, 1.125) {$m$};
		\node [style=wire label] (15) at (-1.5, -0.125) {$n$};
		\node [style=wire label] (16) at (1.575, -0.625) {$m$};
		\node [style=wire label] (17) at (1.5, -1.875) {$n$};
		\node [style=wire label] (18) at (3.075, -0.625) {$m$};
		\node [style=wire label] (19) at (3, -1.875) {$n$};
		\node [style=none] (20) at (-2.5, -2.25) {};
		\node [style=none] (21) at (-1, -2.25) {};
		\node [style=wire label] (23) at (-2.25, -1.875) {$n$};
		\node [style=wire label] (24) at (-0.75, -1.875) {$n$};
		\node [style=wire label] (25) at (2.325, 1.125) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (2) to (0.center);
		\draw [in=-45, out=90, looseness=0.75] (5.center) to (3);
		\draw [in=90, out=-135, looseness=0.75] (3) to (4.center);
		\draw [in=-45, out=90, looseness=0.75] (9.center) to (7);
		\draw [in=90, out=-135, looseness=0.75] (7) to (8.center);
		\draw (6.center) to (7);
		\draw (13.center) to (11);
		\draw (10) to (12.center);
		\draw (8.center) to (10);
		\draw (9.center) to (11);
		\draw (21.center) to (5.center);
		\draw (4.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/w-commute-dsplit-zspider-lm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire label] (0) at (-3, 2.5) {$mn$};
		\node [style=none] (1) at (-5.15, 0.25) {};
		\node [style=none] (2) at (-4.15, 0.25) {};
		\node [style=umat] (3) at (-5.15, -0.125) {$n$};
		\node [style=gbox] (4) at (-4.15, -1.75) {$\overrightarrow{1_n}$};
		\node [style=wire label] (5) at (-5.625, -1) {$mn$};
		\node [style=none] (6) at (-2.9, 0.25) {};
		\node [style=none] (7) at (-1.9, 0.25) {};
		\node [style=umat] (8) at (-2.9, -0.125) {$n$};
		\node [style=gbox] (9) at (-1.9, -1.75) {$\overrightarrow{1_n}$};
		\node [style=wire label] (10) at (-3.375, -1) {$mn$};
		\node [style=uw] (11) at (-3.525, 1.875) {};
		\node [style=rn] (12) at (-4.65, 0.875) {};
		\node [style=none] (13) at (-3.525, 2.875) {};
		\node [style=rn] (14) at (-2.4, 0.875) {};
		\node [style=gbox] (15) at (-5.15, -1.75) {$\overrightarrow{1_m}$};
		\node [style=gbox] (16) at (-2.9, -1.75) {$\overrightarrow{1_m}$};
		\node [style=none] (17) at (-5.15, -2.875) {};
		\node [style=none] (18) at (-2.9, -2.875) {};
		\node [style=wire label] (19) at (-5.625, -2.625) {$mn$};
		\node [style=wire label] (20) at (-3.325, -2.625) {$mn$};
		\node [style=none] (21) at (0, 0) {$=$};
		\node [style=none] (22) at (2.25, 2.5) {};
		\node [style=wire label] (23) at (2.75, 2.25) {$mn$};
		\node [style=uw] (24) at (1.75, -1.775) {};
		\node [style=none] (25) at (1.75, 1.125) {};
		\node [style=none] (26) at (2.75, 1.125) {};
		\node [style=umat] (27) at (1.75, 0.75) {$n$};
		\node [style=gbox] (28) at (2.75, -0.65) {$\overrightarrow{1_n}$};
		\node [style=wire label] (29) at (3.25, 0.75) {$mn$};
		\node [style=rn] (30) at (2.25, 1.75) {};
		\node [style=gbox] (31) at (1.75, -0.65) {$\overrightarrow{1_m}$};
		\node [style=none] (32) at (1, -2.625) {};
		\node [style=none] (33) at (2.5, -2.625) {};
		\node [style=none] (34) at (1, -2.875) {};
		\node [style=wire label] (35) at (1.5, -2.625) {$mn$};
		\node [style=none] (36) at (2.5, -2.875) {};
		\node [style=wire label] (37) at (3, -2.625) {$mn$};
		\node [style=wire label] (38) at (-3.75, 0.625) {$mn$};
		\node [style=wire label] (39) at (-1.525, 0.625) {$mn$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (2.center) to (4);
		\draw [in=-150, out=90, looseness=0.75] (6.center) to (14);
		\draw [in=90, out=-30, looseness=0.75] (14) to (7.center);
		\draw (6.center) to (8);
		\draw (7.center) to (9);
		\draw [in=90, out=-150, looseness=0.75] (11) to (12);
		\draw (13.center) to (11);
		\draw [in=-150, out=90, looseness=0.75] (1.center) to (12);
		\draw [in=90, out=-30, looseness=0.75] (12) to (2.center);
		\draw (16) to (18.center);
		\draw (15) to (17.center);
		\draw [in=330, out=90, looseness=0.75] (14) to (11);
		\draw (15) to (3);
		\draw (16) to (8);
		\draw (25.center) to (27);
		\draw (26.center) to (28);
		\draw [in=-150, out=90, looseness=0.75] (25.center) to (30);
		\draw [in=90, out=-30, looseness=0.75] (30) to (26.center);
		\draw (31) to (27);
		\draw (22.center) to (30);
		\draw (31) to (24);
		\draw (34.center) to (32.center);
		\draw (36.center) to (33.center);
		\draw [in=-30, out=90, looseness=0.75] (33.center) to (24);
		\draw [in=90, out=-150, looseness=0.75] (24) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/w-commute-dsplit-zspider-pf-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (0, 1) {};
		\node [style={sd_split}] (1) at (-1, -0.25) {};
		\node [style={sd_split}] (2) at (1, -0.25) {};
		\node [style=none] (3) at (0, 2.5) {};
		\node [style=gn] (4) at (-1.375, -1.5) {};
		\node [style=none] (5) at (-1.375, -0.25) {};
		\node [style=none] (6) at (0.625, -0.25) {};
		\node [style=gn] (7) at (0.625, -1.5) {};
		\node [style=gn] (8) at (-0.625, -1.5) {};
		\node [style=none] (9) at (-0.625, -0.25) {};
		\node [style=none] (10) at (1.375, -0.25) {};
		\node [style=gn] (11) at (1.375, -1.5) {};
		\node [style=wire label] (12) at (0.5, 2.25) {$mn$};
		\node [style=wire label] (13) at (0.9, -0.75) {$m$};
		\node [style=wire label] (14) at (-0.375, -0.75) {$n$};
		\node [style=wire label] (15) at (-1.1, -0.75) {$m$};
		\node [style=wire label] (16) at (1.625, -0.75) {$n$};
		\node [style=none] (17) at (-1.375, -2.5) {};
		\node [style=none] (18) at (0.625, -2.5) {};
		\node [style=wire label] (19) at (-0.875, -2.25) {$mn$};
		\node [style=wire label] (20) at (1.1, -2.25) {$mn$};
		\node [style=wire label] (21) at (-1.5, 0.125) {$mn$};
		\node [style=wire label] (22) at (1.5, 0.175) {$mn$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-150, looseness=0.75] (0) to (1);
		\draw [in=90, out=-30, looseness=0.75] (0) to (2);
		\draw (3.center) to (0);
		\draw (6.center) to (7);
		\draw (5.center) to (4);
		\draw (11) to (10.center);
		\draw (8) to (9.center);
		\draw (7) to (18.center);
		\draw (4) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/w-commute-dsplit-zspider-pf-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{DD}}] (17) at (-1.375, 0) {$=$};
		\node [style=wire label] (47) at (2.625, 2.5) {$mn$};
		\node [style=gn] (57) at (1.475, -2.125) {};
		\node [style=none] (62) at (0.475, 0.25) {};
		\node [style=none] (63) at (1.475, 0.25) {};
		\node [style=umat] (64) at (0.475, -0.125) {$n$};
		\node [style=gn] (65) at (0.475, -1.375) {};
		\node [style=gn] (66) at (1.475, -1.375) {};
		\node [style=wire label] (67) at (1.875, 0.625) {$mn$};
		\node [style=wire label] (68) at (0, -1) {$mn$};
		\node [style=wire label] (69) at (1.225, -1.75) {$n$};
		\node [style=gn] (70) at (3.725, -2.125) {};
		\node [style=none] (75) at (2.725, 0.25) {};
		\node [style=none] (76) at (3.725, 0.25) {};
		\node [style=umat] (77) at (2.725, -0.125) {$n$};
		\node [style=gn] (78) at (2.725, -1.375) {};
		\node [style=gn] (79) at (3.725, -1.375) {};
		\node [style=wire label] (80) at (4.1, 0.625) {$mn$};
		\node [style=wire label] (81) at (2.225, -1) {$mn$};
		\node [style=wire label] (82) at (3.975, -1.75) {$n$};
		\node [style=uw] (84) at (2.1, 1.875) {};
		\node [style=rn] (85) at (0.975, 0.875) {};
		\node [style=none] (87) at (2.1, 2.875) {};
		\node [style=rn] (74) at (3.225, 0.875) {};
		\node [style=gn] (88) at (0.475, -2.125) {};
		\node [style=gn] (91) at (2.725, -2.125) {};
		\node [style=wire label] (92) at (2.35, -1.75) {$m$};
		\node [style=wire label] (93) at (0.125, -1.75) {$m$};
		\node [style=none] (94) at (0.475, -2.875) {};
		\node [style=none] (95) at (2.725, -2.875) {};
		\node [style=wire label] (96) at (0, -2.625) {$mn$};
		\node [style=wire label] (97) at (2.3, -2.625) {$mn$};
		\node [style=none, label={above:\axref{S1}}] (100) at (5.625, 0) {$=$};
		\node [style=wire label] (101) at (9.75, 2.5) {$mn$};
		\node [style=none] (103) at (7.6, 0.25) {};
		\node [style=none] (104) at (8.6, 0.25) {};
		\node [style=umat] (105) at (7.6, -0.125) {$n$};
		\node [style=gbox] (107) at (8.6, -1.75) {$\overrightarrow{1_n}$};
		\node [style=wire label] (109) at (7.125, -1) {$mn$};
		\node [style=none] (112) at (9.85, 0.25) {};
		\node [style=none] (113) at (10.85, 0.25) {};
		\node [style=umat] (114) at (9.85, -0.125) {$n$};
		\node [style=gbox] (116) at (10.85, -1.75) {$\overrightarrow{1_n}$};
		\node [style=wire label] (118) at (9.375, -1) {$mn$};
		\node [style=uw] (120) at (9.225, 1.875) {};
		\node [style=rn] (121) at (8.1, 0.875) {};
		\node [style=none] (122) at (9.225, 2.875) {};
		\node [style=rn] (123) at (10.35, 0.875) {};
		\node [style=gbox] (124) at (7.6, -1.75) {$\overrightarrow{1_m}$};
		\node [style=gbox] (127) at (9.85, -1.75) {$\overrightarrow{1_m}$};
		\node [style=none] (130) at (7.6, -2.875) {};
		\node [style=none] (131) at (9.85, -2.875) {};
		\node [style=wire label] (132) at (7.125, -2.625) {$mn$};
		\node [style=wire label] (133) at (9.425, -2.625) {$mn$};
		\node [style=none, label={above:\lemref{w-commute-dsplit-zspider-lm}}] (143) at (12.75, 0) {$=$};
		\node [style=none] (178) at (15, 2.5) {};
		\node [style=wire label] (179) at (15.5, 2.25) {$mn$};
		\node [style=uw] (180) at (14.5, -1.775) {};
		\node [style=none] (194) at (14.5, 1.125) {};
		\node [style=none] (195) at (15.5, 1.125) {};
		\node [style=umat] (196) at (14.5, 0.75) {$n$};
		\node [style=gbox] (197) at (15.5, -0.65) {$\overrightarrow{1_n}$};
		\node [style=wire label] (198) at (16, 0.75) {$mn$};
		\node [style=rn] (201) at (15, 1.75) {};
		\node [style=gbox] (202) at (14.5, -0.65) {$\overrightarrow{1_m}$};
		\node [style=wire label] (204) at (18.925, -0.75) {$m$};
		\node [style=none] (205) at (19.775, 2.625) {};
		\node [style=wire label] (206) at (20.275, 2.375) {$mn$};
		\node [style=uw] (207) at (19.275, -2) {};
		\node [style=none] (208) at (18.525, -2.75) {};
		\node [style=none] (209) at (20.025, -2.75) {};
		\node [style=none] (212) at (18.525, -3) {};
		\node [style=wire label] (214) at (19.025, -2.75) {$mn$};
		\node [style=none] (216) at (20.025, -3) {};
		\node [style=wire label] (218) at (20.525, -2.75) {$mn$};
		\node [style=gn] (220) at (20.275, -0.25) {};
		\node [style=none] (221) at (19.275, 1.25) {};
		\node [style=none] (222) at (20.275, 1.25) {};
		\node [style=umat] (223) at (19.275, 0.875) {$n$};
		\node [style=gn] (224) at (20.275, 0.5) {};
		\node [style=wire label] (225) at (20.775, 0.875) {$mn$};
		\node [style=wire label] (226) at (18.775, 0) {$mn$};
		\node [style=wire label] (227) at (20.525, 0.125) {$n$};
		\node [style=rn] (228) at (19.775, 1.875) {};
		\node [style=gn] (229) at (19.275, -0.375) {};
		\node [style=gn] (230) at (19.275, -1.125) {};
		\node [style=wire label] (231) at (18.775, -1.5) {$mn$};
		\node [style=none] (232) at (13.75, -2.625) {};
		\node [style=none] (233) at (15.25, -2.625) {};
		\node [style=none] (234) at (13.75, -2.875) {};
		\node [style=wire label] (235) at (14.25, -2.625) {$mn$};
		\node [style=none] (236) at (15.25, -2.875) {};
		\node [style=wire label] (237) at (15.75, -2.625) {$mn$};
		\node [style=none, label={above:\axref{S1}}] (238) at (17.4, 0) {$=$};
		\node [style=wire label] (262) at (9, 0.625) {$mn$};
		\node [style=wire label] (263) at (11.225, 0.625) {$mn$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (62.center) to (64);
		\draw (63.center) to (66);
		\draw (65) to (64);
		\draw (57) to (66);
		\draw [in=-150, out=90, looseness=0.75] (75.center) to (74);
		\draw [in=90, out=-30, looseness=0.75] (74) to (76.center);
		\draw (75.center) to (77);
		\draw (76.center) to (79);
		\draw (78) to (77);
		\draw (70) to (79);
		\draw [in=90, out=-150, looseness=0.75] (84) to (85);
		\draw (87.center) to (84);
		\draw [in=-150, out=90, looseness=0.75] (62.center) to (85);
		\draw [in=90, out=-30, looseness=0.75] (85) to (63.center);
		\draw (91) to (95.center);
		\draw (88) to (94.center);
		\draw [in=330, out=90, looseness=0.75] (74) to (84);
		\draw (103.center) to (105);
		\draw (104.center) to (107);
		\draw [in=-150, out=90, looseness=0.75] (112.center) to (123);
		\draw [in=90, out=-30, looseness=0.75] (123) to (113.center);
		\draw (112.center) to (114);
		\draw (113.center) to (116);
		\draw [in=90, out=-150, looseness=0.75] (120) to (121);
		\draw (122.center) to (120);
		\draw [in=-150, out=90, looseness=0.75] (103.center) to (121);
		\draw [in=90, out=-30, looseness=0.75] (121) to (104.center);
		\draw (127) to (131.center);
		\draw (124) to (130.center);
		\draw [in=330, out=90, looseness=0.75] (123) to (120);
		\draw (124) to (105);
		\draw (127) to (114);
		\draw (194.center) to (196);
		\draw (195.center) to (197);
		\draw [in=-150, out=90, looseness=0.75] (194.center) to (201);
		\draw [in=90, out=-30, looseness=0.75] (201) to (195.center);
		\draw (202) to (196);
		\draw (178.center) to (201);
		\draw [in=-30, out=90, looseness=0.75] (209.center) to (207);
		\draw [in=90, out=-150, looseness=0.75] (207) to (208.center);
		\draw (221.center) to (223);
		\draw (222.center) to (224);
		\draw (220) to (224);
		\draw [in=-150, out=90, looseness=0.75] (221.center) to (228);
		\draw [in=90, out=-30, looseness=0.75] (228) to (222.center);
		\draw (229) to (223);
		\draw (205.center) to (228);
		\draw (202) to (180);
		\draw (212.center) to (208.center);
		\draw (216.center) to (209.center);
		\draw (229) to (230);
		\draw (230) to (207);
		\draw (234.center) to (232.center);
		\draw (236.center) to (233.center);
		\draw [in=-30, out=90, looseness=0.75] (233.center) to (180);
		\draw [in=90, out=-150, looseness=0.75] (180) to (232.center);
		\draw (65) to (88);
		\draw (78) to (91);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/w-commute-dsplit-zspider-pf-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{DD}}] (0) at (-1.2, 0) {$=$};
		\node [style={sd_split}] (1) at (5.65, 1.125) {};
		\node [style=none] (2) at (5.275, 1.125) {};
		\node [style=gn] (3) at (6.025, 0.25) {};
		\node [style=none] (4) at (6.025, 1.125) {};
		\node [style=wire label] (5) at (6.275, 0.625) {$n$};
		\node [style=wire label] (6) at (4.975, 0.625) {$m$};
		\node [style=none] (7) at (5.65, 2) {};
		\node [style=wire label] (8) at (6.15, 1.75) {$mn$};
		\node [style=uw] (9) at (5.275, -0.25) {};
		\node [style=none] (10) at (4.525, -1) {};
		\node [style=none] (11) at (6.025, -1) {};
		\node [style=gn] (12) at (4.525, -1.5) {};
		\node [style=none] (13) at (4.525, -2.25) {};
		\node [style=wire label] (14) at (5.025, -2) {$mn$};
		\node [style=wire label] (15) at (4.8, -1) {$m$};
		\node [style=gn] (16) at (6.025, -1.5) {};
		\node [style=none] (17) at (6.025, -2.25) {};
		\node [style=wire label] (18) at (6.525, -2) {$mn$};
		\node [style=wire label] (19) at (6.3, -1) {$m$};
		\node [style=none, label={above:\axref{Pcy}}] (20) at (3.425, 0) {$=$};
		\node [style=wire label] (21) at (0.425, 0.75) {$m$};
		\node [style=uw] (22) at (0.775, -1.125) {};
		\node [style=none] (23) at (0.025, -2) {};
		\node [style=none] (24) at (1.525, -2) {};
		\node [style=none] (25) at (0.025, -2.25) {};
		\node [style=wire label] (26) at (0.525, -2) {$mn$};
		\node [style=none] (27) at (1.525, -2.25) {};
		\node [style=wire label] (28) at (2.025, -2) {$mn$};
		\node [style=gn] (29) at (0.775, 0) {};
		\node [style=wire label] (30) at (0.275, -0.625) {$mn$};
		\node [style={sd_split}] (31) at (1.15, 1.25) {};
		\node [style=none] (32) at (0.775, 1.25) {};
		\node [style=gn] (33) at (1.525, 0) {};
		\node [style=none] (34) at (1.525, 1.25) {};
		\node [style=wire label] (35) at (1.775, 0.75) {$n$};
		\node [style=none] (36) at (1.15, 2.125) {};
		\node [style=wire label] (37) at (1.65, 1.875) {$mn$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4.center);
		\draw (7.center) to (1);
		\draw (2.center) to (9);
		\draw [in=-30, out=90, looseness=0.75] (11.center) to (9);
		\draw [in=90, out=-150, looseness=0.75] (9) to (10.center);
		\draw (12) to (13.center);
		\draw (16) to (17.center);
		\draw [in=-30, out=90, looseness=0.75] (24.center) to (22);
		\draw [in=90, out=-150, looseness=0.75] (22) to (23.center);
		\draw (25.center) to (23.center);
		\draw (27.center) to (24.center);
		\draw (29) to (22);
		\draw (33) to (34.center);
		\draw (36.center) to (31);
		\draw (32.center) to (29);
		\draw (12) to (10.center);
		\draw (16) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/w-commute-dsplit-zspider-prf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (-3.25, 0.75) {};
		\node [style={sd_split}] (1) at (-4.25, -0.5) {};
		\node [style={sd_split}] (2) at (-2.25, -0.5) {};
		\node [style=none] (3) at (-3.25, 2.5) {};
		\node [style=none] (4) at (-4.75, -1.75) {};
		\node [style=none] (5) at (-4.75, -0.625) {};
		\node [style=none] (6) at (-2.75, -0.625) {};
		\node [style=none] (7) at (-2.75, -1.75) {};
		\node [style=gn] (8) at (-3.75, -1.5) {};
		\node [style=none] (9) at (-3.75, -0.625) {};
		\node [style=none] (10) at (-1.75, -0.625) {};
		\node [style=gn] (11) at (-1.75, -1.5) {};
		\node [style=wire label] (12) at (-2.75, 1.25) {$mn$};
		\node [style=wire label] (13) at (-2.35, -1) {$m$};
		\node [style=wire label] (14) at (-3.5, -1) {$n$};
		\node [style=wire label] (15) at (-4.35, -1) {$m$};
		\node [style=wire label] (16) at (-1.5, -1) {$n$};
		\node [style=gbox] (18) at (-3.25, 1.75) {$1$};
		\node [style={sd_split}] (172) at (22.85, 0.625) {};
		\node [style=none] (173) at (22.475, 0.625) {};
		\node [style=gn] (174) at (23.225, -0.5) {};
		\node [style=none] (175) at (23.225, 0.625) {};
		\node [style=wire label] (176) at (23.475, 0.125) {$n$};
		\node [style=wire label] (177) at (22.75, 0.125) {$m$};
		\node [style=none] (178) at (22.85, 2.3) {};
		\node [style=wire label] (179) at (23.35, 1.25) {$mn$};
		\node [style=uw] (180) at (22.475, -0.75) {};
		\node [style=none] (181) at (21.725, -1.5) {};
		\node [style=none] (182) at (23.225, -1.5) {};
		\node [style=none] (183) at (23.225, -2) {};
		\node [style=none] (184) at (21.725, -2) {};
		\node [style=gbox] (185) at (22.85, 1.75) {$1$};
		\node [style=none, label={above:\axref{Pcy}}, label={below:\lemref{dimbox1-spider}}] (206) at (-0.025, 0) {$=$};
		\node [style=none, label={above:\lemref{dboxgdotlm}}, label={below:\axref{S1}}] (209) at (6.2, 0) {$=$};
		\node [style=none, label={below:\axref{Pcy}}, label={above:\lemref{dualiser-wnode}}] (211) at (12.2, 0) {$=$};
		\node [style=wire label] (231) at (2.4, -0.625) {$mn$};
		\node [style=wire label] (232) at (1.2, -1.5) {$m$};
		\node [style=wire label] (233) at (2.525, -1.5) {$n$};
		\node [style=gn] (234) at (1.9, -1.125) {};
		\node [style=hbox] (235) at (1.9, 0) {$D$};
		\node [style=hbox] (236) at (2.4, -2) {$D$};
		\node [style=hbox] (237) at (1.4, -2) {$D$};
		\node [style=wire label] (240) at (4.65, -0.625) {$mn$};
		\node [style=wire label] (242) at (3.45, -1.5) {$m$};
		\node [style=wire label] (243) at (4.775, -1.5) {$n$};
		\node [style=gn] (244) at (4.15, -1.125) {};
		\node [style=hbox] (245) at (4.15, 0) {$D$};
		\node [style=hbox] (246) at (4.65, -2) {$D$};
		\node [style=hbox] (247) at (3.65, -2) {$D$};
		\node [style=none] (248) at (1.4, -2.975) {};
		\node [style=gn] (249) at (2.4, -2.625) {};
		\node [style=none] (250) at (3.65, -2.9) {};
		\node [style=gn] (254) at (4.65, -2.625) {};
		\node [style=wire label] (257) at (8.3, -1.125) {$mn$};
		\node [style=wire label] (258) at (8.1, -2) {$m$};
		\node [style=none] (259) at (7.8, -3.375) {};
		\node [style=hbox] (260) at (7.8, 0.625) {$D$};
		\node [style=wire label] (263) at (10.55, -1.125) {$mn$};
		\node [style=none] (264) at (10.05, -3.375) {};
		\node [style=hbox] (265) at (10.05, 0.625) {$D$};
		\node [style=gbox] (269) at (7.8, -0.375) {$\overrightarrow{1_n}$};
		\node [style=gbox] (270) at (10.05, -0.375) {$\overrightarrow{1_n}$};
		\node [style=wire label] (271) at (10.35, -2) {$m$};
		\node [style=hbox] (272) at (7.8, -2.5) {$D$};
		\node [style=none, label={above:\axref{S1}}] (280) at (16.325, 0) {$=$};
		\node [style=hbox] (281) at (10.05, -2.5) {$D$};
		\node [style=gn] (282) at (7.8, -1.5) {};
		\node [style=gn] (283) at (10.05, -1.5) {};
		\node [style=none, label={above:\lemref{dimbox1-spider}}] (307) at (20.75, 0) {$=$};
		\node [style=uw] (325) at (3, 2.25) {};
		\node [style=none] (326) at (3, 3.25) {};
		\node [style=wire label] (327) at (3.5, 2.75) {$mn$};
		\node [style=gbox] (328) at (1.9, 1.125) {$1$};
		\node [style=gbox] (329) at (4.15, 1.125) {$1$};
		\node [style=uw] (330) at (8.9, 2.75) {};
		\node [style=none] (331) at (8.9, 3.75) {};
		\node [style=wire label] (332) at (9.4, 3.25) {$mn$};
		\node [style=gbox] (333) at (7.8, 1.625) {$1$};
		\node [style=gbox] (334) at (10.05, 1.625) {$1$};
		\node [style=wire label] (335) at (14.5, -0.125) {$mn$};
		\node [style=hbox] (337) at (14, 1.625) {$D$};
		\node [style=gbox] (338) at (14, 0.625) {$\overrightarrow{1_n}$};
		\node [style=wire label] (339) at (14.3, -1) {$m$};
		\node [style=hbox] (340) at (14, -1.5) {$D$};
		\node [style=gn] (341) at (14, -0.5) {};
		\node [style=gbox] (342) at (14, 2.625) {$1$};
		\node [style=none] (348) at (14, 3.5) {};
		\node [style=wire label] (361) at (19, 0.625) {$mn$};
		\node [style=wire label] (362) at (17.8, -0.25) {$m$};
		\node [style=wire label] (363) at (19.125, -0.25) {$n$};
		\node [style=gn] (364) at (18.5, 0.125) {};
		\node [style=hbox] (365) at (18.5, 1.25) {$D$};
		\node [style=hbox] (366) at (19, -0.75) {$D$};
		\node [style=hbox] (367) at (18, -0.75) {$D$};
		\node [style=gn] (369) at (19, -1.375) {};
		\node [style=gbox] (370) at (18.5, 2.375) {$1$};
		\node [style=none] (371) at (18.5, 3.25) {};
		\node [style=uw] (372) at (17.975, -2.25) {};
		\node [style=none] (373) at (17.225, -3) {};
		\node [style=none] (374) at (18.725, -3) {};
		\node [style=none] (375) at (18.725, -3.5) {};
		\node [style=none] (376) at (17.225, -3.5) {};
		\node [style=uw] (377) at (13.975, -2.5) {};
		\node [style=none] (378) at (13.225, -3.25) {};
		\node [style=none] (379) at (14.725, -3.25) {};
		\node [style=none] (380) at (14.725, -3.75) {};
		\node [style=none] (381) at (13.225, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-150, looseness=0.75] (0) to (1);
		\draw [in=90, out=-30, looseness=0.75] (0) to (2);
		\draw (3.center) to (0);
		\draw (6.center) to (7.center);
		\draw (5.center) to (4.center);
		\draw (11) to (10.center);
		\draw (8) to (9.center);
		\draw (174) to (175.center);
		\draw (178.center) to (172);
		\draw (173.center) to (180);
		\draw [in=-30, out=90, looseness=0.75] (182.center) to (180);
		\draw [in=90, out=-150, looseness=0.75] (180) to (181.center);
		\draw (184.center) to (181.center);
		\draw (183.center) to (182.center);
		\draw (235) to (234);
		\draw [bend left=15] (234) to (236);
		\draw [bend right=15] (234) to (237);
		\draw (245) to (244);
		\draw [bend left=15] (244) to (246);
		\draw [bend right=15] (244) to (247);
		\draw (260) to (259.center);
		\draw (265) to (264.center);
		\draw (237) to (248.center);
		\draw (236) to (249);
		\draw (246) to (254);
		\draw (326.center) to (325);
		\draw [in=90, out=-150, looseness=0.75] (325) to (328);
		\draw [in=90, out=-30, looseness=0.75] (325) to (329);
		\draw (328) to (235);
		\draw (329) to (245);
		\draw (247) to (250.center);
		\draw (331.center) to (330);
		\draw [in=90, out=-150, looseness=0.75] (330) to (333);
		\draw [in=90, out=-30, looseness=0.75] (330) to (334);
		\draw (334) to (265);
		\draw (333) to (260);
		\draw (342) to (337);
		\draw (337) to (338);
		\draw (338) to (341);
		\draw (341) to (340);
		\draw (348.center) to (342);
		\draw (365) to (364);
		\draw [bend left=15] (364) to (366);
		\draw [bend right=15] (364) to (367);
		\draw (366) to (369);
		\draw (370) to (365);
		\draw (371.center) to (370);
		\draw [in=-30, out=90, looseness=0.75] (374.center) to (372);
		\draw [in=90, out=-150, looseness=0.75] (372) to (373.center);
		\draw (376.center) to (373.center);
		\draw (375.center) to (374.center);
		\draw (367) to (372);
		\draw [in=-30, out=90, looseness=0.75] (379.center) to (377);
		\draw [in=90, out=-150, looseness=0.75] (377) to (378.center);
		\draw (381.center) to (378.center);
		\draw (380.center) to (379.center);
		\draw (377) to (340);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/w-commute-dsplit-zspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (-2.75, 1) {};
		\node [style={sd_split}] (1) at (-3.75, -0.25) {};
		\node [style={sd_split}] (2) at (-1.75, -0.25) {};
		\node [style=none] (3) at (-2.75, 2) {};
		\node [style=none] (4) at (-4.125, -1.5) {};
		\node [style=none] (5) at (-4.125, -0.25) {};
		\node [style=none] (6) at (-2.125, -0.25) {};
		\node [style=none] (7) at (-2.125, -1.5) {};
		\node [style=gn] (8) at (-3.375, -1.25) {};
		\node [style=none] (9) at (-3.375, -0.25) {};
		\node [style=none] (10) at (-1.375, -0.25) {};
		\node [style=gn] (11) at (-1.375, -1.25) {};
		\node [style=wire label] (12) at (-2.25, 1.75) {$mn$};
		\node [style=wire label] (13) at (-1.85, -0.75) {$m$};
		\node [style=wire label] (14) at (-3.125, -0.75) {$n$};
		\node [style=wire label] (15) at (-3.85, -0.75) {$m$};
		\node [style=wire label] (16) at (-1.125, -0.75) {$n$};
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style={sd_split}] (18) at (2.125, 1.125) {};
		\node [style=none] (20) at (1.75, 1.125) {};
		\node [style=gn] (21) at (2.5, 0) {};
		\node [style=none] (22) at (2.5, 1.125) {};
		\node [style=wire label] (23) at (2.75, 0.625) {$n$};
		\node [style=wire label] (24) at (2.025, 0.625) {$m$};
		\node [style=none] (25) at (2.125, 2) {};
		\node [style=wire label] (26) at (2.625, 1.75) {$mn$};
		\node [style=uw] (27) at (1.75, -0.25) {};
		\node [style=none] (28) at (1, -1) {};
		\node [style=none] (29) at (2.5, -1) {};
		\node [style=none] (30) at (2.5, -1.5) {};
		\node [style=none] (31) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-150, looseness=0.75] (0) to (1);
		\draw [in=90, out=-30, looseness=0.75] (0) to (2);
		\draw (3.center) to (0);
		\draw (6.center) to (7.center);
		\draw (5.center) to (4.center);
		\draw (11) to (10.center);
		\draw (8) to (9.center);
		\draw (21) to (22.center);
		\draw (25.center) to (18);
		\draw (20.center) to (27);
		\draw [in=-30, out=90, looseness=0.75] (29.center) to (27);
		\draw [in=90, out=-150, looseness=0.75] (27) to (28.center);
		\draw (31.center) to (28.center);
		\draw (30.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/w-commute-dsplit-zspiderv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (-2.75, 1) {};
		\node [style={sd_split}] (1) at (-3.75, -0.25) {};
		\node [style={sd_split}] (2) at (-1.75, -0.25) {};
		\node [style=none] (3) at (-2.75, 2.75) {};
		\node [style=none] (4) at (-4.125, -1.5) {};
		\node [style=none] (5) at (-4.125, -0.25) {};
		\node [style=none] (6) at (-2.125, -0.25) {};
		\node [style=none] (7) at (-2.125, -1.5) {};
		\node [style=gn] (8) at (-3.375, -1.25) {};
		\node [style=none] (9) at (-3.375, -0.25) {};
		\node [style=none] (10) at (-1.375, -0.25) {};
		\node [style=gn] (11) at (-1.375, -1.25) {};
		\node [style=wire label] (12) at (-2.25, 1.5) {$mn$};
		\node [style=wire label] (13) at (-1.85, -0.75) {$m$};
		\node [style=wire label] (14) at (-3.125, -0.75) {$n$};
		\node [style=wire label] (15) at (-3.85, -0.75) {$m$};
		\node [style=wire label] (16) at (-1.125, -0.75) {$n$};
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style={sd_split}] (18) at (2.125, 1.125) {};
		\node [style=none] (20) at (1.75, 1.125) {};
		\node [style=gn] (21) at (2.5, 0) {};
		\node [style=none] (22) at (2.5, 1.125) {};
		\node [style=wire label] (23) at (2.75, 0.625) {$n$};
		\node [style=wire label] (24) at (2.025, 0.625) {$m$};
		\node [style=none] (25) at (2.125, 2.8) {};
		\node [style=wire label] (26) at (2.625, 1.75) {$mn$};
		\node [style=uw] (27) at (1.75, -0.25) {};
		\node [style=none] (28) at (1, -1) {};
		\node [style=none] (29) at (2.5, -1) {};
		\node [style=none] (30) at (2.5, -1.5) {};
		\node [style=none] (31) at (1, -1.5) {};
		\node [style=gbox] (32) at (-2.75, 2) {$1$};
		\node [style=gbox] (33) at (2.125, 2.25) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-150, looseness=0.75] (0) to (1);
		\draw [in=90, out=-30, looseness=0.75] (0) to (2);
		\draw (3.center) to (0);
		\draw (6.center) to (7.center);
		\draw (5.center) to (4.center);
		\draw (11) to (10.center);
		\draw (8) to (9.center);
		\draw (21) to (22.center);
		\draw (25.center) to (18);
		\draw (20.center) to (27);
		\draw [in=-30, out=90, looseness=0.75] (29.center) to (27);
		\draw [in=90, out=-150, looseness=0.75] (27) to (28.center);
		\draw (31.center) to (28.center);
		\draw (30.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/zspider-split-discard-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3, 1) {};
		\node [style={sd_split}] (1) at (-4.25, -0.25) {};
		\node [style={sd_split}] (2) at (-1.875, -0.25) {};
		\node [style=none] (3) at (-3, 2) {};
		\node [style=none] (4) at (-4.625, -1.5) {};
		\node [style=none] (5) at (-4.625, -0.25) {};
		\node [style=none] (6) at (-1.5, -0.25) {};
		\node [style=none] (7) at (-1.5, -1.5) {};
		\node [style=gn] (8) at (-3.875, -1.25) {};
		\node [style=none] (9) at (-3.875, -0.25) {};
		\node [style=none] (10) at (-2.25, -0.25) {};
		\node [style=gn] (11) at (-2.25, -1.25) {};
		\node [style=wire label] (12) at (-2.5, 1.75) {$mn$};
		\node [style=wire label] (13) at (-2.625, -0.75) {$m$};
		\node [style=wire label] (14) at (-3.625, -0.75) {$n$};
		\node [style=wire label] (15) at (-5, -0.75) {$m$};
		\node [style=wire label] (16) at (-1.25, -0.75) {$n$};
		\node [style=none, label={above:\axref{SD}}] (17) at (0, 0) {$=$};
		\node [style=wire label] (39) at (2.5, -0.25) {$mn$};
		\node [style={sd_split}] (45) at (3, -0.75) {};
		\node [style={sd_merge}] (48) at (3, 1.125) {};
		\node [style=gn] (51) at (3, 0.25) {};
		\node [style=none] (56) at (1.5, 1.25) {};
		\node [style=none] (58) at (3.375, 1.125) {};
		\node [style=none] (59) at (3.375, 1.875) {};
		\node [style=none] (60) at (2.625, 1.125) {};
		\node [style=gn] (61) at (2.625, 2.125) {};
		\node [style=wire label] (62) at (2.25, 1.625) {$m$};
		\node [style=wire label] (63) at (3.625, 1.625) {$n$};
		\node [style=none] (65) at (2.625, -1.75) {};
		\node [style=none] (66) at (2.625, -0.75) {};
		\node [style=gn] (67) at (3.375, -1.625) {};
		\node [style=none] (68) at (3.375, -0.75) {};
		\node [style=wire label] (70) at (2.25, -1.25) {$m$};
		\node [style=none] (71) at (4.25, 1.875) {};
		\node [style=none] (72) at (4.25, -1.75) {};
		\node [style=none] (73) at (1.5, 2.25) {};
		\node [style=wire label] (74) at (3.625, -1.25) {$n$};
		\node [style=none, label={above:\lemref{zspiders-split}}] (75) at (5.75, 0) {$=$};
		\node [style=none, label={above:\axref{S3}}, label={below:\axref{S1}}] (112) at (12.25, 0) {$=$};
		\node [style={sd_split}] (132) at (14.5, 0.25) {};
		\node [style=none] (133) at (14.5, 1.5) {};
		\node [style=none] (134) at (14.125, -1.5) {};
		\node [style=none] (135) at (14.125, 0.25) {};
		\node [style=none] (136) at (14.875, -1.5) {};
		\node [style=none] (137) at (14.875, 0.25) {};
		\node [style=wire label] (138) at (15, 1) {$mn$};
		\node [style=wire label] (139) at (15.125, -0.25) {$n$};
		\node [style=wire label] (140) at (13.75, -0.25) {$m$};
		\node [style={sd_split}] (145) at (8, 0.875) {};
		\node [style=none] (146) at (8.5, 0.75) {};
		\node [style=none] (147) at (7.5, 0.75) {};
		\node [style=none] (148) at (8, 1.625) {};
		\node [style=gn] (149) at (9.25, -0.375) {};
		\node [style=none] (150) at (8.25, -1.375) {};
		\node [style=gn] (151) at (9.25, -1.375) {};
		\node [style=none] (152) at (9.75, 1.625) {};
		\node [style=gn] (153) at (8.25, -0.375) {};
		\node [style=gn] (154) at (9, 1.625) {};
		\node [style=wire label] (155) at (8.625, -0.875) {$m$};
		\node [style=wire label] (156) at (9.5, -0.875) {$n$};
		\node [style=wire label] (157) at (8.625, 1.275) {$m$};
		\node [style=wire label] (159) at (7.5, 1.375) {$mn$};
		\node [style=none] (160) at (9.75, 1.625) {};
		\node [style=wire label] (161) at (9.5, 1.275) {$n$};
		\node [style=none] (162) at (10.625, 1.625) {};
		\node [style=none] (163) at (10.625, -1.5) {};
		\node [style=gn] (164) at (14.125, -0.75) {};
		\node [style=gn] (165) at (14.875, -0.75) {};
		\node [style=none, label={above:\axref{S2}}] (166) at (16.625, 0) {$=$};
		\node [style={sd_split}] (167) at (18.875, 0) {};
		\node [style=none] (168) at (18.875, 1.25) {};
		\node [style=none] (169) at (18.5, -1.25) {};
		\node [style=none] (170) at (18.5, 0) {};
		\node [style=none] (171) at (19.25, -1.25) {};
		\node [style=none] (172) at (19.25, 0) {};
		\node [style=wire label] (173) at (19.375, 0.75) {$mn$};
		\node [style=wire label] (174) at (19.5, -0.5) {$n$};
		\node [style=wire label] (175) at (18.125, -0.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-150, looseness=0.75] (0) to (1);
		\draw [in=90, out=-30, looseness=0.75] (0) to (2);
		\draw (3.center) to (0);
		\draw (6.center) to (7.center);
		\draw (5.center) to (4.center);
		\draw (11) to (10.center);
		\draw (8) to (9.center);
		\draw (45) to (51);
		\draw (51) to (48);
		\draw [in=-90, out=165] (51) to (56.center);
		\draw (58.center) to (59.center);
		\draw (61) to (60.center);
		\draw (66.center) to (65.center);
		\draw (67) to (68.center);
		\draw [bend right=90, looseness=1.25] (71.center) to (59.center);
		\draw (72.center) to (71.center);
		\draw (73.center) to (56.center);
		\draw (135.center) to (134.center);
		\draw (136.center) to (137.center);
		\draw (133.center) to (132);
		\draw (148.center) to (145);
		\draw [in=-90, out=150, looseness=0.75] (149) to (146.center);
		\draw (151) to (149);
		\draw [in=-90, out=15, looseness=0.75] (153) to (154);
		\draw [in=-90, out=165, looseness=0.75] (153) to (147.center);
		\draw (150.center) to (153);
		\draw (148.center) to (145);
		\draw [in=-90, out=150, looseness=0.75] (149) to (146.center);
		\draw (151) to (149);
		\draw [in=-90, out=45, looseness=0.50] (149) to (152.center);
		\draw [in=-90, out=15, looseness=0.75] (153) to (154);
		\draw [in=-90, out=165, looseness=0.75] (153) to (147.center);
		\draw (150.center) to (153);
		\draw [bend right=90, looseness=1.25] (162.center) to (160.center);
		\draw (163.center) to (162.center);
		\draw (170.center) to (169.center);
		\draw (171.center) to (172.center);
		\draw (168.center) to (167);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/zspider-split-discard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3, 1) {};
		\node [style={sd_split}] (1) at (-4.25, -0.25) {};
		\node [style={sd_split}] (2) at (-1.875, -0.25) {};
		\node [style=none] (3) at (-3, 2) {};
		\node [style=none] (4) at (-4.625, -1.5) {};
		\node [style=none] (5) at (-4.625, -0.25) {};
		\node [style=none] (6) at (-1.5, -0.25) {};
		\node [style=none] (7) at (-1.5, -1.5) {};
		\node [style=gn] (8) at (-3.875, -1.25) {};
		\node [style=none] (9) at (-3.875, -0.25) {};
		\node [style=none] (10) at (-2.25, -0.25) {};
		\node [style=gn] (11) at (-2.25, -1.25) {};
		\node [style=wire label] (12) at (-2.5, 1.75) {$mn$};
		\node [style=wire label] (13) at (-2.625, -0.75) {$m$};
		\node [style=wire label] (14) at (-3.625, -0.75) {$n$};
		\node [style=wire label] (15) at (-5, -0.75) {$m$};
		\node [style=wire label] (16) at (-1.25, -0.75) {$n$};
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style={sd_split}] (18) at (2, 0) {};
		\node [style=none] (19) at (2, 1.25) {};
		\node [style=none] (20) at (1.625, -1.25) {};
		\node [style=none] (21) at (1.625, 0) {};
		\node [style=none] (22) at (2.375, -1.25) {};
		\node [style=none] (23) at (2.375, 0) {};
		\node [style=wire label] (24) at (2.5, 0.75) {$mn$};
		\node [style=wire label] (25) at (2.625, -0.5) {$n$};
		\node [style=wire label] (26) at (1.25, -0.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-150, looseness=0.75] (0) to (1);
		\draw [in=90, out=-30, looseness=0.75] (0) to (2);
		\draw (3.center) to (0);
		\draw (6.center) to (7.center);
		\draw (5.center) to (4.center);
		\draw (11) to (10.center);
		\draw (8) to (9.center);
		\draw (21.center) to (20.center);
		\draw (22.center) to (23.center);
		\draw (19.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/zspider-split-x-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{S2}}, label={below:\axref{S4}}] (5) at (0, 0) {$=$};
		\node [style=wire label] (15) at (8.25, 2.125) {$mn$};
		\node [style=umat] (16) at (7.125, 0.625) {$m$};
		\node [style=rn] (17) at (7.75, 1.75) {};
		\node [style=none] (18) at (7.125, 1.125) {};
		\node [style=none] (19) at (8.375, 1.125) {};
		\node [style=none] (20) at (7.75, 2.5) {};
		\node [style=wire label] (21) at (6.625, -0.25) {$mn$};
		\node [style=gn] (22) at (8.375, -0.75) {};
		\node [style=wire label] (23) at (8.875, -0.25) {$mn$};
		\node [style=gn] (24) at (7.125, -0.75) {};
		\node [style=none] (25) at (8.375, -1.875) {};
		\node [style=wire label] (26) at (8.7, -1.25) {$m$};
		\node [style=rn] (27) at (7.125, -1.75) {};
		\node [style=wire label] (28) at (6.875, -1.25) {$n$};
		\node [style=none, label={above:\lemref{multiplier-kj}}, label={below:\axref{K0}}] (29) at (5, 0) {$=$};
		\node [style=wire label] (30) at (3, 1.375) {$mn$};
		\node [style=rn] (31) at (2.5, 1) {};
		\node [style=none] (32) at (1.875, 0.375) {};
		\node [style=none] (33) at (3.125, 0.375) {};
		\node [style=none] (34) at (2.5, 1.75) {};
		\node [style=wire label] (35) at (1.375, 0.5) {$mn$};
		\node [style=gn] (36) at (3.125, 0) {};
		\node [style=wire label] (37) at (3.625, 0.5) {$mn$};
		\node [style=none] (38) at (3.125, -1.125) {};
		\node [style=wire label] (39) at (3.55, -0.55) {$m$};
		\node [style=rn] (40) at (1.875, 0) {};
		\node [style=none, label={above:\axref{DD}}] (41) at (10.375, 0) {$=$};
		\node [style=none] (42) at (-2, -1.125) {};
		\node [style=wire label] (43) at (-1.7, -0.5) {$m$};
		\node [style=none] (44) at (-2, 1) {};
		\node [style=gn] (45) at (-2, 0) {};
		\node [style=wire label] (46) at (-1.5, 0.5) {$mn$};
		\node [style=none] (47) at (13, -1.25) {};
		\node [style=wire label] (48) at (13.3, -0.375) {$m$};
		\node [style=none] (49) at (12.5, 1) {};
		\node [style=wire label] (50) at (13, 0.75) {$mn$};
		\node [style={sd_split}] (51) at (12.5, 0.125) {};
		\node [style=none] (52) at (13, 0) {};
		\node [style=none] (53) at (12, 0) {};
		\node [style=rn] (54) at (12, -0.875) {};
		\node [style=wire label] (55) at (11.75, -0.375) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-165, looseness=0.75] (17) to (18.center);
		\draw [in=90, out=-15, looseness=0.75] (17) to (19.center);
		\draw (20.center) to (17);
		\draw (18.center) to (16);
		\draw (25.center) to (22);
		\draw (22) to (19.center);
		\draw (24) to (16);
		\draw (27) to (24);
		\draw [in=90, out=-165, looseness=0.75] (31) to (32.center);
		\draw [in=90, out=-15, looseness=0.75] (31) to (33.center);
		\draw (34.center) to (31);
		\draw (38.center) to (36);
		\draw (36) to (33.center);
		\draw (32.center) to (40);
		\draw (44.center) to (45);
		\draw (45) to (42.center);
		\draw (49.center) to (51);
		\draw (52.center) to (47.center);
		\draw (54) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/zspider-split-x.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -1.125) {};
		\node [style=wire label] (1) at (-1.45, -0.5) {$m$};
		\node [style=none] (2) at (-1.75, 1) {};
		\node [style=gn] (3) at (-1.75, 0) {};
		\node [style=wire label] (4) at (-1.25, 0.5) {$mn$};
		\node [style=none] (6) at (3.25, -1) {};
		\node [style=wire label] (7) at (3.55, -0.125) {$m$};
		\node [style=none] (8) at (2.75, 1.25) {};
		\node [style=wire label] (9) at (3.25, 1) {$mn$};
		\node [style={sd_split}] (10) at (2.75, 0.375) {};
		\node [style=none] (11) at (3.25, 0.25) {};
		\node [style=none] (12) at (2.25, 0.25) {};
		\node [style=rn] (13) at (2.25, -0.625) {};
		\node [style=wire label] (14) at (2, -0.125) {$n$};
		\node [style=none] (46) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (3) to (0.center);
		\draw (8.center) to (10);
		\draw (11.center) to (6.center);
		\draw (13) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/zspiders-split-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={sd_merge}] (0) at (-2, 0.875) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style={sd_split}] (3) at (-2.5, -0.75) {};
		\node [style=none] (4) at (-2, -0.875) {};
		\node [style=none] (5) at (-3, -0.875) {};
		\node [style=gn] (6) at (-2.5, 0.125) {};
		\node [style=none] (7) at (-2.5, 1.625) {};
		\node [style=none] (8) at (-1.5, 1.625) {};
		\node [style=none] (9) at (-3, -1.5) {};
		\node [style=none] (10) at (-2, -1.5) {};
		\node [style=none] (11) at (-3.5, 1.625) {};
		\node [style=none, label={above:\axref{S1}}, label={below:\axref{S3}}] (17) at (0, 0.125) {$=$};
		\node [style={sd_merge}] (23) at (3, 0.875) {};
		\node [style=none] (24) at (3.5, 1) {};
		\node [style=none] (25) at (2.5, 1) {};
		\node [style={sd_split}] (26) at (3, -0.75) {};
		\node [style=none] (27) at (3.5, -0.875) {};
		\node [style=none] (28) at (2.5, -0.875) {};
		\node [style=gn] (29) at (3, 0.125) {};
		\node [style=none] (30) at (2.5, 1.625) {};
		\node [style=none] (31) at (3.5, 1.625) {};
		\node [style=none] (32) at (2.5, -1.5) {};
		\node [style=none] (33) at (3.5, -1.5) {};
		\node [style=none] (34) at (1.5, 1.625) {};
		\node [style=none, label={above:\axref{BZD}}] (35) at (5, 0.125) {$=$};
		\node [style={sd_merge}] (36) at (7.75, -0.125) {};
		\node [style={sd_split}] (39) at (9.25, -1) {};
		\node [style=none] (40) at (9.75, -1.125) {};
		\node [style=none] (41) at (8.75, -1.125) {};
		\node [style=none] (43) at (7.25, 0) {};
		\node [style=none] (44) at (8.25, 0) {};
		\node [style=none] (45) at (8.75, -1.75) {};
		\node [style=none] (46) at (9.75, -1.75) {};
		\node [style={sd_merge}] (48) at (9.25, -0.125) {};
		\node [style=none] (51) at (8.75, 0) {};
		\node [style=none] (52) at (9.75, 0) {};
		\node [style=gn] (53) at (7.75, 1.125) {};
		\node [style=gn] (54) at (9.25, 1.125) {};
		\node [style=none] (55) at (7.75, 1.875) {};
		\node [style=none] (56) at (9.25, 1.875) {};
		\node [style=none] (57) at (6.5, -0.375) {};
		\node [style=none] (58) at (7.75, -0.375) {};
		\node [style=none] (59) at (6.5, 1.875) {};
		\node [style=none, label={above:\axref{UT1}}] (60) at (11.25, 0.125) {$=$};
		\node [style={sd_merge}] (61) at (14, -0.375) {};
		\node [style=none] (65) at (13.5, -0.25) {};
		\node [style=none] (66) at (14.5, -0.25) {};
		\node [style=none] (67) at (15, -1.5) {};
		\node [style=none] (68) at (16, -1.5) {};
		\node [style=none] (70) at (15, -0.25) {};
		\node [style=none] (71) at (16, -0.25) {};
		\node [style=gn] (72) at (14, 0.875) {};
		\node [style=gn] (73) at (15.5, 0.875) {};
		\node [style=none] (74) at (14, 1.625) {};
		\node [style=none] (75) at (15.5, 1.625) {};
		\node [style=none] (76) at (12.75, -0.625) {};
		\node [style=none] (77) at (14, -0.625) {};
		\node [style=none] (78) at (12.75, 1.625) {};
		\node [style=none, label={above:\axref{SD}}] (79) at (17.5, 0.125) {$=$};
		\node [style={sd_split}] (94) at (19.5, 0.875) {};
		\node [style=none] (95) at (20, 0.75) {};
		\node [style=none] (96) at (19, 0.75) {};
		\node [style=none] (97) at (19.5, 1.625) {};
		\node [style=gn] (98) at (20.75, -0.375) {};
		\node [style=none] (99) at (19.75, -1.375) {};
		\node [style=none] (100) at (20.75, -1.375) {};
		\node [style=none] (101) at (21.5, 1.625) {};
		\node [style=gn] (102) at (19.75, -0.375) {};
		\node [style=none] (103) at (20.5, 1.625) {};
		\node [style=wire label] (104) at (-3.375, -1.25) {$m$};
		\node [style=wire label] (105) at (-1.75, -1.25) {$n$};
		\node [style=wire label] (106) at (-2.125, 1.375) {$m$};
		\node [style=wire label] (107) at (-1.25, 1.375) {$n$};
		\node [style=wire label] (108) at (-3.125, -0.125) {$mn$};
		\node [style=wire label] (109) at (2.125, -1.25) {$m$};
		\node [style=wire label] (110) at (3.75, -1.25) {$n$};
		\node [style=wire label] (111) at (2.875, 1.375) {$m$};
		\node [style=wire label] (112) at (3.75, 1.375) {$n$};
		\node [style=wire label] (113) at (2.375, 0.375) {$mn$};
		\node [style=wire label] (114) at (8.375, -1.5) {$m$};
		\node [style=wire label] (115) at (10, -1.5) {$n$};
		\node [style=wire label] (116) at (8.125, 1.625) {$m$};
		\node [style=wire label] (117) at (9, 1.625) {$n$};
		\node [style=wire label] (118) at (8.25, -0.625) {$mn$};
		\node [style=wire label] (119) at (14.625, -1.25) {$m$};
		\node [style=wire label] (120) at (16.25, -1.25) {$n$};
		\node [style=wire label] (121) at (14.375, 1.375) {$m$};
		\node [style=wire label] (122) at (15.25, 1.375) {$n$};
		\node [style=wire label] (123) at (13.25, 1.375) {$mn$};
		\node [style=wire label] (124) at (20.125, -1.25) {$m$};
		\node [style=wire label] (125) at (21, -1.25) {$n$};
		\node [style=wire label] (126) at (20.125, 1.375) {$m$};
		\node [style=wire label] (127) at (21.25, 1.375) {$n$};
		\node [style=wire label] (128) at (19, 1.375) {$mn$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-330, out=-90] (0) to (6);
		\draw (6) to (3);
		\draw (8.center) to (1.center);
		\draw (7.center) to (2.center);
		\draw (10.center) to (4.center);
		\draw (9.center) to (5.center);
		\draw [in=-90, out=165, looseness=0.75] (6) to (11.center);
		\draw (23) to (29);
		\draw (29) to (26);
		\draw (31.center) to (24.center);
		\draw (30.center) to (25.center);
		\draw (33.center) to (27.center);
		\draw (32.center) to (28.center);
		\draw [in=-90, out=-135, looseness=1.25] (29) to (34.center);
		\draw (46.center) to (40.center);
		\draw (45.center) to (41.center);
		\draw (39) to (48);
		\draw [in=90, out=-45, looseness=0.75] (54) to (52.center);
		\draw [in=90, out=-150, looseness=0.75] (54) to (44.center);
		\draw [in=-30, out=90, looseness=0.75] (51.center) to (53);
		\draw [in=90, out=-135] (53) to (43.center);
		\draw (55.center) to (53);
		\draw (56.center) to (54);
		\draw [bend left=90, looseness=1.25] (58.center) to (57.center);
		\draw (58.center) to (36);
		\draw (59.center) to (57.center);
		\draw [in=90, out=-45, looseness=0.75] (73) to (71.center);
		\draw [in=90, out=-150, looseness=0.75] (73) to (66.center);
		\draw [in=-30, out=90, looseness=0.75] (70.center) to (72);
		\draw [in=90, out=-135] (72) to (65.center);
		\draw (74.center) to (72);
		\draw (75.center) to (73);
		\draw [bend left=90, looseness=1.25] (77.center) to (76.center);
		\draw (77.center) to (61);
		\draw (78.center) to (76.center);
		\draw (68.center) to (71.center);
		\draw (67.center) to (70.center);
		\draw (97.center) to (94);
		\draw [in=-90, out=150, looseness=0.75] (98) to (95.center);
		\draw (100.center) to (98);
		\draw [in=-90, out=15, looseness=0.75] (98) to (101.center);
		\draw [in=-90, out=15, looseness=0.75] (102) to (103.center);
		\draw [in=-90, out=165, looseness=0.75] (102) to (96.center);
		\draw (99.center) to (102);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-lemmas/zspiders-split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (0, 0.125) {$=$};
		\node [style={sd_merge}] (34) at (-1.75, 0.875) {};
		\node [style=none] (35) at (-1.25, 1) {};
		\node [style=none] (36) at (-2.25, 1) {};
		\node [style={sd_split}] (37) at (-2.25, -0.75) {};
		\node [style=none] (38) at (-1.75, -0.875) {};
		\node [style=none] (39) at (-2.75, -0.875) {};
		\node [style=gn] (40) at (-2.25, 0.125) {};
		\node [style=none] (41) at (-2.25, 1.625) {};
		\node [style=none] (42) at (-1.25, 1.625) {};
		\node [style=none] (43) at (-2.75, -1.5) {};
		\node [style=none] (44) at (-1.75, -1.5) {};
		\node [style=none] (45) at (-3.25, 1.625) {};
		\node [style={sd_split}] (46) at (1.75, 0.875) {};
		\node [style=none] (47) at (2.25, 0.75) {};
		\node [style=none] (48) at (1.25, 0.75) {};
		\node [style=none] (49) at (1.75, 1.625) {};
		\node [style=gn] (50) at (3, -0.375) {};
		\node [style=none] (51) at (2, -1.375) {};
		\node [style=none] (52) at (3, -1.375) {};
		\node [style=none] (53) at (3.75, 1.625) {};
		\node [style=gn] (54) at (2, -0.375) {};
		\node [style=none] (55) at (2.75, 1.625) {};
		\node [style=wire label] (56) at (-3.125, -1.25) {$m$};
		\node [style=wire label] (57) at (-1.5, -1.25) {$n$};
		\node [style=wire label] (58) at (-1.875, 1.375) {$m$};
		\node [style=wire label] (59) at (-1, 1.375) {$n$};
		\node [style=wire label] (60) at (-2.875, -0.125) {$mn$};
		\node [style=wire label] (61) at (2.375, -1.25) {$m$};
		\node [style=wire label] (62) at (3.25, -1.25) {$n$};
		\node [style=wire label] (63) at (2.375, 1.375) {$m$};
		\node [style=wire label] (64) at (3.5, 1.375) {$n$};
		\node [style=wire label] (65) at (1.25, 1.375) {$mn$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-330, out=-90] (34) to (40);
		\draw (40) to (37);
		\draw (42.center) to (35.center);
		\draw (41.center) to (36.center);
		\draw (44.center) to (38.center);
		\draw (43.center) to (39.center);
		\draw [in=-90, out=165, looseness=0.75] (40) to (45.center);
		\draw (49.center) to (46);
		\draw [in=-90, out=150, looseness=0.75] (50) to (47.center);
		\draw (52.center) to (50);
		\draw [in=-90, out=15, looseness=0.75] (50) to (53.center);
		\draw [in=-90, out=15, looseness=0.75] (54) to (55.center);
		\draw [in=-90, out=165, looseness=0.75] (54) to (48.center);
		\draw (51.center) to (54);
		\draw [in=-330, out=-90] (34) to (40);
		\draw (40) to (37);
		\draw (42.center) to (35.center);
		\draw (41.center) to (36.center);
		\draw (44.center) to (38.center);
		\draw (43.center) to (39.center);
		\draw [in=-90, out=165, looseness=0.75] (40) to (45.center);
		\draw (49.center) to (46);
		\draw [in=-90, out=150, looseness=0.75] (50) to (47.center);
		\draw (52.center) to (50);
		\draw [in=-90, out=15, looseness=0.75] (50) to (53.center);
		\draw [in=-90, out=15, looseness=0.75] (54) to (55.center);
		\draw [in=-90, out=165, looseness=0.75] (54) to (48.center);
		\draw (51.center) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-normal-form/generaltensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (0, 1) {};
		\node [style=none] (26) at (1.5, 0.25) {};
		\node [style=none] (27) at (-1.5, 1) {};
		\node [style=none] (29) at (-1.5, 0.25) {};
		\node [style=none] (30) at (-1.75, 1) {};
		\node [style=wire label] (32) at (0, 0.625) {$A$};
		\node [style=none] (35) at (-1.75, 0.25) {};
		\node [style=none] (40) at (-1.5, 1) {};
		\node [style=wire label] (41) at (-0.75, -0.125) {$\cdots$};
		\node [style=none] (42) at (1.75, 0.25) {};
		\node [style=none] (46) at (1.75, 1) {};
		\node [style=none] (47) at (1.5, -0.5) {};
		\node [style=none] (48) at (-1.5, -0.5) {};
		\node [style=none] (49) at (0, 0.25) {};
		\node [style=none] (50) at (0, -0.5) {};
		\node [style=wire label] (51) at (0.75, -0.125) {$\cdots$};
		\node [style=wire label] (52) at (1.5, -0.875) {$m_0$};
		\node [style=wire label] (53) at (0, -0.875) {$m_k$};
		\node [style=wire label] (54) at (-1.5, -0.875) {$m_{s \minu 1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27.center) to (40.center);
		\draw (35.center) to (30.center);
		\draw (35.center) to (42.center);
		\draw (42.center) to (46.center);
		\draw (30.center) to (46.center);
		\draw (48.center) to (29.center);
		\draw (26.center) to (47.center);
		\draw (49.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-normal-form/qufitnormalform-full-proof-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (0, 3.75) {};
		\node [style={rn_phase}] (1) at (0, 5.25) {$K_{1}$};
		\node [style=gbox] (2) at (-3, 2.5) {$a_0$};
		\node [style=gbox] (3) at (0, 2.5) {$a_i$};
		\node [style=gbox] (4) at (3, 2.5) {$a_{m \minu 1}$};
		\node [style=rn] (5) at (-3, -3.5) {};
		\node [style=rn] (6) at (0, -3.5) {};
		\node [style=rn] (7) at (3, -3.5) {};
		\node [style=dmat] (8) at (0.75, 0) {$\minu e_{i,0}$};
		\node [style=dmat] (9) at (0, 0) {$\minu e_{i,k}$};
		\node [style=none] (10) at (0.75, 1.25) {};
		\node [style={d_split}] (11) at (0, 1.5) {};
		\node [style=none] (12) at (-0.75, 1.25) {};
		\node [style=dmat] (13) at (-0.75, -0.25) {$\minu e_{i,s \minu 1}$};
		\node [style=none] (14) at (-0.75, -2.375) {};
		\node [style=none] (15) at (0, -2.375) {};
		\node [style=none] (16) at (0.75, -2.375) {};
		\node [style=none] (17) at (-3, -4.5) {};
		\node [style=none] (18) at (0, -4.5) {};
		\node [style=none] (19) at (3, -4.5) {};
		\node [style=wire label] (20) at (-2.25, -4.25) {$m_{s \minu 1}$};
		\node [style=wire label] (21) at (0.5, -4.25) {$m_{k}$};
		\node [style=wire label] (22) at (3.5, -4.25) {$m_{0}$};
		\node [style=none] (23) at (-1.5, 2.5) {$\cdots$};
		\node [style=none] (24) at (1.5, 2.5) {$\cdots$};
		\node [style=none] (25) at (-1.5, -3.75) {$\cdots$};
		\node [style=none] (26) at (1.5, -3.75) {$\cdots$};
		\node [style=wire label] (27) at (0.375, 4.5) {$m$};
		\node [style=dmat] (28) at (3.75, -0.375) {$\minu e_{m \minu 1,0}$};
		\node [style=dmat] (29) at (3, -0.4) {$\minu e_{m \minu 1,k}$};
		\node [style=none] (30) at (3.75, 1.25) {};
		\node [style={d_split}] (31) at (3, 1.5) {};
		\node [style=none] (32) at (2.25, 1.25) {};
		\node [style=dmat] (33) at (2.25, -0.625) {$\minu e_{m \minu 1,s \minu 1}$};
		\node [style=none] (34) at (2.25, -2.375) {};
		\node [style=none] (35) at (3, -2.375) {};
		\node [style=none] (36) at (3.75, -2.375) {};
		\node [style=dmat] (37) at (-2.25, 0) {$\minu e_{0,0}$};
		\node [style=dmat] (38) at (-3, 0) {$\minu e_{0,k}$};
		\node [style=none] (39) at (-2.25, 1.25) {};
		\node [style={d_split}] (40) at (-3, 1.5) {};
		\node [style=none] (41) at (-3.75, 1.25) {};
		\node [style=dmat] (42) at (-3.75, -0.25) {$\minu e_{0,s \minu 1}$};
		\node [style=none] (43) at (-3.75, -2.375) {};
		\node [style=none] (44) at (-3, -2.375) {};
		\node [style=none] (45) at (-2.25, -2.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=210, out=90, looseness=0.50] (2) to (0);
		\draw (3) to (0);
		\draw [in=90, out=-30, looseness=0.50] (0) to (4);
		\draw (12.center) to (13);
		\draw (11) to (9);
		\draw (10.center) to (8);
		\draw (16.center) to (8);
		\draw (15.center) to (9);
		\draw (14.center) to (13);
		\draw [in=30, out=-90, looseness=0.50] (14.center) to (5);
		\draw (6) to (15.center);
		\draw [in=165, out=-90, looseness=0.50] (16.center) to (7);
		\draw (17.center) to (5);
		\draw (18.center) to (6);
		\draw (19.center) to (7);
		\draw (11) to (3);
		\draw (32.center) to (33);
		\draw (31) to (29);
		\draw (30.center) to (28);
		\draw (36.center) to (28);
		\draw (35.center) to (29);
		\draw (34.center) to (33);
		\draw (32.center) to (33);
		\draw (31) to (29);
		\draw (30.center) to (28);
		\draw (36.center) to (28);
		\draw (35.center) to (29);
		\draw (34.center) to (33);
		\draw (41.center) to (42);
		\draw (40) to (38);
		\draw (39.center) to (37);
		\draw (45.center) to (37);
		\draw (44.center) to (38);
		\draw (43.center) to (42);
		\draw (40) to (2);
		\draw [in=135, out=-90, looseness=0.75] (43.center) to (5);
		\draw [in=165, out=-90, looseness=0.50] (44.center) to (6);
		\draw [in=165, out=-90, looseness=0.25] (45.center) to (7);
		\draw [in=-90, out=45, looseness=0.75] (7) to (36.center);
		\draw (35.center) to (31);
		\draw [in=15, out=-90, looseness=0.25] (34.center) to (5);
		\draw [in=15, out=-90, looseness=0.50] (35.center) to (6);
		\draw (4) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-normal-form/qufitnormalform-full-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{Mu}}] (46) at (10.5, 0) {$=$};
		\node [style=none] (81) at (0, 0) {$=$};
		\node [style=uw] (82) at (5.25, 3.75) {};
		\node [style={rn_phase}] (83) at (5.25, 5.25) {$K_{1}$};
		\node [style=gbox] (84) at (2.25, 2.5) {$a_0$};
		\node [style=gbox] (85) at (5.25, 2.5) {$a_i$};
		\node [style=gbox] (86) at (8.25, 2.5) {$a_{m \minu 1}$};
		\node [style=rn] (87) at (2.25, -2.75) {};
		\node [style=rn] (88) at (5.25, -2.75) {};
		\node [style=rn] (89) at (8.25, -2.75) {};
		\node [style=dmat] (90) at (6, 0) {$\minu e_{i,0}$};
		\node [style=dmat] (91) at (5.25, 0) {$\minu e_{i,k}$};
		\node [style=none] (92) at (6, 1.25) {};
		\node [style={d_split}] (93) at (5.25, 1.5) {};
		\node [style=none] (94) at (4.5, 1.25) {};
		\node [style=dmat] (95) at (4.5, -0.25) {$\minu e_{i,s \minu 1}$};
		\node [style=none] (96) at (4.5, -1.625) {};
		\node [style=none] (97) at (5.25, -1.625) {};
		\node [style=none] (98) at (6, -1.625) {};
		\node [style=none] (99) at (2.25, -3.75) {};
		\node [style=none] (100) at (5.25, -3.75) {};
		\node [style=none] (101) at (8.25, -3.75) {};
		\node [style=wire label] (102) at (3, -3.5) {$m_{s \minu 1}$};
		\node [style=wire label] (103) at (5.75, -3.5) {$m_{k}$};
		\node [style=wire label] (104) at (8.75, -3.5) {$m_{0}$};
		\node [style=none] (105) at (3.75, 2.5) {$\cdots$};
		\node [style=none] (106) at (6.75, 2.5) {$\cdots$};
		\node [style=none] (107) at (3.75, -3) {$\cdots$};
		\node [style=none] (108) at (6.75, -3) {$\cdots$};
		\node [style=wire label] (109) at (5.625, 4.5) {$m$};
		\node [style=none] (112) at (9, 1.25) {};
		\node [style={d_split}] (113) at (8.25, 1.5) {};
		\node [style=none] (114) at (7.5, 1.25) {};
		\node [style=none] (116) at (7.5, -1.625) {};
		\node [style=none] (117) at (8.25, -1.625) {};
		\node [style=none] (118) at (9, -1.625) {};
		\node [style=none] (121) at (3, 1.25) {};
		\node [style={d_split}] (122) at (2.25, 1.5) {};
		\node [style=none] (123) at (1.5, 1.25) {};
		\node [style=none] (125) at (1.5, -1.625) {};
		\node [style=none] (126) at (2.25, -1.625) {};
		\node [style=none] (127) at (3, -1.625) {};
		\node [style=dmat] (128) at (1.5, -0.25) {$0$};
		\node [style=dmat] (129) at (2.25, -0.25) {$0$};
		\node [style=dmat] (130) at (3, -0.25) {$0$};
		\node [style=dmat] (131) at (7.5, -0.25) {$1$};
		\node [style=dmat] (132) at (8.25, -0.25) {$1$};
		\node [style=dmat] (133) at (9, -0.25) {$1$};
		\node [style=uw] (137) at (15.75, 3.75) {};
		\node [style={rn_phase}] (138) at (15.75, 5.25) {$K_{1}$};
		\node [style=gbox] (139) at (12.75, 2.5) {$a_0$};
		\node [style=gbox] (140) at (15.75, 2.5) {$a_i$};
		\node [style=gbox] (141) at (18.75, 2.5) {$a_{m \minu 1}$};
		\node [style=rn] (142) at (12.75, -2.75) {};
		\node [style=rn] (143) at (15.75, -2.75) {};
		\node [style=rn] (144) at (18.75, -2.75) {};
		\node [style=dmat] (145) at (16.5, 0) {$\minu e_{i,0}$};
		\node [style=dmat] (146) at (15.75, 0) {$\minu e_{i,k}$};
		\node [style=none] (147) at (16.5, 1.25) {};
		\node [style={d_split}] (148) at (15.75, 1.5) {};
		\node [style=none] (149) at (15, 1.25) {};
		\node [style=dmat] (150) at (15, -0.25) {$\minu e_{i,s \minu 1}$};
		\node [style=none] (151) at (15, -1.625) {};
		\node [style=none] (152) at (15.75, -1.625) {};
		\node [style=none] (153) at (16.5, -1.625) {};
		\node [style=none] (154) at (12.75, -3.75) {};
		\node [style=none] (155) at (15.75, -3.75) {};
		\node [style=none] (156) at (18.75, -3.75) {};
		\node [style=wire label] (157) at (13.5, -3.5) {$m_{s \minu 1}$};
		\node [style=wire label] (158) at (16.25, -3.5) {$m_{k}$};
		\node [style=wire label] (159) at (19.25, -3.5) {$m_{0}$};
		\node [style=none] (160) at (14.25, 2.5) {$\cdots$};
		\node [style=none] (161) at (17.25, 2.5) {$\cdots$};
		\node [style=none] (162) at (14.25, -3) {$\cdots$};
		\node [style=none] (163) at (17.25, -3) {$\cdots$};
		\node [style=wire label] (164) at (16.125, 4.5) {$m$};
		\node [style=none] (165) at (19.5, 1.25) {};
		\node [style={d_split}] (166) at (18.75, 1.5) {};
		\node [style=none] (167) at (18, 1.25) {};
		\node [style=none] (168) at (18, -1.625) {};
		\node [style=none] (169) at (18.75, -1.625) {};
		\node [style=none] (170) at (19.5, -1.625) {};
		\node [style=none] (171) at (13.5, 1.25) {};
		\node [style={d_split}] (172) at (12.75, 1.5) {};
		\node [style=none] (173) at (12, 1.25) {};
		\node [style=none] (174) at (12, -1.625) {};
		\node [style=none] (175) at (12.75, -1.625) {};
		\node [style=none] (176) at (13.5, -1.625) {};
		\node [style=dmat] (180) at (18, -0.25) {$1$};
		\node [style=dmat] (181) at (18.75, -0.25) {$1$};
		\node [style=dmat] (182) at (19.5, -0.25) {$1$};
		\node [style=gn] (183) at (12, 0.5) {};
		\node [style=gn] (184) at (12.75, 0.5) {};
		\node [style=gn] (185) at (13.5, 0.5) {};
		\node [style=rn] (186) at (12, -1.25) {};
		\node [style=rn] (187) at (12.75, -1.25) {};
		\node [style=rn] (188) at (13.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (83) to (82);
		\draw [in=210, out=90, looseness=0.50] (84) to (82);
		\draw (85) to (82);
		\draw [in=90, out=-30, looseness=0.50] (82) to (86);
		\draw (94.center) to (95);
		\draw (93) to (91);
		\draw (92.center) to (90);
		\draw (98.center) to (90);
		\draw (97.center) to (91);
		\draw (96.center) to (95);
		\draw [in=30, out=-90, looseness=0.50] (96.center) to (87);
		\draw (88) to (97.center);
		\draw [in=165, out=-90, looseness=0.50] (98.center) to (89);
		\draw (99.center) to (87);
		\draw (100.center) to (88);
		\draw (101.center) to (89);
		\draw (93) to (85);
		\draw (122) to (84);
		\draw [in=135, out=-90, looseness=0.75] (125.center) to (87);
		\draw [in=165, out=-90, looseness=0.50] (126.center) to (88);
		\draw [in=165, out=-90, looseness=0.25] (127.center) to (89);
		\draw (112.center) to (118.center);
		\draw [in=-90, out=45, looseness=0.75] (89) to (118.center);
		\draw (117.center) to (113);
		\draw (116.center) to (114.center);
		\draw [in=15, out=-90, looseness=0.25] (116.center) to (87);
		\draw [in=15, out=-90, looseness=0.50] (117.center) to (88);
		\draw (86) to (113);
		\draw (123.center) to (128);
		\draw (128) to (125.center);
		\draw (122) to (129);
		\draw (129) to (126.center);
		\draw (121.center) to (130);
		\draw (130) to (127.center);
		\draw (138) to (137);
		\draw [in=210, out=90, looseness=0.50] (139) to (137);
		\draw (140) to (137);
		\draw [in=90, out=-30, looseness=0.50] (137) to (141);
		\draw (149.center) to (150);
		\draw (148) to (146);
		\draw (147.center) to (145);
		\draw (153.center) to (145);
		\draw (152.center) to (146);
		\draw (151.center) to (150);
		\draw [in=30, out=-90, looseness=0.50] (151.center) to (142);
		\draw (143) to (152.center);
		\draw [in=165, out=-90, looseness=0.50] (153.center) to (144);
		\draw (154.center) to (142);
		\draw (155.center) to (143);
		\draw (156.center) to (144);
		\draw (148) to (140);
		\draw (172) to (139);
		\draw [in=135, out=-90, looseness=0.75] (174.center) to (142);
		\draw [in=165, out=-90, looseness=0.50] (175.center) to (143);
		\draw [in=165, out=-90, looseness=0.25] (176.center) to (144);
		\draw (165.center) to (170.center);
		\draw [in=-90, out=45, looseness=0.75] (144) to (170.center);
		\draw (169.center) to (166);
		\draw (168.center) to (167.center);
		\draw [in=15, out=-90, looseness=0.25] (168.center) to (142);
		\draw [in=15, out=-90, looseness=0.50] (169.center) to (143);
		\draw (141) to (166);
		\draw (185) to (171.center);
		\draw (184) to (172);
		\draw (183) to (173.center);
		\draw (188) to (176.center);
		\draw (187) to (175.center);
		\draw (186) to (174.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-normal-form/qufitnormalform-full-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (3, 3.75) {};
		\node [style={rn_phase}] (1) at (3, 5.25) {$K_{1}$};
		\node [style=gbox] (2) at (0, 2.5) {$a_0$};
		\node [style=gbox] (3) at (3, 2.5) {$a_i$};
		\node [style=gbox] (4) at (6, 2.5) {$a_{m \minu 1}$};
		\node [style=rn] (5) at (0, -2.75) {};
		\node [style=rn] (6) at (3, -2.75) {};
		\node [style=rn] (7) at (6, -2.75) {};
		\node [style=dmat] (8) at (3.75, -0.025) {$\minu e_{i,0}$};
		\node [style=dmat] (9) at (3, 0) {$\minu e_{i,k}$};
		\node [style=none] (10) at (3.75, 1.25) {};
		\node [style={d_split}] (11) at (3, 1.5) {};
		\node [style=none] (12) at (2.25, 1.25) {};
		\node [style=dmat] (13) at (2.25, -0.25) {$\minu e_{i,s \minu 1}$};
		\node [style=none] (14) at (2.25, -1.625) {};
		\node [style=none] (15) at (3, -1.625) {};
		\node [style=none] (16) at (3.75, -1.625) {};
		\node [style=none] (17) at (6.75, 1.25) {};
		\node [style={d_split}] (18) at (6, 1.5) {};
		\node [style=none] (19) at (5.25, 1.25) {};
		\node [style=none] (20) at (5.25, -1.625) {};
		\node [style=none] (21) at (6, -1.625) {};
		\node [style=none] (22) at (6.75, -1.625) {};
		\node [style=none] (23) at (0, -3.75) {};
		\node [style=none] (24) at (3, -3.75) {};
		\node [style=none] (25) at (6, -3.75) {};
		\node [style=wire label] (26) at (0.75, -3.5) {$m_{s \minu 1}$};
		\node [style=wire label] (27) at (3.5, -3.5) {$m_{k}$};
		\node [style=wire label] (28) at (6.5, -3.5) {$m_{0}$};
		\node [style=none] (29) at (1.5, 2.5) {$\cdots$};
		\node [style=none] (30) at (4.5, 2.5) {$\cdots$};
		\node [style=none] (31) at (1.5, -3) {$\cdots$};
		\node [style=none] (32) at (4.5, -3) {$\cdots$};
		\node [style=wire label] (33) at (3.375, 4.5) {$m$};
		\node [style=none, label={above:\lemref{dsplit-zspider}}, label={below:\axref{S1},\axref{S4}}] (34) at (-2, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=210, out=90, looseness=0.50] (2) to (0);
		\draw (3) to (0);
		\draw [in=90, out=-30, looseness=0.50] (0) to (4);
		\draw (12.center) to (13);
		\draw (11) to (9);
		\draw (10.center) to (8);
		\draw (16.center) to (8);
		\draw (15.center) to (9);
		\draw (14.center) to (13);
		\draw [in=30, out=-90, looseness=0.50] (14.center) to (5);
		\draw (6) to (15.center);
		\draw [in=165, out=-90, looseness=0.50] (16.center) to (7);
		\draw (17.center) to (22.center);
		\draw [in=-90, out=60, looseness=0.50] (7) to (22.center);
		\draw (21.center) to (18);
		\draw (20.center) to (19.center);
		\draw [in=15, out=-90, looseness=0.25] (20.center) to (5);
		\draw [in=15, out=-90, looseness=0.50] (21.center) to (6);
		\draw (23.center) to (5);
		\draw (24.center) to (6);
		\draw (25.center) to (7);
		\draw (11) to (3);
		\draw (4) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-normal-form/qufitnormalform-full-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{Mu}}] (0) at (0, 0) {$=$};
		\node [style=uw] (2) at (-5.25, 3.75) {};
		\node [style={rn_phase}] (3) at (-5.25, 5.25) {$K_{1}$};
		\node [style=gbox] (4) at (-8.25, 2.5) {$a_0$};
		\node [style=gbox] (5) at (-5.25, 2.5) {$a_i$};
		\node [style=gbox] (6) at (-2.25, 2.5) {$a_{m \minu 1}$};
		\node [style=rn] (7) at (-8.25, -2.75) {};
		\node [style=rn] (8) at (-5.25, -2.75) {};
		\node [style=rn] (9) at (-2.25, -2.75) {};
		\node [style=dmat] (10) at (-4.5, 0) {$\minu e_{i,0}$};
		\node [style=dmat] (11) at (-5.25, 0) {$\minu e_{i,k}$};
		\node [style=none] (12) at (-4.5, 1.25) {};
		\node [style={d_split}] (13) at (-5.25, 1.5) {};
		\node [style=none] (14) at (-6, 1.25) {};
		\node [style=dmat] (15) at (-6, -0.25) {$\minu e_{i,s \minu 1}$};
		\node [style=none] (16) at (-6, -1.625) {};
		\node [style=none] (17) at (-5.25, -1.625) {};
		\node [style=none] (18) at (-4.5, -1.625) {};
		\node [style=none] (19) at (-8.25, -3.75) {};
		\node [style=none] (20) at (-5.25, -3.75) {};
		\node [style=none] (21) at (-2.25, -3.75) {};
		\node [style=wire label] (22) at (-7.5, -3.5) {$m_{s \minu 1}$};
		\node [style=wire label] (23) at (-4.75, -3.5) {$m_{k}$};
		\node [style=wire label] (24) at (-1.75, -3.5) {$m_{0}$};
		\node [style=none] (25) at (-6.75, 2.5) {$\cdots$};
		\node [style=none] (26) at (-3.75, 2.5) {$\cdots$};
		\node [style=none] (27) at (-6.75, -3) {$\cdots$};
		\node [style=none] (28) at (-3.75, -3) {$\cdots$};
		\node [style=wire label] (29) at (-4.875, 4.5) {$m$};
		\node [style=none] (30) at (-1.5, 1.25) {};
		\node [style={d_split}] (31) at (-2.25, 1.5) {};
		\node [style=none] (32) at (-3, 1.25) {};
		\node [style=none] (33) at (-3, -1.625) {};
		\node [style=none] (34) at (-2.25, -1.625) {};
		\node [style=none] (35) at (-1.5, -1.625) {};
		\node [style=none] (36) at (-7.5, 1.25) {};
		\node [style={d_split}] (37) at (-8.25, 1.5) {};
		\node [style=none] (38) at (-9, 1.25) {};
		\node [style=none] (39) at (-9, -1.625) {};
		\node [style=none] (40) at (-8.25, -1.625) {};
		\node [style=none] (41) at (-7.5, -1.625) {};
		\node [style=dmat] (42) at (-9, -0.25) {$0$};
		\node [style=dmat] (43) at (-8.25, -0.25) {$0$};
		\node [style=dmat] (44) at (-7.5, -0.25) {$0$};
		\node [style=dmat] (45) at (-3, -0.25) {$1$};
		\node [style=dmat] (46) at (-2.25, -0.25) {$1$};
		\node [style=dmat] (47) at (-1.5, -0.25) {$1$};
		\node [style=uw] (48) at (5.25, 3.75) {};
		\node [style={rn_phase}] (49) at (5.25, 5.25) {$K_{1}$};
		\node [style=gbox] (50) at (2.25, 2.5) {$a_0$};
		\node [style=gbox] (51) at (5.25, 2.5) {$a_i$};
		\node [style=gbox] (52) at (8.25, 2.5) {$a_{m \minu 1}$};
		\node [style=rn] (53) at (2.25, -2.75) {};
		\node [style=rn] (54) at (5.25, -2.75) {};
		\node [style=rn] (55) at (8.25, -2.75) {};
		\node [style=dmat] (56) at (6, 0) {$\minu e_{i,0}$};
		\node [style=dmat] (57) at (5.25, 0) {$\minu e_{i,k}$};
		\node [style=none] (58) at (6, 1.25) {};
		\node [style={d_split}] (59) at (5.25, 1.5) {};
		\node [style=none] (60) at (4.5, 1.25) {};
		\node [style=dmat] (61) at (4.5, -0.25) {$\minu e_{i,s \minu 1}$};
		\node [style=none] (62) at (4.5, -1.625) {};
		\node [style=none] (63) at (5.25, -1.625) {};
		\node [style=none] (64) at (6, -1.625) {};
		\node [style=none] (65) at (2.25, -3.75) {};
		\node [style=none] (66) at (5.25, -3.75) {};
		\node [style=none] (67) at (8.25, -3.75) {};
		\node [style=wire label] (68) at (3, -3.5) {$m_{s \minu 1}$};
		\node [style=wire label] (69) at (5.75, -3.5) {$m_{k}$};
		\node [style=wire label] (70) at (8.75, -3.5) {$m_{0}$};
		\node [style=none] (71) at (3.75, 2.5) {$\cdots$};
		\node [style=none] (72) at (6.75, 2.5) {$\cdots$};
		\node [style=none] (73) at (3.75, -3) {$\cdots$};
		\node [style=none] (74) at (6.75, -3) {$\cdots$};
		\node [style=wire label] (75) at (5.625, 4.5) {$m$};
		\node [style=none] (76) at (9, 1.25) {};
		\node [style={d_split}] (77) at (8.25, 1.5) {};
		\node [style=none] (78) at (7.5, 1.25) {};
		\node [style=none] (79) at (7.5, -1.625) {};
		\node [style=none] (80) at (8.25, -1.625) {};
		\node [style=none] (81) at (9, -1.625) {};
		\node [style=none] (82) at (3, 1.25) {};
		\node [style={d_split}] (83) at (2.25, 1.5) {};
		\node [style=none] (84) at (1.5, 1.25) {};
		\node [style=none] (85) at (1.5, -1.625) {};
		\node [style=none] (86) at (2.25, -1.625) {};
		\node [style=none] (87) at (3, -1.625) {};
		\node [style=dmat] (88) at (7.5, -0.25) {$1$};
		\node [style=dmat] (89) at (8.25, -0.25) {$1$};
		\node [style=dmat] (90) at (9, -0.25) {$1$};
		\node [style=gn] (91) at (1.5, 0.5) {};
		\node [style=gn] (92) at (2.25, 0.5) {};
		\node [style=gn] (93) at (3, 0.5) {};
		\node [style=rn] (94) at (1.5, -1.25) {};
		\node [style=rn] (95) at (2.25, -1.25) {};
		\node [style=rn] (96) at (3, -1.25) {};
		\node [style=uw] (97) at (16, 3.75) {};
		\node [style={rn_phase}] (98) at (16, 5.25) {$K_{1}$};
		\node [style=gbox] (99) at (13, 2.5) {$a_0$};
		\node [style=gbox] (100) at (16, 2.5) {$a_i$};
		\node [style=gbox] (101) at (19, 2.5) {$a_{m \minu 1}$};
		\node [style=rn] (102) at (13, -2.75) {};
		\node [style=rn] (103) at (16, -2.75) {};
		\node [style=rn] (104) at (19, -2.75) {};
		\node [style=dmat] (105) at (16.75, -0.025) {$\minu e_{i,0}$};
		\node [style=dmat] (106) at (16, 0) {$\minu e_{i,k}$};
		\node [style=none] (107) at (16.75, 1.25) {};
		\node [style={d_split}] (108) at (16, 1.5) {};
		\node [style=none] (109) at (15.25, 1.25) {};
		\node [style=dmat] (110) at (15.25, -0.25) {$\minu e_{i,s \minu 1}$};
		\node [style=none] (111) at (15.25, -1.625) {};
		\node [style=none] (112) at (16, -1.625) {};
		\node [style=none] (113) at (16.75, -1.625) {};
		\node [style=none] (114) at (19.75, 1.25) {};
		\node [style={d_split}] (115) at (19, 1.5) {};
		\node [style=none] (116) at (18.25, 1.25) {};
		\node [style=none] (117) at (18.25, -1.625) {};
		\node [style=none] (118) at (19, -1.625) {};
		\node [style=none] (119) at (19.75, -1.625) {};
		\node [style=none] (120) at (13, -3.75) {};
		\node [style=none] (121) at (16, -3.75) {};
		\node [style=none] (122) at (19, -3.75) {};
		\node [style=wire label] (123) at (13.75, -3.5) {$m_{s \minu 1}$};
		\node [style=wire label] (124) at (16.5, -3.5) {$m_{k}$};
		\node [style=wire label] (125) at (19.5, -3.5) {$m_{0}$};
		\node [style=none] (126) at (14.5, 2.5) {$\cdots$};
		\node [style=none] (127) at (17.5, 2.5) {$\cdots$};
		\node [style=none] (128) at (14.5, -3) {$\cdots$};
		\node [style=none] (129) at (17.5, -3) {$\cdots$};
		\node [style=wire label] (130) at (16.375, 4.5) {$m$};
		\node [style=none, label={above:\lemref{dsplit-zspider}}, label={below:\axref{S1},\axref{S4}}] (131) at (11, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw [in=210, out=90, looseness=0.50] (4) to (2);
		\draw (5) to (2);
		\draw [in=90, out=-30, looseness=0.50] (2) to (6);
		\draw (14.center) to (15);
		\draw (13) to (11);
		\draw (12.center) to (10);
		\draw (18.center) to (10);
		\draw (17.center) to (11);
		\draw (16.center) to (15);
		\draw [in=30, out=-90, looseness=0.50] (16.center) to (7);
		\draw (8) to (17.center);
		\draw [in=165, out=-90, looseness=0.50] (18.center) to (9);
		\draw (19.center) to (7);
		\draw (20.center) to (8);
		\draw (21.center) to (9);
		\draw (13) to (5);
		\draw (37) to (4);
		\draw [in=135, out=-90, looseness=0.75] (39.center) to (7);
		\draw [in=165, out=-90, looseness=0.50] (40.center) to (8);
		\draw [in=165, out=-90, looseness=0.25] (41.center) to (9);
		\draw (30.center) to (35.center);
		\draw [in=-90, out=45, looseness=0.75] (9) to (35.center);
		\draw (34.center) to (31);
		\draw (33.center) to (32.center);
		\draw [in=15, out=-90, looseness=0.25] (33.center) to (7);
		\draw [in=15, out=-90, looseness=0.50] (34.center) to (8);
		\draw (6) to (31);
		\draw (38.center) to (42);
		\draw (42) to (39.center);
		\draw (37) to (43);
		\draw (43) to (40.center);
		\draw (36.center) to (44);
		\draw (44) to (41.center);
		\draw (49) to (48);
		\draw [in=210, out=90, looseness=0.50] (50) to (48);
		\draw (51) to (48);
		\draw [in=90, out=-30, looseness=0.50] (48) to (52);
		\draw (60.center) to (61);
		\draw (59) to (57);
		\draw (58.center) to (56);
		\draw (64.center) to (56);
		\draw (63.center) to (57);
		\draw (62.center) to (61);
		\draw [in=30, out=-90, looseness=0.50] (62.center) to (53);
		\draw (54) to (63.center);
		\draw [in=165, out=-90, looseness=0.50] (64.center) to (55);
		\draw (65.center) to (53);
		\draw (66.center) to (54);
		\draw (67.center) to (55);
		\draw (59) to (51);
		\draw (83) to (50);
		\draw [in=135, out=-90, looseness=0.75] (85.center) to (53);
		\draw [in=165, out=-90, looseness=0.50] (86.center) to (54);
		\draw [in=165, out=-90, looseness=0.25] (87.center) to (55);
		\draw (76.center) to (81.center);
		\draw [in=-90, out=45, looseness=0.75] (55) to (81.center);
		\draw (80.center) to (77);
		\draw (79.center) to (78.center);
		\draw [in=15, out=-90, looseness=0.25] (79.center) to (53);
		\draw [in=15, out=-90, looseness=0.50] (80.center) to (54);
		\draw (52) to (77);
		\draw (93) to (82.center);
		\draw (92) to (83);
		\draw (91) to (84.center);
		\draw (96) to (87.center);
		\draw (95) to (86.center);
		\draw (94) to (85.center);
		\draw (98) to (97);
		\draw [in=210, out=90, looseness=0.50] (99) to (97);
		\draw (100) to (97);
		\draw [in=90, out=-30, looseness=0.50] (97) to (101);
		\draw (109.center) to (110);
		\draw (108) to (106);
		\draw (107.center) to (105);
		\draw (113.center) to (105);
		\draw (112.center) to (106);
		\draw (111.center) to (110);
		\draw [in=30, out=-90, looseness=0.50] (111.center) to (102);
		\draw (103) to (112.center);
		\draw [in=165, out=-90, looseness=0.50] (113.center) to (104);
		\draw (114.center) to (119.center);
		\draw [in=-90, out=60, looseness=0.50] (104) to (119.center);
		\draw (118.center) to (115);
		\draw (117.center) to (116.center);
		\draw [in=15, out=-90, looseness=0.25] (117.center) to (102);
		\draw [in=15, out=-90, looseness=0.50] (118.center) to (103);
		\draw (120.center) to (102);
		\draw (121.center) to (103);
		\draw (122.center) to (104);
		\draw (108) to (100);
		\draw (101) to (115);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-normal-form/qufitnormalform-full.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (0, 3.75) {};
		\node [style={rn_phase}] (1) at (0, 5.125) {$K_{1}$};
		\node [style=gbox] (2) at (-3, 2.5) {$a_0$};
		\node [style=gbox] (3) at (0, 2.5) {$a_i$};
		\node [style=gbox] (4) at (3, 2.5) {$a_{m \minu 1}$};
		\node [style=rn] (5) at (-3, -2.5) {};
		\node [style=rn] (6) at (0, -2.5) {};
		\node [style=rn] (7) at (3, -2.5) {};
		\node [style=dmat] (8) at (0.75, 0) {$\minu e_{i,0}$};
		\node [style=dmat] (9) at (0, 0) {$\minu e_{i,k}$};
		\node [style=none] (10) at (0.75, 1.25) {};
		\node [style={d_split}] (11) at (0, 1.5) {};
		\node [style=none] (12) at (-0.75, 1.25) {};
		\node [style=dmat, scale=.85] (13) at (-0.75, 0) {$\minu e_{i,s \minu 1}$};
		\node [style=none] (14) at (-0.75, -1.375) {};
		\node [style=none] (15) at (0, -1.375) {};
		\node [style=none] (16) at (0.75, -1.375) {};
		\node [style=none] (23) at (-3, -3.375) {};
		\node [style=none] (24) at (0, -3.375) {};
		\node [style=none] (25) at (3, -3.375) {};
		\node [style=wire label] (26) at (-2.25, -3.125) {$m_{s \minu 1}$};
		\node [style=wire label] (27) at (0.5, -3.125) {$m_{k}$};
		\node [style=wire label] (28) at (3.5, -3.125) {$m_{0}$};
		\node [style=none] (29) at (-1.5, 2.5) {$\cdots$};
		\node [style=none] (30) at (1.5, 2.5) {$\cdots$};
		\node [style=none] (31) at (-1.5, -2.75) {$\cdots$};
		\node [style=none] (32) at (1.5, -2.75) {$\cdots$};
		\node [style=wire label] (33) at (0.375, 4.375) {$m$};
		\node [style=dmat, scale=.85] (34) at (3.75, -0.125) {$\minu e_{m \minu 1,0}$};
		\node [style=dmat, scale=.85] (35) at (3, -0.15) {$\minu e_{m \minu 1,k}$};
		\node [style=none] (36) at (3.75, 1.25) {};
		\node [style={d_split}] (37) at (3, 1.5) {};
		\node [style=none] (38) at (2.25, 1.25) {};
		\node [style=dmat, scale=.7] (39) at (2.25, -0.125) {$\minu e_{m \minu 1,s \minu 1}$};
		\node [style=none] (40) at (2.25, -1.375) {};
		\node [style=none] (41) at (3, -1.375) {};
		\node [style=none] (42) at (3.75, -1.375) {};
		\node [style=dmat] (43) at (-2.25, 0) {$\minu e_{0,0}$};
		\node [style=dmat] (44) at (-3, 0) {$\minu e_{0,k}$};
		\node [style=none] (45) at (-2.25, 1.25) {};
		\node [style={d_split}] (46) at (-3, 1.5) {};
		\node [style=none] (47) at (-3.75, 1.25) {};
		\node [style=dmat, scale=.85] (48) at (-3.75, 0) {$\minu e_{0,s \minu 1}$};
		\node [style=none] (49) at (-3.75, -1.375) {};
		\node [style=none] (50) at (-3, -1.375) {};
		\node [style=none] (51) at (-2.25, -1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=210, out=90, looseness=0.50] (2) to (0);
		\draw (3) to (0);
		\draw [in=90, out=-30, looseness=0.50] (0) to (4);
		\draw (12.center) to (13);
		\draw (11) to (9);
		\draw (10.center) to (8);
		\draw (16.center) to (8);
		\draw (15.center) to (9);
		\draw (14.center) to (13);
		\draw [in=30, out=-90, looseness=0.50] (14.center) to (5);
		\draw (6) to (15.center);
		\draw [in=165, out=-90, looseness=0.50] (16.center) to (7);
		\draw (23.center) to (5);
		\draw (24.center) to (6);
		\draw (25.center) to (7);
		\draw (11) to (3);
		\draw (38.center) to (39);
		\draw (37) to (35);
		\draw (36.center) to (34);
		\draw (42.center) to (34);
		\draw (41.center) to (35);
		\draw (40.center) to (39);
		\draw (38.center) to (39);
		\draw (37) to (35);
		\draw (36.center) to (34);
		\draw (42.center) to (34);
		\draw (41.center) to (35);
		\draw (40.center) to (39);
		\draw (47.center) to (48);
		\draw (46) to (44);
		\draw (45.center) to (43);
		\draw (51.center) to (43);
		\draw (50.center) to (44);
		\draw (49.center) to (48);
		\draw (46) to (2);
		\draw [in=135, out=-90, looseness=0.75] (49.center) to (5);
		\draw [in=165, out=-90, looseness=0.50] (50.center) to (6);
		\draw [in=165, out=-90, looseness=0.25] (51.center) to (7);
		\draw (36.center) to (42.center);
		\draw [in=-90, out=45, looseness=0.75] (7) to (42.center);
		\draw (41.center) to (37);
		\draw (40.center) to (38.center);
		\draw [in=15, out=-90, looseness=0.25] (40.center) to (5);
		\draw [in=15, out=-90, looseness=0.50] (41.center) to (6);
		\draw (4) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-normal-form/qufitnormalform-map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (0, 0.25) {$a_i$};
		\node [style=none] (1) at (0, -1.875) {};
		\node [style=dmat] (2) at (0, -1) {$\minu i$};
		\node [style=none] (3) at (0, 1) {};
		\node [style=wire label] (4) at (0.375, 0.875) {$m$};
		\node [style=wire label] (5) at (0.375, -1.75) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-normal-form/qufitnormalform-mixing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (0, 2) {$a_i$};
		\node [style=dmat] (1) at (1.25, -0.75) {$\minu e_{i,0}$};
		\node [style=dmat] (2) at (0, -0.75) {$\minu e_{i,k}$};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style={d_split}] (4) at (0, 1) {};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=dmat, scale=.8] (6) at (-1.25, -0.75) {$\minu e_{i,s \minu 1}$};
		\node [style=none] (7) at (-1.25, -2.375) {};
		\node [style=none] (8) at (0, -2.375) {};
		\node [style=none] (9) at (1.25, -2.375) {};
		\node [style=none] (10) at (0, 3) {};
		\node [style=wire label] (11) at (0.375, 2.875) {$m$};
		\node [style=wire label] (12) at (-1.875, -2.25) {$m_{s \minu 1}$};
		\node [style=wire label] (13) at (0.5, -2.25) {$m_k$};
		\node [style=wire label] (14) at (1.75, -2.25) {$m_0$};
		\node [style=none] (15) at (-1.25, 0) {};
		\node [style=none] (16) at (1.25, 0) {};
		\node [style=wire label] (17) at (-0.625, -1.875) {$\ldots$};
		\node [style=wire label] (18) at (0.625, -1.875) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (2);
		\draw (9.center) to (1);
		\draw (8.center) to (2);
		\draw (7.center) to (6);
		\draw (4) to (0);
		\draw (10.center) to (0);
		\draw (6) to (15.center);
		\draw [in=240, out=90] (15.center) to (5.center);
		\draw [in=300, out=90] (16.center) to (3.center);
		\draw (16.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-normal-form/qufitnormalform-scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (0, 1) {$K_1$};
		\node [style=gbox] (1) at (0, -0.5) {$a_0$};
		\node [style=wire label] (2) at (0.25, 0.25) {$2$};
		\node [style=rn] (3) at (-1.5, -1) {};
		\node [style=rn] (4) at (1.5, -1) {};
		\node [style=none] (5) at (-1.5, -2) {};
		\node [style=none] (6) at (1.5, -2) {};
		\node [style=none] (7) at (0, -1.5) {$\ldots$};
		\node [style=none] (8) at (-1.75, -2.25) {};
		\node [style=none] (9) at (1.75, -2.25) {};
		\node [style=wire label] (10) at (0, -2.75) {$s$};
		\node [style=wire label] (11) at (-1.75, -1.5) {$1$};
		\node [style=wire label] (12) at (1.75, -1.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (4) to (6.center);
		\draw (3) to (5.center);
		\draw [style=braceedge] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-normal-form/qufitnormalform-top.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (0, 0.5) {};
		\node [style={rn_phase}] (1) at (0, 2) {$K_{1}$};
		\node [style=gbox] (2) at (-3, -0.75) {$a_0$};
		\node [style=gbox] (3) at (0, -0.75) {$a_i$};
		\node [style=gbox] (4) at (3, -0.75) {$a_{m \minu 1}$};
		\node [style=none] (5) at (0, -3.375) {};
		\node [style=none] (6) at (-1.5, -0.75) {$\cdots$};
		\node [style=none] (7) at (1.5, -0.75) {$\cdots$};
		\node [style=wire label] (8) at (0.375, 1.25) {$m$};
		\node [style=none] (9) at (3, -3.375) {};
		\node [style=none] (10) at (-3, -3.375) {};
		\node [style=dmat] (11) at (-3, -2.25) {$\minu 0$};
		\node [style=dmat] (12) at (0, -2.25) {$\minu i$};
		\node [style=dmat, scale=.5] (13) at (3, -2.25) {$\minu (m \minu 1)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=210, out=90, looseness=0.50] (2) to (0);
		\draw (3) to (0);
		\draw [in=90, out=-30, looseness=0.50] (0) to (4);
		\draw (5.center) to (3);
		\draw (10.center) to (2);
		\draw (4) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-normal-form/qufitnormalform.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (57) at (0, 3.75) {};
		\node [style={rn_phase}] (58) at (0, 5.25) {$K_{1}$};
		\node [style=gbox] (59) at (-3, 2.5) {$a_0$};
		\node [style=gbox] (60) at (0, 2.5) {$a_i$};
		\node [style=gbox] (61) at (3, 2.5) {$a_{m \minu 1}$};
		\node [style=rn] (62) at (-3, -2.75) {};
		\node [style=rn] (63) at (0, -2.75) {};
		\node [style=rn] (64) at (3, -2.75) {};
		\node [style=dmat] (65) at (0.75, -0.025) {$\minu e_{i,0}$};
		\node [style=dmat] (66) at (0, 0) {$\minu e_{i,k}$};
		\node [style=none] (67) at (0.75, 1.25) {};
		\node [style={d_split}] (68) at (0, 1.5) {};
		\node [style=none] (69) at (-0.75, 1.25) {};
		\node [style=dmat] (70) at (-0.75, -0.25) {$\minu e_{i,s \minu 1}$};
		\node [style=none] (71) at (-0.75, -1.625) {};
		\node [style=none] (72) at (0, -1.625) {};
		\node [style=none] (73) at (0.75, -1.625) {};
		\node [style=none] (74) at (3.75, 1.25) {};
		\node [style={d_split}] (75) at (3, 1.5) {};
		\node [style=none] (76) at (2.25, 1.25) {};
		\node [style=none] (77) at (2.25, -1.625) {};
		\node [style=none] (78) at (3, -1.625) {};
		\node [style=none] (79) at (3.75, -1.625) {};
		\node [style=none] (80) at (-3, -3.75) {};
		\node [style=none] (81) at (0, -3.75) {};
		\node [style=none] (82) at (3, -3.75) {};
		\node [style=wire label] (83) at (-2.25, -3.5) {$m_{s \minu 1}$};
		\node [style=wire label] (84) at (0.5, -3.5) {$m_{k}$};
		\node [style=wire label] (85) at (3.5, -3.5) {$m_{0}$};
		\node [style=none] (86) at (-1.5, 2.5) {$\cdots$};
		\node [style=none] (87) at (1.5, 2.5) {$\cdots$};
		\node [style=none] (88) at (-1.5, -3) {$\cdots$};
		\node [style=none] (89) at (1.5, -3) {$\cdots$};
		\node [style=wire label] (90) at (0.375, 4.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58) to (57);
		\draw [in=210, out=90, looseness=0.50] (59) to (57);
		\draw (60) to (57);
		\draw [in=90, out=-30, looseness=0.50] (57) to (61);
		\draw (69.center) to (70);
		\draw (68) to (66);
		\draw (67.center) to (65);
		\draw (73.center) to (65);
		\draw (72.center) to (66);
		\draw (71.center) to (70);
		\draw [in=30, out=-90, looseness=0.50] (71.center) to (62);
		\draw (63) to (72.center);
		\draw [in=165, out=-90, looseness=0.50] (73.center) to (64);
		\draw (74.center) to (79.center);
		\draw [in=-90, out=60, looseness=0.50] (64) to (79.center);
		\draw (78.center) to (75);
		\draw (77.center) to (76.center);
		\draw [in=15, out=-90, looseness=0.25] (77.center) to (62);
		\draw [in=15, out=-90, looseness=0.50] (78.center) to (63);
		\draw (80.center) to (62);
		\draw (81.center) to (63);
		\draw (82.center) to (64);
		\draw (68) to (60);
		\draw (61) to (75);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-normal-form/qufitnormalformtrans-pf0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (0, 3.75) {};
		\node [style={rn_phase}] (1) at (0, 5.25) {$K_{1}$};
		\node [style=gbox] (2) at (-3, 2.5) {$a_0$};
		\node [style=gbox] (3) at (0, 2.5) {$a_i$};
		\node [style=gbox] (4) at (3, 2.5) {$a_{d^s \minu 1}$};
		\node [style=rn] (5) at (-3, -2.75) {};
		\node [style=rn] (6) at (0, -2.75) {};
		\node [style=rn] (7) at (3, -2.75) {};
		\node [style=dmat] (8) at (0.75, -0.025) {$\minu e_{i,0}$};
		\node [style=dmat] (9) at (0, 0) {$\minu e_{i,k}$};
		\node [style=none] (10) at (0.75, 1.25) {};
		\node [style={d_split}] (11) at (0, 1.5) {};
		\node [style=none] (12) at (-0.75, 1.25) {};
		\node [style=dmat] (13) at (-0.75, -0.25) {$\minu e_{i,s \minu 1}$};
		\node [style=none] (14) at (-0.75, -1.625) {};
		\node [style=none] (15) at (0, -1.625) {};
		\node [style=none] (16) at (0.75, -1.625) {};
		\node [style=none] (17) at (3.75, 1.25) {};
		\node [style={d_split}] (18) at (3, 1.5) {};
		\node [style=none] (19) at (2.25, 1.25) {};
		\node [style=none] (20) at (2.25, -1.625) {};
		\node [style=none] (21) at (3, -1.625) {};
		\node [style=none] (22) at (3.75, -1.625) {};
		\node [style=none] (23) at (-3, -3.75) {};
		\node [style=none] (24) at (0, -3.75) {};
		\node [style=none] (25) at (3, -3.75) {};
		\node [style=none] (26) at (-1.5, 2.5) {$\cdots$};
		\node [style=none] (27) at (1.5, 2.5) {$\cdots$};
		\node [style=none] (28) at (-1.5, -3) {$\cdots$};
		\node [style=none] (29) at (1.5, -3) {$\cdots$};
		\node [style=wire label] (30) at (0.375, 4.5) {$d^s$};
		\node [style=wire label] (31) at (-2.75, -3.5) {$d$};
		\node [style=wire label] (32) at (0.25, -3.5) {$d$};
		\node [style=wire label] (33) at (3.25, -3.5) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=210, out=90, looseness=0.50] (2) to (0);
		\draw (3) to (0);
		\draw [in=90, out=-30, looseness=0.50] (0) to (4);
		\draw (12.center) to (13);
		\draw (11) to (9);
		\draw (10.center) to (8);
		\draw (16.center) to (8);
		\draw (15.center) to (9);
		\draw (14.center) to (13);
		\draw [in=30, out=-90, looseness=0.50] (14.center) to (5);
		\draw (6) to (15.center);
		\draw [in=165, out=-90, looseness=0.50] (16.center) to (7);
		\draw (17.center) to (22.center);
		\draw [in=-90, out=60, looseness=0.50] (7) to (22.center);
		\draw (21.center) to (18);
		\draw (20.center) to (19.center);
		\draw [in=15, out=-90, looseness=0.25] (20.center) to (5);
		\draw [in=15, out=-90, looseness=0.50] (21.center) to (6);
		\draw (23.center) to (5);
		\draw (24.center) to (6);
		\draw (25.center) to (7);
		\draw (11) to (3);
		\draw (4) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-normal-form/qufitnormalformtrans-pf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (15.375, 0.25) {$\cdots$};
		\node [style=gbox] (1) at (10.75, 0.25) {$a_0$};
		\node [style=none] (2) at (12.375, 0.25) {$\cdots$};
		\node [style=none, label={above:\lemref{k1dimchange}}] (3) at (-1.5, 0) {$=$};
		\node [style=uw] (4) at (3.5, 4.75) {};
		\node [style=none] (5) at (4.875, 3.75) {$\cdots$};
		\node [style={rn_phase}] (6) at (3.5, 6.25) {$K_{1}$};
		\node [style=wire label] (7) at (4, 5.375) {$d$};
		\node [style={d_merge}] (8) at (0.75, 2.5) {};
		\node [style=gn] (9) at (0.75, 3.75) {};
		\node [style=none] (10) at (1.5, 2.75) {};
		\node [style=none] (11) at (0, 2.75) {};
		\node [style=none] (12) at (0.75, 3) {$\cdots$};
		\node [style=wire label] (13) at (1.125, 1.875) {$d^s$};
		\node [style={d_merge}] (14) at (3.5, 2.5) {};
		\node [style=gn] (15) at (3.5, 3.75) {};
		\node [style=none] (16) at (4.25, 2.75) {};
		\node [style=none] (17) at (2.75, 2.75) {};
		\node [style=none] (18) at (3.5, 3) {$\cdots$};
		\node [style=wire label] (19) at (3.875, 1.875) {$d^s$};
		\node [style={d_merge}] (20) at (6.25, 2.5) {};
		\node [style=gn] (21) at (6.25, 3.75) {};
		\node [style=none] (22) at (7, 2.75) {};
		\node [style=none] (23) at (5.5, 2.75) {};
		\node [style=none] (24) at (6.25, 3) {$\cdots$};
		\node [style=wire label] (25) at (6.625, 1.875) {$d^s$};
		\node [style=rn] (26) at (0.25, -4) {};
		\node [style=rn] (27) at (3.25, -4) {};
		\node [style=rn] (28) at (6.25, -4) {};
		\node [style=dmat] (29) at (4.25, -1.275) {$\minu e_{i,0}$};
		\node [style=dmat] (30) at (3.5, -1.25) {$\minu e_{i,k}$};
		\node [style=none] (31) at (4.25, 0) {};
		\node [style={d_split}] (32) at (3.5, 0.25) {};
		\node [style=none] (33) at (2.75, 0) {};
		\node [style=dmat] (34) at (2.75, -1.5) {$\minu e_{i,s \minu 1}$};
		\node [style=none] (35) at (2.75, -2.875) {};
		\node [style=none] (36) at (3.5, -2.875) {};
		\node [style=none] (37) at (4.25, -2.875) {};
		\node [style=none] (38) at (7, 0) {};
		\node [style={d_split}] (39) at (6.25, 0.25) {};
		\node [style=none] (40) at (5.5, 0) {};
		\node [style=none] (41) at (5.5, -2.875) {};
		\node [style=none] (42) at (6.25, -2.875) {};
		\node [style=none] (43) at (7, -2.875) {};
		\node [style=none] (44) at (0.25, -5) {};
		\node [style=none] (45) at (3.25, -5) {};
		\node [style=none] (46) at (6.25, -5) {};
		\node [style=none] (47) at (1.75, -4.25) {$\cdots$};
		\node [style=none] (48) at (4.75, -4.25) {$\cdots$};
		\node [style=wire label] (49) at (0.5, -4.75) {$d$};
		\node [style=wire label] (50) at (3.5, -4.75) {$d$};
		\node [style=wire label] (51) at (6.5, -4.75) {$d$};
		\node [style=gbox] (52) at (0.75, 1.25) {$a_0$};
		\node [style=gbox] (53) at (3.5, 1.25) {$a_i$};
		\node [style=gbox] (54) at (6.25, 1.25) {$a_{d^s \minu 1}$};
		\node [style=none] (55) at (2.125, 3.75) {$\cdots$};
		\node [style=none, label={above:\axref{DZS}}] (56) at (8.5, 0) {$=$};
		\node [style=uw] (57) at (13.75, 4.75) {};
		\node [style=none] (58) at (15.375, 3.75) {$\cdots$};
		\node [style={rn_phase}] (59) at (13.75, 6.25) {$K_{1}$};
		\node [style=wire label] (60) at (14.25, 5.375) {$d$};
		\node [style={d_merge}] (61) at (10.75, 2.5) {};
		\node [style=gn] (62) at (10.75, 3.75) {};
		\node [style=none] (63) at (11.5, 2.75) {};
		\node [style=none] (64) at (10, 2.75) {};
		\node [style=none] (65) at (10.75, 3) {$\cdots$};
		\node [style={d_merge}] (66) at (13.75, 2.5) {};
		\node [style=gn] (67) at (13.75, 3.75) {};
		\node [style=none] (68) at (14.5, 2.75) {};
		\node [style=none] (69) at (13, 2.75) {};
		\node [style=none] (70) at (13.75, 3) {$\cdots$};
		\node [style={d_merge}] (71) at (16.75, 2.5) {};
		\node [style=gn] (72) at (16.75, 3.75) {};
		\node [style=none] (73) at (17.5, 2.75) {};
		\node [style=none] (74) at (16, 2.75) {};
		\node [style=none] (75) at (16.75, 3) {$\cdots$};
		\node [style=none] (76) at (12.375, 3.75) {$\cdots$};
		\node [style=wire label] (77) at (11, -4.875) {$d$};
		\node [style=wire label] (78) at (14, -4.875) {$d$};
		\node [style=wire label] (79) at (17, -4.875) {$d$};
		\node [style=none] (80) at (10.75, -5.125) {};
		\node [style=none] (81) at (16.75, -5.125) {};
		\node [style=none] (82) at (13.75, -5.125) {};
		\node [style=none] (83) at (12.25, -4.625) {$\cdots$};
		\node [style=none] (84) at (15.25, -4.625) {$\cdots$};
		\node [style=rn] (85) at (16.75, -4.125) {};
		\node [style=rn] (86) at (13.75, -4.125) {};
		\node [style=gbox] (87) at (13.75, 0.25) {$a_i$};
		\node [style=rn] (88) at (10.75, -4.125) {};
		\node [style=gbox] (89) at (16.75, 0.25) {$a_{d^{s} \minu 1}$};
		\node [style=none] (90) at (15.875, -0.5) {};
		\node [style=none] (91) at (15.875, -2.625) {};
		\node [style=none] (92) at (16.75, -0.5) {};
		\node [style=none] (93) at (16.75, -2.625) {};
		\node [style=none] (94) at (17.625, -0.5) {};
		\node [style=none] (95) at (17.625, -2.625) {};
		\node [style=none] (96) at (12.7, -0.5) {};
		\node [style=dmat] (97) at (12.7, -1.825) {$\minu e_{m \minu 1, i}$};
		\node [style=none] (98) at (12.7, -3.25) {};
		\node [style=none] (99) at (13.75, -0.5) {};
		\node [style=dmat] (100) at (13.75, -1.5) {$\minu e_{s, i}$};
		\node [style=none] (101) at (13.75, -2.875) {};
		\node [style=none] (102) at (14.8, -0.5) {};
		\node [style=dmat] (103) at (14.8, -1.5) {$\minu e_{0,i}$};
		\node [style=none] (104) at (14.8, -2.75) {};
		\node [style={d_split}] (105) at (10.75, 1.5) {};
		\node [style=none] (106) at (11.5, 1.25) {};
		\node [style=none] (107) at (10, 1.25) {};
		\node [style=none] (108) at (10.75, 1) {$\cdots$};
		\node [style={d_split}] (109) at (13.75, 1.5) {};
		\node [style=none] (110) at (14.5, 1.25) {};
		\node [style=none] (111) at (13, 1.25) {};
		\node [style=none] (112) at (13.75, 1) {$\cdots$};
		\node [style={d_split}] (113) at (16.75, 1.5) {};
		\node [style=none] (114) at (17.5, 1.25) {};
		\node [style=none] (115) at (16, 1.25) {};
		\node [style=none] (116) at (16.75, 1) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (4);
		\draw [in=90, out=-120] (9) to (11.center);
		\draw [in=90, out=-60] (9) to (10.center);
		\draw [in=45, out=-150, looseness=0.75] (4) to (9);
		\draw [in=90, out=-120] (15) to (17.center);
		\draw [in=90, out=-60] (15) to (16.center);
		\draw (4) to (15);
		\draw [in=90, out=-120] (21) to (23.center);
		\draw [in=90, out=-60] (21) to (22.center);
		\draw [in=135, out=-30, looseness=0.75] (4) to (21);
		\draw (33.center) to (34);
		\draw (32) to (30);
		\draw (31.center) to (29);
		\draw (37.center) to (29);
		\draw (36.center) to (30);
		\draw (35.center) to (34);
		\draw [in=30, out=-90, looseness=0.50] (35.center) to (26);
		\draw (27) to (36.center);
		\draw [in=165, out=-90, looseness=0.50] (37.center) to (28);
		\draw (38.center) to (43.center);
		\draw [in=-90, out=60, looseness=0.50] (28) to (43.center);
		\draw (42.center) to (39);
		\draw (41.center) to (40.center);
		\draw [in=15, out=-90, looseness=0.25] (41.center) to (26);
		\draw [in=15, out=-90, looseness=0.50] (42.center) to (27);
		\draw (44.center) to (26);
		\draw (45.center) to (27);
		\draw (46.center) to (28);
		\draw (8) to (52);
		\draw (14) to (53);
		\draw (20) to (54);
		\draw (53) to (32);
		\draw (54) to (39);
		\draw (59) to (57);
		\draw [in=90, out=-120] (62) to (64.center);
		\draw [in=90, out=-60] (62) to (63.center);
		\draw [in=45, out=-150, looseness=0.75] (57) to (62);
		\draw [in=90, out=-120] (67) to (69.center);
		\draw [in=90, out=-60] (67) to (68.center);
		\draw (57) to (67);
		\draw [in=90, out=-120] (72) to (74.center);
		\draw [in=90, out=-60] (72) to (73.center);
		\draw [in=135, out=-30, looseness=0.75] (57) to (72);
		\draw [in=60, out=-90, looseness=0.50] (95.center) to (85);
		\draw [in=30, out=-90, looseness=0.50] (93.center) to (86);
		\draw [in=0, out=-90, looseness=0.25] (91.center) to (88);
		\draw [in=90, out=-135, looseness=0.50] (89) to (90.center);
		\draw (89) to (92.center);
		\draw [in=90, out=-45, looseness=0.75] (89) to (94.center);
		\draw (97) to (96.center);
		\draw (100) to (99.center);
		\draw (103) to (102.center);
		\draw (97) to (98.center);
		\draw (100) to (101.center);
		\draw (103) to (104.center);
		\draw [in=90, out=-45, looseness=0.50] (87) to (102.center);
		\draw (87) to (99.center);
		\draw [in=90, out=-135, looseness=0.50] (87) to (96.center);
		\draw [in=150, out=-90, looseness=0.50] (104.center) to (85);
		\draw (86) to (82.center);
		\draw (85) to (81.center);
		\draw (101.center) to (86);
		\draw [in=30, out=-90, looseness=0.50] (98.center) to (88);
		\draw (88) to (80.center);
		\draw (90.center) to (91.center);
		\draw (93.center) to (92.center);
		\draw (94.center) to (95.center);
		\draw [in=-90, out=135, looseness=0.75] (1) to (107.center);
		\draw [in=-90, out=45, looseness=0.75] (1) to (106.center);
		\draw [in=-90, out=135, looseness=0.75] (87) to (111.center);
		\draw [in=-90, out=45, looseness=0.75] (87) to (110.center);
		\draw [in=-90, out=45] (89) to (114.center);
		\draw [in=135, out=-90, looseness=0.75] (115.center) to (89);
		\draw (61) to (105);
		\draw (66) to (109);
		\draw (71) to (113);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-normal-form/qufitnormalformtrans-pf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{S1}}] (0) at (8.25, 0) {$=$};
		\node [style=wire label] (1) at (10, -3.375) {$d$};
		\node [style=wire label] (2) at (13, -3.375) {$d$};
		\node [style=wire label] (3) at (16, -3.375) {$d$};
		\node [style=gbox] (4) at (9.75, 1.75) {$a_0$};
		\node [style=none] (5) at (9.75, -3.625) {};
		\node [style=none] (6) at (14, 1.75) {$\cdots$};
		\node [style=none] (7) at (15.75, -3.625) {};
		\node [style=none] (8) at (12.75, -3.625) {};
		\node [style=none] (9) at (11.25, 1.75) {$\cdots$};
		\node [style={rn_phase}] (10) at (12.75, 4.25) {$K_{1}$};
		\node [style=none] (11) at (11.25, -3.125) {$\cdots$};
		\node [style=none] (12) at (14.25, -3.125) {$\cdots$};
		\node [style=rn] (13) at (15.75, -2.625) {};
		\node [style=rn] (14) at (12.75, -2.625) {};
		\node [style=gbox] (15) at (12.75, 1.75) {$a_i$};
		\node [style=uw] (16) at (12.75, 3) {};
		\node [style=rn] (17) at (9.75, -2.625) {};
		\node [style=gbox] (18) at (15.75, 1.75) {$a_{d^{s} \minu 1}$};
		\node [style=none] (19) at (14.875, 1) {};
		\node [style=none] (20) at (14.875, -1.125) {};
		\node [style=none] (21) at (15.75, 1) {};
		\node [style=none] (22) at (15.75, -1.125) {};
		\node [style=none] (23) at (16.625, 1) {};
		\node [style=none] (24) at (16.625, -1.125) {};
		\node [style=none] (25) at (11.7, 1) {};
		\node [style=dmat] (26) at (11.7, -0.325) {$\minu e_{m \minu 1, i}$};
		\node [style=none] (27) at (11.7, -1.75) {};
		\node [style=none] (28) at (12.75, 1) {};
		\node [style=dmat] (29) at (12.75, 0) {$\minu e_{s, i}$};
		\node [style=none] (30) at (12.75, -1.375) {};
		\node [style=none] (31) at (13.8, 1) {};
		\node [style=dmat] (32) at (13.8, 0) {$\minu e_{0,i}$};
		\node [style=none] (33) at (13.8, -1.25) {};
		\node [style=wire label] (34) at (13.375, 3.625) {$d$};
		\node [style=none] (35) at (4.625, 1) {$\cdots$};
		\node [style=gbox] (36) at (0, 1) {$a_0$};
		\node [style=none] (37) at (1.625, 1) {$\cdots$};
		\node [style=none, label={above:\axref{UT1}}] (38) at (-2, 0) {$=$};
		\node [style=uw] (39) at (3, 3.875) {};
		\node [style=none] (40) at (4.625, 2.875) {$\cdots$};
		\node [style={rn_phase}] (41) at (3, 5.375) {$K_{1}$};
		\node [style=wire label] (42) at (3.5, 4.5) {$d$};
		\node [style=gn] (43) at (0, 2.875) {};
		\node [style=none] (44) at (0, 2) {$\cdots$};
		\node [style=gn] (45) at (3, 2.875) {};
		\node [style=none] (46) at (3, 2) {$\cdots$};
		\node [style=gn] (47) at (6, 2.875) {};
		\node [style=none] (48) at (6, 2) {$\cdots$};
		\node [style=none] (49) at (1.625, 2.875) {$\cdots$};
		\node [style=wire label] (50) at (0.25, -4.125) {$d$};
		\node [style=wire label] (51) at (3.25, -4.125) {$d$};
		\node [style=wire label] (52) at (6.25, -4.125) {$d$};
		\node [style=none] (53) at (0, -4.375) {};
		\node [style=none] (54) at (6, -4.375) {};
		\node [style=none] (55) at (3, -4.375) {};
		\node [style=none] (56) at (1.5, -3.875) {$\cdots$};
		\node [style=none] (57) at (4.5, -3.875) {$\cdots$};
		\node [style=rn] (58) at (6, -3.375) {};
		\node [style=rn] (59) at (3, -3.375) {};
		\node [style=gbox] (60) at (3, 1) {$a_i$};
		\node [style=rn] (61) at (0, -3.375) {};
		\node [style=gbox] (62) at (6, 1) {$a_{d^{s} \minu 1}$};
		\node [style=none] (63) at (5.125, 0.25) {};
		\node [style=none] (64) at (5.125, -1.875) {};
		\node [style=none] (65) at (6, 0.25) {};
		\node [style=none] (66) at (6, -1.875) {};
		\node [style=none] (67) at (6.875, 0.25) {};
		\node [style=none] (68) at (6.875, -1.875) {};
		\node [style=none] (69) at (1.95, 0.25) {};
		\node [style=dmat] (70) at (1.95, -1.075) {$\minu e_{m \minu 1, i}$};
		\node [style=none] (71) at (1.95, -2.5) {};
		\node [style=none] (72) at (3, 0.25) {};
		\node [style=dmat] (73) at (3, -0.75) {$\minu e_{s, i}$};
		\node [style=none] (74) at (3, -2.125) {};
		\node [style=none] (75) at (4.05, 0.25) {};
		\node [style=dmat] (76) at (4.05, -0.75) {$\minu e_{0,i}$};
		\node [style=none] (77) at (4.05, -2) {};
		\node [style=none] (78) at (0.75, 2) {};
		\node [style=none] (79) at (-0.75, 2) {};
		\node [style=none] (80) at (3.75, 2) {};
		\node [style=none] (81) at (2.25, 2) {};
		\node [style=none] (82) at (6.75, 2) {};
		\node [style=none] (83) at (5.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (15);
		\draw [in=90, out=-150, looseness=0.50] (16) to (4);
		\draw [in=90, out=-30, looseness=0.50] (16) to (18);
		\draw (10) to (16);
		\draw [in=60, out=-90, looseness=0.50] (24.center) to (13);
		\draw [in=30, out=-90, looseness=0.50] (22.center) to (14);
		\draw [in=0, out=-90, looseness=0.25] (20.center) to (17);
		\draw [in=90, out=-135, looseness=0.50] (18) to (19.center);
		\draw (18) to (21.center);
		\draw [in=90, out=-45, looseness=0.75] (18) to (23.center);
		\draw (26) to (25.center);
		\draw (29) to (28.center);
		\draw (32) to (31.center);
		\draw (26) to (27.center);
		\draw (29) to (30.center);
		\draw (32) to (33.center);
		\draw [in=90, out=-45, looseness=0.50] (15) to (31.center);
		\draw (15) to (28.center);
		\draw [in=90, out=-135, looseness=0.50] (15) to (25.center);
		\draw [in=150, out=-90, looseness=0.50] (33.center) to (13);
		\draw (14) to (8.center);
		\draw (13) to (7.center);
		\draw (30.center) to (14);
		\draw [in=30, out=-90, looseness=0.50] (27.center) to (17);
		\draw (17) to (5.center);
		\draw (19.center) to (20.center);
		\draw (22.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw (41) to (39);
		\draw [in=45, out=-150, looseness=0.75] (39) to (43);
		\draw (39) to (45);
		\draw [in=135, out=-30, looseness=0.75] (39) to (47);
		\draw [in=60, out=-90, looseness=0.50] (68.center) to (58);
		\draw [in=30, out=-90, looseness=0.50] (66.center) to (59);
		\draw [in=0, out=-90, looseness=0.25] (64.center) to (61);
		\draw [in=90, out=-135, looseness=0.50] (62) to (63.center);
		\draw (62) to (65.center);
		\draw [in=90, out=-45, looseness=0.75] (62) to (67.center);
		\draw (70) to (69.center);
		\draw (73) to (72.center);
		\draw (76) to (75.center);
		\draw (70) to (71.center);
		\draw (73) to (74.center);
		\draw (76) to (77.center);
		\draw [in=90, out=-45, looseness=0.50] (60) to (75.center);
		\draw (60) to (72.center);
		\draw [in=90, out=-135, looseness=0.50] (60) to (69.center);
		\draw [in=150, out=-90, looseness=0.50] (77.center) to (58);
		\draw (59) to (55.center);
		\draw (58) to (54.center);
		\draw (74.center) to (59);
		\draw [in=30, out=-90, looseness=0.50] (71.center) to (61);
		\draw (61) to (53.center);
		\draw (63.center) to (64.center);
		\draw (66.center) to (65.center);
		\draw (67.center) to (68.center);
		\draw [in=-90, out=135, looseness=0.75] (36) to (79.center);
		\draw [in=-90, out=45, looseness=0.75] (36) to (78.center);
		\draw [in=-90, out=135, looseness=0.75] (60) to (81.center);
		\draw [in=-90, out=45, looseness=0.75] (60) to (80.center);
		\draw [in=-90, out=45] (62) to (82.center);
		\draw [in=135, out=-90, looseness=0.75] (83.center) to (62);
		\draw [in=90, out=-135, looseness=0.75] (43) to (79.center);
		\draw [in=90, out=-45, looseness=0.75] (43) to (78.center);
		\draw [in=90, out=-135, looseness=0.75] (45) to (81.center);
		\draw [in=90, out=-45, looseness=0.75] (45) to (80.center);
		\draw [in=90, out=-135, looseness=0.75] (47) to (83.center);
		\draw [in=90, out=-45, looseness=0.75] (47) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-normal-form/qufitnormalformtrans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire label] (30) at (-4.375, 4.75) {$d^s$};
		\node [style=none] (31) at (0, 0) {$=$};
		\node [style=wire label] (32) at (-7.25, -3.25) {$d$};
		\node [style=wire label] (33) at (-4.5, -3.25) {$d$};
		\node [style=wire label] (34) at (-1.75, -3.25) {$d$};
		\node [style=gbox] (91) at (2, 2.25) {$a_0$};
		\node [style=none] (93) at (6, 2.25) {$\cdots$};
		\node [style=none] (96) at (3.5, 2.25) {$\cdots$};
		\node [style={rn_phase}] (97) at (4.75, 5) {$K_{1}$};
		\node [style=gbox] (102) at (4.75, 2.25) {$a_i$};
		\node [style=uw] (103) at (4.75, 3.5) {};
		\node [style=gbox] (105) at (7.5, 2.25) {$a_{d^{s} \minu 1}$};
		\node [style=none] (110) at (8.25, 1.5) {};
		\node [style=wire label] (121) at (5, 4.225) {$d$};
		\node [style=uw] (122) at (-4.75, 4) {};
		\node [style={rn_phase}] (123) at (-4.75, 5.5) {$K_{1}$};
		\node [style=gbox] (124) at (-7.5, 2.75) {$a_0$};
		\node [style=gbox] (125) at (-4.75, 2.75) {$a_i$};
		\node [style=gbox] (126) at (-2, 2.75) {$a_{d^s \minu 1}$};
		\node [style=rn] (127) at (-7.5, -2.5) {};
		\node [style=rn] (128) at (-4.75, -2.5) {};
		\node [style=rn] (129) at (-2, -2.5) {};
		\node [style=dmat] (130) at (-4, 0.25) {$\minu e_{i,0}$};
		\node [style=dmat] (131) at (-4.75, 0.25) {$\minu e_{i,k}$};
		\node [style=none] (132) at (-4, 1.5) {};
		\node [style={d_split}] (133) at (-4.75, 1.75) {};
		\node [style=none] (134) at (-5.5, 1.5) {};
		\node [style=dmat] (135) at (-5.5, 0) {$\minu e_{i,s \minu 1}$};
		\node [style=none] (136) at (-5.5, -1.375) {};
		\node [style=none] (137) at (-4.75, -1.375) {};
		\node [style=none] (138) at (-4, -1.375) {};
		\node [style=none] (139) at (-7.5, -3.5) {};
		\node [style=none] (140) at (-4.75, -3.5) {};
		\node [style=none] (141) at (-2, -3.5) {};
		\node [style=none] (145) at (-6, 2.75) {$\cdots$};
		\node [style=none] (146) at (-3.5, 2.75) {$\cdots$};
		\node [style=none] (147) at (-6, -2.75) {$\cdots$};
		\node [style=none] (148) at (-3.25, -2.75) {$\cdots$};
		\node [style=none] (150) at (-1.25, 1.5) {};
		\node [style={d_split}] (151) at (-2, 1.75) {};
		\node [style=none] (152) at (-2.75, 1.5) {};
		\node [style=none] (153) at (-2.75, -1.375) {};
		\node [style=none] (154) at (-2, -1.375) {};
		\node [style=none] (155) at (-1.25, -1.375) {};
		\node [style=none] (156) at (-6.75, 1.5) {};
		\node [style={d_split}] (157) at (-7.5, 1.75) {};
		\node [style=none] (158) at (-8.25, 1.5) {};
		\node [style=none] (159) at (-8.25, -1.375) {};
		\node [style=none] (160) at (-7.5, -1.375) {};
		\node [style=none] (161) at (-6.75, -1.375) {};
		\node [style=dmat] (162) at (-8.25, 0) {$0$};
		\node [style=dmat] (163) at (-7.5, 0) {$0$};
		\node [style=dmat] (164) at (-6.75, 0) {$0$};
		\node [style=dmat] (165) at (-2.75, 0) {$1$};
		\node [style=dmat] (166) at (-2, 0) {$1$};
		\node [style=dmat] (167) at (-1.25, 0) {$1$};
		\node [style=wire label] (169) at (2.25, -3.25) {$d$};
		\node [style=wire label] (170) at (5, -3.25) {$d$};
		\node [style=wire label] (171) at (7.75, -3.25) {$d$};
		\node [style=rn] (177) at (2, -2.5) {};
		\node [style=rn] (178) at (4.75, -2.5) {};
		\node [style=rn] (179) at (7.5, -2.5) {};
		\node [style=dmat] (180) at (5.5, 0.25) {$\minu e_{i,0}$};
		\node [style=dmat] (181) at (4.75, 0.25) {$\minu e_{i,k}$};
		\node [style=none] (182) at (5.5, 1.5) {};
		\node [style=none] (183) at (4.75, 1.5) {};
		\node [style=none] (184) at (4, 1.5) {};
		\node [style=dmat] (185) at (4, 0) {$\minu e_{i,s \minu 1}$};
		\node [style=none] (186) at (4, -1.375) {};
		\node [style=none] (187) at (4.75, -1.375) {};
		\node [style=none] (188) at (5.5, -1.375) {};
		\node [style=none] (189) at (2, -3.5) {};
		\node [style=none] (190) at (4.75, -3.5) {};
		\node [style=none] (191) at (7.5, -3.5) {};
		\node [style=none] (194) at (3.5, -2.75) {$\cdots$};
		\node [style=none] (195) at (6.25, -2.75) {$\cdots$};
		\node [style=none] (197) at (7.5, 1.5) {};
		\node [style=none] (198) at (6.75, 1.5) {};
		\node [style=none] (199) at (6.75, -1.375) {};
		\node [style=none] (200) at (7.5, -1.375) {};
		\node [style=none] (201) at (8.25, -1.375) {};
		\node [style=none] (205) at (1.25, -1.375) {};
		\node [style=none] (206) at (2, -1.375) {};
		\node [style=none] (207) at (2.75, -1.375) {};
		\node [style=dmat] (208) at (1.25, 0) {$0$};
		\node [style=dmat] (209) at (2, 0) {$0$};
		\node [style=dmat] (210) at (2.75, 0) {$0$};
		\node [style=dmat] (211) at (6.75, 0) {$1$};
		\node [style=dmat] (212) at (7.5, 0) {$1$};
		\node [style=dmat] (213) at (8.25, 0) {$1$};
		\node [style=none] (215) at (1.25, 1.5) {};
		\node [style=none] (216) at (2, 1.5) {};
		\node [style=none] (217) at (2.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (103) to (102);
		\draw [in=90, out=-150, looseness=0.50] (103) to (91);
		\draw [in=90, out=-30, looseness=0.50] (103) to (105);
		\draw (97) to (103);
		\draw [in=90, out=-45, looseness=0.75] (105) to (110.center);
		\draw (123) to (122);
		\draw [in=210, out=90, looseness=0.50] (124) to (122);
		\draw (125) to (122);
		\draw [in=90, out=-30, looseness=0.50] (122) to (126);
		\draw (134.center) to (135);
		\draw (133) to (131);
		\draw (132.center) to (130);
		\draw (138.center) to (130);
		\draw (137.center) to (131);
		\draw (136.center) to (135);
		\draw [in=30, out=-90, looseness=0.50] (136.center) to (127);
		\draw (128) to (137.center);
		\draw [in=165, out=-90, looseness=0.50] (138.center) to (129);
		\draw (139.center) to (127);
		\draw (140.center) to (128);
		\draw (141.center) to (129);
		\draw (133) to (125);
		\draw (157) to (124);
		\draw [in=135, out=-90, looseness=0.75] (159.center) to (127);
		\draw [in=165, out=-90, looseness=0.50] (160.center) to (128);
		\draw [in=165, out=-90, looseness=0.25] (161.center) to (129);
		\draw (150.center) to (155.center);
		\draw [in=-90, out=45, looseness=0.75] (129) to (155.center);
		\draw (154.center) to (151);
		\draw (153.center) to (152.center);
		\draw [in=15, out=-90, looseness=0.25] (153.center) to (127);
		\draw [in=15, out=-90, looseness=0.50] (154.center) to (128);
		\draw (126) to (151);
		\draw (158.center) to (162);
		\draw (162) to (159.center);
		\draw (157) to (163);
		\draw (163) to (160.center);
		\draw (156.center) to (164);
		\draw (164) to (161.center);
		\draw (184.center) to (185);
		\draw (183.center) to (181);
		\draw (182.center) to (180);
		\draw (188.center) to (180);
		\draw (187.center) to (181);
		\draw (186.center) to (185);
		\draw [in=30, out=-90, looseness=0.50] (186.center) to (177);
		\draw (178) to (187.center);
		\draw [in=165, out=-90, looseness=0.50] (188.center) to (179);
		\draw (189.center) to (177);
		\draw (190.center) to (178);
		\draw (191.center) to (179);
		\draw [in=135, out=-90, looseness=0.75] (205.center) to (177);
		\draw [in=165, out=-90, looseness=0.50] (206.center) to (178);
		\draw [in=165, out=-90, looseness=0.25] (207.center) to (179);
		\draw [in=-90, out=45, looseness=0.75] (179) to (201.center);
		\draw (200.center) to (197.center);
		\draw (199.center) to (198.center);
		\draw [in=15, out=-90, looseness=0.25] (199.center) to (177);
		\draw [in=15, out=-90, looseness=0.50] (200.center) to (178);
		\draw (208) to (205.center);
		\draw (209) to (206.center);
		\draw (210) to (207.center);
		\draw [in=90, out=-45, looseness=0.50] (91) to (217.center);
		\draw (91) to (216.center);
		\draw [in=90, out=-135, looseness=0.50] (91) to (215.center);
		\draw (215.center) to (208);
		\draw (216.center) to (209);
		\draw (217.center) to (210);
		\draw (102) to (183.center);
		\draw (105) to (197.center);
		\draw [in=90, out=-135, looseness=0.50] (105) to (198.center);
		\draw [in=90, out=-45, looseness=0.50] (102) to (182.center);
		\draw [in=90, out=-135, looseness=0.50] (102) to (184.center);
		\draw (110.center) to (201.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-normal-form/qufitnormalformtranspf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (258) at (16.625, 0.25) {$\cdots$};
		\node [style=gbox] (260) at (12, 0.25) {$a_0$};
		\node [style=none] (274) at (13.625, 0.25) {$\cdots$};
		\node [style=uw] (0) at (-5.25, 3.75) {};
		\node [style={rn_phase}] (1) at (-5.25, 5.25) {$K_{1}$};
		\node [style=gbox] (2) at (-8.25, 2.5) {$a_0$};
		\node [style=gbox] (3) at (-5.25, 2.5) {$a_i$};
		\node [style=gbox] (4) at (-2.25, 2.5) {$a_{d^s \minu 1}$};
		\node [style=rn] (5) at (-8.25, -2.75) {};
		\node [style=rn] (6) at (-5.25, -2.75) {};
		\node [style=rn] (7) at (-2.25, -2.75) {};
		\node [style=dmat] (8) at (-4.5, -0.025) {$\minu e_{i,0}$};
		\node [style=dmat] (9) at (-5.25, 0) {$\minu e_{i,k}$};
		\node [style=none] (10) at (-4.5, 1.25) {};
		\node [style={d_split}] (11) at (-5.25, 1.5) {};
		\node [style=none] (12) at (-6, 1.25) {};
		\node [style=dmat] (13) at (-6, -0.25) {$\minu e_{i,s \minu 1}$};
		\node [style=none] (14) at (-6, -1.625) {};
		\node [style=none] (15) at (-5.25, -1.625) {};
		\node [style=none] (16) at (-4.5, -1.625) {};
		\node [style=none] (17) at (-1.5, 1.25) {};
		\node [style={d_split}] (18) at (-2.25, 1.5) {};
		\node [style=none] (19) at (-3, 1.25) {};
		\node [style=none] (20) at (-3, -1.625) {};
		\node [style=none] (21) at (-2.25, -1.625) {};
		\node [style=none] (22) at (-1.5, -1.625) {};
		\node [style=none] (23) at (-8.25, -3.75) {};
		\node [style=none] (24) at (-5.25, -3.75) {};
		\node [style=none] (25) at (-2.25, -3.75) {};
		\node [style=none] (29) at (-6.75, 2.5) {$\cdots$};
		\node [style=none] (30) at (-3.75, 2.5) {$\cdots$};
		\node [style=none] (31) at (-6.75, -3) {$\cdots$};
		\node [style=none] (32) at (-3.75, -3) {$\cdots$};
		\node [style=wire label] (33) at (-4.875, 4.5) {$d^s$};
		\node [style=none, label={above:\lemref{k1dimchange}}] (34) at (0, 0) {$=$};
		\node [style=wire label] (35) at (-8, -3.5) {$d$};
		\node [style=wire label] (36) at (-5, -3.5) {$d$};
		\node [style=wire label] (37) at (-2, -3.5) {$d$};
		\node [style=uw] (38) at (5, 4.75) {};
		\node [style=none] (39) at (6.375, 3.75) {$\cdots$};
		\node [style={rn_phase}] (40) at (5, 6.25) {$K_{1}$};
		\node [style=wire label] (41) at (5.5, 5.375) {$d$};
		\node [style={d_merge}] (42) at (2.25, 2.5) {};
		\node [style=gn] (43) at (2.25, 3.75) {};
		\node [style=none] (44) at (3, 2.75) {};
		\node [style=none] (45) at (1.5, 2.75) {};
		\node [style=none] (46) at (2.25, 3) {$\cdots$};
		\node [style=wire label] (47) at (2.625, 1.875) {$d^s$};
		\node [style={d_merge}] (48) at (5, 2.5) {};
		\node [style=gn] (49) at (5, 3.75) {};
		\node [style=none] (50) at (5.75, 2.75) {};
		\node [style=none] (51) at (4.25, 2.75) {};
		\node [style=none] (52) at (5, 3) {$\cdots$};
		\node [style=wire label] (53) at (5.375, 1.875) {$d^s$};
		\node [style={d_merge}] (54) at (7.75, 2.5) {};
		\node [style=gn] (55) at (7.75, 3.75) {};
		\node [style=none] (56) at (8.5, 2.75) {};
		\node [style=none] (57) at (7, 2.75) {};
		\node [style=none] (58) at (7.75, 3) {$\cdots$};
		\node [style=wire label] (59) at (8.125, 1.875) {$d^s$};
		\node [style=rn] (60) at (1.75, -4) {};
		\node [style=rn] (61) at (4.75, -4) {};
		\node [style=rn] (62) at (7.75, -4) {};
		\node [style=dmat] (63) at (5.75, -1.275) {$\minu e_{i,0}$};
		\node [style=dmat] (64) at (5, -1.25) {$\minu e_{i,k}$};
		\node [style=none] (65) at (5.75, 0) {};
		\node [style={d_split}] (66) at (5, 0.25) {};
		\node [style=none] (67) at (4.25, 0) {};
		\node [style=dmat] (68) at (4.25, -1.5) {$\minu e_{i,s \minu 1}$};
		\node [style=none] (69) at (4.25, -2.875) {};
		\node [style=none] (70) at (5, -2.875) {};
		\node [style=none] (71) at (5.75, -2.875) {};
		\node [style=none] (72) at (8.5, 0) {};
		\node [style={d_split}] (73) at (7.75, 0.25) {};
		\node [style=none] (74) at (7, 0) {};
		\node [style=none] (75) at (7, -2.875) {};
		\node [style=none] (76) at (7.75, -2.875) {};
		\node [style=none] (77) at (8.5, -2.875) {};
		\node [style=none] (78) at (1.75, -5) {};
		\node [style=none] (79) at (4.75, -5) {};
		\node [style=none] (80) at (7.75, -5) {};
		\node [style=none] (81) at (3.25, -4.25) {$\cdots$};
		\node [style=none] (82) at (6.25, -4.25) {$\cdots$};
		\node [style=wire label] (83) at (2, -4.75) {$d$};
		\node [style=wire label] (84) at (5, -4.75) {$d$};
		\node [style=wire label] (85) at (8, -4.75) {$d$};
		\node [style=gbox] (86) at (2.25, 1.25) {$a_0$};
		\node [style=gbox] (87) at (5, 1.25) {$a_i$};
		\node [style=gbox] (88) at (7.75, 1.25) {$a_{d^s \minu 1}$};
		\node [style=none] (89) at (3.625, 3.75) {$\cdots$};
		\node [style=none, label={above:\lemref{k1dimchange}}] (90) at (30.5, 0) {$=$};
		\node [style=wire label] (136) at (32.25, -3.375) {$d$};
		\node [style=wire label] (137) at (35.25, -3.375) {$d$};
		\node [style=wire label] (138) at (38.25, -3.375) {$d$};
		\node [style=gbox] (139) at (32, 1.75) {$a_0$};
		\node [style=none] (140) at (32, -3.625) {};
		\node [style=none] (141) at (36.25, 1.75) {$\cdots$};
		\node [style=none] (142) at (38, -3.625) {};
		\node [style=none] (143) at (35, -3.625) {};
		\node [style=none] (144) at (33.5, 1.75) {$\cdots$};
		\node [style={rn_phase}] (145) at (35, 4.25) {$K_{1}$};
		\node [style=none] (146) at (33.5, -3.125) {$\cdots$};
		\node [style=none] (147) at (36.5, -3.125) {$\cdots$};
		\node [style=rn] (148) at (38, -2.625) {};
		\node [style=rn] (149) at (35, -2.625) {};
		\node [style=gbox] (150) at (35, 1.75) {$a_i$};
		\node [style=uw] (151) at (35, 3) {};
		\node [style=rn] (152) at (32, -2.625) {};
		\node [style=gbox] (153) at (38, 1.75) {$a_{d^{s} \minu 1}$};
		\node [style=none] (154) at (37.125, 1) {};
		\node [style=none] (155) at (37.125, -1.125) {};
		\node [style=none] (156) at (38, 1) {};
		\node [style=none] (157) at (38, -1.125) {};
		\node [style=none] (158) at (38.875, 1) {};
		\node [style=none] (159) at (38.875, -1.125) {};
		\node [style=none] (160) at (33.95, 1) {};
		\node [style=dmat] (161) at (33.95, -0.325) {$\minu e_{m \minu 1, i}$};
		\node [style=none] (162) at (33.95, -1.75) {};
		\node [style=none] (163) at (35, 1) {};
		\node [style=dmat] (164) at (35, 0) {$\minu e_{s, i}$};
		\node [style=none] (165) at (35, -1.375) {};
		\node [style=none] (166) at (36.05, 1) {};
		\node [style=dmat] (167) at (36.05, 0) {$\minu e_{0,i}$};
		\node [style=none] (168) at (36.05, -1.25) {};
		\node [style=wire label] (169) at (35.625, 3.625) {$d$};
		\node [style=none, label={above:\lemref{k1dimchange}}] (170) at (10, 0) {$=$};
		\node [style=uw] (171) at (15, 4.75) {};
		\node [style=none] (172) at (16.625, 3.75) {$\cdots$};
		\node [style={rn_phase}] (173) at (15, 6.25) {$K_{1}$};
		\node [style=wire label] (174) at (15.5, 5.375) {$d$};
		\node [style={d_merge}] (175) at (12, 2.5) {};
		\node [style=gn] (176) at (12, 3.75) {};
		\node [style=none] (177) at (12.75, 2.75) {};
		\node [style=none] (178) at (11.25, 2.75) {};
		\node [style=none] (179) at (12, 3) {$\cdots$};
		\node [style={d_merge}] (181) at (15, 2.5) {};
		\node [style=gn] (182) at (15, 3.75) {};
		\node [style=none] (183) at (15.75, 2.75) {};
		\node [style=none] (184) at (14.25, 2.75) {};
		\node [style=none] (185) at (15, 3) {$\cdots$};
		\node [style={d_merge}] (187) at (18, 2.5) {};
		\node [style=gn] (188) at (18, 3.75) {};
		\node [style=none] (189) at (18.75, 2.75) {};
		\node [style=none] (190) at (17.25, 2.75) {};
		\node [style=none] (191) at (18, 3) {$\cdots$};
		\node [style=none] (222) at (13.625, 3.75) {$\cdots$};
		\node [style=wire label] (224) at (12.25, -4.875) {$d$};
		\node [style=wire label] (225) at (15.25, -4.875) {$d$};
		\node [style=wire label] (226) at (18.25, -4.875) {$d$};
		\node [style=none] (228) at (12, -5.125) {};
		\node [style=none] (230) at (18, -5.125) {};
		\node [style=none] (231) at (15, -5.125) {};
		\node [style=none] (234) at (13.5, -4.625) {$\cdots$};
		\node [style=none] (235) at (16.5, -4.625) {$\cdots$};
		\node [style=rn] (236) at (18, -4.125) {};
		\node [style=rn] (237) at (15, -4.125) {};
		\node [style=gbox] (238) at (15, 0.25) {$a_i$};
		\node [style=rn] (240) at (12, -4.125) {};
		\node [style=gbox] (241) at (18, 0.25) {$a_{d^{s} \minu 1}$};
		\node [style=none] (242) at (17.125, -0.5) {};
		\node [style=none] (243) at (17.125, -2.625) {};
		\node [style=none] (244) at (18, -0.5) {};
		\node [style=none] (245) at (18, -2.625) {};
		\node [style=none] (246) at (18.875, -0.5) {};
		\node [style=none] (247) at (18.875, -2.625) {};
		\node [style=none] (248) at (13.95, -0.5) {};
		\node [style=dmat] (249) at (13.95, -1.825) {$\minu e_{m \minu 1, i}$};
		\node [style=none] (250) at (13.95, -3.25) {};
		\node [style=none] (251) at (15, -0.5) {};
		\node [style=dmat] (252) at (15, -1.5) {$\minu e_{s, i}$};
		\node [style=none] (253) at (15, -2.875) {};
		\node [style=none] (254) at (16.05, -0.5) {};
		\node [style=dmat] (255) at (16.05, -1.5) {$\minu e_{0,i}$};
		\node [style=none] (256) at (16.05, -2.75) {};
		\node [style={d_split}] (259) at (12, 1.5) {};
		\node [style=none] (261) at (12.75, 1.25) {};
		\node [style=none] (262) at (11.25, 1.25) {};
		\node [style=none] (263) at (12, 1) {$\cdots$};
		\node [style={d_split}] (264) at (15, 1.5) {};
		\node [style=none] (266) at (15.75, 1.25) {};
		\node [style=none] (267) at (14.25, 1.25) {};
		\node [style=none] (268) at (15, 1) {$\cdots$};
		\node [style={d_split}] (269) at (18, 1.5) {};
		\node [style=none] (271) at (18.75, 1.25) {};
		\node [style=none] (272) at (17.25, 1.25) {};
		\node [style=none] (273) at (18, 1) {$\cdots$};
		\node [style=none] (275) at (26.875, 1) {$\cdots$};
		\node [style=gbox] (276) at (22.25, 1) {$a_0$};
		\node [style=none] (277) at (23.875, 1) {$\cdots$};
		\node [style=none, label={above:\lemref{k1dimchange}}] (278) at (20.25, 0) {$=$};
		\node [style=uw] (279) at (25.25, 4) {};
		\node [style=none] (280) at (26.875, 3) {$\cdots$};
		\node [style={rn_phase}] (281) at (25.25, 5.5) {$K_{1}$};
		\node [style=wire label] (282) at (25.75, 4.625) {$d$};
		\node [style=gn] (284) at (22.25, 3) {};
		\node [style=none] (287) at (22.25, 2) {$\cdots$};
		\node [style=gn] (289) at (25.25, 3) {};
		\node [style=none] (292) at (25.25, 2) {$\cdots$};
		\node [style=gn] (294) at (28.25, 3) {};
		\node [style=none] (297) at (28.25, 2) {$\cdots$};
		\node [style=none] (298) at (23.875, 3) {$\cdots$};
		\node [style=wire label] (299) at (22.5, -4.125) {$d$};
		\node [style=wire label] (300) at (25.5, -4.125) {$d$};
		\node [style=wire label] (301) at (28.5, -4.125) {$d$};
		\node [style=none] (302) at (22.25, -4.375) {};
		\node [style=none] (303) at (28.25, -4.375) {};
		\node [style=none] (304) at (25.25, -4.375) {};
		\node [style=none] (305) at (23.75, -3.875) {$\cdots$};
		\node [style=none] (306) at (26.75, -3.875) {$\cdots$};
		\node [style=rn] (307) at (28.25, -3.375) {};
		\node [style=rn] (308) at (25.25, -3.375) {};
		\node [style=gbox] (309) at (25.25, 1) {$a_i$};
		\node [style=rn] (310) at (22.25, -3.375) {};
		\node [style=gbox] (311) at (28.25, 1) {$a_{d^{s} \minu 1}$};
		\node [style=none] (312) at (27.375, 0.25) {};
		\node [style=none] (313) at (27.375, -1.875) {};
		\node [style=none] (314) at (28.25, 0.25) {};
		\node [style=none] (315) at (28.25, -1.875) {};
		\node [style=none] (316) at (29.125, 0.25) {};
		\node [style=none] (317) at (29.125, -1.875) {};
		\node [style=none] (318) at (24.2, 0.25) {};
		\node [style=dmat] (319) at (24.2, -1.075) {$\minu e_{m \minu 1, i}$};
		\node [style=none] (320) at (24.2, -2.5) {};
		\node [style=none] (321) at (25.25, 0.25) {};
		\node [style=dmat] (322) at (25.25, -0.75) {$\minu e_{s, i}$};
		\node [style=none] (323) at (25.25, -2.125) {};
		\node [style=none] (324) at (26.3, 0.25) {};
		\node [style=dmat] (325) at (26.3, -0.75) {$\minu e_{0,i}$};
		\node [style=none] (326) at (26.3, -2) {};
		\node [style=none] (328) at (23, 2) {};
		\node [style=none] (329) at (21.5, 2) {};
		\node [style=none] (332) at (26, 2) {};
		\node [style=none] (333) at (24.5, 2) {};
		\node [style=none] (336) at (29, 2) {};
		\node [style=none] (337) at (27.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=210, out=90, looseness=0.50] (2) to (0);
		\draw (3) to (0);
		\draw [in=90, out=-30, looseness=0.50] (0) to (4);
		\draw (12.center) to (13);
		\draw (11) to (9);
		\draw (10.center) to (8);
		\draw (16.center) to (8);
		\draw (15.center) to (9);
		\draw (14.center) to (13);
		\draw [in=30, out=-90, looseness=0.50] (14.center) to (5);
		\draw (6) to (15.center);
		\draw [in=165, out=-90, looseness=0.50] (16.center) to (7);
		\draw (17.center) to (22.center);
		\draw [in=-90, out=60, looseness=0.50] (7) to (22.center);
		\draw (21.center) to (18);
		\draw (20.center) to (19.center);
		\draw [in=15, out=-90, looseness=0.25] (20.center) to (5);
		\draw [in=15, out=-90, looseness=0.50] (21.center) to (6);
		\draw (23.center) to (5);
		\draw (24.center) to (6);
		\draw (25.center) to (7);
		\draw (11) to (3);
		\draw (4) to (18);
		\draw (40) to (38);
		\draw [in=90, out=-120] (43) to (45.center);
		\draw [in=90, out=-60] (43) to (44.center);
		\draw [in=45, out=-150, looseness=0.75] (38) to (43);
		\draw [in=90, out=-120] (49) to (51.center);
		\draw [in=90, out=-60] (49) to (50.center);
		\draw (38) to (49);
		\draw [in=90, out=-120] (55) to (57.center);
		\draw [in=90, out=-60] (55) to (56.center);
		\draw [in=135, out=-30, looseness=0.75] (38) to (55);
		\draw (67.center) to (68);
		\draw (66) to (64);
		\draw (65.center) to (63);
		\draw (71.center) to (63);
		\draw (70.center) to (64);
		\draw (69.center) to (68);
		\draw [in=30, out=-90, looseness=0.50] (69.center) to (60);
		\draw (61) to (70.center);
		\draw [in=165, out=-90, looseness=0.50] (71.center) to (62);
		\draw (72.center) to (77.center);
		\draw [in=-90, out=60, looseness=0.50] (62) to (77.center);
		\draw (76.center) to (73);
		\draw (75.center) to (74.center);
		\draw [in=15, out=-90, looseness=0.25] (75.center) to (60);
		\draw [in=15, out=-90, looseness=0.50] (76.center) to (61);
		\draw (78.center) to (60);
		\draw (79.center) to (61);
		\draw (80.center) to (62);
		\draw (42) to (86);
		\draw (48) to (87);
		\draw (54) to (88);
		\draw (87) to (66);
		\draw (88) to (73);
		\draw (151) to (150);
		\draw [in=90, out=-150, looseness=0.50] (151) to (139);
		\draw [in=90, out=-30, looseness=0.50] (151) to (153);
		\draw (145) to (151);
		\draw [in=60, out=-90, looseness=0.50] (159.center) to (148);
		\draw [in=30, out=-90, looseness=0.50] (157.center) to (149);
		\draw [in=0, out=-90, looseness=0.25] (155.center) to (152);
		\draw [in=90, out=-135, looseness=0.50] (153) to (154.center);
		\draw (153) to (156.center);
		\draw [in=90, out=-45, looseness=0.75] (153) to (158.center);
		\draw (161) to (160.center);
		\draw (164) to (163.center);
		\draw (167) to (166.center);
		\draw (161) to (162.center);
		\draw (164) to (165.center);
		\draw (167) to (168.center);
		\draw [in=90, out=-45, looseness=0.50] (150) to (166.center);
		\draw (150) to (163.center);
		\draw [in=90, out=-135, looseness=0.50] (150) to (160.center);
		\draw [in=150, out=-90, looseness=0.50] (168.center) to (148);
		\draw (149) to (143.center);
		\draw (148) to (142.center);
		\draw (165.center) to (149);
		\draw [in=30, out=-90, looseness=0.50] (162.center) to (152);
		\draw (152) to (140.center);
		\draw (154.center) to (155.center);
		\draw (157.center) to (156.center);
		\draw (158.center) to (159.center);
		\draw (173) to (171);
		\draw [in=90, out=-120] (176) to (178.center);
		\draw [in=90, out=-60] (176) to (177.center);
		\draw [in=45, out=-150, looseness=0.75] (171) to (176);
		\draw [in=90, out=-120] (182) to (184.center);
		\draw [in=90, out=-60] (182) to (183.center);
		\draw (171) to (182);
		\draw [in=90, out=-120] (188) to (190.center);
		\draw [in=90, out=-60] (188) to (189.center);
		\draw [in=135, out=-30, looseness=0.75] (171) to (188);
		\draw [in=60, out=-90, looseness=0.50] (247.center) to (236);
		\draw [in=30, out=-90, looseness=0.50] (245.center) to (237);
		\draw [in=0, out=-90, looseness=0.25] (243.center) to (240);
		\draw [in=90, out=-135, looseness=0.50] (241) to (242.center);
		\draw (241) to (244.center);
		\draw [in=90, out=-45, looseness=0.75] (241) to (246.center);
		\draw (249) to (248.center);
		\draw (252) to (251.center);
		\draw (255) to (254.center);
		\draw (249) to (250.center);
		\draw (252) to (253.center);
		\draw (255) to (256.center);
		\draw [in=90, out=-45, looseness=0.50] (238) to (254.center);
		\draw (238) to (251.center);
		\draw [in=90, out=-135, looseness=0.50] (238) to (248.center);
		\draw [in=150, out=-90, looseness=0.50] (256.center) to (236);
		\draw (237) to (231.center);
		\draw (236) to (230.center);
		\draw (253.center) to (237);
		\draw [in=30, out=-90, looseness=0.50] (250.center) to (240);
		\draw (240) to (228.center);
		\draw (242.center) to (243.center);
		\draw (245.center) to (244.center);
		\draw (246.center) to (247.center);
		\draw [in=-90, out=135, looseness=0.75] (260) to (262.center);
		\draw [in=-90, out=45, looseness=0.75] (260) to (261.center);
		\draw [in=-90, out=135, looseness=0.75] (238) to (267.center);
		\draw [in=-90, out=45, looseness=0.75] (238) to (266.center);
		\draw [in=-90, out=45] (241) to (271.center);
		\draw [in=135, out=-90, looseness=0.75] (272.center) to (241);
		\draw (175) to (259);
		\draw (181) to (264);
		\draw (187) to (269);
		\draw (281) to (279);
		\draw [in=45, out=-150, looseness=0.75] (279) to (284);
		\draw (279) to (289);
		\draw [in=135, out=-30, looseness=0.75] (279) to (294);
		\draw [in=60, out=-90, looseness=0.50] (317.center) to (307);
		\draw [in=30, out=-90, looseness=0.50] (315.center) to (308);
		\draw [in=0, out=-90, looseness=0.25] (313.center) to (310);
		\draw [in=90, out=-135, looseness=0.50] (311) to (312.center);
		\draw (311) to (314.center);
		\draw [in=90, out=-45, looseness=0.75] (311) to (316.center);
		\draw (319) to (318.center);
		\draw (322) to (321.center);
		\draw (325) to (324.center);
		\draw (319) to (320.center);
		\draw (322) to (323.center);
		\draw (325) to (326.center);
		\draw [in=90, out=-45, looseness=0.50] (309) to (324.center);
		\draw (309) to (321.center);
		\draw [in=90, out=-135, looseness=0.50] (309) to (318.center);
		\draw [in=150, out=-90, looseness=0.50] (326.center) to (307);
		\draw (308) to (304.center);
		\draw (307) to (303.center);
		\draw (323.center) to (308);
		\draw [in=30, out=-90, looseness=0.50] (320.center) to (310);
		\draw (310) to (302.center);
		\draw (312.center) to (313.center);
		\draw (315.center) to (314.center);
		\draw (316.center) to (317.center);
		\draw [in=-90, out=135, looseness=0.75] (276) to (329.center);
		\draw [in=-90, out=45, looseness=0.75] (276) to (328.center);
		\draw [in=-90, out=135, looseness=0.75] (309) to (333.center);
		\draw [in=-90, out=45, looseness=0.75] (309) to (332.center);
		\draw [in=-90, out=45] (311) to (336.center);
		\draw [in=135, out=-90, looseness=0.75] (337.center) to (311);
		\draw [in=90, out=-120] (284) to (329.center);
		\draw [in=90, out=-60] (284) to (328.center);
		\draw [in=90, out=-120] (289) to (333.center);
		\draw [in=90, out=-60] (289) to (332.center);
		\draw [in=90, out=-120] (294) to (337.center);
		\draw [in=90, out=-60] (294) to (336.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-tensor-2/ax-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.375, 1.75) {};
		\node [style=none] (2) at (-1.125, 1.75) {};
		\node [style=dw] (3) at (-1.75, 1) {};
		\node [style={sd_split}] (4) at (-1.75, -1.25) {};
		\node [style=none] (5) at (-2.25, -1.375) {};
		\node [style=none] (6) at (-1.25, -1.375) {};
		\node [style=none] (7) at (-2.25, -2) {};
		\node [style=none] (8) at (-1.25, -2) {};
		\node [style=none] (11) at (-2.375, 2) {};
		\node [style=none] (12) at (-1.125, 2) {};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=dw] (16) at (1.5, -1) {};
		\node [style={sd_split}] (17) at (1.5, 0.25) {};
		\node [style=gbox] (22) at (1.5, 1.375) {$1$};
		\node [style=gbox] (23) at (3, 1.375) {$1$};
		\node [style=none] (24) at (1.5, 2) {};
		\node [style=none] (25) at (3, 2) {};
		\node [style=dw] (26) at (3, -1) {};
		\node [style={sd_split}] (27) at (3, 0.25) {};
		\node [style=none] (28) at (1.5, -2) {};
		\node [style=none] (29) at (3, -2) {};
		\node [style=none] (30) at (1.125, 0.25) {};
		\node [style=none] (31) at (1.875, 0.25) {};
		\node [style=none] (32) at (2.625, 0.25) {};
		\node [style=none] (33) at (3.375, 0.25) {};
		\node [style=gbox] (34) at (-1.75, -0.125) {$1$};
		\node [style=wire label] (35) at (-1.25, -0.75) {$nm$};
		\node [style=wire label] (36) at (2, 0.75) {$nm$};
		\node [style=wire label] (37) at (-2, -1.75) {$m$};
		\node [style=wire label] (38) at (-1, -1.75) {$n$};
		\node [style=wire label] (39) at (1.75, -1.75) {$m$};
		\node [style=wire label] (40) at (3.25, -1.75) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5.center);
		\draw (8.center) to (6.center);
		\draw [in=-90, out=30, looseness=0.75] (3) to (2.center);
		\draw [in=150, out=-90, looseness=0.75] (0.center) to (3);
		\draw (4) to (3);
		\draw (24.center) to (22);
		\draw (25.center) to (23);
		\draw (28.center) to (16);
		\draw (29.center) to (26);
		\draw (23) to (27);
		\draw (22) to (17);
		\draw [in=135, out=-90, looseness=0.50] (30.center) to (16);
		\draw [in=135, out=-90, looseness=0.75] (31.center) to (26);
		\draw [in=45, out=-90, looseness=0.75] (32.center) to (16);
		\draw [in=45, out=-90, looseness=0.50] (33.center) to (26);
		\draw (12.center) to (2.center);
		\draw (11.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-tensor-2/ax-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-2.75, 1) {$1$};
		\node [style={sd_split}] (1) at (-3.75, -0.25) {};
		\node [style={sd_split}] (2) at (-1.75, -0.25) {};
		\node [style=none] (3) at (-2.75, 2) {};
		\node [style=none] (4) at (-4.125, -1.5) {};
		\node [style=none] (5) at (-4.125, -0.25) {};
		\node [style=none] (6) at (-2.125, -0.25) {};
		\node [style=none] (7) at (-2.125, -1.5) {};
		\node [style=gn] (8) at (-3.375, -1.25) {};
		\node [style=none] (9) at (-3.375, -0.25) {};
		\node [style=none] (10) at (-1.375, -0.25) {};
		\node [style=gn] (11) at (-1.375, -1.25) {};
		\node [style=wire label] (12) at (-2.25, 1.75) {$nm$};
		\node [style=wire label] (13) at (-1, -0.75) {$m$};
		\node [style=wire label] (14) at (-3.125, -0.75) {$n$};
		\node [style=wire label] (15) at (-4.5, -0.75) {$m$};
		\node [style=wire label] (16) at (-2.375, -0.75) {$n$};
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style=gbox] (18) at (1.75, 0.75) {$1$};
		\node [style={sd_split}] (19) at (1.75, -0.25) {};
		\node [style=none] (21) at (1.75, 2) {};
		\node [style=none] (22) at (1.375, -1.5) {};
		\node [style=none] (23) at (1.375, -0.25) {};
		\node [style=none] (26) at (2.125, -1.5) {};
		\node [style=none] (27) at (2.125, -0.25) {};
		\node [style=wire label] (30) at (2.25, 1.5) {$nm$};
		\node [style=wire label] (32) at (2.375, -0.75) {$n$};
		\node [style=wire label] (33) at (1, -0.75) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=0.75] (0) to (1);
		\draw [in=90, out=-45, looseness=0.75] (0) to (2);
		\draw (3.center) to (0);
		\draw (6.center) to (7.center);
		\draw (5.center) to (4.center);
		\draw (11) to (10.center);
		\draw (8) to (9.center);
		\draw (18) to (19);
		\draw (21.center) to (18);
		\draw (23.center) to (22.center);
		\draw (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-tensor-2/ax-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={sd_split}] (0) at (-4, 1.5) {};
		\node [style={sd_split}] (1) at (-1.75, 1.5) {};
		\node [style=none] (2) at (-4.375, 1.5) {};
		\node [style=none] (3) at (-3.625, 1.5) {};
		\node [style=none] (4) at (-4.375, 0.5) {};
		\node [style=gn] (5) at (-3.625, 0.5) {};
		\node [style=none] (6) at (-2.125, 1.5) {};
		\node [style=none] (7) at (-1.375, 1.5) {};
		\node [style=none] (8) at (-2.125, 0.5) {};
		\node [style=gn] (9) at (-1.375, 0.5) {};
		\node [style=none] (10) at (-4, 3.5) {};
		\node [style=none] (11) at (-1.75, 3.5) {};
		\node [style=gn] (12) at (-3.25, -0.5) {};
		\node [style=none] (13) at (-3.25, -1.75) {};
		\node [style=wire label] (14) at (-3.5, 3.25) {$nm$};
		\node [style=wire label] (15) at (-1.25, 3.25) {$nm$};
		\node [style=wire label] (16) at (-4.675, 1) {$m$};
		\node [style=wire label] (17) at (-2.425, 1) {$m$};
		\node [style=wire label] (18) at (-3.375, 1) {$n$};
		\node [style=wire label] (19) at (-1.125, 1) {$n$};
		\node [style=wire label] (20) at (-2.875, -1.25) {$m$};
		\node [style=none] (21) at (0, 0) {$=$};
		\node [style={sd_split}] (22) at (1.75, -0.5) {};
		\node [style=none] (23) at (1.375, -0.5) {};
		\node [style=none] (24) at (2.125, -0.5) {};
		\node [style=none] (25) at (1.375, -1.75) {};
		\node [style=gn] (26) at (2.125, -1.5) {};
		\node [style=wire label] (28) at (2.25, 0.25) {$nm$};
		\node [style=wire label] (29) at (1.075, -1) {$m$};
		\node [style=wire label] (30) at (2.375, -1) {$n$};
		\node [style=gbox] (31) at (1.75, 1) {$1$};
		\node [style=none] (32) at (1, 2) {};
		\node [style=none] (33) at (2.5, 2) {};
		\node [style=none] (34) at (1, 2.5) {};
		\node [style=none] (35) at (2.5, 2.5) {};
		\node [style=gbox] (36) at (-4, 2.5) {$1$};
		\node [style=gbox] (37) at (-1.75, 2.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5);
		\draw (2.center) to (4.center);
		\draw (7.center) to (9);
		\draw (6.center) to (8.center);
		\draw (10.center) to (0);
		\draw (11.center) to (1);
		\draw [in=135, out=-90, looseness=0.50] (4.center) to (12);
		\draw [in=45, out=-90, looseness=0.50] (8.center) to (12);
		\draw (13.center) to (12);
		\draw (24.center) to (26);
		\draw (23.center) to (25.center);
		\draw (31) to (22);
		\draw [in=45, out=-90, looseness=0.75] (33.center) to (31);
		\draw [in=-90, out=135, looseness=0.75] (31) to (32.center);
		\draw (35.center) to (33.center);
		\draw (34.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-tensor-2/ax-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 2.75) {};
		\node [style=gn] (1) at (-6, -1.25) {};
		\node [style=gn] (3) at (-4, -1.25) {};
		\node [style=none] (5) at (-5, -1.25) {$\cdots$};
		\node [style=wire label] (6) at (-3.75, 0.75) {$m$};
		\node [style=uw] (7) at (-1.75, 0) {};
		\node [style=none] (12) at (-1.675, -1.25) {$\cdots$};
		\node [style=wire label] (13) at (-2.35, 0.75) {$n$};
		\node [style={d_split}] (14) at (-3, 1.25) {};
		\node [style=gbox] (15) at (-3, 2.75) {$1$};
		\node [style=wire label] (17) at (-2.5, 2) {$nm$};
		\node [style=uw] (18) at (-4.25, 0) {};
		\node [style=uw] (19) at (-5.75, 0) {};
		\node [style={sd_split}] (32) at (3, 1.5) {};
		\node [style=gbox] (34) at (3, 2.75) {$1$};
		\node [style=dw] (35) at (3, 0.25) {};
		\node [style=dw] (37) at (4.25, 0.25) {};
		\node [style=dw] (38) at (5.5, 0.25) {};
		\node [style=dw] (40) at (6.75, 0.25) {};
		\node [style=none] (41) at (2.625, 1.5) {};
		\node [style=none] (42) at (3.375, 1.5) {};
		\node [style={sd_split}] (47) at (4.25, 1.5) {};
		\node [style=gbox] (48) at (4.25, 2.75) {$1$};
		\node [style=none] (49) at (3.875, 1.5) {};
		\node [style=none] (50) at (4.625, 1.5) {};
		\node [style={sd_split}] (63) at (5.5, 1.5) {};
		\node [style=gbox] (64) at (5.5, 2.75) {$1$};
		\node [style=none] (65) at (5.125, 1.5) {};
		\node [style=none] (66) at (5.875, 1.5) {};
		\node [style={sd_split}] (71) at (6.75, 1.5) {};
		\node [style=wire label] (72) at (7.25, 2) {$nm$};
		\node [style=gbox] (73) at (6.75, 2.75) {$1$};
		\node [style=none] (74) at (6.375, 1.5) {};
		\node [style=none] (75) at (7.125, 1.5) {};
		\node [style=none] (76) at (0, 0) {$=$};
		\node [style=none] (78) at (-2.375, -1) {};
		\node [style=none] (79) at (-1.125, -1) {};
		\node [style=none] (80) at (-2.375, -2) {};
		\node [style=none] (81) at (-1.125, -2) {};
		\node [style=none] (82) at (-4, -2) {};
		\node [style=none] (83) at (-6, -2) {};
		\node [style=none] (87) at (1.625, 2.75) {};
		\node [style=gn] (88) at (1.375, -1.25) {};
		\node [style=gn] (89) at (3.375, -1.25) {};
		\node [style=none] (90) at (2.375, -1.25) {$\cdots$};
		\node [style=none] (93) at (6.175, -0.5) {$\cdots$};
		\node [style=uw] (99) at (1.625, 0) {};
		\node [style=none] (102) at (5.5, -2) {};
		\node [style=none] (103) at (6.75, -2) {};
		\node [style=none] (104) at (3.375, -2) {};
		\node [style=none] (105) at (1.375, -2) {};
		\node [style=none] (106) at (6.75, -2) {};
		\node [style=wire label] (107) at (3.75, -1.75) {$m$};
		\node [style=wire label] (108) at (5.775, -1.75) {$n$};
		\node [style=wire label] (109) at (1.75, -1.75) {$m$};
		\node [style=wire label] (110) at (7.025, -1.75) {$n$};
		\node [style=wire label] (111) at (-3.625, -1.75) {$m$};
		\node [style=wire label] (112) at (-2.1, -1.75) {$n$};
		\node [style=wire label] (113) at (-5.625, -1.75) {$m$};
		\node [style=wire label] (114) at (-0.85, -1.75) {$n$};
		\node [style=wire label] (115) at (-5.375, 2.5) {$m$};
		\node [style=wire label] (116) at (2, 2.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (14);
		\draw (19) to (0.center);
		\draw [in=-165, out=90, looseness=0.50] (18) to (14);
		\draw [in=60, out=-30, looseness=0.50] (18) to (3);
		\draw [in=330, out=120, looseness=0.50] (3) to (19);
		\draw [in=120, out=-150, looseness=0.50] (19) to (1);
		\draw [in=-150, out=60, looseness=0.50] (1) to (18);
		\draw (34) to (32);
		\draw [in=135, out=-90, looseness=0.75] (41.center) to (35);
		\draw [in=150, out=-90, looseness=0.25] (42.center) to (38);
		\draw (48) to (47);
		\draw (64) to (63);
		\draw (73) to (71);
		\draw [in=-90, out=45, looseness=0.75] (35) to (49.center);
		\draw [in=-90, out=135, looseness=0.75] (37) to (65.center);
		\draw [in=-90, out=45, looseness=0.75] (38) to (66.center);
		\draw [in=-90, out=45, looseness=0.75] (40) to (75.center);
		\draw [in=-90, out=150, looseness=0.25] (40) to (50.center);
		\draw [in=-90, out=30, looseness=0.50] (37) to (74.center);
		\draw [in=90, out=-150, looseness=0.75] (7) to (78.center);
		\draw [in=90, out=-30, looseness=0.75] (7) to (79.center);
		\draw (80.center) to (78.center);
		\draw (81.center) to (79.center);
		\draw (83.center) to (1);
		\draw (82.center) to (3);
		\draw [in=90, out=-15, looseness=0.50] (14) to (7);
		\draw (99) to (87.center);
		\draw [in=330, out=120, looseness=0.50] (89) to (99);
		\draw [in=120, out=-150, looseness=0.50] (99) to (88);
		\draw (105.center) to (88);
		\draw (104.center) to (89);
		\draw [in=-90, out=30, looseness=0.75] (88) to (35);
		\draw [in=-90, out=45, looseness=0.75] (89) to (37);
		\draw (40) to (106.center);
		\draw (38) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-tensor-2/tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (-4.25, 3) {};
		\node [style={rn_phase}] (1) at (-4.25, 4.5) {$K_{1}$};
		\node [style=gbox] (2) at (-7.25, 1.75) {$a_0$};
		\node [style=gbox] (3) at (-4.25, 1.75) {$a_i$};
		\node [style=gbox] (4) at (-1.25, 1.75) {$a_{m \minu 1}$};
		\node [style=rn] (5) at (-7.25, -3.5) {};
		\node [style=rn] (6) at (-4.25, -3.5) {};
		\node [style=rn] (7) at (-1.25, -3.5) {};
		\node [style=dmat] (8) at (-3.5, -0.775) {$\minu e_{i,0}$};
		\node [style=dmat] (9) at (-4.25, -0.75) {$\minu e_{i,k}$};
		\node [style=none] (10) at (-3.5, 0.5) {};
		\node [style={d_split}] (11) at (-4.25, 0.75) {};
		\node [style=none] (12) at (-5, 0.5) {};
		\node [style=dmat] (13) at (-5, -1) {$\minu e_{i,s \minu 1}$};
		\node [style=none] (14) at (-5, -2.375) {};
		\node [style=none] (15) at (-4.25, -2.375) {};
		\node [style=none] (16) at (-3.5, -2.375) {};
		\node [style=none] (17) at (-0.5, 0.5) {};
		\node [style={d_split}] (18) at (-1.25, 0.75) {};
		\node [style=none] (19) at (-2, 0.5) {};
		\node [style=none] (20) at (-2, -2.375) {};
		\node [style=none] (21) at (-1.25, -2.375) {};
		\node [style=none] (22) at (-0.5, -2.375) {};
		\node [style=none] (23) at (-7.25, -4.5) {};
		\node [style=none] (24) at (-4.25, -4.5) {};
		\node [style=none] (25) at (-1.25, -4.5) {};
		\node [style=wire label] (26) at (-6.375, -4.25) {$m_{s \minu 1}$};
		\node [style=wire label] (27) at (-3.75, -4.25) {$m_{k}$};
		\node [style=wire label] (28) at (-0.75, -4.25) {$m_{0}$};
		\node [style=none] (29) at (-5.75, 1.75) {$\cdots$};
		\node [style=none] (30) at (-2.75, 1.75) {$\cdots$};
		\node [style=none] (31) at (-5.75, -3.75) {$\cdots$};
		\node [style=none] (32) at (-2.75, -3.75) {$\cdots$};
		\node [style=wire label] (33) at (-3.875, 3.75) {$m$};
		\node [style=uw] (34) at (3.5, 3) {};
		\node [style={rn_phase}] (35) at (3.5, 4.5) {$K_{1}$};
		\node [style=gbox] (36) at (0.5, 1.75) {$b_0$};
		\node [style=gbox] (37) at (3.5, 1.75) {$b_j$};
		\node [style=gbox] (38) at (6.5, 1.75) {$b_{n \minu 1}$};
		\node [style=rn] (39) at (0.5, -3.5) {};
		\node [style=rn] (40) at (3.5, -3.5) {};
		\node [style=rn] (41) at (6.5, -3.5) {};
		\node [style=dmat] (42) at (4.25, -0.775) {$\minu e_{j,0}$};
		\node [style=dmat] (43) at (3.5, -0.75) {$\minu e_{j,\ell}$};
		\node [style=none] (44) at (4.25, 0.5) {};
		\node [style={d_split}] (45) at (3.5, 0.75) {};
		\node [style=none] (46) at (2.75, 0.5) {};
		\node [style=dmat] (47) at (2.75, -1) {$\minu e_{j,t \minu 1}$};
		\node [style=none] (48) at (2.75, -2.375) {};
		\node [style=none] (49) at (3.5, -2.375) {};
		\node [style=none] (50) at (4.25, -2.375) {};
		\node [style=none] (51) at (7.25, 0.5) {};
		\node [style={d_split}] (52) at (6.5, 0.75) {};
		\node [style=none] (53) at (5.75, 0.5) {};
		\node [style=none] (54) at (5.75, -2.375) {};
		\node [style=none] (55) at (6.5, -2.375) {};
		\node [style=none] (56) at (7.25, -2.375) {};
		\node [style=none] (57) at (0.5, -4.5) {};
		\node [style=none] (58) at (3.5, -4.5) {};
		\node [style=none] (59) at (6.5, -4.5) {};
		\node [style=wire label] (60) at (1.375, -4.25) {$n_{t \minu 1}$};
		\node [style=wire label] (61) at (4, -4.25) {$n_{\ell}$};
		\node [style=wire label] (62) at (7, -4.25) {$n_{0}$};
		\node [style=none] (63) at (2, 1.75) {$\cdots$};
		\node [style=none] (64) at (5, 1.75) {$\cdots$};
		\node [style=none] (65) at (2, -3.75) {$\cdots$};
		\node [style=none] (66) at (5, -3.75) {$\cdots$};
		\node [style=wire label] (67) at (3.875, 3.75) {$n$};
		\node [style=none] (68) at (8.75, 0) {$=$};
		\node [style={rn_phase}] (69) at (15, 5.25) {$K_{1}$};
		\node [style=gbox] (70) at (12, 2.5) {\tiny $c_{0,0}$};
		\node [style=gbox] (71) at (15, 2.5) {\tiny $c_{i,j}$};
		\node [style=gbox] (72) at (18.25, 2.5) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style=uw] (73) at (15, 3.75) {};
		\node [style=wire label] (74) at (15.5, 4.5) {$nm$};
		\node [style=rn] (75) at (10.75, -3.5) {};
		\node [style=rn] (76) at (10.75, -3.5) {};
		\node [style={d_split}] (77) at (12, 1.375) {};
		\node [style=none] (78) at (11.25, 1.125) {};
		\node [style=none] (79) at (12.75, 1.125) {};
		\node [style=rn] (80) at (10.75, -3.5) {};
		\node [style=rn] (81) at (14, -3.5) {};
		\node [style=none] (82) at (10.75, -4.5) {};
		\node [style=none] (83) at (14, -4.5) {};
		\node [style=wire label] (84) at (11.625, -4.25) {$m_{s \minu 1}$};
		\node [style=wire label] (85) at (14.5, -4.25) {$m_{k}$};
		\node [style=none] (86) at (12.25, -3.75) {$\cdots$};
		\node [style=none] (87) at (15.25, -3.75) {$\cdots$};
		\node [style=rn] (88) at (16.5, -3.5) {};
		\node [style=rn] (89) at (19.5, -3.5) {};
		\node [style=none] (90) at (16.5, -4.5) {};
		\node [style=none] (91) at (19.5, -4.5) {};
		\node [style=wire label] (92) at (17, -4.25) {$n_{\ell}$};
		\node [style=wire label] (93) at (20, -4.25) {$n_{0}$};
		\node [style=none] (94) at (18, -3.75) {$\cdots$};
		\node [style=none] (95) at (13.5, 1.875) {$\cdots$};
		\node [style=none] (96) at (16.5, 1.875) {$\cdots$};
		\node [style=dmat] (97) at (10.125, -0.5) {$0$};
		\node [style=dmat] (98) at (10.875, -0.5) {$0$};
		\node [style=none] (99) at (10.125, 0) {};
		\node [style=none] (100) at (10.875, 0) {};
		\node [style=none] (101) at (10.125, -2.25) {};
		\node [style=none] (102) at (10.875, -2.25) {};
		\node [style=none] (103) at (11.75, 1.125) {};
		\node [style=none] (104) at (12.25, 1.125) {};
		\node [style={d_split}] (105) at (18.25, 1.375) {};
		\node [style=none] (106) at (17.5, 1.125) {};
		\node [style=none] (107) at (19, 1.125) {};
		\node [style=none] (108) at (18, 1.125) {};
		\node [style=none] (109) at (18.5, 1.125) {};
		\node [style={d_split}] (110) at (15, 1.375) {};
		\node [style=none] (111) at (14.25, 1.125) {};
		\node [style=none] (112) at (15.75, 1.125) {};
		\node [style=none] (113) at (14.75, 1.125) {};
		\node [style=none] (114) at (15.25, 1.125) {};
		\node [style=dmat] (115) at (15.875, -0.5) {$0$};
		\node [style=dmat] (116) at (16.625, -0.5) {$0$};
		\node [style=none] (117) at (15.875, 0) {};
		\node [style=none] (118) at (16.625, 0) {};
		\node [style=none] (119) at (15.875, -2.5) {};
		\node [style=none] (120) at (16.625, -2.5) {};
		\node [style=dmat] (121) at (13, -1) {$\minu e_{i,k}$};
		\node [style=dmat] (122) at (12.25, -1.25) {$\minu e_{i,s \minu 1}$};
		\node [style=none] (123) at (12.25, -2.375) {};
		\node [style=none] (124) at (13, -2.375) {};
		\node [style=none] (125) at (12.25, 0) {};
		\node [style=none] (126) at (13, 0) {};
		\node [style=dmat] (127) at (18.5, -1) {$\minu e_{i,k}$};
		\node [style=none] (128) at (17.75, -2.375) {};
		\node [style=none] (129) at (18.5, -2.375) {};
		\node [style=none] (130) at (17.75, 0) {};
		\node [style=none] (131) at (18.5, 0) {};
		\node [style=dmat] (132) at (18.5, -1.025) {$\minu e_{j,0}$};
		\node [style=dmat] (133) at (17.75, -1) {$\minu e_{j,\ell}$};
		\node [style=none] (134) at (19.5, 0) {};
		\node [style=none] (135) at (20, 0) {};
		\node [style=none] (136) at (19.5, -2.5) {};
		\node [style=none] (137) at (20, -2.5) {};
		\node [style=none] (138) at (14.5, 0) {};
		\node [style=none] (139) at (15, 0) {};
		\node [style=none] (140) at (14.5, -2.25) {};
		\node [style=none] (141) at (15, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=210, out=90, looseness=0.50] (2) to (0);
		\draw (3) to (0);
		\draw [in=90, out=-30, looseness=0.50] (0) to (4);
		\draw (12.center) to (13);
		\draw (11) to (9);
		\draw (10.center) to (8);
		\draw (16.center) to (8);
		\draw (15.center) to (9);
		\draw (14.center) to (13);
		\draw [in=30, out=-90, looseness=0.50] (14.center) to (5);
		\draw (6) to (15.center);
		\draw [in=165, out=-90, looseness=0.50] (16.center) to (7);
		\draw (17.center) to (22.center);
		\draw [in=-90, out=60, looseness=0.50] (7) to (22.center);
		\draw (21.center) to (18);
		\draw (20.center) to (19.center);
		\draw [in=15, out=-90, looseness=0.25] (20.center) to (5);
		\draw [in=15, out=-90, looseness=0.50] (21.center) to (6);
		\draw (23.center) to (5);
		\draw (24.center) to (6);
		\draw (25.center) to (7);
		\draw (11) to (3);
		\draw (4) to (18);
		\draw (35) to (34);
		\draw [in=210, out=90, looseness=0.50] (36) to (34);
		\draw (37) to (34);
		\draw [in=90, out=-30, looseness=0.50] (34) to (38);
		\draw (46.center) to (47);
		\draw (45) to (43);
		\draw (44.center) to (42);
		\draw (50.center) to (42);
		\draw (49.center) to (43);
		\draw (48.center) to (47);
		\draw [in=30, out=-90, looseness=0.50] (48.center) to (39);
		\draw (40) to (49.center);
		\draw [in=165, out=-90, looseness=0.50] (50.center) to (41);
		\draw (51.center) to (56.center);
		\draw [in=-90, out=60, looseness=0.50] (41) to (56.center);
		\draw (55.center) to (52);
		\draw (54.center) to (53.center);
		\draw [in=15, out=-90, looseness=0.25] (54.center) to (39);
		\draw [in=15, out=-90, looseness=0.50] (55.center) to (40);
		\draw (57.center) to (39);
		\draw (58.center) to (40);
		\draw (59.center) to (41);
		\draw (45) to (37);
		\draw (38) to (52);
		\draw (69) to (73);
		\draw [in=90, out=-150, looseness=0.50] (73) to (70);
		\draw (73) to (71);
		\draw [in=90, out=-30, looseness=0.50] (73) to (72);
		\draw (70) to (77);
		\draw (82.center) to (80);
		\draw (83.center) to (81);
		\draw (90.center) to (88);
		\draw (91.center) to (89);
		\draw (99.center) to (97);
		\draw (100.center) to (98);
		\draw (101.center) to (97);
		\draw (102.center) to (98);
		\draw [in=240, out=90, looseness=0.75] (99.center) to (78.center);
		\draw [in=90, out=-60, looseness=0.50] (103.center) to (100.center);
		\draw (117.center) to (115);
		\draw (118.center) to (116);
		\draw (119.center) to (115);
		\draw (120.center) to (116);
		\draw [in=330, out=90, looseness=0.25] (117.center) to (104.center);
		\draw [in=330, out=90, looseness=0.25] (118.center) to (79.center);
		\draw (72) to (105);
		\draw (124.center) to (121);
		\draw (123.center) to (122);
		\draw (125.center) to (122);
		\draw (126.center) to (121);
		\draw [in=225, out=90, looseness=0.50] (125.center) to (111.center);
		\draw [in=240, out=90, looseness=0.75] (126.center) to (113.center);
		\draw (129.center) to (127);
		\draw (131.center) to (127);
		\draw (128.center) to (133);
		\draw (130.center) to (133);
		\draw [in=330, out=90, looseness=0.25] (131.center) to (112.center);
		\draw [in=315, out=90, looseness=0.50] (130.center) to (114.center);
		\draw (71) to (110);
		\draw [in=255, out=90, looseness=0.50] (134.center) to (109.center);
		\draw [in=255, out=90, looseness=0.75] (135.center) to (107.center);
		\draw (134.center) to (136.center);
		\draw (135.center) to (137.center);
		\draw [in=120, out=-90, looseness=0.50] (124.center) to (81);
		\draw [in=45, out=-90, looseness=0.50] (123.center) to (80);
		\draw [in=165, out=-90, looseness=0.50] (102.center) to (81);
		\draw [in=150, out=-90, looseness=0.50] (101.center) to (80);
		\draw [in=135, out=-90, looseness=0.75] (129.center) to (89);
		\draw [in=15, out=-90, looseness=0.50] (136.center) to (88);
		\draw [in=60, out=-90, looseness=0.75] (137.center) to (89);
		\draw [in=45, out=-90, looseness=0.75] (128.center) to (88);
		\draw [in=150, out=-90, looseness=0.50] (119.center) to (88);
		\draw [in=180, out=-90, looseness=0.50] (120.center) to (89);
		\draw (138.center) to (140.center);
		\draw (139.center) to (141.center);
		\draw [in=0, out=-90, looseness=0.50] (140.center) to (80);
		\draw [in=30, out=-90, looseness=0.75] (141.center) to (81);
		\draw [in=195, out=90, looseness=0.25] (138.center) to (106.center);
		\draw [in=195, out=90, looseness=0.25] (139.center) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-tensor-2/tensorlem-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, -0.25) {$\cdots$};
		\node [style=wire label] (1) at (-9.125, 2.75) {$m$};
		\node [style={sd_split}] (2) at (-7.25, 2.25) {};
		\node [style=gbox] (3) at (-7.25, 3.5) {\tiny $c_{0,0}$};
		\node [style=none] (7) at (-7.625, 2.25) {};
		\node [style=none] (8) at (-6.875, 2.25) {};
		\node [style={sd_split}] (9) at (-5.375, 2.25) {};
		\node [style=gbox] (10) at (-5.375, 3.5) {\tiny $c_{0,j}$};
		\node [style=none] (11) at (-5.75, 2.25) {};
		\node [style=none] (12) at (-5, 2.25) {};
		\node [style={sd_split}] (13) at (-3.5, 2.25) {};
		\node [style=gbox] (14) at (-3.5, 3.5) {\tiny $c_{0,n \minu 1}$};
		\node [style=none] (15) at (-3.875, 2.25) {};
		\node [style=none] (16) at (-3.125, 2.25) {};
		\node [style={sd_split}] (17) at (-1.625, 2.25) {};
		\node [style=none] (18) at (-2, 2.25) {};
		\node [style=none] (19) at (-1.25, 2.25) {};
		\node [style={sd_split}] (20) at (0.25, 2.25) {};
		\node [style=none] (21) at (-0.125, 2.25) {};
		\node [style=none] (22) at (0.625, 2.25) {};
		\node [style={sd_split}] (23) at (2.125, 2.25) {};
		\node [style=none] (24) at (1.75, 2.25) {};
		\node [style=none] (25) at (2.5, 2.25) {};
		\node [style={sd_split}] (26) at (4, 2.25) {};
		\node [style=none] (27) at (3.625, 2.25) {};
		\node [style=none] (28) at (4.375, 2.25) {};
		\node [style={sd_split}] (29) at (5.875, 2.25) {};
		\node [style=none] (30) at (5.5, 2.25) {};
		\node [style=none] (31) at (6.25, 2.25) {};
		\node [style={sd_split}] (32) at (7.75, 2.25) {};
		\node [style=wire label] (33) at (8.625, 2.75) {$nm$};
		\node [style=none] (34) at (7.375, 2.25) {};
		\node [style=none] (35) at (8.125, 2.25) {};
		\node [style=gbox] (36) at (-1.625, 3.5) {\tiny $c_{i,0}$};
		\node [style=gbox] (37) at (0.25, 3.5) {\tiny $c_{i,j}$};
		\node [style=gbox] (38) at (2.125, 3.5) {\tiny $c_{i,n \minu 1}$};
		\node [style=gbox] (39) at (4, 3.5) {\tiny $c_{m \minu 1,0}$};
		\node [style=gbox] (40) at (5.875, 3.5) {\tiny $c_{m \minu 1,j}$};
		\node [style=gbox] (41) at (7.75, 3.5) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style={rn_phase}] (42) at (-9.5, 3.5) {$K_{1}$};
		\node [style=gn] (43) at (-10.25, 0) {};
		\node [style=gn] (44) at (-9.25, 0) {};
		\node [style=gn] (45) at (-8.25, 0) {};
		\node [style=gn] (46) at (-6.25, 0) {};
		\node [style=gn] (47) at (-5.25, 0) {};
		\node [style=gn] (48) at (-4.25, 0) {};
		\node [style=gn] (49) at (-2.25, 0) {};
		\node [style=gn] (50) at (-1.25, 0) {};
		\node [style=gn] (51) at (-0.25, 0) {};
		\node [style=uw] (52) at (-9.5, 2) {};
		\node [style=none] (53) at (-3.25, -0.25) {$\cdots$};
		\node [style=wire label] (54) at (8.75, 1.5) {$n$};
		\node [style=none] (55) at (9, 0) {};
		\node [style=none] (56) at (1, 0) {};
		\node [style=none] (57) at (1.75, 0) {};
		\node [style=none] (58) at (2.5, 0) {};
		\node [style=none] (59) at (-10.25, -0.75) {};
		\node [style=none] (60) at (-9.25, -0.75) {};
		\node [style=none] (61) at (-8.25, -0.75) {};
		\node [style=none] (62) at (-6.25, -0.75) {};
		\node [style=none] (63) at (-5.25, -0.75) {};
		\node [style=none] (64) at (-4.25, -0.75) {};
		\node [style=none] (65) at (-2.25, -0.75) {};
		\node [style=none] (66) at (-1.25, -0.75) {};
		\node [style=none] (67) at (-0.25, -0.75) {};
		\node [style=none] (68) at (1, -0.75) {};
		\node [style=none] (69) at (1.75, -0.75) {};
		\node [style=none] (70) at (2.5, -0.75) {};
		\node [style=none] (71) at (4.25, 0) {};
		\node [style=none] (72) at (4.25, -0.75) {};
		\node [style=none] (73) at (5, 0) {};
		\node [style=none] (74) at (5, -0.75) {};
		\node [style=none] (75) at (5.75, 0) {};
		\node [style=none] (76) at (5.75, -0.75) {};
		\node [style=none] (77) at (7.5, 0) {};
		\node [style=none] (78) at (8.25, 0) {};
		\node [style=none] (79) at (8.25, -0.75) {};
		\node [style=none] (80) at (7.5, -0.75) {};
		\node [style=none] (81) at (9, -0.75) {};
		\node [style=none] (82) at (3.375, -0.25) {$\cdots$};
		\node [style=none] (83) at (6.625, -0.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (10) to (9);
		\draw (14) to (13);
		\draw (36) to (17);
		\draw (37) to (20);
		\draw (38) to (23);
		\draw [in=90, out=-90, looseness=0.75] (39) to (26);
		\draw [in=90, out=-90, looseness=0.75] (40) to (29);
		\draw (32) to (41);
		\draw [in=45, out=-90, looseness=0.25] (15.center) to (45);
		\draw [in=45, out=-90, looseness=0.25] (11.center) to (44);
		\draw [in=45, out=-90, looseness=0.25] (7.center) to (43);
		\draw [in=-90, out=60, looseness=0.25] (46) to (18.center);
		\draw [in=-90, out=60, looseness=0.25] (47) to (21.center);
		\draw [in=-90, out=60, looseness=0.25] (48) to (24.center);
		\draw (50) to (52);
		\draw (52) to (49);
		\draw (52) to (51);
		\draw [in=-90, out=60, looseness=0.25] (49) to (27.center);
		\draw [in=-90, out=60, looseness=0.25] (50) to (30.center);
		\draw [in=270, out=75, looseness=0.25] (51) to (34.center);
		\draw (44) to (52);
		\draw (52) to (43);
		\draw (52) to (45);
		\draw (47) to (52);
		\draw (52) to (46);
		\draw (52) to (48);
		\draw (42) to (52);
		\draw [in=-90, out=90, looseness=0.50] (58.center) to (28.center);
		\draw [in=-90, out=90, looseness=0.25] (57.center) to (19.center);
		\draw [in=-90, out=90, looseness=0.25] (56.center) to (8.center);
		\draw (43) to (59.center);
		\draw (44) to (60.center);
		\draw (45) to (61.center);
		\draw (46) to (62.center);
		\draw (47) to (63.center);
		\draw (48) to (64.center);
		\draw (49) to (65.center);
		\draw (50) to (66.center);
		\draw (51) to (67.center);
		\draw (56.center) to (68.center);
		\draw (69.center) to (57.center);
		\draw (70.center) to (58.center);
		\draw (71.center) to (72.center);
		\draw (73.center) to (74.center);
		\draw (75.center) to (76.center);
		\draw [in=-90, out=90, looseness=0.50] (75.center) to (31.center);
		\draw [in=-90, out=90, looseness=0.50] (73.center) to (22.center);
		\draw [in=-90, out=90, looseness=0.25] (71.center) to (12.center);
		\draw (55.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (77.center) to (80.center);
		\draw [in=-90, out=90, looseness=0.25] (55.center) to (35.center);
		\draw [in=-90, out=90, looseness=0.25] (78.center) to (25.center);
		\draw [in=-90, out=90, looseness=0.25] (77.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-tensor-2/tensorlem-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, -0.5) {$\cdots$};
		\node [style=wire label] (1) at (-6.375, 2) {$m$};
		\node [style={sd_split}] (2) at (-4.5, 1.5) {};
		\node [style=gbox] (3) at (-4.5, 2.75) {\tiny $c_{0,0}$};
		\node [style=none] (4) at (-4.875, 1.5) {};
		\node [style=none] (5) at (-4.125, 1.5) {};
		\node [style={sd_split}] (17) at (-1.5, 1.5) {};
		\node [style=none] (18) at (-1.875, 1.5) {};
		\node [style=none] (19) at (-1.125, 1.5) {};
		\node [style={sd_split}] (29) at (1.5, 1.5) {};
		\node [style=wire label] (30) at (2, 2) {$nm$};
		\node [style=none] (31) at (1.125, 1.5) {};
		\node [style=none] (32) at (1.875, 1.5) {};
		\node [style=gbox] (34) at (-1.5, 2.75) {\tiny $c_{i,j}$};
		\node [style=gbox] (38) at (1.5, 2.75) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style={rn_phase}] (39) at (-6.75, 2.75) {$K_{1}$};
		\node [style=gn] (40) at (-7.5, -0.25) {};
		\node [style=gn] (44) at (-5.5, -0.25) {};
		\node [style=gn] (48) at (-3.5, -0.25) {};
		\node [style=uw] (49) at (-6.75, 1.25) {};
		\node [style=none] (50) at (-4.5, -0.5) {$\cdots$};
		\node [style=wire label] (51) at (2.25, 1) {$n$};
		\node [style=none] (52) at (2, -0.25) {};
		\node [style=none] (53) at (-2, -0.25) {};
		\node [style=none] (56) at (-7.5, -1) {};
		\node [style=none] (60) at (-5.5, -1) {};
		\node [style=none] (64) at (-3.5, -1) {};
		\node [style=none] (65) at (-2, -1) {};
		\node [style=none] (70) at (0, -0.25) {};
		\node [style=none] (71) at (0, -1) {};
		\node [style=none] (78) at (2, -1) {};
		\node [style=wire label] (79) at (0.875, 1) {$m$};
		\node [style=none] (80) at (-1, -0.5) {$\cdots$};
		\node [style=none] (81) at (1, -0.5) {$\cdots$};
		\node [style=none] (82) at (-3, 1.75) {$\cdots$};
		\node [style=none] (83) at (0, 1.75) {$\cdots$};
		\node [style=none] (84) at (3.5, 0.5) {$=$};
		\node [style=gbox] (88) at (7.5, 4.25) {\tiny $c_{0,0}$};
		\node [style={sd_split}] (121) at (6.75, 2.25) {};
		\node [style={sd_split}] (122) at (8.25, 2.25) {};
		\node [style=none] (123) at (6.375, 2.25) {};
		\node [style=none] (124) at (7.875, 2.25) {};
		\node [style=gn] (125) at (7.125, 1.5) {};
		\node [style=none] (126) at (8.625, 2.25) {};
		\node [style=none] (127) at (7.125, 2.25) {};
		\node [style=gn] (128) at (8.625, 1.5) {};
		\node [style=gbox] (145) at (7.5, 3.25) {$1$};
		\node [style=none] (146) at (6.375, 1.5) {};
		\node [style=none] (147) at (7.875, 1.5) {};
		\node [style=none] (148) at (6, -0.5) {$\cdots$};
		\node [style=wire label] (149) at (5.625, 2) {$m$};
		\node [style=none] (152) at (6.375, 1.5) {};
		\node [style=none] (153) at (7.875, 1.5) {};
		\node [style=wire label] (158) at (15.75, 3) {$nm$};
		\node [style=none] (159) at (13.375, 1.5) {};
		\node [style=none] (160) at (15.375, 1.5) {};
		\node [style={rn_phase}] (163) at (5.25, 2.75) {$K_{1}$};
		\node [style=gn] (164) at (5, -0.25) {};
		\node [style=gn] (165) at (7, -0.25) {};
		\node [style=gn] (166) at (9, -0.25) {};
		\node [style=uw] (167) at (5.25, 1.25) {};
		\node [style=none] (168) at (8, -0.5) {$\cdots$};
		\node [style=wire label] (169) at (15.125, 1.75) {$n$};
		\node [style=none] (170) at (15, -0.25) {};
		\node [style=none] (171) at (11, -0.25) {};
		\node [style=none] (172) at (5, -1) {};
		\node [style=none] (173) at (7, -1) {};
		\node [style=none] (174) at (9, -1) {};
		\node [style=none] (175) at (11, -1) {};
		\node [style=none] (176) at (13, -0.25) {};
		\node [style=none] (177) at (13, -1) {};
		\node [style=none] (178) at (15, -1) {};
		\node [style=wire label] (179) at (15.875, 1.75) {$m$};
		\node [style=none] (180) at (12, -0.5) {$\cdots$};
		\node [style=none] (181) at (14, -0.5) {$\cdots$};
		\node [style=gbox] (185) at (11.125, 4.25) {\tiny $c_{i,j}$};
		\node [style={sd_split}] (186) at (10.375, 2.25) {};
		\node [style={sd_split}] (187) at (11.875, 2.25) {};
		\node [style=none] (188) at (10, 2.25) {};
		\node [style=none] (189) at (11.5, 2.25) {};
		\node [style=gn] (190) at (10.75, 1.5) {};
		\node [style=none] (191) at (12.25, 2.25) {};
		\node [style=none] (192) at (10.75, 2.25) {};
		\node [style=gn] (193) at (12.25, 1.5) {};
		\node [style=gbox] (194) at (11.125, 3.25) {$1$};
		\node [style=none] (196) at (11.5, 1.5) {};
		\node [style=none] (197) at (10, 1.5) {};
		\node [style=gbox] (198) at (14.75, 4.25) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style={sd_split}] (199) at (13.75, 2.25) {};
		\node [style={sd_split}] (200) at (15.75, 2.25) {};
		\node [style=none] (201) at (13.375, 2.25) {};
		\node [style=none] (202) at (15.375, 2.25) {};
		\node [style=gn] (203) at (14.125, 1.25) {};
		\node [style=none] (204) at (16.125, 2.25) {};
		\node [style=none] (205) at (14.125, 2.25) {};
		\node [style=gn] (206) at (16.125, 1.25) {};
		\node [style=gbox] (207) at (14.75, 3.25) {$1$};
		\node [style=wire label] (208) at (13.75, 3) {$nm$};
		\node [style=wire label] (209) at (13.875, 1.75) {$n$};
		\node [style=wire label] (210) at (13.125, 1.75) {$m$};
		\node [style=none] (211) at (9.375, 3.75) {$\cdots$};
		\node [style=none] (212) at (12.75, 3.75) {$\cdots$};
		\node [style=none] (213) at (-9, 0.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (34) to (17);
		\draw (29) to (38);
		\draw [in=45, out=-90, looseness=0.50] (4.center) to (40);
		\draw [in=-105, out=45, looseness=0.50] (44) to (18.center);
		\draw [in=135, out=-30, looseness=0.75] (49) to (48);
		\draw [in=-105, out=30, looseness=0.25] (48) to (31.center);
		\draw [in=90, out=-150, looseness=0.75] (49) to (40);
		\draw [in=-75, out=150] (44) to (49);
		\draw (39) to (49);
		\draw [in=-75, out=90, looseness=0.75] (53.center) to (5.center);
		\draw (40) to (56.center);
		\draw (44) to (60.center);
		\draw (48) to (64.center);
		\draw (53.center) to (65.center);
		\draw (70.center) to (71.center);
		\draw [in=-75, out=90] (70.center) to (19.center);
		\draw (52.center) to (78.center);
		\draw [in=-75, out=90, looseness=0.75] (52.center) to (32.center);
		\draw (125) to (127.center);
		\draw (128) to (126.center);
		\draw [in=90, out=-45, looseness=0.75] (145) to (122);
		\draw [in=90, out=-135, looseness=0.75] (145) to (121);
		\draw (88) to (145);
		\draw (146.center) to (123.center);
		\draw (124.center) to (147.center);
		\draw [in=45, out=-90, looseness=0.50] (152.center) to (164);
		\draw [in=135, out=-30, looseness=0.75] (167) to (166);
		\draw [in=-90, out=30, looseness=0.50] (166) to (159.center);
		\draw [in=90, out=-150, looseness=0.50] (167) to (164);
		\draw [in=-75, out=150] (165) to (167);
		\draw (163) to (167);
		\draw [in=-90, out=90, looseness=0.75] (171.center) to (153.center);
		\draw (164) to (172.center);
		\draw (165) to (173.center);
		\draw (166) to (174.center);
		\draw (171.center) to (175.center);
		\draw (176.center) to (177.center);
		\draw (170.center) to (178.center);
		\draw [in=-90, out=90, looseness=0.75] (170.center) to (160.center);
		\draw (146.center) to (152.center);
		\draw (153.center) to (147.center);
		\draw (190) to (192.center);
		\draw (193) to (191.center);
		\draw [in=90, out=-45, looseness=0.75] (194) to (187);
		\draw [in=90, out=-135, looseness=0.75] (194) to (186);
		\draw (185) to (194);
		\draw (189.center) to (196.center);
		\draw (188.center) to (197.center);
		\draw [in=-90, out=45, looseness=0.50] (165) to (197.center);
		\draw [in=-90, out=90] (176.center) to (196.center);
		\draw (203) to (205.center);
		\draw (206) to (204.center);
		\draw [in=90, out=-45, looseness=0.75] (207) to (200);
		\draw [in=90, out=-135, looseness=0.75] (207) to (199);
		\draw (198) to (207);
		\draw (202.center) to (160.center);
		\draw (201.center) to (159.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-tensor-2/tensorlem-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {$=$};
		\node [style={sd_split}] (2) at (1.75, 1) {};
		\node [style={sd_split}] (3) at (3.25, 1) {};
		\node [style=none] (4) at (1.375, 1) {};
		\node [style=none] (5) at (2.875, 1) {};
		\node [style=gn] (6) at (2.125, 0.25) {};
		\node [style=none] (7) at (3.625, 1) {};
		\node [style=none] (8) at (2.125, 1) {};
		\node [style=gn] (9) at (3.625, 0.25) {};
		\node [style=none] (13) at (1, -1.75) {$\cdots$};
		\node [style=wire label] (14) at (-0.5, 0.75) {$m$};
		\node [style=none] (15) at (1.375, 0.25) {};
		\node [style=none] (16) at (2.875, 0.25) {};
		\node [style=wire label] (17) at (11, 1.75) {$nm$};
		\node [style=none] (18) at (8.375, 0.25) {};
		\node [style=none] (19) at (10.375, 0.25) {};
		\node [style={rn_phase}] (20) at (0.125, 2.75) {$K_{1}$};
		\node [style=gn] (21) at (0, -1.5) {};
		\node [style=gn] (22) at (2, -1.5) {};
		\node [style=gn] (23) at (4, -1.5) {};
		\node [style=uw] (24) at (-0.25, 0) {};
		\node [style=none] (25) at (3, -1.75) {$\cdots$};
		\node [style=wire label] (26) at (10.125, 0.5) {$n$};
		\node [style=none] (27) at (10, -1.5) {};
		\node [style=none] (28) at (6, -1.5) {};
		\node [style=none] (29) at (0, -2.25) {};
		\node [style=none] (30) at (2, -2.25) {};
		\node [style=none] (31) at (4, -2.25) {};
		\node [style=none] (32) at (6, -2.25) {};
		\node [style=none] (33) at (8, -1.5) {};
		\node [style=none] (34) at (8, -2.25) {};
		\node [style=none] (35) at (10, -2.25) {};
		\node [style=wire label] (36) at (10.875, 0.5) {$m$};
		\node [style=none] (37) at (7, -1.75) {$\cdots$};
		\node [style=none] (38) at (9, -1.75) {$\cdots$};
		\node [style={sd_split}] (42) at (5.375, 1) {};
		\node [style={sd_split}] (43) at (6.875, 1) {};
		\node [style=none] (44) at (5, 1) {};
		\node [style=none] (45) at (6.5, 1) {};
		\node [style=gn] (46) at (5.75, 0.25) {};
		\node [style=none] (47) at (7.25, 1) {};
		\node [style=none] (48) at (5.75, 1) {};
		\node [style=gn] (49) at (7.25, 0.25) {};
		\node [style=none] (51) at (6.5, 0.25) {};
		\node [style=none] (52) at (5, 0.25) {};
		\node [style={sd_split}] (54) at (8.75, 1) {};
		\node [style={sd_split}] (55) at (10.75, 1) {};
		\node [style=none] (56) at (8.375, 1) {};
		\node [style=none] (57) at (10.375, 1) {};
		\node [style=gn] (58) at (9.125, 0) {};
		\node [style=none] (59) at (11.125, 1) {};
		\node [style=none] (60) at (9.125, 1) {};
		\node [style=gn] (61) at (11.125, 0) {};
		\node [style=wire label] (63) at (8.5, 1.75) {$nm$};
		\node [style=wire label] (64) at (8.875, 0.5) {$n$};
		\node [style=wire label] (65) at (8.125, 0.5) {$m$};
		\node [style=none] (66) at (4.375, 2.25) {$\cdots$};
		\node [style=none] (67) at (7.75, 2.25) {$\cdots$};
		\node [style={sd_split}] (68) at (0.125, 1.25) {};
		\node [style=none] (69) at (-0.25, 1.25) {};
		\node [style=gn] (70) at (0.5, 0.25) {};
		\node [style=none] (71) at (0.5, 1.25) {};
		\node [style=wire label] (72) at (0.75, 0.75) {$n$};
		\node [style=wire label] (73) at (0.625, 2) {$nm$};
		\node [style=gbox] (1) at (2.5, 2.5) {\tiny $c_{0,0}$};
		\node [style=gbox] (41) at (6.125, 2.5) {\tiny $c_{i,j}$};
		\node [style=gbox] (53) at (9.75, 2.5) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style=none] (74) at (12.5, 0) {$=$};
		\node [style={sd_split}] (75) at (18.375, 1) {};
		\node [style={sd_split}] (76) at (19.625, 1) {};
		\node [style=none] (77) at (18, 1) {};
		\node [style=none] (78) at (19.25, 1) {};
		\node [style=gn] (79) at (18.75, 0.25) {};
		\node [style=none] (80) at (20, 1) {};
		\node [style=none] (81) at (18.75, 1) {};
		\node [style=gn] (82) at (20, 0.25) {};
		\node [style=none] (85) at (16.125, -1.75) {$\cdots$};
		\node [style=none] (87) at (18, 0.25) {};
		\node [style=none] (88) at (19.25, 0.25) {};
		\node [style=wire label] (89) at (26.375, 1.75) {$nm$};
		\node [style=none] (90) at (24, 0.25) {};
		\node [style=none] (91) at (25.75, 0.25) {};
		\node [style={rn_phase}] (92) at (15.625, 3.25) {$K_{1}$};
		\node [style=gn] (93) at (15.125, -1.5) {};
		\node [style=gn] (94) at (17.125, -1.5) {};
		\node [style=gn] (95) at (19.125, -1.5) {};
		\node [style=none] (97) at (18.125, -1.75) {$\cdots$};
		\node [style=wire label] (98) at (25.5, 0.5) {$n$};
		\node [style=none] (99) at (25.125, -1.5) {};
		\node [style=none] (100) at (21.125, -1.5) {};
		\node [style=none] (101) at (15.125, -2.25) {};
		\node [style=none] (102) at (17.125, -2.25) {};
		\node [style=none] (103) at (19.125, -2.25) {};
		\node [style=none] (104) at (21.125, -2.25) {};
		\node [style=none] (105) at (23.125, -1.5) {};
		\node [style=none] (106) at (23.125, -2.25) {};
		\node [style=none] (107) at (25.125, -2.25) {};
		\node [style=wire label] (108) at (26.25, 0.5) {$m$};
		\node [style=none] (109) at (22.125, -1.75) {$\cdots$};
		\node [style=none] (110) at (24.125, -1.75) {$\cdots$};
		\node [style={sd_split}] (111) at (21.25, 1) {};
		\node [style={sd_split}] (112) at (22.5, 1) {};
		\node [style=none] (113) at (20.875, 1) {};
		\node [style=none] (114) at (22.125, 1) {};
		\node [style=gn] (115) at (21.625, 0.25) {};
		\node [style=none] (116) at (22.875, 1) {};
		\node [style=none] (117) at (21.625, 1) {};
		\node [style=gn] (118) at (22.875, 0.25) {};
		\node [style=none] (119) at (22.125, 0.25) {};
		\node [style=none] (120) at (20.875, 0.25) {};
		\node [style={sd_split}] (121) at (24.375, 1) {};
		\node [style={sd_split}] (122) at (26.125, 1) {};
		\node [style=none] (123) at (24, 1) {};
		\node [style=none] (124) at (25.75, 1) {};
		\node [style=gn] (125) at (24.75, 0) {};
		\node [style=none] (126) at (26.5, 1) {};
		\node [style=none] (127) at (24.75, 1) {};
		\node [style=gn] (128) at (26.5, 0) {};
		\node [style=wire label] (129) at (23.875, 1.75) {$nm$};
		\node [style=wire label] (130) at (24.5, 0.5) {$n$};
		\node [style=wire label] (131) at (23.75, 0.5) {$m$};
		\node [style=none] (132) at (20.5, 2.25) {$\cdots$};
		\node [style=none] (133) at (23.375, 2.25) {$\cdots$};
		\node [style=wire label] (139) at (16.25, 2.5) {$nm$};
		\node [style=gbox] (140) at (19, 2.5) {\tiny $c_{0,0}$};
		\node [style=gbox] (141) at (21.875, 2.5) {\tiny $c_{i,j}$};
		\node [style=gbox] (142) at (25.25, 2.5) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style={sd_split}] (143) at (14.375, 1) {};
		\node [style=none] (144) at (14, 1) {};
		\node [style=gn] (145) at (14.75, 0.25) {};
		\node [style=none] (146) at (14.75, 1) {};
		\node [style=none] (147) at (14, 0.25) {};
		\node [style={sd_split}] (149) at (15.625, 1) {};
		\node [style=none] (150) at (15.25, 1) {};
		\node [style=gn] (151) at (16, 0.25) {};
		\node [style=none] (152) at (16, 1) {};
		\node [style=none] (153) at (15.25, 0.25) {};
		\node [style={sd_split}] (155) at (16.875, 1) {};
		\node [style=none] (156) at (16.5, 1) {};
		\node [style=gn] (157) at (17.25, 0) {};
		\node [style=none] (158) at (17.25, 1) {};
		\node [style=none] (159) at (16.5, 0.25) {};
		\node [style=uw] (161) at (15.625, 2) {};
		\node [style=wire label] (162) at (17.5, 0.5) {$n$};
		\node [style=wire label] (163) at (16.75, 0.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (8.center);
		\draw (9) to (7.center);
		\draw [in=45, out=-90, looseness=0.50] (15.center) to (21);
		\draw [in=135, out=-30, looseness=0.75] (24) to (23);
		\draw [in=-90, out=30, looseness=0.50] (23) to (18.center);
		\draw [in=150, out=-150, looseness=0.75] (24) to (21);
		\draw [in=-75, out=150] (22) to (24);
		\draw [in=-90, out=90, looseness=0.75] (28.center) to (16.center);
		\draw (21) to (29.center);
		\draw (22) to (30.center);
		\draw (23) to (31.center);
		\draw (28.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (27.center) to (35.center);
		\draw [in=-90, out=90, looseness=0.75] (27.center) to (19.center);
		\draw (46) to (48.center);
		\draw (49) to (47.center);
		\draw (45.center) to (51.center);
		\draw (44.center) to (52.center);
		\draw [in=-90, out=45, looseness=0.50] (22) to (52.center);
		\draw [in=-90, out=90] (33.center) to (51.center);
		\draw (58) to (60.center);
		\draw (61) to (59.center);
		\draw (57.center) to (19.center);
		\draw (56.center) to (18.center);
		\draw (70) to (71.center);
		\draw (69.center) to (24);
		\draw (20) to (68);
		\draw [in=90, out=-45, looseness=0.75] (1) to (3);
		\draw [in=90, out=-135, looseness=0.75] (1) to (2);
		\draw [in=90, out=-45, looseness=0.75] (41) to (43);
		\draw [in=90, out=-135, looseness=0.75] (41) to (42);
		\draw [in=90, out=-45, looseness=0.75] (53) to (55);
		\draw [in=90, out=-135, looseness=0.75] (53) to (54);
		\draw (79) to (81.center);
		\draw (82) to (80.center);
		\draw [in=45, out=-90, looseness=0.50] (87.center) to (93);
		\draw [in=-90, out=30, looseness=0.50] (95) to (90.center);
		\draw [in=-90, out=90, looseness=0.75] (100.center) to (88.center);
		\draw (93) to (101.center);
		\draw (94) to (102.center);
		\draw (95) to (103.center);
		\draw (100.center) to (104.center);
		\draw (105.center) to (106.center);
		\draw (99.center) to (107.center);
		\draw [in=-90, out=90, looseness=0.75] (99.center) to (91.center);
		\draw (115) to (117.center);
		\draw (118) to (116.center);
		\draw (114.center) to (119.center);
		\draw (113.center) to (120.center);
		\draw [in=-90, out=45, looseness=0.50] (94) to (120.center);
		\draw [in=-90, out=90] (105.center) to (119.center);
		\draw (125) to (127.center);
		\draw (128) to (126.center);
		\draw (124.center) to (91.center);
		\draw (123.center) to (90.center);
		\draw [in=90, out=-45, looseness=0.75] (140) to (76);
		\draw [in=90, out=-135, looseness=0.75] (140) to (75);
		\draw [in=90, out=-45, looseness=0.75] (141) to (112);
		\draw [in=90, out=-135, looseness=0.75] (141) to (111);
		\draw [in=90, out=-45, looseness=0.75] (142) to (122);
		\draw [in=90, out=-135, looseness=0.75] (142) to (121);
		\draw (145) to (146.center);
		\draw (147.center) to (144.center);
		\draw (151) to (152.center);
		\draw (153.center) to (150.center);
		\draw (157) to (158.center);
		\draw (159.center) to (156.center);
		\draw (161) to (92);
		\draw [in=90, out=-150, looseness=0.75] (161) to (143);
		\draw (161) to (149);
		\draw [in=90, out=-30, looseness=0.75] (161) to (155);
		\draw (78.center) to (88.center);
		\draw (87.center) to (77.center);
		\draw (15.center) to (4.center);
		\draw (5.center) to (16.center);
		\draw [in=150, out=-90, looseness=0.75] (159.center) to (95);
		\draw [in=135, out=-90] (153.center) to (94);
		\draw [in=120, out=-90] (147.center) to (93);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-tensor-2/tensorlem-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {$=$};
		\node [style={sd_split}] (2) at (6.125, -0.5) {};
		\node [style=none] (4) at (5.75, -0.5) {};
		\node [style=none] (6) at (6.5, -0.5) {};
		\node [style=gn] (8) at (6.5, -1.25) {};
		\node [style=none] (9) at (1.375, 0) {$\cdots$};
		\node [style=none] (11) at (5.75, -1.75) {};
		\node [style=wire label] (12) at (11.625, 1) {$nm$};
		\node [style=none] (14) at (10.5, -1.75) {};
		\node [style={rn_phase}] (15) at (2.125, 3) {$K_{1}$};
		\node [style=gn] (16) at (0.375, 0.25) {};
		\node [style=none] (19) at (3.375, 0) {$\cdots$};
		\node [style=wire label] (20) at (10.25, -1) {$n$};
		\node [style=wire label] (30) at (11, -1) {$m$};
		\node [style=none] (31) at (7.25, 0) {$\cdots$};
		\node [style=none] (32) at (9.625, 0) {$\cdots$};
		\node [style={sd_split}] (34) at (8.375, -0.5) {};
		\node [style=none] (36) at (8, -0.5) {};
		\node [style=none] (38) at (8.75, -0.5) {};
		\node [style=gn] (40) at (8.75, -1.25) {};
		\node [style=none] (41) at (8, -1.75) {};
		\node [style={sd_split}] (44) at (10.875, -0.5) {};
		\node [style=none] (46) at (10.5, -0.5) {};
		\node [style=none] (48) at (11.25, -0.5) {};
		\node [style=gn] (50) at (11.25, -1.5) {};
		\node [style=wire label] (51) at (9.875, 1) {$nm$};
		\node [style=none] (54) at (5.75, 1.75) {$\cdots$};
		\node [style=none] (55) at (8.625, 1.75) {$\cdots$};
		\node [style=wire label] (56) at (2.75, 2.25) {$nm$};
		\node [style=gbox] (57) at (4.25, 1.75) {\tiny $c_{0,0}$};
		\node [style=gbox] (58) at (7.125, 1.75) {\tiny $c_{i,j}$};
		\node [style=gbox] (59) at (10.5, 1.75) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style=uw] (75) at (2.125, 1.5) {};
		\node [style=none] (77) at (0, -1.75) {};
		\node [style={sd_split}] (78) at (0.375, -0.5) {};
		\node [style=none] (79) at (0, -0.5) {};
		\node [style=gn] (80) at (0.75, -1.5) {};
		\node [style=none] (81) at (0.75, -0.5) {};
		\node [style=wire label] (82) at (0.5, -1) {$n$};
		\node [style=wire label] (83) at (-0.25, -1) {$m$};
		\node [style=gn] (84) at (2.375, 0.25) {};
		\node [style=none] (85) at (2, -1.75) {};
		\node [style={sd_split}] (86) at (2.375, -0.5) {};
		\node [style=none] (87) at (2, -0.5) {};
		\node [style=gn] (88) at (2.75, -1.25) {};
		\node [style=none] (89) at (2.75, -0.5) {};
		\node [style=gn] (92) at (4.375, 0.25) {};
		\node [style=none] (93) at (4, -1.75) {};
		\node [style={sd_split}] (94) at (4.375, -0.5) {};
		\node [style=none] (95) at (4, -0.5) {};
		\node [style=gn] (96) at (4.75, -1.25) {};
		\node [style=none] (97) at (4.75, -0.5) {};
		\node [style=none] (98) at (13, 0) {$=$};
		\node [style={sd_split}] (99) at (20.625, -0.5) {};
		\node [style=none] (100) at (20.25, -0.5) {};
		\node [style=none] (101) at (21, -0.5) {};
		\node [style=gn] (102) at (21, -1.25) {};
		\node [style=none] (103) at (15.875, -0.125) {$\cdots$};
		\node [style=none] (104) at (20.25, -1.75) {};
		\node [style=none] (106) at (25, -1.75) {};
		\node [style={rn_phase}] (107) at (19.875, 4) {$K_{1}$};
		\node [style=none] (109) at (18, -0.125) {$\cdots$};
		\node [style=wire label] (110) at (24.75, -1) {$n$};
		\node [style=wire label] (111) at (25.5, -1) {$m$};
		\node [style=none] (112) at (21.75, -0.125) {$\cdots$};
		\node [style=none] (113) at (24.125, -0.125) {$\cdots$};
		\node [style={sd_split}] (114) at (22.875, -0.5) {};
		\node [style=none] (115) at (22.5, -0.5) {};
		\node [style=none] (116) at (23.25, -0.5) {};
		\node [style=gn] (117) at (23.25, -1.25) {};
		\node [style=none] (118) at (22.5, -1.75) {};
		\node [style={sd_split}] (119) at (25.375, -0.5) {};
		\node [style=none] (120) at (25, -0.5) {};
		\node [style=none] (121) at (25.75, -0.5) {};
		\node [style=gn] (122) at (25.75, -1.5) {};
		\node [style=none] (124) at (18.5, 1.25) {$\cdots$};
		\node [style=none] (125) at (21.125, 1.25) {$\cdots$};
		\node [style=wire label] (126) at (20.5, 3.25) {$nm$};
		\node [style=gbox] (127) at (17.25, 1.25) {\tiny $c_{0,0}$};
		\node [style=gbox] (128) at (19.875, 1.25) {\tiny $c_{i,j}$};
		\node [style=gbox] (129) at (22.75, 1.25) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style=uw] (130) at (19.875, 2.5) {};
		\node [style=none] (131) at (14.5, -1.75) {};
		\node [style={sd_split}] (132) at (14.875, -0.5) {};
		\node [style=none] (133) at (14.5, -0.5) {};
		\node [style=gn] (134) at (15.25, -1.5) {};
		\node [style=none] (135) at (15.25, -0.5) {};
		\node [style=wire label] (136) at (15, -1) {$n$};
		\node [style=wire label] (137) at (14.25, -1) {$m$};
		\node [style=none] (139) at (16.5, -1.75) {};
		\node [style={sd_split}] (140) at (16.875, -0.5) {};
		\node [style=none] (141) at (16.5, -0.5) {};
		\node [style=gn] (142) at (17.25, -1.25) {};
		\node [style=none] (143) at (17.25, -0.5) {};
		\node [style=none] (145) at (18.5, -1.75) {};
		\node [style={sd_split}] (146) at (18.875, -0.5) {};
		\node [style=none] (147) at (18.5, -0.5) {};
		\node [style=gn] (148) at (19.25, -1.25) {};
		\node [style=none] (149) at (19.25, -0.5) {};
		\node [style=wire label] (150) at (22.75, 2.125) {$nm$};
		\node [style=wire label] (151) at (25.75, 0.125) {$nm$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (6.center);
		\draw (40) to (38.center);
		\draw (36.center) to (41.center);
		\draw (50) to (48.center);
		\draw (46.center) to (14.center);
		\draw [in=90, out=-45, looseness=0.75] (57) to (2);
		\draw [in=90, out=-45, looseness=0.75] (58) to (34);
		\draw [in=90, out=-60, looseness=0.75] (59) to (44);
		\draw (75) to (15);
		\draw (4.center) to (11.center);
		\draw (80) to (81.center);
		\draw (79.center) to (77.center);
		\draw (16) to (78);
		\draw (88) to (89.center);
		\draw (87.center) to (85.center);
		\draw (84) to (86);
		\draw (96) to (97.center);
		\draw (95.center) to (93.center);
		\draw (92) to (94);
		\draw [in=75, out=-150, looseness=0.50] (75) to (16);
		\draw (75) to (84);
		\draw [in=120, out=-30, looseness=0.50] (75) to (92);
		\draw [in=-150, out=30, looseness=0.50] (16) to (57);
		\draw [in=-135, out=30, looseness=0.50] (84) to (58);
		\draw [in=-150, out=15, looseness=0.50] (92) to (59);
		\draw (102) to (101.center);
		\draw (117) to (116.center);
		\draw (115.center) to (118.center);
		\draw (122) to (121.center);
		\draw (120.center) to (106.center);
		\draw [in=90, out=-45, looseness=0.50] (127) to (99);
		\draw [in=90, out=-45, looseness=0.75] (128) to (114);
		\draw [in=90, out=-45, looseness=0.75] (129) to (119);
		\draw (130) to (107);
		\draw (100.center) to (104.center);
		\draw (134) to (135.center);
		\draw (133.center) to (131.center);
		\draw (142) to (143.center);
		\draw (141.center) to (139.center);
		\draw (148) to (149.center);
		\draw (147.center) to (145.center);
		\draw [in=90, out=-135, looseness=0.50] (128) to (140);
		\draw [in=90, out=-135, looseness=0.50] (127) to (132);
		\draw [in=90, out=-135, looseness=0.50] (129) to (146);
		\draw [in=90, out=-150, looseness=0.50] (130) to (127);
		\draw (130) to (128);
		\draw [in=90, out=-30, looseness=0.50] (130) to (129);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-tensor-2/tensorlem-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {$=$};
		\node [style=none] (6) at (5, -1.5) {};
		\node [style=none] (7) at (9, -1.5) {};
		\node [style={rn_phase}] (8) at (4.375, 4) {$K_{1}$};
		\node [style=none] (18) at (7, -1.5) {};
		\node [style=none] (23) at (3.125, 1.25) {$\cdots$};
		\node [style=none] (24) at (5.625, 1.25) {$\cdots$};
		\node [style=wire label] (25) at (5, 3.25) {$nm$};
		\node [style=gbox] (26) at (1.75, 1.25) {\tiny $c_{0,0}$};
		\node [style=gbox] (27) at (4.375, 1.25) {\tiny $c_{i,j}$};
		\node [style=gbox] (28) at (7.25, 1.25) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style=uw] (29) at (4.375, 2.5) {};
		\node [style=none] (30) at (-0.25, -1.5) {};
		\node [style=none] (37) at (1.75, -1.5) {};
		\node [style=none] (42) at (3.75, -1.5) {};
		\node [style={sd_split}] (48) at (1.75, 0) {};
		\node [style=none] (49) at (1.375, 0) {};
		\node [style=none] (51) at (2.125, 0) {};
		\node [style=wire label] (52) at (2.375, -0.5) {$n$};
		\node [style=wire label] (53) at (1.375, -0.5) {$m$};
		\node [style={sd_split}] (54) at (7.25, 0) {};
		\node [style=none] (55) at (6.875, 0) {};
		\node [style=none] (56) at (7.625, 0) {};
		\node [style={sd_split}] (59) at (4.375, 0) {};
		\node [style=none] (60) at (4, 0) {};
		\node [style=none] (61) at (4.75, 0) {};
		\node [style=none] (62) at (0.75, -1.5) {$\cdots$};
		\node [style=none] (63) at (2.75, -1.5) {$\cdots$};
		\node [style=none] (64) at (6, -1.5) {$\cdots$};
		\node [style=none] (65) at (8, -1.5) {$\cdots$};
		\node [style=none] (66) at (-0.25, -1.75) {};
		\node [style=none] (67) at (1.75, -1.75) {};
		\node [style=none] (68) at (3.75, -1.75) {};
		\node [style=none] (69) at (5, -1.75) {};
		\node [style=none] (70) at (7, -1.75) {};
		\node [style=none] (71) at (9, -1.75) {};
		\node [style=wire label] (72) at (2.25, 0.5) {$nm$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29) to (8);
		\draw [in=90, out=-150, looseness=0.50] (29) to (26);
		\draw (29) to (27);
		\draw [in=90, out=-30, looseness=0.50] (29) to (28);
		\draw (26) to (48);
		\draw (27) to (59);
		\draw (28) to (54);
		\draw [in=90, out=-120, looseness=0.75] (49.center) to (30.center);
		\draw [in=90, out=-60, looseness=0.50] (51.center) to (6.center);
		\draw [in=90, out=-120, looseness=0.50] (60.center) to (37.center);
		\draw [in=90, out=-60, looseness=0.50] (61.center) to (18.center);
		\draw [in=90, out=-120, looseness=0.50] (55.center) to (42.center);
		\draw [in=90, out=-60, looseness=0.75] (56.center) to (7.center);
		\draw (7.center) to (71.center);
		\draw (18.center) to (70.center);
		\draw (6.center) to (69.center);
		\draw (42.center) to (68.center);
		\draw (37.center) to (67.center);
		\draw (30.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-tensor-2/tensorpf-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (-10.5, 0) {};
		\node [style={rn_phase}] (1) at (-10.5, 1.75) {$K_{1}$};
		\node [style=gbox] (2) at (-13, -1.25) {$a_0$};
		\node [style=gbox] (3) at (-10.5, -1.25) {$a_i$};
		\node [style=gbox] (4) at (-8, -1.25) {$a_{m \minu 1}$};
		\node [style=none] (11) at (-10.5, -2.25) {};
		\node [style=none] (18) at (-8, -2.25) {};
		\node [style=none] (29) at (-11.75, -1.25) {$\cdots$};
		\node [style=none] (30) at (-9.25, -1.25) {$\cdots$};
		\node [style=wire label] (33) at (-10.125, 0.75) {$m$};
		\node [style=uw] (34) at (-4, 0) {};
		\node [style=gbox] (36) at (-6.5, -1.25) {$b_0$};
		\node [style=gbox] (37) at (-4, -1.25) {$b_j$};
		\node [style=gbox] (38) at (-1.5, -1.25) {$b_{n \minu 1}$};
		\node [style=none] (45) at (-4, -2.25) {};
		\node [style=none] (52) at (-1.5, -2.25) {};
		\node [style=none] (63) at (-5.25, -1.25) {$\cdots$};
		\node [style=none] (64) at (-2.75, -1.25) {$\cdots$};
		\node [style=wire label] (67) at (-3.625, 0.75) {$n$};
		\node [style={rn_phase}] (69) at (-4, 1.75) {$K_{1}$};
		\node [style=none] (73) at (0, 0) {$=$};
		\node [style={rn_phase}] (75) at (4, 2.5) {$K_{1}$};
		\node [style=wire label] (107) at (4.375, 1.75) {$m$};
		\node [style=wire label] (140) at (10.625, 1) {$n$};
		\node [style={d_split}] (141) at (7.5, 2) {};
		\node [style=gn] (143) at (4, 1.125) {};
		\node [style=none] (144) at (10.5, 0.5) {};
		\node [style=wire label] (145) at (8, 2.5) {$nm$};
		\node [style=gbox] (146) at (7.5, 3.25) {$1$};
		\node [style=none] (147) at (-13, -2.25) {};
		\node [style=none] (148) at (-6.5, -2.25) {};
		\node [style=uw] (149) at (4, 0) {};
		\node [style=gbox] (150) at (1.5, -1.25) {$a_0$};
		\node [style=gbox] (151) at (4, -1.25) {$a_i$};
		\node [style=gbox] (152) at (6.5, -1.25) {$a_{m \minu 1}$};
		\node [style=none] (153) at (4, -2.25) {};
		\node [style=none] (154) at (6.5, -2.25) {};
		\node [style=none] (155) at (2.75, -1.25) {$\cdots$};
		\node [style=none] (156) at (5.25, -1.25) {$\cdots$};
		\node [style=uw] (157) at (10.5, 0) {};
		\node [style=gbox] (158) at (8, -1.25) {$b_0$};
		\node [style=gbox] (159) at (10.5, -1.25) {$b_j$};
		\node [style=gbox] (160) at (13, -1.25) {$b_{n \minu 1}$};
		\node [style=none] (161) at (10.5, -2.25) {};
		\node [style=none] (162) at (13, -2.25) {};
		\node [style=none] (163) at (9.25, -1.25) {$\cdots$};
		\node [style=none] (164) at (11.75, -1.25) {$\cdots$};
		\node [style=none] (165) at (1.5, -2.25) {};
		\node [style=none] (166) at (8, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=210, out=90, looseness=0.50] (2) to (0);
		\draw (3) to (0);
		\draw [in=90, out=-30, looseness=0.50] (0) to (4);
		\draw (11.center) to (3);
		\draw (4) to (18.center);
		\draw [in=210, out=90, looseness=0.50] (36) to (34);
		\draw (37) to (34);
		\draw [in=90, out=-30, looseness=0.50] (34) to (38);
		\draw (45.center) to (37);
		\draw (38) to (52.center);
		\draw (75) to (143);
		\draw [in=-150, out=15, looseness=0.50] (143) to (141);
		\draw [in=330, out=90, looseness=0.50] (144.center) to (141);
		\draw (69) to (34);
		\draw (1) to (0);
		\draw (146) to (141);
		\draw (147.center) to (2);
		\draw (148.center) to (36);
		\draw [in=210, out=90, looseness=0.50] (150) to (149);
		\draw (151) to (149);
		\draw [in=90, out=-30, looseness=0.50] (149) to (152);
		\draw (153.center) to (151);
		\draw (152) to (154.center);
		\draw [in=210, out=90, looseness=0.50] (158) to (157);
		\draw (159) to (157);
		\draw [in=90, out=-30, looseness=0.50] (157) to (160);
		\draw (161.center) to (159);
		\draw (160) to (162.center);
		\draw (165.center) to (150);
		\draw (166.center) to (158);
		\draw (144.center) to (157);
		\draw (143) to (149);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-tensor-2/tensorpf-10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (7) at (0, 5) {$K_{1}$};
		\node [style=gbox] (52) at (-8.5, 2) {\tiny $c_{0,0}$};
		\node [style=gbox] (53) at (-6.5, 2) {\tiny $c_{0,j}$};
		\node [style=gbox] (54) at (-4.5, 2) {\tiny $c_{0,n \minu 1}$};
		\node [style=gbox] (55) at (-2, 2) {\tiny $c_{i,0}$};
		\node [style=gbox] (56) at (0, 2) {\tiny $c_{i,j}$};
		\node [style=gbox] (57) at (2, 2) {\tiny $c_{i,n \minu 1}$};
		\node [style=gbox] (58) at (4.5, 2) {\tiny $c_{m \minu 1,0}$};
		\node [style=gbox] (59) at (6.5, 2) {\tiny $c_{m \minu 1,j}$};
		\node [style=gbox] (60) at (8.5, 2) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style=uw] (61) at (0, 3.5) {};
		\node [style=wire label] (87) at (0.5, 4.25) {$nm$};
		\node [style=none] (228) at (-3.25, 1.25) {$\cdots$};
		\node [style=none] (229) at (3.25, 1.25) {$\cdots$};
		\node [style=rn] (230) at (-9.75, -2) {};
		\node [style=rn] (231) at (-9.75, -2) {};
		\node [style=rn] (232) at (-7.75, -2) {};
		\node [style=rn] (233) at (-8.75, -2) {};
		\node [style=rn] (243) at (-6.25, -2) {};
		\node [style=rn] (245) at (-4.25, -2) {};
		\node [style=rn] (246) at (-5.25, -2) {};
		\node [style=rn] (247) at (-2.75, -2) {};
		\node [style=rn] (249) at (-0.75, -2) {};
		\node [style=rn] (250) at (-1.75, -2) {};
		\node [style=rn] (251) at (0.75, -2) {};
		\node [style=rn] (253) at (2.75, -2) {};
		\node [style=rn] (254) at (1.75, -2) {};
		\node [style=rn] (255) at (4.25, -2) {};
		\node [style=rn] (257) at (6.25, -2) {};
		\node [style=rn] (258) at (5.25, -2) {};
		\node [style=rn] (259) at (7.75, -2) {};
		\node [style=rn] (261) at (9.75, -2) {};
		\node [style=rn] (262) at (8.75, -2) {};
		\node [style={d_split}] (264) at (-8.5, 0.875) {};
		\node [style=none] (265) at (-9.25, 0.625) {};
		\node [style=none] (266) at (-7.75, 0.625) {};
		\node [style=none] (269) at (-8.075, 0.625) {};
		\node [style=none] (271) at (-8.925, 0.625) {};
		\node [style=none] (273) at (-8.65, 0.625) {};
		\node [style=none] (275) at (-8.35, 0.625) {};
		\node [style={d_split}] (276) at (-6.5, 0.875) {};
		\node [style=none] (277) at (-7.25, 0.625) {};
		\node [style=none] (278) at (-5.75, 0.625) {};
		\node [style=none] (279) at (-6.075, 0.625) {};
		\node [style=none] (280) at (-6.925, 0.625) {};
		\node [style=none] (281) at (-6.65, 0.625) {};
		\node [style=none] (282) at (-6.35, 0.625) {};
		\node [style={d_split}] (283) at (8.5, 0.875) {};
		\node [style=none] (284) at (7.75, 0.625) {};
		\node [style=none] (285) at (9.25, 0.625) {};
		\node [style=none] (286) at (8.925, 0.625) {};
		\node [style=none] (287) at (8.075, 0.625) {};
		\node [style=none] (288) at (8.35, 0.625) {};
		\node [style=none] (289) at (8.65, 0.625) {};
		\node [style={d_split}] (290) at (-4.5, 0.875) {};
		\node [style=none] (291) at (-5.25, 0.625) {};
		\node [style=none] (292) at (-3.75, 0.625) {};
		\node [style=none] (293) at (-4.075, 0.625) {};
		\node [style=none] (294) at (-4.925, 0.625) {};
		\node [style=none] (295) at (-4.65, 0.625) {};
		\node [style=none] (296) at (-4.35, 0.625) {};
		\node [style={d_split}] (297) at (-2, 0.875) {};
		\node [style=none] (298) at (-2.75, 0.625) {};
		\node [style=none] (299) at (-1.25, 0.625) {};
		\node [style=none] (300) at (-1.575, 0.625) {};
		\node [style=none] (301) at (-2.425, 0.625) {};
		\node [style=none] (302) at (-2.15, 0.625) {};
		\node [style=none] (303) at (-1.85, 0.625) {};
		\node [style={d_split}] (304) at (0, 0.875) {};
		\node [style=none] (305) at (-0.75, 0.625) {};
		\node [style=none] (306) at (0.75, 0.625) {};
		\node [style=none] (307) at (0.425, 0.625) {};
		\node [style=none] (308) at (-0.425, 0.625) {};
		\node [style=none] (309) at (-0.15, 0.625) {};
		\node [style=none] (310) at (0.15, 0.625) {};
		\node [style={d_split}] (311) at (2, 0.875) {};
		\node [style=none] (312) at (1.25, 0.625) {};
		\node [style=none] (313) at (2.75, 0.625) {};
		\node [style=none] (314) at (2.425, 0.625) {};
		\node [style=none] (315) at (1.575, 0.625) {};
		\node [style=none] (316) at (1.85, 0.625) {};
		\node [style=none] (317) at (2.15, 0.625) {};
		\node [style={d_split}] (318) at (4.5, 0.875) {};
		\node [style=none] (319) at (3.75, 0.625) {};
		\node [style=none] (320) at (5.25, 0.625) {};
		\node [style=none] (321) at (4.925, 0.625) {};
		\node [style=none] (322) at (4.075, 0.625) {};
		\node [style=none] (323) at (4.35, 0.625) {};
		\node [style=none] (324) at (4.65, 0.625) {};
		\node [style={d_split}] (325) at (6.5, 0.875) {};
		\node [style=none] (326) at (5.75, 0.625) {};
		\node [style=none] (327) at (7.25, 0.625) {};
		\node [style=none] (328) at (6.925, 0.625) {};
		\node [style=none] (329) at (6.075, 0.625) {};
		\node [style=none] (330) at (6.35, 0.625) {};
		\node [style=none] (331) at (6.65, 0.625) {};
		\node [style=rn] (332) at (-8.25, -6.5) {};
		\node [style=rn] (333) at (-5.25, -6.5) {};
		\node [style=rn] (334) at (-2.25, -6.5) {};
		\node [style=dmat] (335) at (-4.25, -3.775) {$\minu e_{i,0}$};
		\node [style=dmat] (336) at (-5.25, -3.75) {$\minu e_{i,k}$};
		\node [style=dmat] (340) at (-6.25, -4) {$\minu e_{i,s \minu 1}$};
		\node [style=none] (341) at (-6.25, -5.375) {};
		\node [style=none] (342) at (-5.25, -5.375) {};
		\node [style=none] (343) at (-4.25, -5.375) {};
		\node [style=none] (347) at (-2.75, -5.375) {};
		\node [style=none] (348) at (-1.75, -5.375) {};
		\node [style=none] (349) at (-0.75, -5.375) {};
		\node [style=none] (350) at (-8.25, -7.5) {};
		\node [style=none] (351) at (-5.25, -7.5) {};
		\node [style=none] (352) at (-2.25, -7.5) {};
		\node [style=wire label] (353) at (-7.375, -7.25) {$m_{s \minu 1}$};
		\node [style=wire label] (354) at (-4.75, -7.25) {$m_{k}$};
		\node [style=wire label] (355) at (-1.75, -7.25) {$m_{0}$};
		\node [style=none] (356) at (-6.75, -6.75) {$\cdots$};
		\node [style=none] (357) at (-3.75, -6.75) {$\cdots$};
		\node [style=rn] (358) at (2.25, -6.5) {};
		\node [style=rn] (359) at (5.25, -6.5) {};
		\node [style=rn] (360) at (8.25, -6.5) {};
		\node [style=dmat] (361) at (6.25, -3.775) {$\minu e_{j,0}$};
		\node [style=dmat] (362) at (5.25, -3.75) {$\minu e_{j,\ell}$};
		\node [style=dmat] (366) at (4.25, -4) {$\minu e_{j,t \minu 1}$};
		\node [style=none] (367) at (4.25, -5.375) {};
		\node [style=none] (368) at (5.25, -5.375) {};
		\node [style=none] (369) at (6.25, -5.375) {};
		\node [style=none] (373) at (7.75, -5.375) {};
		\node [style=none] (374) at (8.75, -5.375) {};
		\node [style=none] (375) at (9.75, -5.375) {};
		\node [style=none] (376) at (2.25, -7.5) {};
		\node [style=none] (377) at (5.25, -7.5) {};
		\node [style=none] (378) at (8.25, -7.5) {};
		\node [style=wire label] (379) at (3.125, -7.25) {$n_{t \minu 1}$};
		\node [style=wire label] (380) at (5.75, -7.25) {$n_{\ell}$};
		\node [style=wire label] (381) at (8.75, -7.25) {$n_{0}$};
		\node [style=none] (382) at (3.75, -6.75) {$\cdots$};
		\node [style=none] (383) at (6.75, -6.75) {$\cdots$};
		\node [style=none] (390) at (-7, -2.5) {$\cdots$};
		\node [style=none] (391) at (-3.5, -2.5) {$\cdots$};
		\node [style=none] (392) at (3.5, -2.5) {$\cdots$};
		\node [style=none] (393) at (7, -2.5) {$\cdots$};
		\node [style=dmat] (396) at (-7.75, -3.25) {$0$};
		\node [style=dmat] (397) at (-9.75, -3.25) {$0$};
		\node [style=dmat] (398) at (-8.75, -3.25) {$0$};
		\node [style=dmat] (399) at (2.75, -3.25) {$0$};
		\node [style=dmat] (400) at (0.75, -3.25) {$0$};
		\node [style=dmat] (401) at (1.75, -3.25) {$0$};
		\node [style=none] (402) at (0.75, -5.125) {};
		\node [style=none] (403) at (1.75, -5.125) {};
		\node [style=none] (404) at (2.75, -5.125) {};
		\node [style=none] (405) at (-9.75, -5.375) {};
		\node [style=none] (406) at (-8.75, -5.375) {};
		\node [style=none] (407) at (-7.75, -5.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (61);
		\draw [in=90, out=-165, looseness=0.25] (61) to (52);
		\draw [in=90, out=-150, looseness=0.25] (61) to (53);
		\draw [in=90, out=-135, looseness=0.50] (61) to (54);
		\draw [in=90, out=-120, looseness=0.75] (61) to (55);
		\draw [in=90, out=-90] (61) to (56);
		\draw [in=90, out=-60, looseness=0.75] (61) to (57);
		\draw [in=90, out=-45, looseness=0.50] (61) to (58);
		\draw [in=90, out=-30, looseness=0.25] (61) to (59);
		\draw [in=90, out=-15, looseness=0.25] (61) to (60);
		\draw (265.center) to (231);
		\draw (271.center) to (233);
		\draw (273.center) to (232);
		\draw (275.center) to (251);
		\draw (269.center) to (254);
		\draw (266.center) to (253);
		\draw (277.center) to (231);
		\draw (280.center) to (233);
		\draw (281.center) to (232);
		\draw (282.center) to (255);
		\draw (279.center) to (258);
		\draw (278.center) to (257);
		\draw (291.center) to (231);
		\draw (294.center) to (233);
		\draw (295.center) to (232);
		\draw (296.center) to (259);
		\draw (293.center) to (262);
		\draw (292.center) to (261);
		\draw (298.center) to (243);
		\draw (301.center) to (246);
		\draw (302.center) to (245);
		\draw (305.center) to (243);
		\draw (309.center) to (245);
		\draw (308.center) to (246);
		\draw (312.center) to (243);
		\draw (315.center) to (246);
		\draw (316.center) to (245);
		\draw (319.center) to (247);
		\draw (322.center) to (250);
		\draw (323.center) to (249);
		\draw (326.center) to (247);
		\draw (329.center) to (250);
		\draw (330.center) to (249);
		\draw (284.center) to (247);
		\draw (287.center) to (250);
		\draw (288.center) to (249);
		\draw (303.center) to (251);
		\draw (300.center) to (254);
		\draw (299.center) to (253);
		\draw (310.center) to (255);
		\draw (307.center) to (258);
		\draw (306.center) to (257);
		\draw (317.center) to (259);
		\draw (314.center) to (262);
		\draw (313.center) to (261);
		\draw (324.center) to (251);
		\draw (321.center) to (254);
		\draw (320.center) to (253);
		\draw (331.center) to (255);
		\draw (328.center) to (258);
		\draw (327.center) to (257);
		\draw (289.center) to (259);
		\draw (286.center) to (262);
		\draw (285.center) to (261);
		\draw (52) to (264);
		\draw (53) to (276);
		\draw (54) to (290);
		\draw (55) to (297);
		\draw (56) to (304);
		\draw (57) to (311);
		\draw (58) to (318);
		\draw (59) to (325);
		\draw (60) to (283);
		\draw (343.center) to (335);
		\draw (342.center) to (336);
		\draw (341.center) to (340);
		\draw [in=30, out=-90, looseness=0.50] (341.center) to (332);
		\draw (333) to (342.center);
		\draw [in=150, out=-90, looseness=0.50] (343.center) to (334);
		\draw [in=-90, out=30, looseness=0.50] (334) to (349.center);
		\draw [in=15, out=-90, looseness=0.25] (347.center) to (332);
		\draw [in=15, out=-90, looseness=0.50] (348.center) to (333);
		\draw (350.center) to (332);
		\draw (351.center) to (333);
		\draw (352.center) to (334);
		\draw (369.center) to (361);
		\draw (368.center) to (362);
		\draw (367.center) to (366);
		\draw [in=30, out=-90, looseness=0.50] (367.center) to (358);
		\draw (359) to (368.center);
		\draw [in=165, out=-90, looseness=0.50] (369.center) to (360);
		\draw [in=-90, out=30, looseness=0.50] (360) to (375.center);
		\draw [in=15, out=-90, looseness=0.25] (373.center) to (358);
		\draw [in=15, out=-90, looseness=0.50] (374.center) to (359);
		\draw (376.center) to (358);
		\draw (377.center) to (359);
		\draw (378.center) to (360);
		\draw (250) to (348.center);
		\draw (243) to (340);
		\draw (245) to (335);
		\draw (249) to (349.center);
		\draw (347.center) to (247);
		\draw (246) to (336);
		\draw (374.center) to (262);
		\draw (261) to (375.center);
		\draw (255) to (366);
		\draw (257) to (361);
		\draw (373.center) to (259);
		\draw (258) to (362);
		\draw (398) to (233);
		\draw (231) to (397);
		\draw (232) to (396);
		\draw (251) to (400);
		\draw (254) to (401);
		\draw (253) to (399);
		\draw (397) to (405.center);
		\draw (398) to (406.center);
		\draw (396) to (407.center);
		\draw (400) to (402.center);
		\draw (401) to (403.center);
		\draw (399) to (404.center);
		\draw [in=165, out=-90, looseness=0.25] (404.center) to (360);
		\draw [in=165, out=-90, looseness=0.50] (403.center) to (359);
		\draw [in=150, out=-90, looseness=0.75] (402.center) to (358);
		\draw [in=165, out=-90, looseness=0.25] (407.center) to (334);
		\draw [in=165, out=-90, looseness=0.25] (406.center) to (333);
		\draw [in=165, out=-90, looseness=0.75] (405.center) to (332);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-tensor-2/tensorpf-11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (9.75, 7.25) {$K_{1}$};
		\node [style=gbox] (1) at (2.25, 4.25) {\tiny $c_{0,0}$};
		\node [style=gbox] (2) at (5.25, 4.25) {\tiny $c_{0,j}$};
		\node [style=gbox] (5) at (8.5, 4.25) {\tiny $c_{i,j}$};
		\node [style=gbox] (6) at (11.25, 4.25) {\tiny $c_{i,n \minu 1}$};
		\node [style=gbox] (7) at (14.25, 4.25) {\tiny $c_{m \minu 1,0}$};
		\node [style=gbox] (9) at (17.25, 4.25) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style=uw] (10) at (9.75, 5.75) {};
		\node [style=wire label] (11) at (10.25, 6.5) {$nm$};
		\node [style=none] (12) at (6.875, 3.75) {$\cdots$};
		\node [style=none] (13) at (12.75, 3.5) {$\cdots$};
		\node [style=rn] (14) at (2.5, 0.75) {};
		\node [style=rn] (15) at (2.5, 0.75) {};
		\node [style=rn] (17) at (3.5, 0.75) {};
		\node [style=rn] (18) at (5, 0.75) {};
		\node [style=rn] (20) at (6, 0.75) {};
		\node [style=rn] (21) at (7.5, 0.75) {};
		\node [style=rn] (23) at (8.5, 0.75) {};
		\node [style=rn] (25) at (12.25, 0.75) {};
		\node [style=rn] (26) at (11.25, 0.75) {};
		\node [style=rn] (28) at (14.75, 0.75) {};
		\node [style=rn] (29) at (13.75, 0.75) {};
		\node [style=rn] (31) at (17.25, 0.75) {};
		\node [style=rn] (32) at (16.25, 0.75) {};
		\node [style={d_split}] (33) at (2.25, 3.125) {};
		\node [style=none] (34) at (1.5, 2.875) {};
		\node [style=none] (35) at (3, 2.875) {};
		\node [style=none] (36) at (2.675, 2.875) {};
		\node [style=none] (37) at (1.825, 2.875) {};
		\node [style=none] (38) at (2.1, 2.875) {};
		\node [style=none] (39) at (2.4, 2.875) {};
		\node [style={d_split}] (40) at (5.25, 3.125) {};
		\node [style=none] (41) at (4.5, 2.875) {};
		\node [style=none] (42) at (6, 2.875) {};
		\node [style=none] (43) at (5.675, 2.875) {};
		\node [style=none] (44) at (4.825, 2.875) {};
		\node [style=none] (45) at (5.1, 2.875) {};
		\node [style=none] (46) at (5.4, 2.875) {};
		\node [style={d_split}] (47) at (17.25, 3.125) {};
		\node [style=none] (48) at (16.5, 2.875) {};
		\node [style=none] (49) at (18, 2.875) {};
		\node [style=none] (50) at (17.675, 2.875) {};
		\node [style=none] (51) at (16.825, 2.875) {};
		\node [style=none] (52) at (17.1, 2.875) {};
		\node [style=none] (53) at (17.4, 2.875) {};
		\node [style={d_split}] (68) at (8.5, 3.125) {};
		\node [style=none] (69) at (7.75, 2.875) {};
		\node [style=none] (70) at (9.25, 2.875) {};
		\node [style=none] (71) at (8.925, 2.875) {};
		\node [style=none] (72) at (8.075, 2.875) {};
		\node [style=none] (73) at (8.35, 2.875) {};
		\node [style=none] (74) at (8.65, 2.875) {};
		\node [style={d_split}] (75) at (11.25, 3.125) {};
		\node [style=none] (76) at (10.5, 2.875) {};
		\node [style=none] (77) at (12, 2.875) {};
		\node [style=none] (78) at (11.675, 2.875) {};
		\node [style=none] (79) at (10.825, 2.875) {};
		\node [style=none] (80) at (11.1, 2.875) {};
		\node [style=none] (81) at (11.4, 2.875) {};
		\node [style={d_split}] (82) at (14.25, 3.125) {};
		\node [style=none] (83) at (13.5, 2.875) {};
		\node [style=none] (84) at (15, 2.875) {};
		\node [style=none] (85) at (14.675, 2.875) {};
		\node [style=none] (86) at (13.825, 2.875) {};
		\node [style=none] (87) at (14.1, 2.875) {};
		\node [style=none] (88) at (14.4, 2.875) {};
		\node [style=rn] (96) at (4, -3.25) {};
		\node [style=rn] (97) at (7, -3.25) {};
		\node [style=dmat] (100) at (6, -0.75) {$\minu e_{i,k}$};
		\node [style=dmat] (101) at (5, -1) {$\minu e_{i,s \minu 1}$};
		\node [style=none] (102) at (5, -2.375) {};
		\node [style=none] (103) at (6, -2.125) {};
		\node [style=none] (105) at (7.5, -2.125) {};
		\node [style=none] (106) at (8.5, -2.125) {};
		\node [style=none] (108) at (4, -4.25) {};
		\node [style=none] (109) at (7, -4.25) {};
		\node [style=wire label] (111) at (4.875, -4) {$m_{s \minu 1}$};
		\node [style=wire label] (112) at (7.5, -4) {$m_{k}$};
		\node [style=none] (114) at (5.5, -3.5) {$\cdots$};
		\node [style=none] (115) at (9.75, -3.5) {$\cdots$};
		\node [style=rn] (117) at (13, -3.25) {};
		\node [style=rn] (118) at (16, -3.25) {};
		\node [style=dmat] (119) at (14.75, -0.775) {$\minu e_{j,0}$};
		\node [style=dmat] (120) at (13.75, -0.75) {$\minu e_{j,\ell}$};
		\node [style=none] (123) at (13.75, -2.125) {};
		\node [style=none] (124) at (14.75, -2.125) {};
		\node [style=none] (126) at (16.25, -2.125) {};
		\node [style=none] (127) at (17.25, -2.125) {};
		\node [style=none] (129) at (13, -4.25) {};
		\node [style=none] (130) at (16, -4.25) {};
		\node [style=wire label] (132) at (13.5, -4) {$n_{\ell}$};
		\node [style=wire label] (133) at (16.5, -4) {$n_{0}$};
		\node [style=none] (135) at (14.5, -3.5) {$\cdots$};
		\node [style=none] (136) at (4.25, 0.5) {$\cdots$};
		\node [style=none] (137) at (6.75, 0.5) {$\cdots$};
		\node [style=none] (138) at (13, 0.5) {$\cdots$};
		\node [style=none] (139) at (15.5, 0.5) {$\cdots$};
		\node [style=dmat] (141) at (2.5, -0.25) {$0$};
		\node [style=dmat] (142) at (3.5, -0.25) {$0$};
		\node [style=dmat] (143) at (12.25, -0.25) {$0$};
		\node [style=dmat] (145) at (11.25, -0.25) {$0$};
		\node [style=none] (147) at (11.25, -1.875) {};
		\node [style=none] (148) at (12.25, -1.875) {};
		\node [style=none] (149) at (2.5, -2.125) {};
		\node [style=none] (150) at (3.5, -2.125) {};
		\node [style=none] (152) at (0, 0) {$=$};
		\node [style=none] (291) at (15.75, 3.5) {$\cdots$};
		\node [style=none] (292) at (3.75, 3.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (10);
		\draw [in=90, out=-165, looseness=0.25] (10) to (1);
		\draw [in=90, out=-150, looseness=0.25] (10) to (2);
		\draw [in=90, out=-120, looseness=0.75] (10) to (5);
		\draw [in=90, out=-60, looseness=0.75] (10) to (6);
		\draw [in=90, out=-45, looseness=0.50] (10) to (7);
		\draw [in=90, out=-15, looseness=0.25] (10) to (9);
		\draw (34.center) to (15);
		\draw (37.center) to (17);
		\draw (36.center) to (26);
		\draw (35.center) to (25);
		\draw (41.center) to (15);
		\draw (44.center) to (17);
		\draw (43.center) to (29);
		\draw (42.center) to (28);
		\draw (69.center) to (18);
		\draw (72.center) to (20);
		\draw (76.center) to (18);
		\draw (79.center) to (20);
		\draw (83.center) to (21);
		\draw (86.center) to (23);
		\draw (48.center) to (21);
		\draw (51.center) to (23);
		\draw (71.center) to (29);
		\draw (70.center) to (28);
		\draw (78.center) to (32);
		\draw (77.center) to (31);
		\draw (85.center) to (26);
		\draw (84.center) to (25);
		\draw (50.center) to (32);
		\draw (49.center) to (31);
		\draw (1) to (33);
		\draw (2) to (40);
		\draw (5) to (68);
		\draw (6) to (75);
		\draw (7) to (82);
		\draw (9) to (47);
		\draw (103.center) to (100);
		\draw (102.center) to (101);
		\draw [in=30, out=-90, looseness=0.50] (102.center) to (96);
		\draw (97) to (103.center);
		\draw [in=15, out=-90, looseness=0.25] (105.center) to (96);
		\draw [in=15, out=-90, looseness=0.50] (106.center) to (97);
		\draw (108.center) to (96);
		\draw (109.center) to (97);
		\draw (124.center) to (119);
		\draw (123.center) to (120);
		\draw (117) to (123.center);
		\draw [in=165, out=-90, looseness=0.50] (124.center) to (118);
		\draw [in=-90, out=30, looseness=0.50] (118) to (127.center);
		\draw [in=15, out=-90, looseness=0.50] (126.center) to (117);
		\draw (129.center) to (117);
		\draw (130.center) to (118);
		\draw (23) to (106.center);
		\draw (18) to (101);
		\draw (105.center) to (21);
		\draw (20) to (100);
		\draw (126.center) to (32);
		\draw (31) to (127.center);
		\draw (28) to (119);
		\draw (29) to (120);
		\draw (142) to (17);
		\draw (15) to (141);
		\draw (26) to (145);
		\draw (25) to (143);
		\draw (141) to (149.center);
		\draw (142) to (150.center);
		\draw (145) to (147.center);
		\draw (143) to (148.center);
		\draw [in=165, out=-90, looseness=0.50] (147.center) to (117);
		\draw [in=165, out=-90, looseness=0.25] (150.center) to (97);
		\draw [in=165, out=-90, looseness=0.75] (149.center) to (96);
		\draw [in=180, out=-90, looseness=0.50] (148.center) to (118);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-tensor-2/tensorpf-12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (8.25, 6.5) {$K_{1}$};
		\node [style=gbox] (1) at (0.75, 3.5) {\tiny $c_{0,0}$};
		\node [style=gbox] (2) at (3.75, 3.5) {\tiny $c_{0,j}$};
		\node [style=gbox] (3) at (6.75, 3.5) {\tiny $c_{i,j}$};
		\node [style=gbox] (4) at (9.75, 3.5) {\tiny $c_{i,n \minu 1}$};
		\node [style=gbox] (5) at (12.75, 3.5) {\tiny $c_{m \minu 1,0}$};
		\node [style=gbox] (6) at (15.75, 3.5) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style=uw] (7) at (8.25, 5) {};
		\node [style=wire label] (8) at (8.75, 5.75) {$nm$};
		\node [style=none] (9) at (11.25, 2.875) {$\cdots$};
		\node [style=rn] (10) at (0.5, -2.25) {};
		\node [style=rn] (11) at (0.5, -2.25) {};
		\node [style=rn] (12) at (1.5, -2.25) {};
		\node [style=rn] (13) at (3.5, -3.75) {};
		\node [style=rn] (14) at (4.5, -3.75) {};
		\node [style=rn] (15) at (6.25, -0.5) {};
		\node [style=rn] (16) at (7.25, -0.5) {};
		\node [style=rn] (18) at (9.25, -2.25) {};
		\node [style=rn] (21) at (16.25, -0.5) {};
		\node [style=rn] (22) at (15.25, -0.5) {};
		\node [style={d_split}] (23) at (0.75, 2.375) {};
		\node [style=none] (24) at (0, 2.125) {};
		\node [style=none] (25) at (1.5, 2.125) {};
		\node [style={d_split}] (30) at (3.75, 2.375) {};
		\node [style=none] (32) at (4.5, 2.125) {};
		\node [style=none] (59) at (12, 2.125) {};
		\node [style=rn] (65) at (2.25, -4.75) {};
		\node [style=rn] (66) at (5.5, -4.75) {};
		\node [style=none] (71) at (6.25, -3.625) {};
		\node [style=none] (72) at (7.25, -3.625) {};
		\node [style=none] (73) at (2.25, -5.75) {};
		\node [style=none] (74) at (5.5, -5.75) {};
		\node [style=wire label] (75) at (3.125, -5.5) {$m_{s \minu 1}$};
		\node [style=wire label] (76) at (6, -5.5) {$m_{k}$};
		\node [style=none] (77) at (3.75, -5) {$\cdots$};
		\node [style=none] (78) at (8.25, -5) {$\cdots$};
		\node [style=rn] (79) at (11.5, -4.75) {};
		\node [style=rn] (80) at (14.5, -4.75) {};
		\node [style=none] (85) at (15.25, -3.625) {};
		\node [style=none] (86) at (16.25, -3.625) {};
		\node [style=none] (87) at (11.5, -5.75) {};
		\node [style=none] (88) at (14.5, -5.75) {};
		\node [style=wire label] (89) at (12, -5.5) {$n_{\ell}$};
		\node [style=wire label] (90) at (15, -5.5) {$n_{0}$};
		\node [style=none] (91) at (13, -5) {$\cdots$};
		\node [style=none] (92) at (2.5, -3.75) {$\cdots$};
		\node [style=none] (93) at (5.5, -3.75) {$\cdots$};
		\node [style=none] (94) at (11.25, -3.5) {$\cdots$};
		\node [style=none] (95) at (14.5, -3.5) {$\cdots$};
		\node [style=none] (100) at (9.25, -3.375) {};
		\node [style=none] (101) at (10.25, -3.375) {};
		\node [style=none] (102) at (0.5, -3.625) {};
		\node [style=none] (103) at (1.5, -3.625) {};
		\node [style=none] (104) at (2.25, 2.875) {$\cdots$};
		\node [style=none] (105) at (5.25, 2.875) {$\cdots$};
		\node [style=none] (106) at (8.25, 2.875) {$\cdots$};
		\node [style=none] (107) at (14.25, 2.875) {$\cdots$};
		\node [style=dmat] (108) at (-0.125, -1) {$0$};
		\node [style=dmat] (109) at (0.625, -1) {$0$};
		\node [style=dmat] (110) at (1.375, -1) {$0$};
		\node [style=dmat] (111) at (2.125, -1) {$0$};
		\node [style=none] (112) at (-0.125, -0.5) {};
		\node [style=none] (113) at (0.625, -0.5) {};
		\node [style=none] (114) at (1.375, -0.5) {};
		\node [style=none] (115) at (2.125, -0.5) {};
		\node [style=none] (116) at (-0.125, -1.5) {};
		\node [style=none] (117) at (0.625, -1.5) {};
		\node [style=none] (118) at (1.375, -1.5) {};
		\node [style=none] (119) at (2.125, -1.5) {};
		\node [style=none] (120) at (0.5, 2.125) {};
		\node [style=none] (121) at (1, 2.125) {};
		\node [style={d_split}] (122) at (3.75, 2.375) {};
		\node [style=none] (123) at (3, 2.125) {};
		\node [style=none] (125) at (3.5, 2.125) {};
		\node [style=none] (126) at (4, 2.125) {};
		\node [style={d_split}] (127) at (9.75, 2.375) {};
		\node [style=none] (128) at (9, 2.125) {};
		\node [style=none] (129) at (10.5, 2.125) {};
		\node [style=none] (130) at (9.5, 2.125) {};
		\node [style=none] (131) at (10, 2.125) {};
		\node [style={d_split}] (132) at (12.75, 2.375) {};
		\node [style=none] (134) at (13.5, 2.125) {};
		\node [style=none] (135) at (12.5, 2.125) {};
		\node [style=none] (136) at (13, 2.125) {};
		\node [style={d_split}] (137) at (15.75, 2.375) {};
		\node [style=none] (138) at (15, 2.125) {};
		\node [style=none] (139) at (16.5, 2.125) {};
		\node [style=none] (140) at (15.5, 2.125) {};
		\node [style=none] (141) at (16, 2.125) {};
		\node [style={d_split}] (142) at (6.75, 2.375) {};
		\node [style=none] (143) at (6, 2.125) {};
		\node [style=none] (144) at (7.5, 2.125) {};
		\node [style=none] (145) at (6.5, 2.125) {};
		\node [style=none] (146) at (7, 2.125) {};
		\node [style=none] (147) at (1.25, -0.75) {};
		\node [style=rn] (149) at (9.25, -2.25) {};
		\node [style=rn] (150) at (10.25, -2.25) {};
		\node [style=dmat] (151) at (8.625, -1) {$0$};
		\node [style=dmat] (152) at (9.375, -1) {$0$};
		\node [style=dmat] (153) at (10.125, -1) {$0$};
		\node [style=dmat] (154) at (10.875, -1) {$0$};
		\node [style=none] (155) at (8.625, -0.5) {};
		\node [style=none] (156) at (9.375, -0.5) {};
		\node [style=none] (157) at (10.125, -0.5) {};
		\node [style=none] (158) at (10.875, -0.5) {};
		\node [style=none] (159) at (8.625, -1.5) {};
		\node [style=none] (160) at (9.375, -1.5) {};
		\node [style=none] (161) at (10.125, -1.5) {};
		\node [style=none] (162) at (10.875, -1.5) {};
		\node [style=none] (163) at (10, -0.75) {};
		\node [style=dmat] (164) at (4.5, -1.5) {$\minu e_{i,k}$};
		\node [style=dmat] (165) at (3, -1.75) {$\minu e_{i,s \minu 1}$};
		\node [style=none] (166) at (3, -2.875) {};
		\node [style=none] (167) at (4.5, -2.875) {};
		\node [style=none] (168) at (3, -0.5) {};
		\node [style=none] (169) at (4.5, -0.5) {};
		\node [style=dmat] (170) at (5.25, -1.5) {$\minu e_{i,k}$};
		\node [style=dmat] (171) at (3.75, -1.75) {$\minu e_{i,s \minu 1}$};
		\node [style=none] (172) at (3.75, -2.875) {};
		\node [style=none] (173) at (5.25, -2.875) {};
		\node [style=none] (174) at (3.75, -0.5) {};
		\node [style=none] (175) at (5.25, -0.5) {};
		\node [style=rn] (176) at (12.25, -3.25) {};
		\node [style=rn] (177) at (13.25, -3.25) {};
		\node [style=dmat] (178) at (13.25, -1.5) {$\minu e_{i,k}$};
		\node [style=none] (180) at (11.75, -2.375) {};
		\node [style=none] (181) at (13.25, -2.375) {};
		\node [style=none] (182) at (11.75, -0.5) {};
		\node [style=none] (183) at (13.25, -0.5) {};
		\node [style=dmat] (184) at (14, -1.5) {$\minu e_{i,k}$};
		\node [style=none] (186) at (12.5, -2.375) {};
		\node [style=none] (187) at (14, -2.375) {};
		\node [style=none] (188) at (12.5, -0.5) {};
		\node [style=none] (189) at (14, -0.5) {};
		\node [style=dmat] (190) at (13.25, -1.525) {$\minu e_{j,0}$};
		\node [style=dmat] (191) at (11.75, -1.5) {$\minu e_{j,\ell}$};
		\node [style=dmat] (192) at (14, -1.525) {$\minu e_{j,0}$};
		\node [style=dmat] (193) at (12.5, -1.5) {$\minu e_{j,\ell}$};
		\node [style=none] (194) at (-1.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (7);
		\draw [in=90, out=-165, looseness=0.25] (7) to (1);
		\draw [in=90, out=-150, looseness=0.25] (7) to (2);
		\draw [in=90, out=-120, looseness=0.75] (7) to (3);
		\draw [in=90, out=-60, looseness=0.75] (7) to (4);
		\draw [in=90, out=-30, looseness=0.50] (7) to (5);
		\draw [in=90, out=-15, looseness=0.25] (7) to (6);
		\draw [in=90, out=-150, looseness=0.50] (59.center) to (15);
		\draw (1) to (23);
		\draw (2) to (30);
		\draw [in=15, out=-90, looseness=0.25] (71.center) to (65);
		\draw [in=15, out=-90, looseness=0.50] (72.center) to (66);
		\draw (73.center) to (65);
		\draw (74.center) to (66);
		\draw [in=-90, out=30, looseness=0.50] (80) to (86.center);
		\draw [in=15, out=-90, looseness=0.50] (85.center) to (79);
		\draw (87.center) to (79);
		\draw (88.center) to (80);
		\draw (16) to (72.center);
		\draw (71.center) to (15);
		\draw (85.center) to (22);
		\draw (21) to (86.center);
		\draw [in=165, out=-90, looseness=0.25] (101.center) to (80);
		\draw [in=165, out=-90, looseness=0.50] (100.center) to (79);
		\draw [in=165, out=-90, looseness=0.25] (103.center) to (66);
		\draw [in=165, out=-90, looseness=0.75] (102.center) to (65);
		\draw (112.center) to (108);
		\draw (113.center) to (109);
		\draw (114.center) to (110);
		\draw (115.center) to (111);
		\draw [in=135, out=-90, looseness=0.75] (116.center) to (11);
		\draw (116.center) to (108);
		\draw (117.center) to (109);
		\draw (118.center) to (110);
		\draw (119.center) to (111);
		\draw [in=75, out=-90, looseness=0.75] (117.center) to (11);
		\draw [in=240, out=90, looseness=0.75] (112.center) to (24.center);
		\draw [in=105, out=-90, looseness=0.75] (118.center) to (12);
		\draw [in=45, out=-90, looseness=0.75] (119.center) to (12);
		\draw [in=90, out=-60, looseness=0.50] (120.center) to (114.center);
		\draw [in=225, out=90, looseness=0.50] (115.center) to (125.center);
		\draw [in=210, out=90, looseness=0.25] (113.center) to (123.center);
		\draw (11) to (102.center);
		\draw (12) to (103.center);
		\draw (155.center) to (151);
		\draw (156.center) to (152);
		\draw (157.center) to (153);
		\draw (158.center) to (154);
		\draw [in=135, out=-90, looseness=0.75] (159.center) to (149);
		\draw (159.center) to (151);
		\draw (160.center) to (152);
		\draw (161.center) to (153);
		\draw (162.center) to (154);
		\draw [in=75, out=-90, looseness=0.75] (160.center) to (149);
		\draw [in=105, out=-90, looseness=0.75] (161.center) to (150);
		\draw [in=45, out=-90, looseness=0.75] (162.center) to (150);
		\draw [in=330, out=90, looseness=0.25] (155.center) to (121.center);
		\draw [in=330, out=90, looseness=0.25] (157.center) to (25.center);
		\draw [in=225, out=90, looseness=0.25] (156.center) to (136.center);
		\draw [in=240, out=90, looseness=0.50] (158.center) to (134.center);
		\draw (149) to (100.center);
		\draw (150) to (101.center);
		\draw [in=210, out=90, looseness=0.25] (16) to (135.center);
		\draw (5) to (132);
		\draw [in=210, out=60, looseness=0.25] (15) to (138.center);
		\draw [in=210, out=45, looseness=0.25] (16) to (140.center);
		\draw [in=255, out=75, looseness=0.50] (22) to (141.center);
		\draw [in=270, out=75, looseness=0.50] (21) to (139.center);
		\draw (6) to (137);
		\draw [in=315, out=135, looseness=0.50] (22) to (131.center);
		\draw [in=330, out=135, looseness=0.50] (21) to (129.center);
		\draw (167.center) to (164);
		\draw (166.center) to (165);
		\draw (168.center) to (165);
		\draw (169.center) to (164);
		\draw (173.center) to (170);
		\draw (172.center) to (171);
		\draw (174.center) to (171);
		\draw (175.center) to (170);
		\draw [in=-90, out=135, looseness=0.75] (13) to (166.center);
		\draw [in=-90, out=75, looseness=0.75] (13) to (172.center);
		\draw [in=270, out=90] (14) to (167.center);
		\draw [in=-90, out=45, looseness=0.75] (14) to (173.center);
		\draw [in=225, out=90, looseness=0.50] (168.center) to (143.center);
		\draw [in=210, out=90, looseness=0.50] (174.center) to (128.center);
		\draw [in=240, out=90, looseness=0.75] (169.center) to (145.center);
		\draw [in=225, out=90, looseness=0.50] (175.center) to (130.center);
		\draw (181.center) to (178);
		\draw (183.center) to (178);
		\draw (187.center) to (184);
		\draw (189.center) to (184);
		\draw [in=-90, out=135, looseness=0.75] (176) to (180.center);
		\draw [in=-90, out=75, looseness=0.75] (176) to (186.center);
		\draw [in=270, out=90] (177) to (181.center);
		\draw [in=-90, out=45, looseness=0.75] (177) to (187.center);
		\draw (180.center) to (191);
		\draw (182.center) to (191);
		\draw (186.center) to (193);
		\draw (188.center) to (193);
		\draw [in=330, out=90, looseness=0.25] (189.center) to (144.center);
		\draw [in=330, out=90, looseness=0.25] (183.center) to (32.center);
		\draw [in=315, out=90, looseness=0.50] (188.center) to (146.center);
		\draw [in=330, out=90, looseness=0.25] (182.center) to (126.center);
		\draw (3) to (142);
		\draw (4) to (127);
		\draw [in=150, out=-90] (14) to (66);
		\draw [in=-90, out=30] (65) to (13);
		\draw [in=60, out=-90] (176) to (79);
		\draw [in=135, out=-90] (177) to (80);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-tensor-2/tensorpf-13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (0, 6.25) {$K_{1}$};
		\node [style=gbox] (1) at (-7.5, 3.25) {\tiny $c_{0,0}$};
		\node [style=gbox] (2) at (-4.5, 3.25) {\tiny $c_{0,j}$};
		\node [style=gbox] (3) at (-1.5, 3.25) {\tiny $c_{i,j}$};
		\node [style=gbox] (4) at (1.5, 3.25) {\tiny $c_{i,n \minu 1}$};
		\node [style=gbox] (5) at (4.5, 3.25) {\tiny $c_{m \minu 1,0}$};
		\node [style=gbox] (6) at (7.5, 3.25) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style=uw] (7) at (0, 4.75) {};
		\node [style=wire label] (8) at (0.5, 5.5) {$nm$};
		\node [style=none] (9) at (3, 2.625) {$\cdots$};
		\node [style=rn] (11) at (-6.25, -3.75) {};
		\node [style=rn] (12) at (-6.25, -3.75) {};
		\node [style={d_split}] (20) at (-7.5, 2.125) {};
		\node [style=none] (21) at (-8.25, 1.875) {};
		\node [style=none] (22) at (-6.75, 1.875) {};
		\node [style={d_split}] (23) at (-4.5, 2.125) {};
		\node [style=none] (24) at (-3.75, 1.875) {};
		\node [style=none] (25) at (3.75, 1.875) {};
		\node [style=rn] (26) at (-6.25, -3.75) {};
		\node [style=rn] (27) at (-3, -3.75) {};
		\node [style=none] (30) at (-6.25, -4.75) {};
		\node [style=none] (31) at (-3, -4.75) {};
		\node [style=wire label] (32) at (-5.375, -4.5) {$m_{s \minu 1}$};
		\node [style=wire label] (33) at (-2.5, -4.5) {$m_{k}$};
		\node [style=none] (34) at (-4.75, -4) {$\cdots$};
		\node [style=none] (35) at (0, -4.25) {$\cdots$};
		\node [style=rn] (36) at (2.75, -3.75) {};
		\node [style=rn] (37) at (5.75, -3.75) {};
		\node [style=none] (40) at (2.75, -4.75) {};
		\node [style=none] (41) at (5.75, -4.75) {};
		\node [style=wire label] (42) at (3.25, -4.5) {$n_{\ell}$};
		\node [style=wire label] (43) at (6.25, -4.5) {$n_{0}$};
		\node [style=none] (44) at (4.25, -4) {$\cdots$};
		\node [style=none] (53) at (-6, 2.625) {$\cdots$};
		\node [style=none] (54) at (-3, 2.625) {$\cdots$};
		\node [style=none] (55) at (0, 2.625) {$\cdots$};
		\node [style=none] (56) at (6, 2.625) {$\cdots$};
		\node [style=dmat] (57) at (-8.375, -0.5) {$0$};
		\node [style=dmat] (58) at (-7.625, -0.5) {$0$};
		\node [style=dmat] (59) at (-6.875, -0.5) {$0$};
		\node [style=dmat] (60) at (-6.125, -0.5) {$0$};
		\node [style=none] (61) at (-8.375, 0) {};
		\node [style=none] (62) at (-7.625, 0) {};
		\node [style=none] (63) at (-6.875, 0) {};
		\node [style=none] (64) at (-6.125, 0) {};
		\node [style=none] (65) at (-8.375, -2.25) {};
		\node [style=none] (66) at (-7.625, -2.25) {};
		\node [style=none] (67) at (-6.875, -2.25) {};
		\node [style=none] (68) at (-6.125, -2.25) {};
		\node [style=none] (69) at (-7.75, 1.875) {};
		\node [style=none] (70) at (-7.25, 1.875) {};
		\node [style={d_split}] (71) at (-4.5, 2.125) {};
		\node [style=none] (72) at (-5.25, 1.875) {};
		\node [style=none] (73) at (-4.75, 1.875) {};
		\node [style=none] (74) at (-4.25, 1.875) {};
		\node [style={d_split}] (75) at (1.5, 2.125) {};
		\node [style=none] (76) at (0.75, 1.875) {};
		\node [style=none] (77) at (2.25, 1.875) {};
		\node [style=none] (78) at (1.25, 1.875) {};
		\node [style=none] (79) at (1.75, 1.875) {};
		\node [style={d_split}] (80) at (4.5, 2.125) {};
		\node [style=none] (81) at (5.25, 1.875) {};
		\node [style=none] (82) at (4.25, 1.875) {};
		\node [style=none] (83) at (4.75, 1.875) {};
		\node [style={d_split}] (84) at (7.5, 2.125) {};
		\node [style=none] (85) at (6.75, 1.875) {};
		\node [style=none] (86) at (8.25, 1.875) {};
		\node [style=none] (87) at (7.25, 1.875) {};
		\node [style=none] (88) at (7.75, 1.875) {};
		\node [style={d_split}] (89) at (-1.5, 2.125) {};
		\node [style=none] (90) at (-2.25, 1.875) {};
		\node [style=none] (91) at (-0.75, 1.875) {};
		\node [style=none] (92) at (-1.75, 1.875) {};
		\node [style=none] (93) at (-1.25, 1.875) {};
		\node [style=none] (94) at (-7, -0.25) {};
		\node [style=dmat] (97) at (0.375, -0.5) {$0$};
		\node [style=dmat] (98) at (1.125, -0.5) {$0$};
		\node [style=dmat] (99) at (1.875, -0.5) {$0$};
		\node [style=dmat] (100) at (2.625, -0.5) {$0$};
		\node [style=none] (101) at (0.375, 0) {};
		\node [style=none] (102) at (1.125, 0) {};
		\node [style=none] (103) at (1.875, 0) {};
		\node [style=none] (104) at (2.625, 0) {};
		\node [style=none] (105) at (0.375, -2.5) {};
		\node [style=none] (106) at (1.125, -2.5) {};
		\node [style=none] (107) at (1.875, -2.5) {};
		\node [style=none] (108) at (2.625, -2.5) {};
		\node [style=none] (109) at (1.75, -0.25) {};
		\node [style=dmat] (110) at (-3.75, -1) {$\minu e_{i,k}$};
		\node [style=dmat] (111) at (-5.25, -1.25) {$\minu e_{i,s \minu 1}$};
		\node [style=none] (112) at (-5.25, -2.375) {};
		\node [style=none] (113) at (-3.75, -2.375) {};
		\node [style=none] (114) at (-5.25, 0) {};
		\node [style=none] (115) at (-3.75, 0) {};
		\node [style=dmat] (116) at (-3, -1) {$\minu e_{i,k}$};
		\node [style=dmat] (117) at (-4.5, -1.25) {$\minu e_{i,s \minu 1}$};
		\node [style=none] (118) at (-4.5, -2.375) {};
		\node [style=none] (119) at (-3, -2.375) {};
		\node [style=none] (120) at (-4.5, 0) {};
		\node [style=none] (121) at (-3, 0) {};
		\node [style=dmat] (124) at (5, -1) {$\minu e_{i,k}$};
		\node [style=none] (125) at (3.5, -2.375) {};
		\node [style=none] (126) at (5, -2.375) {};
		\node [style=none] (127) at (3.5, 0) {};
		\node [style=none] (128) at (5, 0) {};
		\node [style=dmat] (129) at (5.75, -1) {$\minu e_{i,k}$};
		\node [style=none] (130) at (4.25, -2.375) {};
		\node [style=none] (131) at (5.75, -2.375) {};
		\node [style=none] (132) at (4.25, 0) {};
		\node [style=none] (133) at (5.75, 0) {};
		\node [style=dmat] (134) at (5, -1.025) {$\minu e_{j,0}$};
		\node [style=dmat] (135) at (3.5, -1) {$\minu e_{j,\ell}$};
		\node [style=dmat] (136) at (5.75, -1.025) {$\minu e_{j,0}$};
		\node [style=dmat] (137) at (4.25, -1) {$\minu e_{j,\ell}$};
		\node [style=none] (138) at (6.5, 0) {};
		\node [style=none] (139) at (7, 0) {};
		\node [style=none] (140) at (7.5, 0) {};
		\node [style=none] (141) at (8, 0) {};
		\node [style=none] (142) at (6.5, -2.5) {};
		\node [style=none] (143) at (7, -2.5) {};
		\node [style=none] (144) at (7.5, -2.5) {};
		\node [style=none] (145) at (8, -2.5) {};
		\node [style=none] (146) at (-2.25, 0) {};
		\node [style=none] (147) at (-1.75, 0) {};
		\node [style=none] (148) at (-1.25, 0) {};
		\node [style=none] (149) at (-0.75, 0) {};
		\node [style=none] (150) at (-2.25, -2.25) {};
		\node [style=none] (151) at (-1.75, -2.25) {};
		\node [style=none] (152) at (-1.25, -2.25) {};
		\node [style=none] (153) at (-0.75, -2.25) {};
		\node [style=none] (154) at (9.5, 0) {$=$};
		\node [style=none] (155) at (-9.75, 0) {$=$};
		\node [style={rn_phase}] (156) at (15.75, 5.5) {$K_{1}$};
		\node [style=gbox] (157) at (12.75, 2.5) {\tiny $c_{0,0}$};
		\node [style=gbox] (159) at (15.75, 2.5) {\tiny $c_{i,j}$};
		\node [style=gbox] (162) at (19, 2.5) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style=uw] (163) at (15.75, 4) {};
		\node [style=wire label] (164) at (16.25, 4.75) {$nm$};
		\node [style=rn] (166) at (11.5, -3.5) {};
		\node [style=rn] (167) at (11.5, -3.5) {};
		\node [style={d_split}] (168) at (12.75, 1.375) {};
		\node [style=none] (169) at (12, 1.125) {};
		\node [style=none] (170) at (13.5, 1.125) {};
		\node [style=rn] (174) at (11.5, -3.5) {};
		\node [style=rn] (175) at (14.75, -3.5) {};
		\node [style=none] (176) at (11.5, -4.5) {};
		\node [style=none] (177) at (14.75, -4.5) {};
		\node [style=wire label] (178) at (12.375, -4.25) {$m_{s \minu 1}$};
		\node [style=wire label] (179) at (15.25, -4.25) {$m_{k}$};
		\node [style=none] (180) at (13, -3.75) {$\cdots$};
		\node [style=none] (181) at (16, -3.75) {$\cdots$};
		\node [style=rn] (182) at (17.25, -3.5) {};
		\node [style=rn] (183) at (20.25, -3.5) {};
		\node [style=none] (184) at (17.25, -4.5) {};
		\node [style=none] (185) at (20.25, -4.5) {};
		\node [style=wire label] (186) at (17.75, -4.25) {$n_{\ell}$};
		\node [style=wire label] (187) at (20.75, -4.25) {$n_{0}$};
		\node [style=none] (188) at (18.75, -3.75) {$\cdots$};
		\node [style=none] (190) at (14.25, 1.875) {$\cdots$};
		\node [style=none] (191) at (17.25, 1.875) {$\cdots$};
		\node [style=dmat] (193) at (10.875, -0.5) {$0$};
		\node [style=dmat] (195) at (11.625, -0.5) {$0$};
		\node [style=none] (197) at (10.875, 0) {};
		\node [style=none] (199) at (11.625, 0) {};
		\node [style=none] (201) at (10.875, -2.25) {};
		\node [style=none] (203) at (11.625, -2.25) {};
		\node [style=none] (205) at (12.5, 1.125) {};
		\node [style=none] (206) at (13, 1.125) {};
		\node [style={d_split}] (220) at (19, 1.375) {};
		\node [style=none] (221) at (18.25, 1.125) {};
		\node [style=none] (222) at (19.75, 1.125) {};
		\node [style=none] (223) at (18.75, 1.125) {};
		\node [style=none] (224) at (19.25, 1.125) {};
		\node [style={d_split}] (225) at (15.75, 1.375) {};
		\node [style=none] (226) at (15, 1.125) {};
		\node [style=none] (227) at (16.5, 1.125) {};
		\node [style=none] (228) at (15.5, 1.125) {};
		\node [style=none] (229) at (16, 1.125) {};
		\node [style=dmat] (231) at (16.625, -0.5) {$0$};
		\node [style=dmat] (233) at (17.375, -0.5) {$0$};
		\node [style=none] (235) at (16.625, 0) {};
		\node [style=none] (237) at (17.375, 0) {};
		\node [style=none] (239) at (16.625, -2.5) {};
		\node [style=none] (241) at (17.375, -2.5) {};
		\node [style=dmat] (244) at (13.75, -1) {$\minu e_{i,k}$};
		\node [style=dmat] (245) at (13, -1.25) {$\minu e_{i,s \minu 1}$};
		\node [style=none] (246) at (13, -2.375) {};
		\node [style=none] (247) at (13.75, -2.375) {};
		\node [style=none] (248) at (13, 0) {};
		\node [style=none] (249) at (13.75, 0) {};
		\node [style=dmat] (261) at (19.25, -1) {$\minu e_{i,k}$};
		\node [style=none] (262) at (18.5, -2.375) {};
		\node [style=none] (263) at (19.25, -2.375) {};
		\node [style=none] (264) at (18.5, 0) {};
		\node [style=none] (265) at (19.25, 0) {};
		\node [style=dmat] (268) at (19.25, -1.025) {$\minu e_{j,0}$};
		\node [style=dmat] (269) at (18.5, -1) {$\minu e_{j,\ell}$};
		\node [style=none] (271) at (20.25, 0) {};
		\node [style=none] (272) at (20.75, 0) {};
		\node [style=none] (275) at (20.25, -2.5) {};
		\node [style=none] (276) at (20.75, -2.5) {};
		\node [style=none] (279) at (15.25, 0) {};
		\node [style=none] (281) at (15.75, 0) {};
		\node [style=none] (283) at (15.25, -2.25) {};
		\node [style=none] (285) at (15.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (7);
		\draw [in=90, out=-165, looseness=0.25] (7) to (1);
		\draw [in=90, out=-150, looseness=0.25] (7) to (2);
		\draw [in=90, out=-120, looseness=0.75] (7) to (3);
		\draw [in=90, out=-60, looseness=0.75] (7) to (4);
		\draw [in=90, out=-30, looseness=0.50] (7) to (5);
		\draw [in=90, out=-15, looseness=0.25] (7) to (6);
		\draw (1) to (20);
		\draw (2) to (23);
		\draw (30.center) to (26);
		\draw (31.center) to (27);
		\draw (40.center) to (36);
		\draw (41.center) to (37);
		\draw (61.center) to (57);
		\draw (62.center) to (58);
		\draw (63.center) to (59);
		\draw (64.center) to (60);
		\draw (65.center) to (57);
		\draw (66.center) to (58);
		\draw (67.center) to (59);
		\draw (68.center) to (60);
		\draw [in=240, out=90, looseness=0.75] (61.center) to (21.center);
		\draw [in=90, out=-60, looseness=0.50] (69.center) to (63.center);
		\draw [in=225, out=90, looseness=0.50] (64.center) to (73.center);
		\draw [in=210, out=90, looseness=0.25] (62.center) to (72.center);
		\draw (101.center) to (97);
		\draw (102.center) to (98);
		\draw (103.center) to (99);
		\draw (104.center) to (100);
		\draw (105.center) to (97);
		\draw (106.center) to (98);
		\draw (107.center) to (99);
		\draw (108.center) to (100);
		\draw [in=330, out=90, looseness=0.25] (101.center) to (70.center);
		\draw [in=330, out=90, looseness=0.25] (103.center) to (22.center);
		\draw [in=225, out=90, looseness=0.25] (102.center) to (83.center);
		\draw [in=240, out=90, looseness=0.50] (104.center) to (81.center);
		\draw (5) to (80);
		\draw (6) to (84);
		\draw (113.center) to (110);
		\draw (112.center) to (111);
		\draw (114.center) to (111);
		\draw (115.center) to (110);
		\draw (119.center) to (116);
		\draw (118.center) to (117);
		\draw (120.center) to (117);
		\draw (121.center) to (116);
		\draw [in=225, out=90, looseness=0.50] (114.center) to (90.center);
		\draw [in=210, out=90, looseness=0.50] (120.center) to (76.center);
		\draw [in=240, out=90, looseness=0.75] (115.center) to (92.center);
		\draw [in=225, out=90, looseness=0.50] (121.center) to (78.center);
		\draw (126.center) to (124);
		\draw (128.center) to (124);
		\draw (131.center) to (129);
		\draw (133.center) to (129);
		\draw (125.center) to (135);
		\draw (127.center) to (135);
		\draw (130.center) to (137);
		\draw (132.center) to (137);
		\draw [in=330, out=90, looseness=0.25] (133.center) to (91.center);
		\draw [in=330, out=90, looseness=0.25] (128.center) to (24.center);
		\draw [in=315, out=90, looseness=0.50] (132.center) to (93.center);
		\draw [in=330, out=90, looseness=0.25] (127.center) to (74.center);
		\draw (3) to (89);
		\draw (4) to (75);
		\draw [in=90, out=-30, looseness=0.25] (79.center) to (138.center);
		\draw [in=255, out=90, looseness=0.50] (139.center) to (88.center);
		\draw [in=255, out=90, looseness=0.75] (140.center) to (86.center);
		\draw [in=330, out=90, looseness=0.25] (141.center) to (77.center);
		\draw (142.center) to (138.center);
		\draw (139.center) to (143.center);
		\draw (140.center) to (144.center);
		\draw (141.center) to (145.center);
		\draw [in=105, out=-90, looseness=0.75] (119.center) to (27);
		\draw [in=120, out=-90, looseness=0.50] (113.center) to (27);
		\draw [in=75, out=-90, looseness=0.75] (112.center) to (26);
		\draw [in=45, out=-90, looseness=0.50] (118.center) to (26);
		\draw [in=150, out=-90, looseness=0.50] (68.center) to (27);
		\draw [in=165, out=-90, looseness=0.50] (67.center) to (27);
		\draw [in=135, out=-90, looseness=0.50] (66.center) to (26);
		\draw [in=150, out=-90, looseness=0.50] (65.center) to (26);
		\draw [in=120, out=-90, looseness=0.75] (126.center) to (37);
		\draw [in=105, out=-90, looseness=0.75] (131.center) to (37);
		\draw [in=30, out=-90, looseness=0.25] (142.center) to (36);
		\draw [in=15, out=-90, looseness=0.50] (143.center) to (36);
		\draw [in=60, out=-90, looseness=0.75] (144.center) to (37);
		\draw [in=30, out=-90, looseness=0.75] (145.center) to (37);
		\draw [in=60, out=-90, looseness=0.75] (130.center) to (36);
		\draw [in=75, out=-90, looseness=0.75] (125.center) to (36);
		\draw [in=150, out=-90, looseness=0.50] (105.center) to (36);
		\draw [in=135, out=-90, looseness=0.75] (106.center) to (36);
		\draw [in=180, out=-90, looseness=0.50] (107.center) to (37);
		\draw [in=150, out=-90, looseness=0.50] (108.center) to (37);
		\draw (150.center) to (146.center);
		\draw (147.center) to (151.center);
		\draw (148.center) to (152.center);
		\draw (149.center) to (153.center);
		\draw [in=30, out=-90, looseness=0.25] (150.center) to (26);
		\draw [in=0, out=-90, looseness=0.50] (151.center) to (26);
		\draw [in=45, out=-90, looseness=0.75] (152.center) to (27);
		\draw [in=30, out=-90, looseness=0.75] (153.center) to (27);
		\draw [in=210, out=90, looseness=0.25] (146.center) to (25.center);
		\draw [in=195, out=90, looseness=0.25] (147.center) to (85.center);
		\draw [in=210, out=90, looseness=0.25] (148.center) to (82.center);
		\draw [in=195, out=90, looseness=0.25] (149.center) to (87.center);
		\draw (156) to (163);
		\draw [in=90, out=-165, looseness=0.25] (163) to (157);
		\draw (163) to (159);
		\draw [in=90, out=-15, looseness=0.25] (163) to (162);
		\draw (157) to (168);
		\draw (176.center) to (174);
		\draw (177.center) to (175);
		\draw (184.center) to (182);
		\draw (185.center) to (183);
		\draw (197.center) to (193);
		\draw (199.center) to (195);
		\draw (201.center) to (193);
		\draw (203.center) to (195);
		\draw [in=240, out=90, looseness=0.75] (197.center) to (169.center);
		\draw [in=90, out=-60, looseness=0.50] (205.center) to (199.center);
		\draw (235.center) to (231);
		\draw (237.center) to (233);
		\draw (239.center) to (231);
		\draw (241.center) to (233);
		\draw [in=330, out=90, looseness=0.25] (235.center) to (206.center);
		\draw [in=330, out=90, looseness=0.25] (237.center) to (170.center);
		\draw (162) to (220);
		\draw (247.center) to (244);
		\draw (246.center) to (245);
		\draw (248.center) to (245);
		\draw (249.center) to (244);
		\draw [in=225, out=90, looseness=0.50] (248.center) to (226.center);
		\draw [in=240, out=90, looseness=0.75] (249.center) to (228.center);
		\draw (263.center) to (261);
		\draw (265.center) to (261);
		\draw (262.center) to (269);
		\draw (264.center) to (269);
		\draw [in=330, out=90, looseness=0.25] (265.center) to (227.center);
		\draw [in=315, out=90, looseness=0.50] (264.center) to (229.center);
		\draw (159) to (225);
		\draw [in=255, out=90, looseness=0.50] (271.center) to (224.center);
		\draw [in=255, out=90, looseness=0.75] (272.center) to (222.center);
		\draw (271.center) to (275.center);
		\draw (272.center) to (276.center);
		\draw [in=120, out=-90, looseness=0.50] (247.center) to (175);
		\draw [in=45, out=-90, looseness=0.50] (246.center) to (174);
		\draw [in=165, out=-90, looseness=0.50] (203.center) to (175);
		\draw [in=150, out=-90, looseness=0.50] (201.center) to (174);
		\draw [in=135, out=-90, looseness=0.75] (263.center) to (183);
		\draw [in=15, out=-90, looseness=0.50] (275.center) to (182);
		\draw [in=60, out=-90, looseness=0.75] (276.center) to (183);
		\draw [in=45, out=-90, looseness=0.75] (262.center) to (182);
		\draw [in=150, out=-90, looseness=0.50] (239.center) to (182);
		\draw [in=180, out=-90, looseness=0.50] (241.center) to (183);
		\draw (279.center) to (283.center);
		\draw (281.center) to (285.center);
		\draw [in=0, out=-90, looseness=0.50] (283.center) to (174);
		\draw [in=30, out=-90, looseness=0.75] (285.center) to (175);
		\draw [in=195, out=90, looseness=0.25] (279.center) to (221.center);
		\draw [in=195, out=90, looseness=0.25] (281.center) to (223.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-tensor-2/tensorpf-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{BZW}}] (0) at (-1.5, 0) {$=$};
		\node [style={rn_phase}] (2) at (1, 2.25) {$K_{1}$};
		\node [style=gbox] (3) at (0, -1) {$a_0$};
		\node [style=gbox] (4) at (2.5, -1) {$a_i$};
		\node [style=gbox] (5) at (5, -1) {$a_{m \minu 1}$};
		\node [style=none] (12) at (2.5, -2) {};
		\node [style=none] (19) at (5, -2) {};
		\node [style=none] (30) at (1.25, -1) {$\cdots$};
		\node [style=none] (31) at (3.75, -1) {$\cdots$};
		\node [style=wire label] (34) at (0.625, 1.5) {$m$};
		\node [style=uw] (35) at (9, 0.25) {};
		\node [style=gbox] (36) at (6.5, -1) {$b_0$};
		\node [style=gbox] (37) at (9, -1) {$b_j$};
		\node [style=gbox] (38) at (11.5, -1) {$b_{n \minu 1}$};
		\node [style=none] (45) at (9, -2) {};
		\node [style=none] (52) at (11.5, -2) {};
		\node [style=none] (63) at (7.75, -1) {$\cdots$};
		\node [style=none] (64) at (10.25, -1) {$\cdots$};
		\node [style=wire label] (67) at (9.375, 1) {$n$};
		\node [style={d_split}] (68) at (5.75, 2.25) {};
		\node [style=gbox] (69) at (5.75, 3.75) {$1$};
		\node [style=none] (71) at (9, 0.75) {};
		\node [style=wire label] (72) at (6.25, 3) {$nm$};
		\node [style=uw] (73) at (3.5, 0.75) {};
		\node [style=uw] (74) at (1, 0.75) {};
		\node [style={rn_phase}] (76) at (15, 2) {$K_{1}$};
		\node [style=gbox] (77) at (15, -1) {$a_0$};
		\node [style=gbox] (78) at (17.5, -1) {$a_i$};
		\node [style=gbox] (79) at (20, -1) {$a_{m \minu 1}$};
		\node [style=none] (86) at (17.5, -2) {};
		\node [style=none] (93) at (20, -2) {};
		\node [style=none] (104) at (16.25, -1) {$\cdots$};
		\node [style=none] (105) at (18.75, -1) {$\cdots$};
		\node [style=wire label] (108) at (15.375, 1.25) {$m$};
		\node [style=gbox] (110) at (22.25, -1) {$b_0$};
		\node [style=gbox] (111) at (24.5, -1) {$b_j$};
		\node [style=gbox] (112) at (27, -1) {$b_{n \minu 1}$};
		\node [style=none] (119) at (24.5, -2) {};
		\node [style=none] (126) at (27, -2) {};
		\node [style=none] (137) at (23.5, -1) {$\cdots$};
		\node [style=none] (138) at (25.75, -1) {$\cdots$};
		\node [style={sd_split}] (142) at (16.75, 2.5) {};
		\node [style=uw] (147) at (15, 0.5) {};
		\node [style=gbox] (148) at (16.75, 3.75) {$1$};
		\node [style=dw] (149) at (16.75, 0.5) {};
		\node [style=dw] (150) at (18.75, 0.5) {};
		\node [style=dw] (151) at (21, 0.5) {};
		\node [style=dw] (152) at (23, 0.5) {};
		\node [style=dw] (153) at (25, 0.5) {};
		\node [style=dw] (154) at (27, 0.5) {};
		\node [style=none] (155) at (16.375, 2.5) {};
		\node [style=none] (156) at (17.125, 2.5) {};
		\node [style={sd_split}] (157) at (18, 2.5) {};
		\node [style=gbox] (159) at (18, 3.75) {$1$};
		\node [style=none] (160) at (17.625, 2.5) {};
		\node [style=none] (161) at (18.375, 2.5) {};
		\node [style={sd_split}] (162) at (19.25, 2.5) {};
		\node [style=gbox] (164) at (19.25, 3.75) {$1$};
		\node [style=none] (165) at (18.875, 2.5) {};
		\node [style=none] (166) at (19.625, 2.5) {};
		\node [style={sd_split}] (167) at (20.5, 2.5) {};
		\node [style=gbox] (169) at (20.5, 3.75) {$1$};
		\node [style=none] (170) at (20.125, 2.5) {};
		\node [style=none] (171) at (20.875, 2.5) {};
		\node [style={sd_split}] (172) at (21.75, 2.5) {};
		\node [style=gbox] (174) at (21.75, 3.75) {$1$};
		\node [style=none] (175) at (21.375, 2.5) {};
		\node [style=none] (176) at (22.125, 2.5) {};
		\node [style={sd_split}] (177) at (23, 2.5) {};
		\node [style=gbox] (179) at (23, 3.75) {$1$};
		\node [style=none] (180) at (22.625, 2.5) {};
		\node [style=none] (181) at (23.375, 2.5) {};
		\node [style={sd_split}] (182) at (24.25, 2.5) {};
		\node [style=gbox] (184) at (24.25, 3.75) {$1$};
		\node [style=none] (185) at (23.875, 2.5) {};
		\node [style=none] (186) at (24.625, 2.5) {};
		\node [style={sd_split}] (187) at (25.5, 2.5) {};
		\node [style=gbox] (189) at (25.5, 3.75) {$1$};
		\node [style=none] (190) at (25.125, 2.5) {};
		\node [style=none] (191) at (25.875, 2.5) {};
		\node [style={sd_split}] (192) at (26.75, 2.5) {};
		\node [style=wire label] (193) at (27.25, 3) {$nm$};
		\node [style=gbox] (194) at (26.75, 3.75) {$1$};
		\node [style=none] (195) at (26.375, 2.5) {};
		\node [style=none] (196) at (27.125, 2.5) {};
		\node [style=none] (215) at (0, -2) {};
		\node [style=none] (216) at (6.5, -2) {};
		\node [style=none] (217) at (15, -2) {};
		\node [style=none] (218) at (22.25, -2) {};
		\node [style=none, label={above:\axref{AX4}}] (219) at (13, 0) {$=$};
		\node [style=wire label] (220) at (27.625, 1.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (4);
		\draw (5) to (19.center);
		\draw [in=210, out=90, looseness=0.50] (36) to (35);
		\draw (37) to (35);
		\draw [in=90, out=-30, looseness=0.50] (35) to (38);
		\draw (45.center) to (37);
		\draw (38) to (52.center);
		\draw (69) to (68);
		\draw (71.center) to (35);
		\draw [in=-15, out=90, looseness=0.50] (71.center) to (68);
		\draw (74) to (2);
		\draw [in=-165, out=90, looseness=0.50] (73) to (68);
		\draw [in=90, out=-30, looseness=0.75] (73) to (5);
		\draw [in=330, out=120, looseness=0.50] (5) to (74);
		\draw [in=90, out=-150, looseness=0.75] (74) to (3);
		\draw [in=-150, out=60, looseness=0.50] (3) to (73);
		\draw [in=75, out=-120, looseness=0.75] (73) to (4);
		\draw [in=300, out=105, looseness=0.75] (4) to (74);
		\draw (86.center) to (78);
		\draw (79) to (93.center);
		\draw (119.center) to (111);
		\draw (112) to (126.center);
		\draw (147) to (76);
		\draw [in=330, out=135, looseness=0.50] (79) to (147);
		\draw [in=120, out=-150, looseness=0.50] (147) to (77);
		\draw [in=300, out=120, looseness=0.75] (78) to (147);
		\draw (148) to (142);
		\draw [in=75, out=-90, looseness=0.75] (151) to (79);
		\draw [in=90, out=-90, looseness=0.75] (152) to (110);
		\draw [in=90, out=-90] (153) to (111);
		\draw [in=90, out=-90, looseness=0.75] (154) to (112);
		\draw [in=75, out=-90, looseness=0.75] (149) to (77);
		\draw [in=75, out=-90, looseness=0.75] (150) to (78);
		\draw [in=135, out=-90, looseness=0.75] (155.center) to (149);
		\draw [in=150, out=-90, looseness=0.25] (156.center) to (152);
		\draw (159) to (157);
		\draw (164) to (162);
		\draw (169) to (167);
		\draw (174) to (172);
		\draw (179) to (177);
		\draw (184) to (182);
		\draw (189) to (187);
		\draw (194) to (192);
		\draw [in=75, out=-90] (160.center) to (149);
		\draw [in=-90, out=45, looseness=0.75] (149) to (165.center);
		\draw [in=-90, out=135, looseness=0.75] (150) to (170.center);
		\draw [in=-90, out=75, looseness=0.50] (150) to (175.center);
		\draw [in=-90, out=30, looseness=0.50] (150) to (180.center);
		\draw [in=-90, out=135, looseness=0.75] (151) to (185.center);
		\draw [in=-90, out=90, looseness=0.50] (151) to (190.center);
		\draw [in=-90, out=135, looseness=0.50] (152) to (171.center);
		\draw [in=-90, out=45, looseness=0.75] (152) to (186.center);
		\draw [in=-90, out=45, looseness=0.75] (154) to (196.center);
		\draw [in=-90, out=135, looseness=0.50] (154) to (181.center);
		\draw [in=-90, out=150, looseness=0.25] (154) to (166.center);
		\draw [in=-90, out=45, looseness=0.50] (153) to (191.center);
		\draw [in=-90, out=105, looseness=0.50] (153) to (176.center);
		\draw [in=-90, out=150, looseness=0.25] (153) to (161.center);
		\draw [in=-90, out=30, looseness=0.50] (151) to (195.center);
		\draw (215.center) to (3);
		\draw (216.center) to (36);
		\draw (217.center) to (77);
		\draw (218.center) to (110);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-tensor-2/tensorpf-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{Pcy}}, label={below:\axref{DPM}}] (0) at (-1.5, 0) {$=$};
		\node [style=none, label={above:\lemref{wtransposelm}}] (123) at (15.5, 0) {$=$};
		\node [style={rn_phase}] (246) at (0.25, 1.5) {$K_{1}$};
		\node [style=gn] (247) at (0.25, -1.5) {};
		\node [style=gn] (248) at (2.75, -1.5) {};
		\node [style=gn] (249) at (5.25, -1.5) {};
		\node [style=none] (250) at (2.75, -2.25) {};
		\node [style=none] (251) at (5.25, -2.25) {};
		\node [style=none] (252) at (1.5, -1.5) {$\cdots$};
		\node [style=none] (253) at (4, -1.5) {$\cdots$};
		\node [style=wire label] (254) at (0.625, 0.75) {$m$};
		\node [style=none] (255) at (8.25, -2.25) {};
		\node [style=none] (256) at (10.25, -2.25) {};
		\node [style=none] (257) at (12.25, -2.25) {};
		\node [style=none] (260) at (9.25, -1.5) {$\cdots$};
		\node [style=none] (261) at (11.25, -1.5) {$\cdots$};
		\node [style={sd_split}] (262) at (2, 2) {};
		\node [style=uw] (263) at (0.25, 0) {};
		\node [style=dw] (265) at (2, 0) {};
		\node [style=dw] (266) at (4, 0) {};
		\node [style=dw] (267) at (6.25, 0) {};
		\node [style=dw] (268) at (8.25, 0) {};
		\node [style=dw] (269) at (10.25, 0) {};
		\node [style=dw] (270) at (12.25, 0) {};
		\node [style=none] (271) at (1.625, 2) {};
		\node [style=none] (272) at (2.375, 2) {};
		\node [style={sd_split}] (273) at (3.25, 2) {};
		\node [style=none] (275) at (2.875, 2) {};
		\node [style=none] (276) at (3.625, 2) {};
		\node [style={sd_split}] (277) at (4.625, 2) {};
		\node [style=gbox] (278) at (4.625, 3.25) {$1$};
		\node [style=none] (279) at (4.25, 2) {};
		\node [style=none] (280) at (5, 2) {};
		\node [style={sd_split}] (281) at (6, 2) {};
		\node [style=gbox] (282) at (6, 3.25) {$1$};
		\node [style=none] (283) at (5.625, 2) {};
		\node [style=none] (284) at (6.375, 2) {};
		\node [style={sd_split}] (285) at (7.25, 2) {};
		\node [style=none] (287) at (6.875, 2) {};
		\node [style=none] (288) at (7.625, 2) {};
		\node [style={sd_split}] (289) at (8.625, 2) {};
		\node [style=none] (291) at (8.25, 2) {};
		\node [style=none] (292) at (9, 2) {};
		\node [style={sd_split}] (293) at (10.25, 2) {};
		\node [style=none] (295) at (9.875, 2) {};
		\node [style=none] (296) at (10.625, 2) {};
		\node [style={sd_split}] (297) at (11.875, 2) {};
		\node [style=none] (299) at (11.5, 2) {};
		\node [style=none] (300) at (12.25, 2) {};
		\node [style={sd_split}] (301) at (13.75, 2) {};
		\node [style=wire label] (302) at (14.25, 2.5) {$nm$};
		\node [style=none] (304) at (13.375, 2) {};
		\node [style=none] (305) at (14.125, 2) {};
		\node [style=none] (306) at (0.25, -2.25) {};
		\node [style=wire label] (308) at (13.75, 0.75) {$n$};
		\node [style=gbox] (309) at (2, 3.25) {\tiny $c_{0,0}$};
		\node [style=gbox] (310) at (3.25, 3.25) {\tiny $c_{0,j}$};
		\node [style=gbox] (311) at (4.625, 3.25) {\tiny $c_{0,n \minu 1}$};
		\node [style=gbox] (312) at (6, 3.25) {\tiny $c_{i,0}$};
		\node [style=gbox] (313) at (7.25, 3.25) {\tiny $c_{i,j}$};
		\node [style=gbox] (314) at (8.625, 3.25) {\tiny $c_{i,n \minu 1}$};
		\node [style=gbox] (315) at (10.25, 3.25) {\tiny $c_{m \minu 1,0}$};
		\node [style=gbox] (316) at (11.875, 3.25) {\tiny $c_{m \minu 1,j}$};
		\node [style=gbox] (317) at (13.75, 3.25) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style={rn_phase}] (318) at (17, -0.5) {$K_{1}$};
		\node [style=gn] (319) at (19, -1) {};
		\node [style=gn] (320) at (21, -1) {};
		\node [style=gn] (321) at (23.25, -1) {};
		\node [style=none] (322) at (21, -2.25) {};
		\node [style=none] (323) at (23.25, -2.25) {};
		\node [style=none] (324) at (20, -1) {$\cdots$};
		\node [style=none] (325) at (22, -1) {$\cdots$};
		\node [style=wire label] (326) at (17.375, -1.25) {$m$};
		\node [style=none] (327) at (25.25, -2.25) {};
		\node [style=none] (328) at (27.25, -2.25) {};
		\node [style=none] (329) at (29.25, -2.25) {};
		\node [style=none] (330) at (26.25, -1.5) {$\cdots$};
		\node [style=none] (331) at (28.25, -1.5) {$\cdots$};
		\node [style={sd_split}] (332) at (17.5, 2) {};
		\node [style=dw] (333) at (18, -2) {};
		\node [style=dw] (334) at (19, 0) {};
		\node [style=dw] (335) at (21, 0) {};
		\node [style=dw] (336) at (23.25, 0) {};
		\node [style=dw] (337) at (25.25, 0) {};
		\node [style=dw] (338) at (27.25, 0) {};
		\node [style=dw] (339) at (29.25, 0) {};
		\node [style=none] (340) at (17.125, 2) {};
		\node [style=none] (341) at (17.875, 2) {};
		\node [style={sd_split}] (342) at (18.75, 2) {};
		\node [style=none] (343) at (18.375, 2) {};
		\node [style=none] (344) at (19.125, 2) {};
		\node [style={sd_split}] (345) at (20.125, 2) {};
		\node [style=gbox] (346) at (20.125, 3.25) {$1$};
		\node [style=none] (347) at (19.75, 2) {};
		\node [style=none] (348) at (20.5, 2) {};
		\node [style={sd_split}] (349) at (21.5, 2) {};
		\node [style=gbox] (350) at (21.5, 3.25) {$1$};
		\node [style=none] (351) at (21.125, 2) {};
		\node [style=none] (352) at (21.875, 2) {};
		\node [style={sd_split}] (353) at (22.75, 2) {};
		\node [style=none] (354) at (22.375, 2) {};
		\node [style=none] (355) at (23.125, 2) {};
		\node [style={sd_split}] (356) at (24.125, 2) {};
		\node [style=none] (357) at (23.75, 2) {};
		\node [style=none] (358) at (24.5, 2) {};
		\node [style={sd_split}] (359) at (25.75, 2) {};
		\node [style=none] (360) at (25.375, 2) {};
		\node [style=none] (361) at (26.125, 2) {};
		\node [style={sd_split}] (362) at (27.375, 2) {};
		\node [style=none] (363) at (27, 2) {};
		\node [style=none] (364) at (27.75, 2) {};
		\node [style={sd_split}] (365) at (29.25, 2) {};
		\node [style=wire label] (366) at (29.75, 2.5) {$nm$};
		\node [style=none] (367) at (28.875, 2) {};
		\node [style=none] (368) at (29.625, 2) {};
		\node [style=none] (369) at (19, -2.25) {};
		\node [style=wire label] (370) at (30, 0.75) {$n$};
		\node [style=gbox] (371) at (17.5, 3.25) {\tiny $c_{0,0}$};
		\node [style=gbox] (372) at (18.75, 3.25) {\tiny $c_{0,j}$};
		\node [style=gbox] (373) at (20.125, 3.25) {\tiny $c_{0,n \minu 1}$};
		\node [style=gbox] (374) at (21.5, 3.25) {\tiny $c_{i,0}$};
		\node [style=gbox] (375) at (22.75, 3.25) {\tiny $c_{i,j}$};
		\node [style=gbox] (376) at (24.125, 3.25) {\tiny $c_{i,n \minu 1}$};
		\node [style=gbox] (377) at (25.75, 3.25) {\tiny $c_{m \minu 1,0}$};
		\node [style=gbox] (378) at (27.375, 3.25) {\tiny $c_{m \minu 1,j}$};
		\node [style=gbox] (379) at (29.25, 3.25) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style=none] (380) at (17, -2.5) {};
		\node [style=none] (381) at (18, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (250.center) to (248);
		\draw (249) to (251.center);
		\draw (263) to (246);
		\draw [in=330, out=135, looseness=0.50] (249) to (263);
		\draw [in=120, out=-150, looseness=0.50] (263) to (247);
		\draw [in=300, out=120, looseness=0.75] (248) to (263);
		\draw [in=75, out=-90, looseness=0.75] (267) to (249);
		\draw [in=90, out=-90, looseness=0.75] (268) to (255.center);
		\draw [in=90, out=-90] (269) to (256.center);
		\draw [in=90, out=-90, looseness=0.75] (270) to (257.center);
		\draw [in=75, out=-90, looseness=0.75] (265) to (247);
		\draw [in=75, out=-90, looseness=0.75] (266) to (248);
		\draw [in=135, out=-90, looseness=0.75] (271.center) to (265);
		\draw [in=150, out=-90, looseness=0.25] (272.center) to (268);
		\draw (278) to (277);
		\draw (282) to (281);
		\draw [in=75, out=-90] (275.center) to (265);
		\draw [in=-90, out=45, looseness=0.75] (265) to (279.center);
		\draw [in=-90, out=135, looseness=0.75] (266) to (283.center);
		\draw [in=-90, out=75, looseness=0.50] (266) to (287.center);
		\draw [in=-90, out=30, looseness=0.50] (266) to (291.center);
		\draw [in=-90, out=135, looseness=0.75] (267) to (295.center);
		\draw [in=-90, out=90, looseness=0.50] (267) to (299.center);
		\draw [in=-90, out=135, looseness=0.50] (268) to (284.center);
		\draw [in=-90, out=45, looseness=0.75] (268) to (296.center);
		\draw [in=-90, out=45, looseness=0.75] (270) to (305.center);
		\draw [in=-90, out=135, looseness=0.50] (270) to (292.center);
		\draw [in=-90, out=150, looseness=0.25] (270) to (280.center);
		\draw [in=-90, out=45, looseness=0.50] (269) to (300.center);
		\draw [in=-90, out=105, looseness=0.50] (269) to (288.center);
		\draw [in=-90, out=150, looseness=0.25] (269) to (276.center);
		\draw [in=-90, out=30, looseness=0.50] (267) to (304.center);
		\draw (306.center) to (247);
		\draw (309) to (262);
		\draw (310) to (273);
		\draw (313) to (285);
		\draw (314) to (289);
		\draw (315) to (293);
		\draw (316) to (297);
		\draw (317) to (301);
		\draw (322.center) to (320);
		\draw (321) to (323.center);
		\draw [in=30, out=-165, looseness=0.25] (321) to (333);
		\draw [in=-165, out=135] (333) to (319);
		\draw [in=75, out=-165, looseness=0.50] (320) to (333);
		\draw (336) to (321);
		\draw [in=90, out=-90, looseness=0.75] (337) to (327.center);
		\draw [in=90, out=-90] (338) to (328.center);
		\draw [in=90, out=-90, looseness=0.75] (339) to (329.center);
		\draw (334) to (319);
		\draw (335) to (320);
		\draw [in=135, out=-90, looseness=0.75] (340.center) to (334);
		\draw [in=150, out=-90, looseness=0.25] (341.center) to (337);
		\draw (346) to (345);
		\draw (350) to (349);
		\draw [in=75, out=-90] (343.center) to (334);
		\draw [in=-90, out=45, looseness=0.75] (334) to (347.center);
		\draw [in=-90, out=135, looseness=0.75] (335) to (351.center);
		\draw [in=-90, out=75, looseness=0.50] (335) to (354.center);
		\draw [in=-90, out=30, looseness=0.50] (335) to (357.center);
		\draw [in=-90, out=135, looseness=0.75] (336) to (360.center);
		\draw [in=-90, out=90, looseness=0.50] (336) to (363.center);
		\draw [in=-90, out=135, looseness=0.50] (337) to (352.center);
		\draw [in=-90, out=45, looseness=0.75] (337) to (361.center);
		\draw [in=-90, out=45, looseness=0.75] (339) to (368.center);
		\draw [in=-90, out=135, looseness=0.50] (339) to (358.center);
		\draw [in=-90, out=150, looseness=0.25] (339) to (348.center);
		\draw [in=-90, out=45, looseness=0.50] (338) to (364.center);
		\draw [in=-90, out=105, looseness=0.50] (338) to (355.center);
		\draw [in=-90, out=150, looseness=0.25] (338) to (344.center);
		\draw [in=-90, out=30, looseness=0.50] (336) to (367.center);
		\draw (369.center) to (319);
		\draw (371) to (332);
		\draw (372) to (342);
		\draw (375) to (353);
		\draw (376) to (356);
		\draw (377) to (359);
		\draw (378) to (362);
		\draw (379) to (365);
		\draw [bend right=90] (380.center) to (381.center);
		\draw (380.center) to (318);
		\draw (333) to (381.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-tensor-2/tensorpf-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (265) at (-1.5, 0) {$=$};
		\node [style={rn_phase}] (266) at (0, -1.25) {$K_{1}$};
		\node [style=wire label] (274) at (0.375, -2) {$m$};
		\node [style=none] (275) at (11, -2.75) {};
		\node [style=none] (276) at (13, -2.75) {};
		\node [style=none] (277) at (15, -2.75) {};
		\node [style=none] (278) at (12, -1.75) {$\cdots$};
		\node [style=none] (279) at (14, -1.75) {$\cdots$};
		\node [style={sd_split}] (280) at (2, 1.75) {};
		\node [style=dw] (281) at (1.5, -2) {};
		\node [style=dw] (285) at (11, -0.25) {};
		\node [style=dw] (286) at (13, -0.25) {};
		\node [style=dw] (287) at (15, -0.25) {};
		\node [style=none] (288) at (1.625, 1.75) {};
		\node [style=none] (289) at (2.375, 1.75) {};
		\node [style={sd_split}] (290) at (3.25, 1.75) {};
		\node [style=none] (291) at (2.875, 1.75) {};
		\node [style=none] (292) at (3.625, 1.75) {};
		\node [style={sd_split}] (293) at (4.625, 1.75) {};
		\node [style=gbox] (294) at (4.625, 3) {$1$};
		\node [style=none] (295) at (4.25, 1.75) {};
		\node [style=none] (296) at (5, 1.75) {};
		\node [style={sd_split}] (297) at (6, 1.75) {};
		\node [style=gbox] (298) at (6, 3) {$1$};
		\node [style=none] (299) at (5.625, 1.75) {};
		\node [style=none] (300) at (6.375, 1.75) {};
		\node [style={sd_split}] (301) at (7.25, 1.75) {};
		\node [style=none] (302) at (6.875, 1.75) {};
		\node [style=none] (303) at (7.625, 1.75) {};
		\node [style={sd_split}] (304) at (8.625, 1.75) {};
		\node [style=none] (305) at (8.25, 1.75) {};
		\node [style=none] (306) at (9, 1.75) {};
		\node [style={sd_split}] (307) at (10.25, 1.75) {};
		\node [style=none] (308) at (9.875, 1.75) {};
		\node [style=none] (309) at (10.625, 1.75) {};
		\node [style={sd_split}] (310) at (11.875, 1.75) {};
		\node [style=none] (311) at (11.5, 1.75) {};
		\node [style=none] (312) at (12.25, 1.75) {};
		\node [style={sd_split}] (313) at (13.75, 1.75) {};
		\node [style=wire label] (314) at (14.25, 2.25) {$nm$};
		\node [style=none] (315) at (13.375, 1.75) {};
		\node [style=none] (316) at (14.125, 1.75) {};
		\node [style=wire label] (318) at (15.25, 0.75) {$n$};
		\node [style=gbox] (319) at (2, 3) {\tiny $c_{0,0}$};
		\node [style=gbox] (320) at (3.25, 3) {\tiny $c_{0,j}$};
		\node [style=gbox] (321) at (4.625, 3) {\tiny $c_{0,n \minu 1}$};
		\node [style=gbox] (322) at (6, 3) {\tiny $c_{i,0}$};
		\node [style=gbox] (323) at (7.25, 3) {\tiny $c_{i,j}$};
		\node [style=gbox] (324) at (8.625, 3) {\tiny $c_{i,n \minu 1}$};
		\node [style=gbox] (325) at (10.25, 3) {\tiny $c_{m \minu 1,0}$};
		\node [style=gbox] (326) at (11.875, 3) {\tiny $c_{m \minu 1,j}$};
		\node [style=gbox] (327) at (13.75, 3) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style=none] (328) at (0, -2.5) {};
		\node [style=none] (329) at (1.5, -2.5) {};
		\node [style=none] (330) at (3.5, -0.25) {$\cdots$};
		\node [style=none] (331) at (7, -0.5) {$\cdots$};
		\node [style=gn] (333) at (0.75, 0.5) {};
		\node [style=gn] (334) at (1.75, 0.5) {};
		\node [style=gn] (335) at (2.75, 0.25) {};
		\node [style=dw] (336) at (1, -0.5) {};
		\node [style=dw] (337) at (2.5, -0.75) {};
		\node [style=gn] (338) at (4.25, 0.25) {};
		\node [style=gn] (339) at (5.25, 0.25) {};
		\node [style=gn] (340) at (6.25, 0) {};
		\node [style=dw] (341) at (4.5, -0.75) {};
		\node [style=dw] (342) at (6, -1) {};
		\node [style=gn] (343) at (7.75, 0) {};
		\node [style=gn] (344) at (8.75, 0) {};
		\node [style=gn] (345) at (9.75, -0.25) {};
		\node [style=dw] (346) at (8, -1) {};
		\node [style=dw] (347) at (9.5, -1.25) {};
		\node [style=none] (348) at (2.5, -2.75) {};
		\node [style=none] (349) at (6, -2.75) {};
		\node [style=none] (350) at (9.5, -2.75) {};
		\node [style=none] (351) at (16.75, 0) {$=$};
		\node [style={rn_phase}] (352) at (18.25, -0.75) {$K_{1}$};
		\node [style=wire label] (353) at (18.625, -1.5) {$m$};
		\node [style=none] (354) at (29.25, -2.75) {};
		\node [style=none] (355) at (31.25, -2.75) {};
		\node [style=none] (356) at (33.25, -2.75) {};
		\node [style=none] (357) at (30.25, -1.75) {$\cdots$};
		\node [style=none] (358) at (32.25, -1.75) {$\cdots$};
		\node [style={sd_split}] (359) at (20.25, 1.75) {};
		\node [style=dw] (361) at (29.25, -0.25) {};
		\node [style=dw] (362) at (31.25, -0.25) {};
		\node [style=dw] (363) at (33.25, -0.25) {};
		\node [style=none] (364) at (19.875, 1.75) {};
		\node [style=none] (365) at (20.625, 1.75) {};
		\node [style={sd_split}] (366) at (21.5, 1.75) {};
		\node [style=none] (367) at (21.125, 1.75) {};
		\node [style=none] (368) at (21.875, 1.75) {};
		\node [style={sd_split}] (369) at (22.875, 1.75) {};
		\node [style=gbox] (370) at (22.875, 3) {$1$};
		\node [style=none] (371) at (22.5, 1.75) {};
		\node [style=none] (372) at (23.25, 1.75) {};
		\node [style={sd_split}] (373) at (24.25, 1.75) {};
		\node [style=gbox] (374) at (24.25, 3) {$1$};
		\node [style=none] (375) at (23.875, 1.75) {};
		\node [style=none] (376) at (24.625, 1.75) {};
		\node [style={sd_split}] (377) at (25.5, 1.75) {};
		\node [style=none] (378) at (25.125, 1.75) {};
		\node [style=none] (379) at (25.875, 1.75) {};
		\node [style={sd_split}] (380) at (26.875, 1.75) {};
		\node [style=none] (381) at (26.5, 1.75) {};
		\node [style=none] (382) at (27.25, 1.75) {};
		\node [style={sd_split}] (383) at (28.5, 1.75) {};
		\node [style=none] (384) at (28.125, 1.75) {};
		\node [style=none] (385) at (28.875, 1.75) {};
		\node [style={sd_split}] (386) at (30.125, 1.75) {};
		\node [style=none] (387) at (29.75, 1.75) {};
		\node [style=none] (388) at (30.5, 1.75) {};
		\node [style={sd_split}] (389) at (32, 1.75) {};
		\node [style=wire label] (390) at (32.5, 2.25) {$nm$};
		\node [style=none] (391) at (31.625, 1.75) {};
		\node [style=none] (392) at (32.375, 1.75) {};
		\node [style=wire label] (393) at (33.5, 0.75) {$n$};
		\node [style=gbox] (394) at (20.25, 3) {\tiny $c_{0,0}$};
		\node [style=gbox] (395) at (21.5, 3) {\tiny $c_{0,j}$};
		\node [style=gbox] (396) at (22.875, 3) {\tiny $c_{0,n \minu 1}$};
		\node [style=gbox] (397) at (24.25, 3) {\tiny $c_{i,0}$};
		\node [style=gbox] (398) at (25.5, 3) {\tiny $c_{i,j}$};
		\node [style=gbox] (399) at (26.875, 3) {\tiny $c_{i,n \minu 1}$};
		\node [style=gbox] (400) at (28.5, 3) {\tiny $c_{m \minu 1,0}$};
		\node [style=gbox] (401) at (30.125, 3) {\tiny $c_{m \minu 1,j}$};
		\node [style=gbox] (402) at (32, 3) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style=none] (403) at (18.25, -2) {};
		\node [style=none] (404) at (19.75, -2) {};
		\node [style=none] (405) at (21.75, 0.25) {$\cdots$};
		\node [style=none] (406) at (25.25, 0) {$\cdots$};
		\node [style=gn] (407) at (19, 0.5) {};
		\node [style=gn] (408) at (20, 0.5) {};
		\node [style=gn] (409) at (21, 0.5) {};
		\node [style=dw] (411) at (22, -1.75) {};
		\node [style=gn] (412) at (22.5, 0.25) {};
		\node [style=gn] (413) at (23.5, 0.25) {};
		\node [style=gn] (414) at (24.5, 0.25) {};
		\node [style=dw] (416) at (24.5, -1.75) {};
		\node [style=gn] (417) at (26, 0) {};
		\node [style=gn] (418) at (27, -0.25) {};
		\node [style=gn] (419) at (28, -0.5) {};
		\node [style=dw] (420) at (19.75, -1.5) {};
		\node [style=dw] (421) at (27, -1.75) {};
		\node [style=none] (422) at (22, -2.75) {};
		\node [style=none] (423) at (24.5, -2.75) {};
		\node [style=none] (424) at (27, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (285) to (275.center);
		\draw [in=90, out=-90] (286) to (276.center);
		\draw [in=90, out=-90, looseness=0.75] (287) to (277.center);
		\draw [in=150, out=-90, looseness=0.25] (289.center) to (285);
		\draw (294) to (293);
		\draw (298) to (297);
		\draw [in=-90, out=135, looseness=0.50] (285) to (300.center);
		\draw [in=-90, out=45, looseness=0.75] (285) to (309.center);
		\draw [in=-90, out=45, looseness=0.75] (287) to (316.center);
		\draw [in=-90, out=135, looseness=0.50] (287) to (306.center);
		\draw [in=-90, out=150, looseness=0.25] (287) to (296.center);
		\draw [in=-90, out=45, looseness=0.50] (286) to (312.center);
		\draw [in=-90, out=105, looseness=0.50] (286) to (303.center);
		\draw [in=-90, out=150, looseness=0.25] (286) to (292.center);
		\draw (319) to (280);
		\draw (320) to (290);
		\draw (323) to (301);
		\draw (324) to (304);
		\draw (325) to (307);
		\draw (326) to (310);
		\draw (327) to (313);
		\draw [bend right=90] (328.center) to (329.center);
		\draw (328.center) to (266);
		\draw (281) to (329.center);
		\draw [in=-90, out=60, looseness=0.75] (337) to (335);
		\draw [in=-60, out=90, looseness=0.75] (337) to (334);
		\draw [in=90, out=-120, looseness=0.75] (334) to (336);
		\draw [in=-90, out=120, looseness=0.75] (336) to (333);
		\draw [in=135, out=-45, looseness=0.75] (333) to (337);
		\draw [in=225, out=45, looseness=0.75] (336) to (335);
		\draw [in=-90, out=60, looseness=0.75] (342) to (340);
		\draw [in=-60, out=90, looseness=0.75] (342) to (339);
		\draw [in=90, out=-120, looseness=0.75] (339) to (341);
		\draw [in=-90, out=120, looseness=0.75] (341) to (338);
		\draw [in=135, out=-45, looseness=0.75] (338) to (342);
		\draw [in=225, out=45, looseness=0.75] (341) to (340);
		\draw [in=-90, out=60, looseness=0.75] (347) to (345);
		\draw [in=-60, out=90, looseness=0.75] (347) to (344);
		\draw [in=90, out=-120, looseness=0.75] (344) to (346);
		\draw [in=-90, out=120, looseness=0.75] (346) to (343);
		\draw [in=135, out=-45, looseness=0.75] (343) to (347);
		\draw [in=225, out=45, looseness=0.75] (346) to (345);
		\draw (348.center) to (337);
		\draw (349.center) to (342);
		\draw (350.center) to (347);
		\draw [in=-90, out=150, looseness=0.75] (281) to (336);
		\draw [in=-90, out=90, looseness=0.25] (281) to (341);
		\draw [in=-90, out=30, looseness=0.25] (281) to (346);
		\draw (345) to (315.center);
		\draw (344) to (311.center);
		\draw (343) to (308.center);
		\draw (340) to (305.center);
		\draw (339) to (302.center);
		\draw (338) to (299.center);
		\draw (335) to (295.center);
		\draw (334) to (291.center);
		\draw (333) to (288.center);
		\draw [in=90, out=-90, looseness=0.75] (361) to (354.center);
		\draw [in=90, out=-90] (362) to (355.center);
		\draw [in=90, out=-90, looseness=0.75] (363) to (356.center);
		\draw [in=150, out=-90, looseness=0.25] (365.center) to (361);
		\draw (370) to (369);
		\draw (374) to (373);
		\draw [in=-90, out=135, looseness=0.50] (361) to (376.center);
		\draw [in=-90, out=45, looseness=0.75] (361) to (385.center);
		\draw [in=-90, out=45, looseness=0.75] (363) to (392.center);
		\draw [in=-90, out=135, looseness=0.50] (363) to (382.center);
		\draw [in=-90, out=150, looseness=0.25] (363) to (372.center);
		\draw [in=-90, out=45, looseness=0.50] (362) to (388.center);
		\draw [in=-90, out=105, looseness=0.50] (362) to (379.center);
		\draw [in=-90, out=150, looseness=0.25] (362) to (368.center);
		\draw (394) to (359);
		\draw (395) to (366);
		\draw (398) to (377);
		\draw (399) to (380);
		\draw (400) to (383);
		\draw (401) to (386);
		\draw (402) to (389);
		\draw [bend right=90] (403.center) to (404.center);
		\draw (403.center) to (352);
		\draw [in=-90, out=45, looseness=0.75] (411) to (409);
		\draw [in=-60, out=90, looseness=0.75] (411) to (408);
		\draw [in=135, out=-45, looseness=0.75] (407) to (411);
		\draw [in=-90, out=45, looseness=0.75] (416) to (414);
		\draw [in=-60, out=90, looseness=0.75] (416) to (413);
		\draw [in=135, out=-45, looseness=0.75] (412) to (416);
		\draw [in=-120, out=45, looseness=0.75] (421) to (419);
		\draw [in=-90, out=90, looseness=0.75] (421) to (418);
		\draw (418) to (420);
		\draw (420) to (417);
		\draw [in=135, out=-75, looseness=0.75] (417) to (421);
		\draw (420) to (419);
		\draw (422.center) to (411);
		\draw (423.center) to (416);
		\draw (424.center) to (421);
		\draw [in=-135, out=45] (419) to (391.center);
		\draw (418) to (387.center);
		\draw (417) to (384.center);
		\draw (414) to (381.center);
		\draw (413) to (378.center);
		\draw (412) to (375.center);
		\draw (409) to (371.center);
		\draw (408) to (367.center);
		\draw (407) to (364.center);
		\draw (420) to (404.center);
		\draw (408) to (420);
		\draw (420) to (407);
		\draw (420) to (409);
		\draw (413) to (420);
		\draw (420) to (412);
		\draw (420) to (414);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-tensor-2/tensorpf-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {$=$};
		\node [style=none] (8) at (5, -2.5) {};
		\node [style=none] (15) at (9, -2.5) {};
		\node [style=none] (26) at (3, -0.25) {$\cdots$};
		\node [style=wire label] (30) at (1.125, 2.75) {$m$};
		\node [style=none] (31) at (11.25, -2.5) {};
		\node [style=none] (32) at (13, -2.5) {};
		\node [style=none] (33) at (14.75, -2.5) {};
		\node [style=none] (58) at (12, -1) {$\cdots$};
		\node [style=none] (59) at (13.75, -1) {$\cdots$};
		\node [style={sd_split}] (62) at (3, 2.25) {};
		\node [style=gbox] (64) at (3, 3.5) {\tiny $c_{0,0}$};
		\node [style=dw] (65) at (11.25, 0) {};
		\node [style=dw] (66) at (13, 0) {};
		\node [style=dw] (67) at (14.75, 0) {};
		\node [style=none] (68) at (2.625, 2.25) {};
		\node [style=none] (69) at (3.375, 2.25) {};
		\node [style={sd_split}] (70) at (4.375, 2.25) {};
		\node [style=gbox] (72) at (4.375, 3.5) {\tiny $c_{0,j}$};
		\node [style=none] (73) at (4, 2.25) {};
		\node [style=none] (74) at (4.75, 2.25) {};
		\node [style={sd_split}] (75) at (5.75, 2.25) {};
		\node [style=gbox] (77) at (5.75, 3.5) {\tiny $c_{0,n \minu 1}$};
		\node [style=none] (78) at (5.375, 2.25) {};
		\node [style=none] (79) at (6.125, 2.25) {};
		\node [style={sd_split}] (80) at (7.125, 2.25) {};
		\node [style=none] (82) at (6.75, 2.25) {};
		\node [style=none] (83) at (7.5, 2.25) {};
		\node [style={sd_split}] (84) at (8.5, 2.25) {};
		\node [style=none] (86) at (8.125, 2.25) {};
		\node [style=none] (87) at (8.875, 2.25) {};
		\node [style={sd_split}] (88) at (9.875, 2.25) {};
		\node [style=none] (90) at (9.5, 2.25) {};
		\node [style=none] (91) at (10.25, 2.25) {};
		\node [style={sd_split}] (92) at (11.25, 2.25) {};
		\node [style=none] (94) at (10.875, 2.25) {};
		\node [style=none] (95) at (11.625, 2.25) {};
		\node [style={sd_split}] (96) at (12.625, 2.25) {};
		\node [style=none] (98) at (12.25, 2.25) {};
		\node [style=none] (99) at (13, 2.25) {};
		\node [style={sd_split}] (100) at (14, 2.25) {};
		\node [style=wire label] (101) at (14.875, 2.75) {$nm$};
		\node [style=none] (102) at (13.625, 2.25) {};
		\node [style=none] (103) at (14.375, 2.25) {};
		\node [style=gbox] (104) at (7.125, 3.5) {\tiny $c_{i,0}$};
		\node [style=gbox] (105) at (8.25, 3.5) {\tiny $c_{i,j}$};
		\node [style=gbox] (106) at (9.625, 3.5) {\tiny $c_{i,n \minu 1}$};
		\node [style=gbox] (107) at (11.25, 3.5) {\tiny $c_{m \minu 1,0}$};
		\node [style=gbox] (108) at (12.875, 3.5) {\tiny $c_{m \minu 1,j}$};
		\node [style=gbox] (109) at (14.75, 3.5) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style=none] (110) at (1, -2.5) {};
		\node [style={rn_phase}] (111) at (0.75, 3.5) {$K_{1}$};
		\node [style=gn] (113) at (0, 0) {};
		\node [style=gn] (114) at (1, 0) {};
		\node [style=gn] (115) at (2, 0) {};
		\node [style=dw] (116) at (1, -1.25) {};
		\node [style=gn] (117) at (4, 0) {};
		\node [style=gn] (118) at (5, 0) {};
		\node [style=gn] (119) at (6, 0) {};
		\node [style=dw] (120) at (5, -1.25) {};
		\node [style=gn] (121) at (8, 0) {};
		\node [style=gn] (122) at (9, 0) {};
		\node [style=gn] (123) at (10, 0) {};
		\node [style=uw] (124) at (0.75, 2) {};
		\node [style=dw] (125) at (9, -1.25) {};
		\node [style=none] (126) at (7, -0.25) {$\cdots$};
		\node [style=wire label] (199) at (15, 1.5) {$n$};
		\node [style=none] (269) at (15.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (64) to (62);
		\draw [in=90, out=-90, looseness=0.75] (65) to (31.center);
		\draw [in=90, out=-90] (66) to (32.center);
		\draw [in=90, out=-90, looseness=0.75] (67) to (33.center);
		\draw [in=150, out=-90, looseness=0.25] (69.center) to (65);
		\draw (72) to (70);
		\draw (77) to (75);
		\draw [in=-90, out=135, looseness=0.50] (65) to (83.center);
		\draw [in=-90, out=45, looseness=0.75] (65) to (95.center);
		\draw [in=-90, out=45, looseness=0.75] (67) to (103.center);
		\draw [in=-90, out=135, looseness=0.50] (67) to (91.center);
		\draw [in=-90, out=150, looseness=0.25] (67) to (79.center);
		\draw [in=-90, out=45, looseness=0.50] (66) to (99.center);
		\draw [in=-90, out=105, looseness=0.50] (66) to (87.center);
		\draw [in=-90, out=150, looseness=0.25] (66) to (74.center);
		\draw (104) to (80);
		\draw (105) to (84);
		\draw (106) to (88);
		\draw [in=90, out=-90, looseness=0.75] (107) to (92);
		\draw [in=90, out=-90, looseness=0.75] (108) to (96);
		\draw [in=-120, out=90, looseness=0.50] (100) to (109);
		\draw [in=-90, out=30, looseness=0.75] (116) to (115);
		\draw (116) to (114);
		\draw [in=150, out=-90, looseness=0.75] (113) to (116);
		\draw [in=45, out=-90, looseness=0.25] (78.center) to (115);
		\draw [in=45, out=-90, looseness=0.25] (73.center) to (114);
		\draw [in=45, out=-90, looseness=0.25] (68.center) to (113);
		\draw (110.center) to (116);
		\draw [in=-90, out=30, looseness=0.75] (120) to (119);
		\draw (120) to (118);
		\draw [in=150, out=-90, looseness=0.75] (117) to (120);
		\draw [in=90, out=-90, looseness=0.50] (120) to (8.center);
		\draw [in=285, out=60, looseness=0.25] (117) to (82.center);
		\draw [in=285, out=60, looseness=0.25] (118) to (86.center);
		\draw [in=285, out=60, looseness=0.25] (119) to (90.center);
		\draw [in=-90, out=30, looseness=0.75] (125) to (123);
		\draw (125) to (122);
		\draw (122) to (124);
		\draw (124) to (121);
		\draw [in=150, out=-90, looseness=0.75] (121) to (125);
		\draw (124) to (123);
		\draw [in=90, out=-90, looseness=0.50] (125) to (15.center);
		\draw [in=285, out=60, looseness=0.25] (121) to (94.center);
		\draw [in=285, out=60, looseness=0.25] (122) to (98.center);
		\draw [in=270, out=75, looseness=0.25] (123) to (102.center);
		\draw (114) to (124);
		\draw (124) to (113);
		\draw (124) to (115);
		\draw (118) to (124);
		\draw (124) to (117);
		\draw (124) to (119);
		\draw (111) to (124);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-tensor-2/tensorpf-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (9, -2) {};
		\node [style=none] (39) at (3, 0.25) {$\cdots$};
		\node [style=wire label] (40) at (1.125, 3.25) {$m$};
		\node [style=none] (43) at (14.75, -2) {};
		\node [style=none] (44) at (12, -0.5) {$\cdots$};
		\node [style=none] (45) at (13.75, -0.5) {$\cdots$};
		\node [style={sd_split}] (46) at (3, 2.75) {};
		\node [style=gbox] (47) at (3, 4) {\tiny $c_{0,0}$};
		\node [style=dw] (48) at (11.25, 0.5) {};
		\node [style=dw] (49) at (13, 0.5) {};
		\node [style=dw] (50) at (14.75, 0.5) {};
		\node [style=none] (51) at (2.625, 2.75) {};
		\node [style=none] (52) at (3.375, 2.75) {};
		\node [style={sd_split}] (53) at (4.375, 2.75) {};
		\node [style=gbox] (54) at (4.375, 4) {\tiny $c_{0,j}$};
		\node [style=none] (55) at (4, 2.75) {};
		\node [style=none] (56) at (4.75, 2.75) {};
		\node [style={sd_split}] (57) at (5.75, 2.75) {};
		\node [style=gbox] (58) at (5.75, 4) {\tiny $c_{0,n \minu 1}$};
		\node [style=none] (59) at (5.375, 2.75) {};
		\node [style=none] (60) at (6.125, 2.75) {};
		\node [style={sd_split}] (61) at (7.125, 2.75) {};
		\node [style=none] (62) at (6.75, 2.75) {};
		\node [style=none] (63) at (7.5, 2.75) {};
		\node [style={sd_split}] (64) at (8.5, 2.75) {};
		\node [style=none] (65) at (8.125, 2.75) {};
		\node [style=none] (66) at (8.875, 2.75) {};
		\node [style={sd_split}] (67) at (9.875, 2.75) {};
		\node [style=none] (68) at (9.5, 2.75) {};
		\node [style=none] (69) at (10.25, 2.75) {};
		\node [style={sd_split}] (70) at (11.25, 2.75) {};
		\node [style=none] (71) at (10.875, 2.75) {};
		\node [style=none] (72) at (11.625, 2.75) {};
		\node [style={sd_split}] (73) at (12.625, 2.75) {};
		\node [style=none] (74) at (12.25, 2.75) {};
		\node [style=none] (75) at (13, 2.75) {};
		\node [style={sd_split}] (76) at (14, 2.75) {};
		\node [style=wire label] (77) at (14.875, 3.25) {$nm$};
		\node [style=none] (78) at (13.625, 2.75) {};
		\node [style=none] (79) at (14.375, 2.75) {};
		\node [style=gbox] (80) at (7.125, 4) {\tiny $c_{i,0}$};
		\node [style=gbox] (81) at (8.25, 4) {\tiny $c_{i,j}$};
		\node [style=gbox] (82) at (9.625, 4) {\tiny $c_{i,n \minu 1}$};
		\node [style=gbox] (83) at (11.25, 4) {\tiny $c_{m \minu 1,0}$};
		\node [style=gbox] (84) at (12.875, 4) {\tiny $c_{m \minu 1,j}$};
		\node [style=gbox] (85) at (14.75, 4) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style={rn_phase}] (87) at (0.75, 4) {$K_{1}$};
		\node [style=gn] (88) at (0, 0.5) {};
		\node [style=gn] (89) at (1, 0.5) {};
		\node [style=gn] (90) at (2, 0.5) {};
		\node [style=dw] (91) at (1, -0.75) {};
		\node [style=gn] (92) at (4, 0.5) {};
		\node [style=gn] (93) at (5, 0.5) {};
		\node [style=gn] (94) at (6, 0.5) {};
		\node [style=dw] (95) at (5, -0.75) {};
		\node [style=gn] (96) at (8, 0.5) {};
		\node [style=gn] (97) at (9, 0.5) {};
		\node [style=gn] (98) at (10, 0.5) {};
		\node [style=uw] (99) at (0.75, 2.5) {};
		\node [style=dw] (100) at (9, -0.75) {};
		\node [style=none] (101) at (7, 0.25) {$\cdots$};
		\node [style=wire label] (102) at (15, 2) {$n$};
		\node [style={d_split}] (0) at (1, -2) {};
		\node [style=none] (1) at (0.375, -2) {};
		\node [style=none] (2) at (1.625, -2) {};
		\node [style=none] (3) at (0.375, -2.75) {};
		\node [style=none] (4) at (1.625, -2.75) {};
		\node [style=none] (5) at (1.05, -2.5) {$\cdots$};
		\node [style={d_split}] (6) at (5, -2) {};
		\node [style=none] (7) at (4.375, -2) {};
		\node [style=none] (8) at (5.625, -2) {};
		\node [style=none] (9) at (4.375, -2.75) {};
		\node [style=none] (10) at (5.625, -2.75) {};
		\node [style=none] (11) at (5.05, -2.5) {$\cdots$};
		\node [style={d_split}] (12) at (9, -2) {};
		\node [style=none] (13) at (8.375, -2) {};
		\node [style=none] (14) at (9.625, -2) {};
		\node [style=none] (15) at (8.375, -2.75) {};
		\node [style=none] (16) at (9.625, -2.75) {};
		\node [style=none] (17) at (9.05, -2.5) {$\cdots$};
		\node [style={d_split}] (18) at (11.25, -2) {};
		\node [style=none] (19) at (10.625, -2) {};
		\node [style=none] (20) at (11.875, -2) {};
		\node [style=none] (21) at (10.625, -2.75) {};
		\node [style=none] (22) at (11.875, -2.75) {};
		\node [style=none] (23) at (11.3, -2.5) {$\cdots$};
		\node [style={d_split}] (24) at (13, -2) {};
		\node [style=none] (25) at (12.375, -2) {};
		\node [style=none] (26) at (13.625, -2) {};
		\node [style=none] (27) at (12.375, -2.75) {};
		\node [style=none] (28) at (13.625, -2.75) {};
		\node [style=none] (29) at (13.05, -2.5) {$\cdots$};
		\node [style={d_split}] (30) at (14.75, -2) {};
		\node [style=none] (31) at (14.125, -2) {};
		\node [style=none] (32) at (15.375, -2) {};
		\node [style=none] (33) at (14.125, -2.75) {};
		\node [style=none] (34) at (15.375, -2.75) {};
		\node [style=none] (35) at (14.8, -2.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw (9.center) to (7.center);
		\draw (10.center) to (8.center);
		\draw (15.center) to (13.center);
		\draw (16.center) to (14.center);
		\draw (21.center) to (19.center);
		\draw (22.center) to (20.center);
		\draw (27.center) to (25.center);
		\draw (28.center) to (26.center);
		\draw (33.center) to (31.center);
		\draw (34.center) to (32.center);
		\draw (47) to (46);
		\draw [in=90, out=-90, looseness=0.75] (50) to (43.center);
		\draw [in=150, out=-90, looseness=0.25] (52.center) to (48);
		\draw (54) to (53);
		\draw (58) to (57);
		\draw [in=-90, out=135, looseness=0.50] (48) to (63.center);
		\draw [in=-90, out=45, looseness=0.75] (48) to (72.center);
		\draw [in=-90, out=45, looseness=0.75] (50) to (79.center);
		\draw [in=-90, out=135, looseness=0.50] (50) to (69.center);
		\draw [in=-90, out=150, looseness=0.25] (50) to (60.center);
		\draw [in=-90, out=45, looseness=0.50] (49) to (75.center);
		\draw [in=-90, out=105, looseness=0.50] (49) to (66.center);
		\draw [in=-90, out=150, looseness=0.25] (49) to (56.center);
		\draw (80) to (61);
		\draw (81) to (64);
		\draw (82) to (67);
		\draw [in=90, out=-90, looseness=0.75] (83) to (70);
		\draw [in=90, out=-90, looseness=0.75] (84) to (73);
		\draw [in=-120, out=90, looseness=0.50] (76) to (85);
		\draw [in=-90, out=30, looseness=0.75] (91) to (90);
		\draw (91) to (89);
		\draw [in=150, out=-90, looseness=0.75] (88) to (91);
		\draw [in=45, out=-90, looseness=0.25] (59.center) to (90);
		\draw [in=45, out=-90, looseness=0.25] (55.center) to (89);
		\draw [in=45, out=-90, looseness=0.25] (51.center) to (88);
		\draw [in=-90, out=30, looseness=0.75] (95) to (94);
		\draw (95) to (93);
		\draw [in=150, out=-90, looseness=0.75] (92) to (95);
		\draw [in=285, out=60, looseness=0.25] (92) to (62.center);
		\draw [in=285, out=60, looseness=0.25] (93) to (65.center);
		\draw [in=285, out=60, looseness=0.25] (94) to (68.center);
		\draw [in=-90, out=30, looseness=0.75] (100) to (98);
		\draw (100) to (97);
		\draw (97) to (99);
		\draw (99) to (96);
		\draw [in=150, out=-90, looseness=0.75] (96) to (100);
		\draw (99) to (98);
		\draw [in=90, out=-90, looseness=0.50] (100) to (38.center);
		\draw [in=285, out=60, looseness=0.25] (96) to (71.center);
		\draw [in=285, out=60, looseness=0.25] (97) to (74.center);
		\draw [in=270, out=75, looseness=0.25] (98) to (78.center);
		\draw (89) to (99);
		\draw (99) to (88);
		\draw (99) to (90);
		\draw (93) to (99);
		\draw (99) to (92);
		\draw (99) to (94);
		\draw (87) to (99);
		\draw [in=90, out=-90, looseness=0.75] (48) to (18);
		\draw [in=90, out=-90] (49) to (24);
		\draw (0) to (91);
		\draw [in=90, out=-90, looseness=0.50] (95) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-tensor-2/tensorpf-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {$=$};
		\node [style=none] (1) at (6, -2.25) {};
		\node [style=none] (2) at (1.95, -2.25) {$\cdots$};
		\node [style=none] (4) at (13.5, -2.25) {};
		\node [style=none] (6) at (12.25, -2.25) {$\cdots$};
		\node [style=dw] (9) at (8, -0.75) {};
		\node [style=dw] (10) at (10.75, -0.75) {};
		\node [style=dw] (11) at (13.5, -0.75) {};
		\node [style={rn_phase}] (47) at (6.5, 5.25) {$K_{1}$};
		\node [style=dw] (51) at (0.5, -0.75) {};
		\node [style=dw] (55) at (3.25, -0.75) {};
		\node [style=dw] (60) at (6, -0.75) {};
		\node [style=none] (61) at (4.675, -2.25) {$\cdots$};
		\node [style={d_split}] (63) at (0.5, -2.25) {};
		\node [style=none] (64) at (-0.125, -2.25) {};
		\node [style=none] (65) at (1.125, -2.25) {};
		\node [style=none] (66) at (-0.125, -3) {};
		\node [style=none] (67) at (1.125, -3) {};
		\node [style=none] (68) at (0.55, -2.75) {$\cdots$};
		\node [style={d_split}] (69) at (3.25, -2.25) {};
		\node [style=none] (70) at (2.625, -2.25) {};
		\node [style=none] (71) at (3.875, -2.25) {};
		\node [style=none] (72) at (2.625, -3) {};
		\node [style=none] (73) at (3.875, -3) {};
		\node [style=none] (74) at (3.3, -2.75) {$\cdots$};
		\node [style={d_split}] (75) at (6, -2.25) {};
		\node [style=none] (76) at (5.375, -2.25) {};
		\node [style=none] (77) at (6.625, -2.25) {};
		\node [style=none] (78) at (5.375, -3) {};
		\node [style=none] (79) at (6.625, -3) {};
		\node [style=none] (80) at (6.05, -2.75) {$\cdots$};
		\node [style={d_split}] (81) at (8, -2.25) {};
		\node [style=none] (82) at (7.375, -2.25) {};
		\node [style=none] (83) at (8.625, -2.25) {};
		\node [style=none] (84) at (7.375, -3) {};
		\node [style=none] (85) at (8.625, -3) {};
		\node [style=none] (86) at (8.05, -2.75) {$\cdots$};
		\node [style={d_split}] (87) at (10.75, -2.25) {};
		\node [style=none] (88) at (10.125, -2.25) {};
		\node [style=none] (89) at (11.375, -2.25) {};
		\node [style=none] (90) at (10.125, -3) {};
		\node [style=none] (91) at (11.375, -3) {};
		\node [style=none] (92) at (10.8, -2.75) {$\cdots$};
		\node [style={d_split}] (93) at (13.5, -2.25) {};
		\node [style=none] (94) at (12.875, -2.25) {};
		\node [style=none] (95) at (14.125, -2.25) {};
		\node [style=none] (96) at (12.875, -3) {};
		\node [style=none] (97) at (14.125, -3) {};
		\node [style=none] (98) at (13.55, -2.75) {$\cdots$};
		\node [style={sd_split}] (99) at (0.875, 1.25) {};
		\node [style={sd_split}] (102) at (5.125, 1.25) {};
		\node [style={sd_split}] (107) at (12.875, 1.25) {};
		\node [style=none] (108) at (9.425, -2.25) {$\cdots$};
		\node [style=gbox] (112) at (0.875, 2.25) {\tiny $c_{0,0}$};
		\node [style=gbox] (113) at (2.25, 2.25) {\tiny $c_{0,j}$};
		\node [style=gbox] (114) at (3.625, 2.25) {\tiny $c_{0,n \minu 1}$};
		\node [style=gbox] (115) at (5.125, 2.25) {\tiny $c_{i,0}$};
		\node [style=gbox] (116) at (6.5, 2.25) {\tiny $c_{i,j}$};
		\node [style=gbox] (117) at (7.875, 2.25) {\tiny $c_{i,n \minu 1}$};
		\node [style=gbox] (118) at (9.375, 2.25) {\tiny $c_{m \minu 1,0}$};
		\node [style=gbox] (119) at (11, 2.25) {\tiny $c_{m \minu 1,j}$};
		\node [style=gbox] (120) at (12.875, 2.25) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style=uw] (121) at (6.5, 3.75) {};
		\node [style=none] (122) at (13.25, 1.25) {};
		\node [style=none] (123) at (12.5, 1.25) {};
		\node [style={sd_split}] (124) at (11, 1.25) {};
		\node [style=none] (125) at (11.375, 1.25) {};
		\node [style=none] (126) at (10.625, 1.25) {};
		\node [style={sd_split}] (127) at (9.375, 1.25) {};
		\node [style=none] (128) at (9.75, 1.25) {};
		\node [style=none] (129) at (9, 1.25) {};
		\node [style={sd_split}] (130) at (7.875, 1.25) {};
		\node [style=none] (131) at (8.25, 1.25) {};
		\node [style=none] (132) at (7.5, 1.25) {};
		\node [style={sd_split}] (133) at (6.5, 1.25) {};
		\node [style=none] (134) at (6.875, 1.25) {};
		\node [style=none] (135) at (6.125, 1.25) {};
		\node [style={sd_split}] (136) at (5.125, 1.25) {};
		\node [style=none] (137) at (5.5, 1.25) {};
		\node [style=none] (138) at (4.75, 1.25) {};
		\node [style={sd_split}] (139) at (3.625, 1.25) {};
		\node [style=none] (140) at (4, 1.25) {};
		\node [style=none] (141) at (3.25, 1.25) {};
		\node [style={sd_split}] (142) at (2.25, 1.25) {};
		\node [style=none] (143) at (2.625, 1.25) {};
		\node [style=none] (144) at (1.875, 1.25) {};
		\node [style=none] (146) at (1.25, 1.25) {};
		\node [style=none] (147) at (0.5, 1.25) {};
		\node [style=wire label] (148) at (7, 4.5) {$nm$};
		\node [style=wire label] (149) at (0.75, -1.5) {$m$};
		\node [style=wire label] (150) at (3.5, -1.5) {$m$};
		\node [style=wire label] (151) at (6.25, -1.5) {$m$};
		\node [style=wire label] (152) at (8.25, -1.5) {$n$};
		\node [style=wire label] (153) at (11, -1.5) {$n$};
		\node [style=wire label] (154) at (13.75, -1.5) {$n$};
		\node [style=none] (155) at (15.375, 0) {$=$};
		\node [style=none] (156) at (20.25, -2) {};
		\node [style=none] (158) at (25, -2) {};
		\node [style=dw] (160) at (22.25, -0.5) {};
		\node [style=dw] (162) at (25, -0.5) {};
		\node [style={rn_phase}] (163) at (21.25, 5) {$K_{1}$};
		\node [style=dw] (164) at (17.5, -0.5) {};
		\node [style=dw] (166) at (20.25, -0.5) {};
		\node [style=none] (167) at (18.925, -1) {$\cdots$};
		\node [style={d_split}] (168) at (17.5, -2) {};
		\node [style=none] (169) at (16.875, -2) {};
		\node [style=none] (170) at (18.125, -2) {};
		\node [style=none] (171) at (16.875, -2.75) {};
		\node [style=none] (172) at (18.125, -2.75) {};
		\node [style=none] (173) at (17.55, -2.5) {$\cdots$};
		\node [style={d_split}] (180) at (20.25, -2) {};
		\node [style=none] (181) at (19.625, -2) {};
		\node [style=none] (182) at (20.875, -2) {};
		\node [style=none] (183) at (19.625, -2.75) {};
		\node [style=none] (184) at (20.875, -2.75) {};
		\node [style=none] (185) at (20.3, -2.5) {$\cdots$};
		\node [style={d_split}] (186) at (22.25, -2) {};
		\node [style=none] (187) at (21.625, -2) {};
		\node [style=none] (188) at (22.875, -2) {};
		\node [style=none] (189) at (21.625, -2.75) {};
		\node [style=none] (190) at (22.875, -2.75) {};
		\node [style=none] (191) at (22.3, -2.5) {$\cdots$};
		\node [style={d_split}] (198) at (25, -2) {};
		\node [style=none] (199) at (24.375, -2) {};
		\node [style=none] (200) at (25.625, -2) {};
		\node [style=none] (201) at (24.375, -2.75) {};
		\node [style=none] (202) at (25.625, -2.75) {};
		\node [style=none] (203) at (25.05, -2.5) {$\cdots$};
		\node [style={sd_split}] (204) at (17.5, 1) {};
		\node [style={sd_split}] (206) at (25, 1) {};
		\node [style=none] (207) at (23.675, -1) {$\cdots$};
		\node [style=gbox] (208) at (17.5, 2) {\tiny $c_{0,0}$};
		\node [style=gbox] (210) at (20, 2) {\tiny $c_{0,n \minu 1}$};
		\node [style=gbox] (214) at (22.5, 2) {\tiny $c_{m \minu 1,0}$};
		\node [style=gbox] (216) at (25, 2) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style=uw] (217) at (21.25, 3.5) {};
		\node [style=none] (218) at (25.375, 1) {};
		\node [style=none] (219) at (24.625, 1) {};
		\node [style={sd_split}] (223) at (22.5, 1) {};
		\node [style=none] (224) at (22.875, 1) {};
		\node [style=none] (225) at (22.125, 1) {};
		\node [style={sd_split}] (235) at (20, 1) {};
		\node [style=none] (236) at (20.375, 1) {};
		\node [style=none] (237) at (19.625, 1) {};
		\node [style=none] (241) at (17.875, 1) {};
		\node [style=none] (242) at (17.125, 1) {};
		\node [style=wire label] (243) at (21.75, 4.25) {$nm$};
		\node [style=wire label] (244) at (17.75, -1.25) {$m$};
		\node [style=wire label] (246) at (20.5, -1.25) {$m$};
		\node [style=wire label] (247) at (22.5, -1.25) {$n$};
		\node [style=wire label] (249) at (25.25, -1.25) {$n$};
		\node [style=none] (250) at (18.75, 1.25) {$\cdots$};
		\node [style=none] (251) at (23.75, 1.25) {$\cdots$};
		\node [style=none] (252) at (21.25, 1.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (66.center) to (64.center);
		\draw (67.center) to (65.center);
		\draw (72.center) to (70.center);
		\draw (73.center) to (71.center);
		\draw (78.center) to (76.center);
		\draw (79.center) to (77.center);
		\draw (84.center) to (82.center);
		\draw (85.center) to (83.center);
		\draw (90.center) to (88.center);
		\draw (91.center) to (89.center);
		\draw (96.center) to (94.center);
		\draw (97.center) to (95.center);
		\draw [in=90, out=-90, looseness=0.75] (11) to (4.center);
		\draw [in=90, out=-90, looseness=0.50] (60) to (1.center);
		\draw [in=90, out=-90, looseness=0.75] (9) to (81);
		\draw [in=90, out=-90] (10) to (87);
		\draw (63) to (51);
		\draw [in=90, out=-90, looseness=0.50] (55) to (69);
		\draw (47) to (121);
		\draw [in=90, out=-165, looseness=0.25] (121) to (112);
		\draw [in=90, out=-150, looseness=0.25] (121) to (113);
		\draw [in=90, out=-135, looseness=0.50] (121) to (114);
		\draw [in=90, out=-120, looseness=0.75] (121) to (115);
		\draw [in=90, out=-90] (121) to (116);
		\draw [in=90, out=-60, looseness=0.75] (121) to (117);
		\draw [in=90, out=-45, looseness=0.50] (121) to (118);
		\draw [in=90, out=-30, looseness=0.25] (121) to (119);
		\draw [in=90, out=-15, looseness=0.25] (121) to (120);
		\draw (112) to (99);
		\draw (115) to (102);
		\draw (120) to (107);
		\draw [in=30, out=-75, looseness=0.75] (122.center) to (11);
		\draw [in=30, out=-90, looseness=0.50] (123.center) to (60);
		\draw (118) to (127);
		\draw (119) to (124);
		\draw [in=30, out=-75, looseness=0.75] (125.center) to (10);
		\draw [in=75, out=-120, looseness=0.50] (126.center) to (60);
		\draw [in=-120, out=135, looseness=0.75] (60) to (129.center);
		\draw [in=30, out=-90, looseness=0.75] (128.center) to (9);
		\draw (116) to (133);
		\draw (117) to (130);
		\draw [in=90, out=-75, looseness=0.50] (131.center) to (11);
		\draw [in=90, out=-75, looseness=0.25] (134.center) to (10);
		\draw [in=90, out=-90, looseness=0.50] (137.center) to (9);
		\draw [in=75, out=-105, looseness=0.50] (135.center) to (55);
		\draw [in=135, out=-120, looseness=0.75] (138.center) to (55);
		\draw [in=30, out=-105, looseness=0.50] (132.center) to (55);
		\draw (113) to (142);
		\draw (114) to (139);
		\draw [in=150, out=-105] (147.center) to (51);
		\draw [in=90, out=-105, looseness=0.75] (144.center) to (51);
		\draw [in=30, out=-90, looseness=0.50] (141.center) to (51);
		\draw [in=150, out=-75, looseness=0.25] (146.center) to (9);
		\draw [in=150, out=-75, looseness=0.25] (143.center) to (10);
		\draw [in=150, out=-75, looseness=0.25] (140.center) to (11);
		\draw (171.center) to (169.center);
		\draw (172.center) to (170.center);
		\draw (183.center) to (181.center);
		\draw (184.center) to (182.center);
		\draw (189.center) to (187.center);
		\draw (190.center) to (188.center);
		\draw (201.center) to (199.center);
		\draw (202.center) to (200.center);
		\draw [in=90, out=-90, looseness=0.75] (162) to (158.center);
		\draw [in=90, out=-90, looseness=0.50] (166) to (156.center);
		\draw [in=90, out=-90, looseness=0.75] (160) to (186);
		\draw (168) to (164);
		\draw (163) to (217);
		\draw [in=90, out=-150, looseness=0.50] (217) to (208);
		\draw [in=90, out=-120, looseness=0.50] (217) to (210);
		\draw [in=90, out=-60, looseness=0.50] (217) to (214);
		\draw [in=90, out=-30, looseness=0.50] (217) to (216);
		\draw (208) to (204);
		\draw (216) to (206);
		\draw [in=30, out=-75, looseness=0.75] (218.center) to (162);
		\draw [in=30, out=-90, looseness=0.50] (219.center) to (166);
		\draw (214) to (223);
		\draw [in=-120, out=135, looseness=0.75] (166) to (225.center);
		\draw [in=30, out=-75, looseness=0.75] (224.center) to (160);
		\draw (210) to (235);
		\draw [in=150, out=-105, looseness=0.75] (242.center) to (164);
		\draw [in=30, out=-105, looseness=0.50] (237.center) to (164);
		\draw [in=150, out=-75, looseness=0.25] (241.center) to (160);
		\draw [in=150, out=-75, looseness=0.25] (236.center) to (162);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-tensor-2/tensorpf-8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.625, 0) {$=$};
		\node [style=none] (1) at (3.25, -2.625) {};
		\node [style=none] (2) at (8, -2.625) {};
		\node [style=dw] (3) at (5.25, -0.5) {};
		\node [style=dw] (4) at (8, -0.5) {};
		\node [style={rn_phase}] (5) at (4.25, 5) {$K_{1}$};
		\node [style=dw] (6) at (0.5, -0.5) {};
		\node [style=dw] (7) at (3.25, -0.5) {};
		\node [style=none] (8) at (1.925, -1.25) {$\cdots$};
		\node [style={d_split}] (9) at (0.5, -2.625) {};
		\node [style=none] (10) at (-0.125, -2.625) {};
		\node [style=none] (11) at (1.125, -2.625) {};
		\node [style=none] (12) at (-0.125, -3.375) {};
		\node [style=none] (13) at (1.125, -3.375) {};
		\node [style=none] (14) at (0.55, -3.125) {$\cdots$};
		\node [style={d_split}] (15) at (3.25, -2.625) {};
		\node [style=none] (16) at (2.625, -2.625) {};
		\node [style=none] (17) at (3.875, -2.625) {};
		\node [style=none] (18) at (2.625, -3.375) {};
		\node [style=none] (19) at (3.875, -3.375) {};
		\node [style=none] (20) at (3.3, -3.125) {$\cdots$};
		\node [style={d_split}] (21) at (5.25, -2.625) {};
		\node [style=none] (22) at (4.625, -2.625) {};
		\node [style=none] (23) at (5.875, -2.625) {};
		\node [style=none] (24) at (4.625, -3.375) {};
		\node [style=none] (25) at (5.875, -3.375) {};
		\node [style=none] (26) at (5.3, -3.125) {$\cdots$};
		\node [style={d_split}] (27) at (8, -2.625) {};
		\node [style=none] (28) at (7.375, -2.625) {};
		\node [style=none] (29) at (8.625, -2.625) {};
		\node [style=none] (30) at (7.375, -3.375) {};
		\node [style=none] (31) at (8.625, -3.375) {};
		\node [style=none] (32) at (8.05, -3.125) {$\cdots$};
		\node [style={sd_split}] (33) at (0.5, 1) {};
		\node [style={sd_split}] (34) at (8, 1) {};
		\node [style=none] (35) at (6.675, -1.25) {$\cdots$};
		\node [style=gbox] (36) at (0.5, 2) {\tiny $c_{0,0}$};
		\node [style=gbox] (37) at (3, 2) {\tiny $c_{0,n \minu 1}$};
		\node [style=gbox] (38) at (5.5, 2) {\tiny $c_{m \minu 1,0}$};
		\node [style=gbox] (39) at (8, 2) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style=uw] (40) at (4.25, 3.5) {};
		\node [style=none] (41) at (8.375, 1) {};
		\node [style=none] (42) at (7.625, 1) {};
		\node [style={sd_split}] (43) at (5.5, 1) {};
		\node [style=none] (44) at (5.875, 1) {};
		\node [style=none] (45) at (5.125, 1) {};
		\node [style={sd_split}] (46) at (3, 1) {};
		\node [style=none] (47) at (3.375, 1) {};
		\node [style=none] (48) at (2.625, 1) {};
		\node [style=none] (49) at (0.875, 1) {};
		\node [style=none] (50) at (0.125, 1) {};
		\node [style=wire label] (51) at (4.75, 4.25) {$nm$};
		\node [style=none] (56) at (1.75, 1.25) {$\cdots$};
		\node [style=none] (57) at (6.75, 1.25) {$\cdots$};
		\node [style=none] (58) at (4.25, 1.25) {$\cdots$};
		\node [style=none] (59) at (9.875, 0) {$=$};
		\node [style={rn_phase}] (64) at (18, 5.75) {$K_{1}$};
		\node [style=none] (67) at (14.425, -3) {$\cdots$};
		\node [style={sd_split}] (92) at (14.25, 1.75) {};
		\node [style={sd_split}] (93) at (21.75, 1.75) {};
		\node [style=none] (94) at (21.925, -3) {$\cdots$};
		\node [style=gbox] (95) at (14.25, 2.75) {\tiny $c_{0,0}$};
		\node [style=gbox] (96) at (16.75, 2.75) {\tiny $c_{0,n \minu 1}$};
		\node [style=gbox] (97) at (19.25, 2.75) {\tiny $c_{m \minu 1,0}$};
		\node [style=gbox] (98) at (21.75, 2.75) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style=uw] (99) at (18, 4.25) {};
		\node [style=none] (100) at (22.125, 1.75) {};
		\node [style=none] (101) at (21.375, 1.75) {};
		\node [style={sd_split}] (102) at (19.25, 1.75) {};
		\node [style=none] (103) at (19.625, 1.75) {};
		\node [style=none] (104) at (18.875, 1.75) {};
		\node [style={sd_split}] (105) at (16.75, 1.75) {};
		\node [style=none] (106) at (17.125, 1.75) {};
		\node [style=none] (107) at (16.375, 1.75) {};
		\node [style=none] (108) at (14.625, 1.75) {};
		\node [style=none] (109) at (13.875, 1.75) {};
		\node [style=wire label] (110) at (18.5, 5) {$nm$};
		\node [style=wire label] (111) at (11.825, 0.375) {$m$};
		\node [style=wire label] (112) at (13.825, 0.375) {$m$};
		\node [style=wire label] (113) at (19.25, 0.375) {$n$};
		\node [style=wire label] (114) at (23, 0.375) {$n$};
		\node [style=none] (115) at (15.5, 2) {$\cdots$};
		\node [style=none] (116) at (20.5, 2) {$\cdots$};
		\node [style=none] (117) at (18, 2) {$\cdots$};
		\node [style={sd_split}] (118) at (11.5, -1.25) {};
		\node [style=none] (119) at (11.875, -1.25) {};
		\node [style=none] (120) at (11.125, -1.25) {};
		\node [style={sd_split}] (121) at (13.5, -1.25) {};
		\node [style=none] (122) at (13.875, -1.25) {};
		\node [style=none] (123) at (13.125, -1.25) {};
		\node [style=dw] (124) at (11.5, -2.75) {};
		\node [style=dw] (125) at (13.5, -2.75) {};
		\node [style=none] (126) at (12.5, -3.5) {$\cdots$};
		\node [style=none] (127) at (11.5, -3.75) {};
		\node [style=none] (128) at (13.5, -3.75) {};
		\node [style=gbox] (129) at (0.5, -1.625) {$1$};
		\node [style=gbox] (130) at (3.25, -1.625) {$1$};
		\node [style=gbox] (131) at (8, -1.625) {$1$};
		\node [style=gbox] (132) at (5.25, -1.625) {$1$};
		\node [style=gbox] (133) at (11.5, -0.375) {$1$};
		\node [style=gbox] (134) at (13.5, -0.375) {$1$};
		\node [style=none] (135) at (11.5, 0.5) {};
		\node [style=none] (136) at (13.5, 0.5) {};
		\node [style=none] (137) at (12.5, -0.75) {$\cdots$};
		\node [style={sd_split}] (138) at (15.25, -1.25) {};
		\node [style=none] (139) at (15.625, -1.25) {};
		\node [style=none] (140) at (14.875, -1.25) {};
		\node [style={sd_split}] (141) at (17.25, -1.25) {};
		\node [style=none] (142) at (17.625, -1.25) {};
		\node [style=none] (143) at (16.875, -1.25) {};
		\node [style=dw] (144) at (15.25, -2.75) {};
		\node [style=dw] (145) at (17.25, -2.75) {};
		\node [style=none] (146) at (16.25, -3.5) {$\cdots$};
		\node [style=none] (147) at (15.25, -3.75) {};
		\node [style=none] (148) at (17.25, -3.75) {};
		\node [style=gbox] (149) at (15.25, -0.375) {$1$};
		\node [style=gbox] (150) at (17.25, -0.375) {$1$};
		\node [style=none] (151) at (15.25, 0.5) {};
		\node [style=none] (152) at (17.25, 0.5) {};
		\node [style=none] (153) at (16.25, -0.75) {$\cdots$};
		\node [style={sd_split}] (154) at (19, -1.25) {};
		\node [style=none] (155) at (19.375, -1.25) {};
		\node [style=none] (156) at (18.625, -1.25) {};
		\node [style={sd_split}] (157) at (21, -1.25) {};
		\node [style=none] (158) at (21.375, -1.25) {};
		\node [style=none] (159) at (20.625, -1.25) {};
		\node [style=dw] (160) at (19, -2.75) {};
		\node [style=dw] (161) at (21, -2.75) {};
		\node [style=none] (162) at (20, -3.5) {$\cdots$};
		\node [style=none] (163) at (19, -3.75) {};
		\node [style=none] (164) at (21, -3.75) {};
		\node [style=gbox] (165) at (19, -0.375) {$1$};
		\node [style=gbox] (166) at (21, -0.375) {$1$};
		\node [style=none] (167) at (19, 0.5) {};
		\node [style=none] (168) at (21, 0.5) {};
		\node [style=none] (169) at (20, -0.75) {$\cdots$};
		\node [style={sd_split}] (170) at (22.75, -1.25) {};
		\node [style=none] (171) at (23.125, -1.25) {};
		\node [style=none] (172) at (22.375, -1.25) {};
		\node [style={sd_split}] (173) at (24.75, -1.25) {};
		\node [style=none] (174) at (25.125, -1.25) {};
		\node [style=none] (175) at (24.375, -1.25) {};
		\node [style=dw] (176) at (22.75, -2.75) {};
		\node [style=dw] (177) at (24.75, -2.75) {};
		\node [style=none] (178) at (23.75, -3.5) {$\cdots$};
		\node [style=none] (179) at (22.75, -3.75) {};
		\node [style=none] (180) at (24.75, -3.75) {};
		\node [style=gbox] (181) at (22.75, -0.375) {$1$};
		\node [style=gbox] (182) at (24.75, -0.375) {$1$};
		\node [style=none] (183) at (22.75, 0.5) {};
		\node [style=none] (184) at (24.75, 0.5) {};
		\node [style=none] (185) at (23.75, -0.75) {$\cdots$};
		\node [style=wire label] (186) at (21.25, 0.375) {$n$};
		\node [style=wire label] (187) at (25, 0.375) {$n$};
		\node [style=none] (188) at (25.5, -1.25) {};
		\node [style=wire label] (189) at (15.575, 0.375) {$m$};
		\node [style=wire label] (190) at (17.575, 0.375) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (10.center);
		\draw (13.center) to (11.center);
		\draw (18.center) to (16.center);
		\draw (19.center) to (17.center);
		\draw (24.center) to (22.center);
		\draw (25.center) to (23.center);
		\draw (30.center) to (28.center);
		\draw (31.center) to (29.center);
		\draw [in=90, out=-90, looseness=0.75] (4) to (2.center);
		\draw [in=90, out=-90, looseness=0.50] (7) to (1.center);
		\draw [in=90, out=-90, looseness=0.75] (3) to (21);
		\draw (9) to (6);
		\draw (5) to (40);
		\draw [in=90, out=-150, looseness=0.25] (40) to (36);
		\draw [in=90, out=-120, looseness=0.50] (40) to (37);
		\draw [in=90, out=-60, looseness=0.50] (40) to (38);
		\draw [in=90, out=-30, looseness=0.25] (40) to (39);
		\draw (36) to (33);
		\draw (39) to (34);
		\draw [in=30, out=-75, looseness=0.75] (41.center) to (4);
		\draw [in=30, out=-90, looseness=0.50] (42.center) to (7);
		\draw (38) to (43);
		\draw [in=-120, out=135, looseness=0.75] (7) to (45.center);
		\draw [in=30, out=-75, looseness=0.75] (44.center) to (3);
		\draw (37) to (46);
		\draw [in=150, out=-105, looseness=0.75] (50.center) to (6);
		\draw [in=30, out=-105, looseness=0.50] (48.center) to (6);
		\draw [in=150, out=-75, looseness=0.25] (49.center) to (3);
		\draw [in=150, out=-75, looseness=0.25] (47.center) to (4);
		\draw (64) to (99);
		\draw [in=90, out=-150, looseness=0.25] (99) to (95);
		\draw [in=90, out=-120, looseness=0.50] (99) to (96);
		\draw [in=90, out=-60, looseness=0.50] (99) to (97);
		\draw [in=90, out=-30, looseness=0.25] (99) to (98);
		\draw (95) to (92);
		\draw (98) to (93);
		\draw (97) to (102);
		\draw (96) to (105);
		\draw (128.center) to (125);
		\draw (127.center) to (124);
		\draw [in=135, out=-105, looseness=0.75] (120.center) to (124);
		\draw [in=135, out=-75, looseness=0.75] (119.center) to (125);
		\draw [in=45, out=-105, looseness=0.75] (123.center) to (124);
		\draw [in=45, out=-75, looseness=0.75] (122.center) to (125);
		\draw (133) to (118);
		\draw (134) to (121);
		\draw (135.center) to (133);
		\draw (136.center) to (134);
		\draw (148.center) to (145);
		\draw (147.center) to (144);
		\draw [in=135, out=-105, looseness=0.75] (140.center) to (144);
		\draw [in=135, out=-75, looseness=0.75] (139.center) to (145);
		\draw [in=45, out=-105, looseness=0.75] (143.center) to (144);
		\draw [in=45, out=-75, looseness=0.75] (142.center) to (145);
		\draw (149) to (138);
		\draw (150) to (141);
		\draw (151.center) to (149);
		\draw (152.center) to (150);
		\draw (164.center) to (161);
		\draw (163.center) to (160);
		\draw [in=135, out=-105, looseness=0.75] (156.center) to (160);
		\draw [in=135, out=-75, looseness=0.75] (155.center) to (161);
		\draw [in=45, out=-105, looseness=0.75] (159.center) to (160);
		\draw [in=45, out=-75, looseness=0.75] (158.center) to (161);
		\draw (165) to (154);
		\draw (166) to (157);
		\draw (167.center) to (165);
		\draw (168.center) to (166);
		\draw (180.center) to (177);
		\draw (179.center) to (176);
		\draw [in=135, out=-105, looseness=0.75] (172.center) to (176);
		\draw [in=135, out=-75, looseness=0.75] (171.center) to (177);
		\draw [in=45, out=-105, looseness=0.75] (175.center) to (176);
		\draw [in=45, out=-75, looseness=0.75] (174.center) to (177);
		\draw (181) to (170);
		\draw (182) to (173);
		\draw (183.center) to (181);
		\draw (184.center) to (182);
		\draw [in=90, out=-105, looseness=0.50] (109.center) to (135.center);
		\draw [in=90, out=-105, looseness=0.50] (107.center) to (136.center);
		\draw [in=-105, out=90, looseness=0.25] (151.center) to (104.center);
		\draw [in=-105, out=90, looseness=0.25] (152.center) to (101.center);
		\draw [in=-75, out=90, looseness=0.75] (168.center) to (103.center);
		\draw [in=-75, out=90, looseness=0.25] (167.center) to (108.center);
		\draw [in=-75, out=90, looseness=0.25] (183.center) to (106.center);
		\draw [in=-75, out=90, looseness=0.50] (184.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-tensor-2/tensorpf-9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.375, 0) {$=$};
		\node [style={rn_phase}] (1) at (6.75, 5) {$K_{1}$};
		\node [style=none] (2) at (3.175, -1.75) {$\cdots$};
		\node [style={sd_split}] (3) at (3, 1.25) {};
		\node [style={sd_split}] (4) at (10.5, 1.25) {};
		\node [style=none] (5) at (10.675, -1.75) {$\cdots$};
		\node [style=gbox] (6) at (3, 2.25) {\tiny $c_{0,0}$};
		\node [style=gbox] (7) at (5.5, 2.25) {\tiny $c_{0,n \minu 1}$};
		\node [style=gbox] (8) at (8, 2.25) {\tiny $c_{m \minu 1,0}$};
		\node [style=gbox] (9) at (10.5, 2.25) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style=uw] (10) at (6.75, 3.5) {};
		\node [style=none] (11) at (10.875, 1.25) {};
		\node [style=none] (12) at (10.125, 1.25) {};
		\node [style={sd_split}] (13) at (8, 1.25) {};
		\node [style=none] (14) at (8.375, 1.25) {};
		\node [style=none] (15) at (7.625, 1.25) {};
		\node [style={sd_split}] (16) at (5.5, 1.25) {};
		\node [style=none] (17) at (5.875, 1.25) {};
		\node [style=none] (18) at (5.125, 1.25) {};
		\node [style=none] (19) at (3.375, 1.25) {};
		\node [style=none] (20) at (2.625, 1.25) {};
		\node [style=wire label] (21) at (7.25, 4.25) {$nm$};
		\node [style=none] (26) at (4.25, 1.5) {$\cdots$};
		\node [style=none] (27) at (9.25, 1.5) {$\cdots$};
		\node [style=none] (28) at (6.75, 1.5) {$\cdots$};
		\node [style={sd_split}] (29) at (0.25, -0.25) {};
		\node [style=none] (30) at (0.625, -0.25) {};
		\node [style=none] (31) at (-0.125, -0.25) {};
		\node [style={sd_split}] (32) at (2.25, -0.25) {};
		\node [style=none] (33) at (2.625, -0.25) {};
		\node [style=none] (34) at (1.875, -0.25) {};
		\node [style=dw] (35) at (0.25, -1.5) {};
		\node [style=dw] (36) at (2.25, -1.5) {};
		\node [style=none] (37) at (1.25, -2.25) {$\cdots$};
		\node [style=none] (38) at (0.25, -2.5) {};
		\node [style=none] (39) at (2.25, -2.5) {};
		\node [style=none] (42) at (0.25, 0) {};
		\node [style=none] (43) at (2.25, 0) {};
		\node [style=none] (44) at (1.25, 0) {$\cdots$};
		\node [style={sd_split}] (45) at (4, -0.25) {};
		\node [style=none] (46) at (4.375, -0.25) {};
		\node [style=none] (47) at (3.625, -0.25) {};
		\node [style={sd_split}] (48) at (6, -0.25) {};
		\node [style=none] (49) at (6.375, -0.25) {};
		\node [style=none] (50) at (5.625, -0.25) {};
		\node [style=dw] (51) at (4, -1.5) {};
		\node [style=dw] (52) at (6, -1.5) {};
		\node [style=none] (53) at (5, -2.25) {$\cdots$};
		\node [style=none] (54) at (4, -2.5) {};
		\node [style=none] (55) at (6, -2.5) {};
		\node [style=none] (58) at (4, 0) {};
		\node [style=none] (59) at (6, 0) {};
		\node [style=none] (60) at (5, 0) {$\cdots$};
		\node [style={sd_split}] (61) at (7.75, -0.25) {};
		\node [style=none] (62) at (8.125, -0.25) {};
		\node [style=none] (63) at (7.375, -0.25) {};
		\node [style={sd_split}] (64) at (9.75, -0.25) {};
		\node [style=none] (65) at (10.125, -0.25) {};
		\node [style=none] (66) at (9.375, -0.25) {};
		\node [style=dw] (67) at (7.75, -1.5) {};
		\node [style=dw] (68) at (9.75, -1.5) {};
		\node [style=none] (69) at (8.75, -2.25) {$\cdots$};
		\node [style=none] (70) at (7.75, -2.5) {};
		\node [style=none] (71) at (9.75, -2.5) {};
		\node [style=none] (74) at (7.75, 0) {};
		\node [style=none] (75) at (9.75, 0) {};
		\node [style=none] (76) at (8.75, 0) {$\cdots$};
		\node [style={sd_split}] (77) at (11.5, -0.25) {};
		\node [style=none] (78) at (11.875, -0.25) {};
		\node [style=none] (79) at (11.125, -0.25) {};
		\node [style={sd_split}] (80) at (13.5, -0.25) {};
		\node [style=none] (81) at (13.875, -0.25) {};
		\node [style=none] (82) at (13.125, -0.25) {};
		\node [style=dw] (83) at (11.5, -1.5) {};
		\node [style=dw] (84) at (13.5, -1.5) {};
		\node [style=none] (85) at (12.5, -2.25) {$\cdots$};
		\node [style=none] (86) at (11.5, -2.5) {};
		\node [style=none] (87) at (13.5, -2.5) {};
		\node [style=none] (90) at (11.5, 0) {};
		\node [style=none] (91) at (13.5, 0) {};
		\node [style=none] (92) at (12.5, 0) {$\cdots$};
		\node [style=none] (93) at (15.125, 0) {$=$};
		\node [style={rn_phase}] (94) at (21.75, 4.25) {$K_{1}$};
		\node [style=none] (95) at (18.775, -2) {$\cdots$};
		\node [style={d_split}] (96) at (18, 0.25) {};
		\node [style=none] (97) at (24.65, -2) {$\cdots$};
		\node [style=gbox] (98) at (18, 1.25) {\tiny $c_{0,0}$};
		\node [style=gbox] (99) at (20.5, 1.25) {\tiny $c_{0,n \minu 1}$};
		\node [style=gbox] (100) at (23, 1.25) {\tiny $c_{m \minu 1,0}$};
		\node [style=gbox] (101) at (25.5, 1.25) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style=uw] (102) at (21.75, 2.75) {};
		\node [style=none] (103) at (18.625, 0.125) {};
		\node [style=none] (104) at (17.375, 0.125) {};
		\node [style=wire label] (105) at (22.25, 3.5) {$nm$};
		\node [style=none] (106) at (19.25, 0.5) {$\cdots$};
		\node [style=none] (107) at (24.25, 0.5) {$\cdots$};
		\node [style=none] (108) at (21.75, 0.5) {$\cdots$};
		\node [style=rn] (109) at (16.475, -1.5) {};
		\node [style=rn] (110) at (17.975, -1.5) {};
		\node [style=none] (111) at (17.225, -2) {$\cdots$};
		\node [style=none] (112) at (16.475, -2.5) {};
		\node [style=none] (113) at (17.975, -2.5) {};
		\node [style=rn] (114) at (19.475, -1.5) {};
		\node [style=rn] (115) at (20.975, -1.5) {};
		\node [style=none] (116) at (20.225, -2) {$\cdots$};
		\node [style=none] (117) at (19.475, -2.5) {};
		\node [style=none] (118) at (20.975, -2.5) {};
		\node [style=rn] (119) at (22.475, -1.5) {};
		\node [style=rn] (120) at (23.975, -1.5) {};
		\node [style=none] (121) at (23.225, -2) {$\cdots$};
		\node [style=none] (122) at (22.475, -2.5) {};
		\node [style=none] (123) at (23.975, -2.5) {};
		\node [style=rn] (124) at (25.475, -1.5) {};
		\node [style=rn] (125) at (26.975, -1.5) {};
		\node [style=none] (126) at (26.225, -2) {$\cdots$};
		\node [style=none] (127) at (25.475, -2.5) {};
		\node [style=none] (128) at (26.975, -2.5) {};
		\node [style=none] (129) at (17.8, 0.125) {};
		\node [style=none] (130) at (18.2, 0.125) {};
		\node [style={d_split}] (131) at (20.5, 0.25) {};
		\node [style=none] (132) at (21.125, 0.125) {};
		\node [style=none] (133) at (19.875, 0.125) {};
		\node [style=none] (134) at (20.3, 0.125) {};
		\node [style=none] (135) at (20.7, 0.125) {};
		\node [style={d_split}] (136) at (23, 0.25) {};
		\node [style=none] (137) at (23.625, 0.125) {};
		\node [style=none] (138) at (22.375, 0.125) {};
		\node [style=none] (139) at (22.8, 0.125) {};
		\node [style=none] (140) at (23.2, 0.125) {};
		\node [style={d_split}] (141) at (25.5, 0.25) {};
		\node [style=none] (142) at (26.125, 0.125) {};
		\node [style=none] (143) at (24.875, 0.125) {};
		\node [style=none] (144) at (25.3, 0.125) {};
		\node [style=none] (145) at (25.7, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (10);
		\draw [in=90, out=-150, looseness=0.25] (10) to (6);
		\draw [in=90, out=-120, looseness=0.50] (10) to (7);
		\draw [in=90, out=-60, looseness=0.50] (10) to (8);
		\draw [in=90, out=-30, looseness=0.25] (10) to (9);
		\draw (6) to (3);
		\draw (9) to (4);
		\draw (8) to (13);
		\draw (7) to (16);
		\draw (39.center) to (36);
		\draw (38.center) to (35);
		\draw [in=135, out=-105, looseness=0.75] (31.center) to (35);
		\draw [in=135, out=-75, looseness=0.75] (30.center) to (36);
		\draw [in=45, out=-105, looseness=0.75] (34.center) to (35);
		\draw [in=45, out=-75, looseness=0.75] (33.center) to (36);
		\draw (55.center) to (52);
		\draw (54.center) to (51);
		\draw [in=135, out=-105, looseness=0.75] (47.center) to (51);
		\draw [in=135, out=-75, looseness=0.75] (46.center) to (52);
		\draw [in=45, out=-105, looseness=0.75] (50.center) to (51);
		\draw [in=45, out=-75, looseness=0.75] (49.center) to (52);
		\draw (71.center) to (68);
		\draw (70.center) to (67);
		\draw [in=135, out=-105, looseness=0.75] (63.center) to (67);
		\draw [in=135, out=-75, looseness=0.75] (62.center) to (68);
		\draw [in=45, out=-105, looseness=0.75] (66.center) to (67);
		\draw [in=45, out=-75, looseness=0.75] (65.center) to (68);
		\draw (87.center) to (84);
		\draw (86.center) to (83);
		\draw [in=135, out=-105, looseness=0.75] (79.center) to (83);
		\draw [in=135, out=-75, looseness=0.75] (78.center) to (84);
		\draw [in=45, out=-105, looseness=0.75] (82.center) to (83);
		\draw [in=45, out=-75, looseness=0.75] (81.center) to (84);
		\draw [in=90, out=-105, looseness=0.50] (20.center) to (42.center);
		\draw [in=90, out=-105, looseness=0.50] (18.center) to (43.center);
		\draw [in=-105, out=90, looseness=0.25] (58.center) to (15.center);
		\draw [in=-105, out=90, looseness=0.25] (59.center) to (12.center);
		\draw [in=-75, out=90, looseness=0.75] (75.center) to (14.center);
		\draw [in=-75, out=90, looseness=0.25] (74.center) to (19.center);
		\draw [in=-75, out=90, looseness=0.25] (90.center) to (17.center);
		\draw [in=-75, out=90, looseness=0.50] (91.center) to (11.center);
		\draw (42.center) to (29);
		\draw (43.center) to (32);
		\draw (58.center) to (45);
		\draw (59.center) to (48);
		\draw (74.center) to (61);
		\draw (75.center) to (64);
		\draw (90.center) to (77);
		\draw (91.center) to (80);
		\draw (94) to (102);
		\draw [in=90, out=-150, looseness=0.25] (102) to (98);
		\draw [in=90, out=-120, looseness=0.50] (102) to (99);
		\draw [in=90, out=-60, looseness=0.50] (102) to (100);
		\draw [in=90, out=-30, looseness=0.25] (102) to (101);
		\draw (98) to (96);
		\draw (113.center) to (110);
		\draw (112.center) to (109);
		\draw (118.center) to (115);
		\draw (117.center) to (114);
		\draw (123.center) to (120);
		\draw (122.center) to (119);
		\draw (128.center) to (125);
		\draw (127.center) to (124);
		\draw [in=75, out=-105, looseness=0.75] (104.center) to (109);
		\draw [in=90, out=-90, looseness=0.75] (129.center) to (110);
		\draw [in=165, out=-90, looseness=0.25] (130.center) to (119);
		\draw [in=165, out=-75, looseness=0.25] (103.center) to (120);
		\draw (99) to (131);
		\draw (101) to (141);
		\draw (100) to (136);
		\draw [in=30, out=-105, looseness=0.25] (133.center) to (109);
		\draw [in=30, out=-90, looseness=0.50] (134.center) to (110);
		\draw [in=165, out=-90, looseness=0.25] (135.center) to (124);
		\draw [in=165, out=-75, looseness=0.25] (132.center) to (125);
		\draw [in=45, out=-90, looseness=0.50] (139.center) to (115);
		\draw [in=60, out=-90, looseness=0.75] (140.center) to (119);
		\draw [in=105, out=-75, looseness=0.75] (137.center) to (120);
		\draw [in=90, out=-105, looseness=0.50] (138.center) to (114);
		\draw [in=45, out=-90, looseness=0.25] (143.center) to (114);
		\draw [in=30, out=-90, looseness=0.25] (144.center) to (115);
		\draw [in=75, out=-90, looseness=0.75] (145.center) to (124);
		\draw [in=120, out=-75, looseness=0.75] (142.center) to (125);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-tensor/ax-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.75, 1) {};
		\node [style={sd_split}] (1) at (-4, -0.25) {};
		\node [style={sd_split}] (2) at (-1.625, -0.25) {};
		\node [style=none] (3) at (-2.75, 2) {};
		\node [style=none] (4) at (-4.375, -1.5) {};
		\node [style=none] (5) at (-4.375, -0.25) {};
		\node [style=none] (6) at (-1.25, -0.25) {};
		\node [style=none] (7) at (-1.25, -1.5) {};
		\node [style=gn] (8) at (-3.625, -1.25) {};
		\node [style=none] (9) at (-3.625, -0.25) {};
		\node [style=none] (10) at (-2, -0.25) {};
		\node [style=gn] (11) at (-2, -1.25) {};
		\node [style=wire label] (12) at (-2.25, 1.75) {$mn$};
		\node [style=wire label] (13) at (-2.375, -0.75) {$m$};
		\node [style=wire label] (14) at (-3.375, -0.75) {$n$};
		\node [style=wire label] (15) at (-4.75, -0.75) {$m$};
		\node [style=wire label] (16) at (-1, -0.75) {$n$};
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style={sd_split}] (19) at (1.75, 0) {};
		\node [style=none] (21) at (1.75, 1.25) {};
		\node [style=none] (22) at (1.375, -1.25) {};
		\node [style=none] (23) at (1.375, 0) {};
		\node [style=none] (26) at (2.125, -1.25) {};
		\node [style=none] (27) at (2.125, 0) {};
		\node [style=wire label] (30) at (2.25, 0.75) {$mn$};
		\node [style=wire label] (32) at (2.375, -0.5) {$n$};
		\node [style=wire label] (33) at (1, -0.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=0.75] (0) to (1);
		\draw [in=90, out=-45, looseness=0.75] (0) to (2);
		\draw (3.center) to (0);
		\draw (6.center) to (7.center);
		\draw (5.center) to (4.center);
		\draw (11) to (10.center);
		\draw (8) to (9.center);
		\draw (23.center) to (22.center);
		\draw (26.center) to (27.center);
		\draw (21.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-tensor/ax-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 2.75) {};
		\node [style=gn] (1) at (-6, -1.25) {};
		\node [style=gn] (3) at (-4, -1.25) {};
		\node [style=none] (5) at (-5, -1.25) {$\cdots$};
		\node [style=wire label] (6) at (-3.75, 0.75) {$m$};
		\node [style=uw] (7) at (-1.75, 0) {};
		\node [style=none] (12) at (-1.675, -1.25) {$\cdots$};
		\node [style=wire label] (13) at (-2.35, 0.75) {$n$};
		\node [style={d_split}] (14) at (-3, 1.25) {};
		\node [style=gbox] (15) at (-3, 2.75) {$1$};
		\node [style=wire label] (17) at (-2.5, 2) {$mn$};
		\node [style=uw] (18) at (-4.25, 0) {};
		\node [style=uw] (19) at (-5.75, 0) {};
		\node [style={sd_split}] (32) at (3, 1.5) {};
		\node [style=gbox] (34) at (3, 2.75) {$1$};
		\node [style=dw] (35) at (3, 0.25) {};
		\node [style=dw] (37) at (4.25, 0.25) {};
		\node [style=dw] (38) at (5.5, 0.25) {};
		\node [style=dw] (40) at (6.75, 0.25) {};
		\node [style=none] (41) at (2.625, 1.5) {};
		\node [style=none] (42) at (3.375, 1.5) {};
		\node [style={sd_split}] (47) at (4.25, 1.5) {};
		\node [style=gbox] (48) at (4.25, 2.75) {$1$};
		\node [style=none] (49) at (3.875, 1.5) {};
		\node [style=none] (50) at (4.625, 1.5) {};
		\node [style={sd_split}] (63) at (5.5, 1.5) {};
		\node [style=gbox] (64) at (5.5, 2.75) {$1$};
		\node [style=none] (65) at (5.125, 1.5) {};
		\node [style=none] (66) at (5.875, 1.5) {};
		\node [style={sd_split}] (71) at (6.75, 1.5) {};
		\node [style=wire label] (72) at (7.25, 2) {$mn$};
		\node [style=gbox] (73) at (6.75, 2.75) {$1$};
		\node [style=none] (74) at (6.375, 1.5) {};
		\node [style=none] (75) at (7.125, 1.5) {};
		\node [style=none] (76) at (0, 0) {$=$};
		\node [style=none] (78) at (-2.375, -1) {};
		\node [style=none] (79) at (-1.125, -1) {};
		\node [style=none] (80) at (-2.375, -2) {};
		\node [style=none] (81) at (-1.125, -2) {};
		\node [style=none] (82) at (-4, -2) {};
		\node [style=none] (83) at (-6, -2) {};
		\node [style=none] (87) at (1.625, 2.75) {};
		\node [style=gn] (88) at (1.375, -1.25) {};
		\node [style=gn] (89) at (3.375, -1.25) {};
		\node [style=none] (90) at (2.375, -1.25) {$\cdots$};
		\node [style=none] (93) at (6.175, -0.5) {$\cdots$};
		\node [style=uw] (99) at (1.625, 0) {};
		\node [style=none] (102) at (5.5, -2) {};
		\node [style=none] (103) at (6.75, -2) {};
		\node [style=none] (104) at (3.375, -2) {};
		\node [style=none] (105) at (1.375, -2) {};
		\node [style=none] (106) at (6.75, -2) {};
		\node [style=wire label] (107) at (3.75, -1.75) {$m$};
		\node [style=wire label] (108) at (5.775, -1.75) {$n$};
		\node [style=wire label] (109) at (1.75, -1.75) {$m$};
		\node [style=wire label] (110) at (7.025, -1.75) {$n$};
		\node [style=wire label] (111) at (-3.625, -1.75) {$m$};
		\node [style=wire label] (112) at (-2.1, -1.75) {$n$};
		\node [style=wire label] (113) at (-5.625, -1.75) {$m$};
		\node [style=wire label] (114) at (-0.85, -1.75) {$n$};
		\node [style=wire label] (115) at (-5.375, 2.5) {$m$};
		\node [style=wire label] (116) at (2, 2.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (14);
		\draw (19) to (0.center);
		\draw [in=-165, out=90, looseness=0.50] (18) to (14);
		\draw [in=60, out=-30, looseness=0.50] (18) to (3);
		\draw [in=330, out=120, looseness=0.50] (3) to (19);
		\draw [in=120, out=-150, looseness=0.50] (19) to (1);
		\draw [in=-150, out=60, looseness=0.50] (1) to (18);
		\draw (34) to (32);
		\draw [in=135, out=-90, looseness=0.75] (41.center) to (35);
		\draw [in=150, out=-90, looseness=0.25] (42.center) to (38);
		\draw (48) to (47);
		\draw (64) to (63);
		\draw (73) to (71);
		\draw [in=-90, out=45, looseness=0.75] (35) to (49.center);
		\draw [in=-90, out=135, looseness=0.75] (37) to (65.center);
		\draw [in=-90, out=45, looseness=0.75] (38) to (66.center);
		\draw [in=-90, out=45, looseness=0.75] (40) to (75.center);
		\draw [in=-90, out=150, looseness=0.25] (40) to (50.center);
		\draw [in=-90, out=30, looseness=0.50] (37) to (74.center);
		\draw [in=90, out=-150, looseness=0.75] (7) to (78.center);
		\draw [in=90, out=-30, looseness=0.75] (7) to (79.center);
		\draw (80.center) to (78.center);
		\draw (81.center) to (79.center);
		\draw (83.center) to (1);
		\draw (82.center) to (3);
		\draw [in=90, out=-15, looseness=0.50] (14) to (7);
		\draw (99) to (87.center);
		\draw [in=330, out=120, looseness=0.50] (89) to (99);
		\draw [in=120, out=-150, looseness=0.50] (99) to (88);
		\draw (105.center) to (88);
		\draw (104.center) to (89);
		\draw [in=-90, out=30, looseness=0.75] (88) to (35);
		\draw [in=-90, out=45, looseness=0.75] (89) to (37);
		\draw (40) to (106.center);
		\draw (38) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-tensor/tensor-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (-4, 3.25) {};
		\node [style={rn_phase}] (1) at (-4, 4.75) {$K_{1}$};
		\node [style=gbox] (2) at (-7, 2) {$a_0$};
		\node [style=gbox] (3) at (-4, 2) {$a_i$};
		\node [style=gbox] (4) at (-1, 2) {$a_{m \minu 1}$};
		\node [style=rn] (5) at (-7, -3.25) {};
		\node [style=rn] (6) at (-4, -3.25) {};
		\node [style=rn] (7) at (-1, -3.25) {};
		\node [style=dmat] (8) at (-3.25, -0.525) {$\minu e_{i,0}$};
		\node [style=dmat] (9) at (-4, -0.5) {$\minu e_{i,k}$};
		\node [style=none] (10) at (-3.25, 0.75) {};
		\node [style={d_split}] (11) at (-4, 1) {};
		\node [style=none] (12) at (-4.75, 0.75) {};
		\node [style=dmat] (13) at (-4.75, -0.75) {$\minu e_{i,s \minu 1}$};
		\node [style=none] (14) at (-4.75, -2.125) {};
		\node [style=none] (15) at (-4, -2.125) {};
		\node [style=none] (16) at (-3.25, -2.125) {};
		\node [style=none] (17) at (-0.25, 0.75) {};
		\node [style={d_split}] (18) at (-1, 1) {};
		\node [style=none] (19) at (-1.75, 0.75) {};
		\node [style=none] (20) at (-1.75, -2.125) {};
		\node [style=none] (21) at (-1, -2.125) {};
		\node [style=none] (22) at (-0.25, -2.125) {};
		\node [style=none] (23) at (-7, -4.25) {};
		\node [style=none] (24) at (-4, -4.25) {};
		\node [style=none] (25) at (-1, -4.25) {};
		\node [style=wire label] (26) at (-6.125, -4) {$m_{s \minu 1}$};
		\node [style=wire label] (27) at (-3.5, -4) {$m_{k}$};
		\node [style=wire label] (28) at (-0.5, -4) {$m_{0}$};
		\node [style=none] (29) at (-5.5, 2) {$\cdots$};
		\node [style=none] (30) at (-2.5, 2) {$\cdots$};
		\node [style=none] (31) at (-5.5, -3.5) {$\cdots$};
		\node [style=none] (32) at (-2.5, -3.5) {$\cdots$};
		\node [style=wire label] (33) at (-3.625, 4) {$m$};
		\node [style=uw] (34) at (4.25, 3.25) {};
		\node [style={rn_phase}] (35) at (4.25, 4.75) {$K_{1}$};
		\node [style=gbox] (36) at (1.25, 2) {$b_0$};
		\node [style=gbox] (37) at (4.25, 2) {$b_j$};
		\node [style=gbox] (38) at (7.25, 2) {$b_{n \minu 1}$};
		\node [style=rn] (39) at (1.25, -3.25) {};
		\node [style=rn] (40) at (4.25, -3.25) {};
		\node [style=rn] (41) at (7.25, -3.25) {};
		\node [style=dmat] (42) at (5, -0.525) {$\minu e_{j,0}$};
		\node [style=dmat] (43) at (4.25, -0.5) {$\minu e_{j,\ell}$};
		\node [style=none] (44) at (5, 0.75) {};
		\node [style={d_split}] (45) at (4.25, 1) {};
		\node [style=none] (46) at (3.5, 0.75) {};
		\node [style=dmat] (47) at (3.5, -0.75) {$\minu e_{j,t \minu 1}$};
		\node [style=none] (48) at (3.5, -2.125) {};
		\node [style=none] (49) at (4.25, -2.125) {};
		\node [style=none] (50) at (5, -2.125) {};
		\node [style=none] (51) at (8, 0.75) {};
		\node [style={d_split}] (52) at (7.25, 1) {};
		\node [style=none] (53) at (6.5, 0.75) {};
		\node [style=none] (54) at (6.5, -2.125) {};
		\node [style=none] (55) at (7.25, -2.125) {};
		\node [style=none] (56) at (8, -2.125) {};
		\node [style=none] (57) at (1.25, -4.25) {};
		\node [style=none] (58) at (4.25, -4.25) {};
		\node [style=none] (59) at (7.25, -4.25) {};
		\node [style=wire label] (60) at (2.125, -4) {$n_{t \minu 1}$};
		\node [style=wire label] (61) at (4.75, -4) {$n_{\ell}$};
		\node [style=wire label] (62) at (7.75, -4) {$n_{0}$};
		\node [style=none] (63) at (2.75, 2) {$\cdots$};
		\node [style=none] (64) at (5.75, 2) {$\cdots$};
		\node [style=none] (65) at (2.75, -3.5) {$\cdots$};
		\node [style=none] (66) at (5.75, -3.5) {$\cdots$};
		\node [style=wire label] (67) at (4.625, 4) {$n$};
		\node [style=none] (68) at (-6.25, 0.75) {};
		\node [style={d_split}] (69) at (-7, 1) {};
		\node [style=none] (70) at (-7.75, 0.75) {};
		\node [style=none] (71) at (-7.75, -2.125) {};
		\node [style=none] (72) at (-7, -2.125) {};
		\node [style=none] (73) at (-6.25, -2.125) {};
		\node [style=none] (74) at (2, 0.75) {};
		\node [style={d_split}] (75) at (1.25, 1) {};
		\node [style=none] (76) at (0.5, 0.75) {};
		\node [style=none] (77) at (0.5, -2.125) {};
		\node [style=none] (78) at (1.25, -2.125) {};
		\node [style=none] (79) at (2, -2.125) {};
		\node [style=dmat] (80) at (-7.75, 0) {$0$};
		\node [style=dmat] (81) at (-7, 0) {$0$};
		\node [style=dmat] (82) at (-6.25, 0) {$0$};
		\node [style=dmat] (83) at (0.5, 0) {$0$};
		\node [style=dmat] (84) at (1.25, 0) {$0$};
		\node [style=dmat] (85) at (2, 0) {$0$};
		\node [style=dmat] (86) at (-1.75, 0) {$1$};
		\node [style=dmat] (87) at (-1, 0) {$1$};
		\node [style=dmat] (88) at (-0.25, 0) {$1$};
		\node [style=dmat] (89) at (6.5, 0) {$1$};
		\node [style=dmat] (90) at (7.25, 0) {$1$};
		\node [style=dmat] (91) at (8, 0) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=210, out=90, looseness=0.50] (2) to (0);
		\draw (3) to (0);
		\draw [in=90, out=-30, looseness=0.50] (0) to (4);
		\draw (12.center) to (13);
		\draw (11) to (9);
		\draw (10.center) to (8);
		\draw (16.center) to (8);
		\draw (15.center) to (9);
		\draw (14.center) to (13);
		\draw [in=30, out=-90, looseness=0.50] (14.center) to (5);
		\draw (6) to (15.center);
		\draw [in=165, out=-90, looseness=0.50] (16.center) to (7);
		\draw (17.center) to (22.center);
		\draw [in=-90, out=60, looseness=0.50] (7) to (22.center);
		\draw (21.center) to (18);
		\draw (20.center) to (19.center);
		\draw [in=15, out=-90, looseness=0.25] (20.center) to (5);
		\draw [in=15, out=-90, looseness=0.50] (21.center) to (6);
		\draw (23.center) to (5);
		\draw (24.center) to (6);
		\draw (25.center) to (7);
		\draw (11) to (3);
		\draw (4) to (18);
		\draw (35) to (34);
		\draw [in=210, out=90, looseness=0.50] (36) to (34);
		\draw (37) to (34);
		\draw [in=90, out=-30, looseness=0.50] (34) to (38);
		\draw (46.center) to (47);
		\draw (45) to (43);
		\draw (44.center) to (42);
		\draw (50.center) to (42);
		\draw (49.center) to (43);
		\draw (48.center) to (47);
		\draw [in=30, out=-90, looseness=0.50] (48.center) to (39);
		\draw (40) to (49.center);
		\draw [in=165, out=-90, looseness=0.50] (50.center) to (41);
		\draw (51.center) to (56.center);
		\draw [in=-90, out=60, looseness=0.50] (41) to (56.center);
		\draw (55.center) to (52);
		\draw (54.center) to (53.center);
		\draw [in=15, out=-90, looseness=0.25] (54.center) to (39);
		\draw [in=15, out=-90, looseness=0.50] (55.center) to (40);
		\draw (57.center) to (39);
		\draw (58.center) to (40);
		\draw (59.center) to (41);
		\draw (45) to (37);
		\draw (38) to (52);
		\draw (68.center) to (73.center);
		\draw (72.center) to (69);
		\draw (71.center) to (70.center);
		\draw (74.center) to (79.center);
		\draw (78.center) to (75);
		\draw (77.center) to (76.center);
		\draw (75) to (36);
		\draw (69) to (2);
		\draw [in=135, out=-90, looseness=0.50] (71.center) to (5);
		\draw [in=165, out=-90, looseness=0.50] (72.center) to (6);
		\draw [in=165, out=-90, looseness=0.25] (73.center) to (7);
		\draw [in=135, out=-90, looseness=0.50] (77.center) to (39);
		\draw [in=165, out=-90, looseness=0.50] (78.center) to (40);
		\draw [in=165, out=-90, looseness=0.25] (79.center) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-tensor/tensor-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (0, 5.75) {$K_{1}$};
		\node [style=gbox] (1) at (-3, 3) {\tiny $a_0 b_0$};
		\node [style=gbox] (2) at (0, 3) {\tiny $a_i b_j$};
		\node [style=gbox] (3) at (3.25, 3) {\tiny $a_{m \minu 1} b_{n \minu 1}$};
		\node [style=uw] (4) at (0, 4.25) {};
		\node [style=wire label] (5) at (0.5, 5) {$mn$};
		\node [style=rn] (6) at (-4.25, -3) {};
		\node [style=rn] (7) at (-4.25, -3) {};
		\node [style={d_split}] (8) at (-3, 1.875) {};
		\node [style=none] (9) at (-3.75, 1.625) {};
		\node [style=none] (10) at (-2.25, 1.625) {};
		\node [style=rn] (11) at (-4.25, -3) {};
		\node [style=rn] (12) at (-1, -3) {};
		\node [style=none] (13) at (-4.25, -4) {};
		\node [style=none] (14) at (-1, -4) {};
		\node [style=wire label] (15) at (-3.375, -3.75) {$m_{s \minu 1}$};
		\node [style=wire label] (16) at (-0.5, -3.75) {$m_{k}$};
		\node [style=none] (17) at (-2.75, -3.25) {$\cdots$};
		\node [style=none] (18) at (0.25, -3.25) {$\cdots$};
		\node [style=rn] (19) at (1.5, -3) {};
		\node [style=rn] (20) at (4, -3) {};
		\node [style=none] (21) at (1.5, -4) {};
		\node [style=none] (22) at (4, -4) {};
		\node [style=wire label] (23) at (2, -3.75) {$n_{\ell}$};
		\node [style=wire label] (24) at (4.5, -3.75) {$n_{0}$};
		\node [style=none] (25) at (2.75, -3.25) {$\cdots$};
		\node [style=none] (26) at (-1.5, 2.375) {$\cdots$};
		\node [style=none] (27) at (1.5, 2.375) {$\cdots$};
		\node [style=dmat] (28) at (-4.625, 0) {$0$};
		\node [style=dmat] (29) at (-3.875, 0) {$0$};
		\node [style=none] (30) at (-4.625, 0.5) {};
		\node [style=none] (31) at (-3.875, 0.5) {};
		\node [style=none] (32) at (-4.625, -1.75) {};
		\node [style=none] (33) at (-3.875, -1.75) {};
		\node [style=none] (34) at (-3.25, 1.625) {};
		\node [style=none] (35) at (-2.75, 1.625) {};
		\node [style={d_split}] (36) at (3.25, 1.875) {};
		\node [style=none] (37) at (2.5, 1.625) {};
		\node [style=none] (38) at (4, 1.625) {};
		\node [style=none] (39) at (3, 1.625) {};
		\node [style=none] (40) at (3.5, 1.625) {};
		\node [style={d_split}] (41) at (0, 1.875) {};
		\node [style=none] (42) at (-0.75, 1.625) {};
		\node [style=none] (43) at (0.75, 1.625) {};
		\node [style=none] (44) at (-0.25, 1.625) {};
		\node [style=none] (45) at (0.25, 1.625) {};
		\node [style=dmat] (46) at (0.375, 0) {$0$};
		\node [style=dmat] (47) at (1.125, 0) {$0$};
		\node [style=none] (48) at (0.375, 0.5) {};
		\node [style=none] (49) at (1.125, 0.5) {};
		\node [style=none] (50) at (0.375, -2) {};
		\node [style=none] (51) at (1.125, -2) {};
		\node [style=dmat] (52) at (-2.25, -0.5) {$\minu e_{i,k}$};
		\node [style=dmat] (53) at (-3, -0.75) {$\minu e_{i,s \minu 1}$};
		\node [style=none] (54) at (-3, -1.875) {};
		\node [style=none] (55) at (-2.25, -1.875) {};
		\node [style=none] (56) at (-3, 0.5) {};
		\node [style=none] (57) at (-2.25, 0.5) {};
		\node [style=dmat] (58) at (2.75, -0.5) {$\minu e_{i,k}$};
		\node [style=none] (59) at (2, -1.875) {};
		\node [style=none] (60) at (2.75, -1.875) {};
		\node [style=none] (61) at (2, 0.5) {};
		\node [style=none] (62) at (2.75, 0.5) {};
		\node [style=dmat] (63) at (2.75, -0.525) {$\minu e_{j,0}$};
		\node [style=dmat] (64) at (2, -0.5) {$\minu e_{j,\ell}$};
		\node [style=none] (65) at (3.75, 0.5) {};
		\node [style=none] (66) at (4.5, 0.5) {};
		\node [style=none] (67) at (3.75, -2) {};
		\node [style=none] (68) at (4.5, -2) {};
		\node [style=none] (69) at (-1.25, 0.5) {};
		\node [style=none] (70) at (-0.5, 0.5) {};
		\node [style=none] (71) at (-1.25, -1.75) {};
		\node [style=none] (72) at (-0.5, -1.75) {};
		\node [style=dmat] (73) at (-1.25, 0) {$1$};
		\node [style=dmat] (74) at (-0.5, 0) {$1$};
		\node [style=dmat] (75) at (3.75, 0) {$1$};
		\node [style=dmat] (76) at (4.5, 0) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw [in=90, out=-150, looseness=0.50] (4) to (1);
		\draw (4) to (2);
		\draw [in=90, out=-30, looseness=0.50] (4) to (3);
		\draw (1) to (8);
		\draw (13.center) to (11);
		\draw (14.center) to (12);
		\draw (21.center) to (19);
		\draw (22.center) to (20);
		\draw (30.center) to (28);
		\draw (31.center) to (29);
		\draw (32.center) to (28);
		\draw (33.center) to (29);
		\draw [in=240, out=90, looseness=0.75] (30.center) to (9.center);
		\draw [in=90, out=-60, looseness=0.50] (34.center) to (31.center);
		\draw (48.center) to (46);
		\draw (49.center) to (47);
		\draw (50.center) to (46);
		\draw (51.center) to (47);
		\draw [in=330, out=90, looseness=0.25] (48.center) to (35.center);
		\draw [in=330, out=90, looseness=0.25] (49.center) to (10.center);
		\draw (3) to (36);
		\draw (55.center) to (52);
		\draw (54.center) to (53);
		\draw (56.center) to (53);
		\draw (57.center) to (52);
		\draw [in=225, out=90, looseness=0.50] (56.center) to (42.center);
		\draw [in=240, out=90, looseness=0.75] (57.center) to (44.center);
		\draw (60.center) to (58);
		\draw (62.center) to (58);
		\draw (59.center) to (64);
		\draw (61.center) to (64);
		\draw [in=330, out=90, looseness=0.25] (62.center) to (43.center);
		\draw [in=315, out=90, looseness=0.50] (61.center) to (45.center);
		\draw (2) to (41);
		\draw [in=255, out=90, looseness=0.50] (65.center) to (40.center);
		\draw [in=255, out=90, looseness=0.75] (66.center) to (38.center);
		\draw (65.center) to (67.center);
		\draw (66.center) to (68.center);
		\draw [in=120, out=-90, looseness=0.50] (55.center) to (12);
		\draw [in=45, out=-90, looseness=0.50] (54.center) to (11);
		\draw [in=165, out=-90, looseness=0.50] (33.center) to (12);
		\draw [in=150, out=-90, looseness=0.50] (32.center) to (11);
		\draw [in=135, out=-90, looseness=0.75] (60.center) to (20);
		\draw [in=15, out=-90, looseness=0.50] (67.center) to (19);
		\draw [in=60, out=-90, looseness=0.75] (68.center) to (20);
		\draw [in=45, out=-90, looseness=0.75] (59.center) to (19);
		\draw [in=150, out=-90, looseness=0.50] (50.center) to (19);
		\draw [in=180, out=-90, looseness=0.50] (51.center) to (20);
		\draw (69.center) to (71.center);
		\draw (70.center) to (72.center);
		\draw [in=0, out=-90, looseness=0.50] (71.center) to (11);
		\draw [in=30, out=-90, looseness=0.75] (72.center) to (12);
		\draw [in=195, out=90, looseness=0.25] (69.center) to (37.center);
		\draw [in=195, out=90, looseness=0.25] (70.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-tensor/tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (-4.75, 3) {};
		\node [style={rn_phase}] (1) at (-4.75, 4.5) {$K_{1}$};
		\node [style=gbox] (2) at (-7.75, 1.75) {$a_0$};
		\node [style=gbox] (3) at (-4.75, 1.75) {$a_i$};
		\node [style=gbox] (4) at (-1.75, 1.75) {$a_{m \minu 1}$};
		\node [style=rn] (5) at (-7.75, -3.5) {};
		\node [style=rn] (6) at (-4.75, -3.5) {};
		\node [style=rn] (7) at (-1.75, -3.5) {};
		\node [style=dmat] (8) at (-4, -0.775) {$\minu e_{i,0}$};
		\node [style=dmat] (9) at (-4.75, -0.75) {$\minu e_{i,k}$};
		\node [style=none] (10) at (-4, 0.5) {};
		\node [style={d_split}] (11) at (-4.75, 0.75) {};
		\node [style=none] (12) at (-5.5, 0.5) {};
		\node [style=dmat] (13) at (-5.5, -1) {$\minu e_{i,s \minu 1}$};
		\node [style=none] (14) at (-5.5, -2.375) {};
		\node [style=none] (15) at (-4.75, -2.375) {};
		\node [style=none] (16) at (-4, -2.375) {};
		\node [style=none] (17) at (-1, 0.5) {};
		\node [style={d_split}] (18) at (-1.75, 0.75) {};
		\node [style=none] (19) at (-2.5, 0.5) {};
		\node [style=none] (20) at (-2.5, -2.375) {};
		\node [style=none] (21) at (-1.75, -2.375) {};
		\node [style=none] (22) at (-1, -2.375) {};
		\node [style=none] (23) at (-7.75, -4.5) {};
		\node [style=none] (24) at (-4.75, -4.5) {};
		\node [style=none] (25) at (-1.75, -4.5) {};
		\node [style=wire label] (26) at (-6.875, -4.25) {$m_{s \minu 1}$};
		\node [style=wire label] (27) at (-4.25, -4.25) {$m_{k}$};
		\node [style=wire label] (28) at (-1.25, -4.25) {$m_{0}$};
		\node [style=none] (29) at (-6.25, 1.75) {$\cdots$};
		\node [style=none] (30) at (-3.25, 1.75) {$\cdots$};
		\node [style=none] (31) at (-6.25, -3.75) {$\cdots$};
		\node [style=none] (32) at (-3.25, -3.75) {$\cdots$};
		\node [style=wire label] (33) at (-4.375, 3.75) {$m$};
		\node [style=uw] (34) at (3.5, 3) {};
		\node [style={rn_phase}] (35) at (3.5, 4.5) {$K_{1}$};
		\node [style=gbox] (36) at (0.5, 1.75) {$b_0$};
		\node [style=gbox] (37) at (3.5, 1.75) {$b_j$};
		\node [style=gbox] (38) at (6.5, 1.75) {$b_{n \minu 1}$};
		\node [style=rn] (39) at (0.5, -3.5) {};
		\node [style=rn] (40) at (3.5, -3.5) {};
		\node [style=rn] (41) at (6.5, -3.5) {};
		\node [style=dmat] (42) at (4.25, -0.775) {$\minu e_{j,0}$};
		\node [style=dmat] (43) at (3.5, -0.75) {$\minu e_{j,\ell}$};
		\node [style=none] (44) at (4.25, 0.5) {};
		\node [style={d_split}] (45) at (3.5, 0.75) {};
		\node [style=none] (46) at (2.75, 0.5) {};
		\node [style=dmat] (47) at (2.75, -1) {$\minu e_{j,t \minu 1}$};
		\node [style=none] (48) at (2.75, -2.375) {};
		\node [style=none] (49) at (3.5, -2.375) {};
		\node [style=none] (50) at (4.25, -2.375) {};
		\node [style=none] (51) at (7.25, 0.5) {};
		\node [style={d_split}] (52) at (6.5, 0.75) {};
		\node [style=none] (53) at (5.75, 0.5) {};
		\node [style=none] (54) at (5.75, -2.375) {};
		\node [style=none] (55) at (6.5, -2.375) {};
		\node [style=none] (56) at (7.25, -2.375) {};
		\node [style=none] (57) at (0.5, -4.5) {};
		\node [style=none] (58) at (3.5, -4.5) {};
		\node [style=none] (59) at (6.5, -4.5) {};
		\node [style=wire label] (60) at (1.375, -4.25) {$n_{t \minu 1}$};
		\node [style=wire label] (61) at (4, -4.25) {$n_{\ell}$};
		\node [style=wire label] (62) at (7, -4.25) {$n_{0}$};
		\node [style=none] (63) at (2, 1.75) {$\cdots$};
		\node [style=none] (64) at (5, 1.75) {$\cdots$};
		\node [style=none] (65) at (2, -3.75) {$\cdots$};
		\node [style=none] (66) at (5, -3.75) {$\cdots$};
		\node [style=wire label] (67) at (3.875, 3.75) {$n$};
		\node [style=none] (68) at (8.75, 0) {$=$};
		\node [style={rn_phase}] (69) at (15, 5.25) {$K_{1}$};
		\node [style=gbox] (70) at (12, 2.5) {\tiny $a_0 b_0$};
		\node [style=gbox] (71) at (15, 2.5) {\tiny $a_i b_j$};
		\node [style=gbox] (72) at (18.25, 2.5) {\tiny $a_{m \minu 1} b_{n \minu 1}$};
		\node [style=uw] (73) at (15, 3.75) {};
		\node [style=wire label] (74) at (15.5, 4.5) {$mn$};
		\node [style=rn] (75) at (10.75, -3.5) {};
		\node [style=rn] (76) at (10.75, -3.5) {};
		\node [style={d_split}] (77) at (12, 1.375) {};
		\node [style=none] (78) at (11.25, 1.125) {};
		\node [style=none] (79) at (12.75, 1.125) {};
		\node [style=rn] (80) at (10.75, -3.5) {};
		\node [style=rn] (81) at (14, -3.5) {};
		\node [style=none] (82) at (10.75, -4.5) {};
		\node [style=none] (83) at (14, -4.5) {};
		\node [style=wire label] (84) at (11.625, -4.25) {$m_{s \minu 1}$};
		\node [style=wire label] (85) at (14.5, -4.25) {$m_{k}$};
		\node [style=none] (86) at (12.25, -3.75) {$\cdots$};
		\node [style=none] (87) at (15.25, -3.75) {$\cdots$};
		\node [style=rn] (88) at (16.5, -3.5) {};
		\node [style=rn] (89) at (19, -3.5) {};
		\node [style=none] (90) at (16.5, -4.5) {};
		\node [style=none] (91) at (19, -4.5) {};
		\node [style=wire label] (92) at (17, -4.25) {$n_{\ell}$};
		\node [style=wire label] (93) at (19.5, -4.25) {$n_{0}$};
		\node [style=none] (94) at (17.75, -3.75) {$\cdots$};
		\node [style=none] (95) at (13.5, 1.875) {$\cdots$};
		\node [style=none] (96) at (16.5, 1.875) {$\cdots$};
		\node [style=dmat] (97) at (10.375, -0.5) {$0$};
		\node [style=dmat] (98) at (11.125, -0.5) {$0$};
		\node [style=none] (99) at (10.375, 0) {};
		\node [style=none] (100) at (11.125, 0) {};
		\node [style=none] (101) at (10.375, -2.25) {};
		\node [style=none] (102) at (11.125, -2.25) {};
		\node [style=none] (103) at (11.75, 1.125) {};
		\node [style=none] (104) at (12.25, 1.125) {};
		\node [style={d_split}] (105) at (18.25, 1.375) {};
		\node [style=none] (106) at (17.5, 1.125) {};
		\node [style=none] (107) at (19, 1.125) {};
		\node [style=none] (108) at (18, 1.125) {};
		\node [style=none] (109) at (18.5, 1.125) {};
		\node [style={d_split}] (110) at (15, 1.375) {};
		\node [style=none] (111) at (14.25, 1.125) {};
		\node [style=none] (112) at (15.75, 1.125) {};
		\node [style=none] (113) at (14.75, 1.125) {};
		\node [style=none] (114) at (15.25, 1.125) {};
		\node [style=dmat] (115) at (15.375, -0.5) {$0$};
		\node [style=dmat] (116) at (16.125, -0.5) {$0$};
		\node [style=none] (117) at (15.375, 0) {};
		\node [style=none] (118) at (16.125, 0) {};
		\node [style=none] (119) at (15.375, -2.5) {};
		\node [style=none] (120) at (16.125, -2.5) {};
		\node [style=dmat] (121) at (12.75, -1) {$\minu e_{i,k}$};
		\node [style=dmat] (122) at (12, -1.25) {$\minu e_{i,s \minu 1}$};
		\node [style=none] (123) at (12, -2.375) {};
		\node [style=none] (124) at (12.75, -2.375) {};
		\node [style=none] (125) at (12, 0) {};
		\node [style=none] (126) at (12.75, 0) {};
		\node [style=dmat] (127) at (17.75, -1) {$\minu e_{i,k}$};
		\node [style=none] (128) at (17, -2.375) {};
		\node [style=none] (129) at (17.75, -2.375) {};
		\node [style=none] (130) at (17, 0) {};
		\node [style=none] (131) at (17.75, 0) {};
		\node [style=dmat] (132) at (17.75, -1.025) {$\minu e_{j,0}$};
		\node [style=dmat] (133) at (17, -1) {$\minu e_{j,\ell}$};
		\node [style=none] (134) at (18.75, 0) {};
		\node [style=none] (135) at (19.5, 0) {};
		\node [style=none] (136) at (18.75, -2.5) {};
		\node [style=none] (137) at (19.5, -2.5) {};
		\node [style=none] (138) at (13.75, 0) {};
		\node [style=none] (139) at (14.5, 0) {};
		\node [style=none] (140) at (13.75, -2.25) {};
		\node [style=none] (141) at (14.5, -2.25) {};
		\node [style=none] (142) at (-7, 0.5) {};
		\node [style={d_split}] (143) at (-7.75, 0.75) {};
		\node [style=none] (144) at (-8.5, 0.5) {};
		\node [style=none] (145) at (-8.5, -2.375) {};
		\node [style=none] (146) at (-7.75, -2.375) {};
		\node [style=none] (147) at (-7, -2.375) {};
		\node [style=none] (148) at (1.25, 0.5) {};
		\node [style={d_split}] (149) at (0.5, 0.75) {};
		\node [style=none] (150) at (-0.25, 0.5) {};
		\node [style=none] (151) at (-0.25, -2.375) {};
		\node [style=none] (152) at (0.5, -2.375) {};
		\node [style=none] (153) at (1.25, -2.375) {};
		\node [style=dmat] (154) at (-8.5, -0.25) {$0$};
		\node [style=dmat] (155) at (-7.75, -0.25) {$0$};
		\node [style=dmat] (156) at (-7, -0.25) {$0$};
		\node [style=dmat] (157) at (-0.25, -0.25) {$0$};
		\node [style=dmat] (158) at (0.5, -0.25) {$0$};
		\node [style=dmat] (159) at (1.25, -0.25) {$0$};
		\node [style=dmat] (160) at (-2.5, -0.25) {$1$};
		\node [style=dmat] (161) at (-1.75, -0.25) {$1$};
		\node [style=dmat] (162) at (-1, -0.25) {$1$};
		\node [style=dmat] (163) at (13.75, -0.5) {$1$};
		\node [style=dmat] (164) at (14.5, -0.5) {$1$};
		\node [style=dmat] (165) at (18.75, -0.5) {$1$};
		\node [style=dmat] (166) at (5.75, -0.25) {$1$};
		\node [style=dmat] (167) at (6.5, -0.25) {$1$};
		\node [style=dmat] (168) at (7.25, -0.25) {$1$};
		\node [style=dmat] (170) at (19.5, -0.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=210, out=90, looseness=0.50] (2) to (0);
		\draw (3) to (0);
		\draw [in=90, out=-30, looseness=0.50] (0) to (4);
		\draw (12.center) to (13);
		\draw (11) to (9);
		\draw (10.center) to (8);
		\draw (16.center) to (8);
		\draw (15.center) to (9);
		\draw (14.center) to (13);
		\draw [in=30, out=-90, looseness=0.50] (14.center) to (5);
		\draw (6) to (15.center);
		\draw [in=165, out=-90, looseness=0.50] (16.center) to (7);
		\draw (17.center) to (22.center);
		\draw [in=-90, out=60, looseness=0.50] (7) to (22.center);
		\draw (21.center) to (18);
		\draw (20.center) to (19.center);
		\draw [in=15, out=-90, looseness=0.25] (20.center) to (5);
		\draw [in=15, out=-90, looseness=0.50] (21.center) to (6);
		\draw (23.center) to (5);
		\draw (24.center) to (6);
		\draw (25.center) to (7);
		\draw (11) to (3);
		\draw (4) to (18);
		\draw (35) to (34);
		\draw [in=210, out=90, looseness=0.50] (36) to (34);
		\draw (37) to (34);
		\draw [in=90, out=-30, looseness=0.50] (34) to (38);
		\draw (46.center) to (47);
		\draw (45) to (43);
		\draw (44.center) to (42);
		\draw (50.center) to (42);
		\draw (49.center) to (43);
		\draw (48.center) to (47);
		\draw [in=30, out=-90, looseness=0.50] (48.center) to (39);
		\draw (40) to (49.center);
		\draw [in=165, out=-90, looseness=0.50] (50.center) to (41);
		\draw (51.center) to (56.center);
		\draw [in=-90, out=60, looseness=0.50] (41) to (56.center);
		\draw (55.center) to (52);
		\draw (54.center) to (53.center);
		\draw [in=15, out=-90, looseness=0.25] (54.center) to (39);
		\draw [in=15, out=-90, looseness=0.50] (55.center) to (40);
		\draw (57.center) to (39);
		\draw (58.center) to (40);
		\draw (59.center) to (41);
		\draw (45) to (37);
		\draw (38) to (52);
		\draw (69) to (73);
		\draw [in=90, out=-150, looseness=0.50] (73) to (70);
		\draw (73) to (71);
		\draw [in=90, out=-30, looseness=0.50] (73) to (72);
		\draw (70) to (77);
		\draw (82.center) to (80);
		\draw (83.center) to (81);
		\draw (90.center) to (88);
		\draw (91.center) to (89);
		\draw (99.center) to (97);
		\draw (100.center) to (98);
		\draw (101.center) to (97);
		\draw (102.center) to (98);
		\draw [in=240, out=90, looseness=0.75] (99.center) to (78.center);
		\draw [in=90, out=-60, looseness=0.50] (103.center) to (100.center);
		\draw (117.center) to (115);
		\draw (118.center) to (116);
		\draw (119.center) to (115);
		\draw (120.center) to (116);
		\draw [in=330, out=90, looseness=0.25] (117.center) to (104.center);
		\draw [in=330, out=90, looseness=0.25] (118.center) to (79.center);
		\draw (72) to (105);
		\draw (124.center) to (121);
		\draw (123.center) to (122);
		\draw (125.center) to (122);
		\draw (126.center) to (121);
		\draw [in=225, out=90, looseness=0.50] (125.center) to (111.center);
		\draw [in=240, out=90, looseness=0.75] (126.center) to (113.center);
		\draw (129.center) to (127);
		\draw (131.center) to (127);
		\draw (128.center) to (133);
		\draw (130.center) to (133);
		\draw [in=330, out=90, looseness=0.25] (131.center) to (112.center);
		\draw [in=315, out=90, looseness=0.50] (130.center) to (114.center);
		\draw (71) to (110);
		\draw [in=255, out=90, looseness=0.50] (134.center) to (109.center);
		\draw [in=255, out=90, looseness=0.75] (135.center) to (107.center);
		\draw (134.center) to (136.center);
		\draw (135.center) to (137.center);
		\draw [in=120, out=-90, looseness=0.50] (124.center) to (81);
		\draw [in=45, out=-90, looseness=0.50] (123.center) to (80);
		\draw [in=165, out=-90, looseness=0.50] (102.center) to (81);
		\draw [in=150, out=-90, looseness=0.50] (101.center) to (80);
		\draw [in=135, out=-90, looseness=0.75] (129.center) to (89);
		\draw [in=15, out=-90, looseness=0.50] (136.center) to (88);
		\draw [in=60, out=-90, looseness=0.75] (137.center) to (89);
		\draw [in=45, out=-90, looseness=0.75] (128.center) to (88);
		\draw [in=150, out=-90, looseness=0.50] (119.center) to (88);
		\draw [in=180, out=-90, looseness=0.50] (120.center) to (89);
		\draw (138.center) to (140.center);
		\draw (139.center) to (141.center);
		\draw [in=0, out=-90, looseness=0.50] (140.center) to (80);
		\draw [in=30, out=-90, looseness=0.75] (141.center) to (81);
		\draw [in=195, out=90, looseness=0.25] (138.center) to (106.center);
		\draw [in=195, out=90, looseness=0.25] (139.center) to (108.center);
		\draw (142.center) to (147.center);
		\draw (146.center) to (143);
		\draw (145.center) to (144.center);
		\draw (148.center) to (153.center);
		\draw (152.center) to (149);
		\draw (151.center) to (150.center);
		\draw (149) to (36);
		\draw (143) to (2);
		\draw [in=135, out=-90, looseness=0.50] (145.center) to (5);
		\draw [in=165, out=-90, looseness=0.50] (146.center) to (6);
		\draw [in=165, out=-90, looseness=0.25] (147.center) to (7);
		\draw [in=135, out=-90, looseness=0.50] (151.center) to (39);
		\draw [in=165, out=-90, looseness=0.50] (152.center) to (40);
		\draw [in=165, out=-90, looseness=0.25] (153.center) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-tensor/tensorlem-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (-10.5, 0.25) {};
		\node [style={rn_phase}] (1) at (-10.5, 2) {$K_{1}$};
		\node [style=gbox] (2) at (-13, -1) {$a_0$};
		\node [style=gbox] (3) at (-10.5, -1) {$a_i$};
		\node [style=gbox] (4) at (-8, -1) {$a_{m \minu 1}$};
		\node [style=none] (5) at (-10.5, -2) {};
		\node [style=none] (6) at (-8, -2) {};
		\node [style=none] (7) at (-11.75, -1) {$\cdots$};
		\node [style=none] (8) at (-9.25, -1) {$\cdots$};
		\node [style=wire label] (9) at (-10.125, 1) {$m$};
		\node [style=uw] (10) at (-4, 0.25) {};
		\node [style=gbox] (11) at (-6.5, -1) {$b_0$};
		\node [style=gbox] (12) at (-4, -1) {$b_j$};
		\node [style=gbox] (13) at (-1.5, -1) {$b_{n \minu 1}$};
		\node [style=none] (14) at (-4, -2) {};
		\node [style=none] (15) at (-1.5, -2) {};
		\node [style=none] (16) at (-5.25, -1) {$\cdots$};
		\node [style=none] (17) at (-2.75, -1) {$\cdots$};
		\node [style=wire label] (18) at (-3.625, 1) {$n$};
		\node [style={rn_phase}] (19) at (-4, 2) {$K_{1}$};
		\node [style=none] (20) at (-13, -2) {};
		\node [style=none] (21) at (-6.5, -2) {};
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style={rn_phase}] (23) at (3.125, 2.5) {$K_{1}$};
		\node [style=gbox] (24) at (1.75, -0.5) {$a_0$};
		\node [style=gbox] (25) at (4.25, -0.5) {$a_i$};
		\node [style=gbox] (26) at (6.75, -0.5) {$a_{m \minu 1}$};
		\node [style=none] (27) at (3, -0.5) {$\cdots$};
		\node [style=none] (28) at (5.5, -0.5) {$\cdots$};
		\node [style=none] (29) at (9.75, -0.5) {$\cdots$};
		\node [style=none] (30) at (12, -0.5) {$\cdots$};
		\node [style=wire label] (31) at (3.625, 1.75) {$mn$};
		\node [style=uw] (32) at (3.125, 1) {};
		\node [style=uw] (33) at (5.375, 1) {};
		\node [style={sd_split}] (34) at (8.625, -1.5) {};
		\node [style=none] (35) at (8.25, -1.5) {};
		\node [style=gn] (36) at (9, -2.25) {};
		\node [style=none] (37) at (9, -1.5) {};
		\node [style=none] (38) at (8.25, -2.5) {};
		\node [style={sd_split}] (39) at (10.875, -1.5) {};
		\node [style=none] (40) at (10.5, -1.5) {};
		\node [style=gn] (41) at (11.25, -2.25) {};
		\node [style=none] (42) at (11.25, -1.5) {};
		\node [style=none] (43) at (10.5, -2.5) {};
		\node [style={sd_split}] (44) at (13.375, -1.5) {};
		\node [style=none] (45) at (13, -1.5) {};
		\node [style=gn] (46) at (13.75, -2.5) {};
		\node [style=none] (47) at (13.75, -1.5) {};
		\node [style=none] (48) at (13, -2.5) {};
		\node [style=uw] (49) at (10.875, 1) {};
		\node [style=wire label] (50) at (13.25, -2) {$n$};
		\node [style=wire label] (51) at (14.05, -2) {$m$};
		\node [style=gbox] (52) at (8.625, -0.5) {$b_0$};
		\node [style=gbox] (53) at (10.875, -0.5) {$b_j$};
		\node [style=gbox] (54) at (13.375, -0.5) {$b_{n \minu 1}$};
		\node [style={sd_split}] (55) at (1.75, -1.5) {};
		\node [style=none] (56) at (1.375, -1.5) {};
		\node [style=gn] (57) at (2.125, -2.5) {};
		\node [style=none] (58) at (2.125, -1.5) {};
		\node [style=none] (59) at (1.375, -2.5) {};
		\node [style={sd_split}] (60) at (4.25, -1.5) {};
		\node [style=none] (61) at (3.875, -1.5) {};
		\node [style=gn] (62) at (4.625, -2.25) {};
		\node [style=none] (63) at (4.625, -1.5) {};
		\node [style=none] (64) at (3.875, -2.5) {};
		\node [style={sd_split}] (65) at (6.75, -1.5) {};
		\node [style=none] (66) at (6.375, -1.5) {};
		\node [style=gn] (67) at (7.125, -2.25) {};
		\node [style=none] (68) at (7.125, -1.5) {};
		\node [style=none] (69) at (6.375, -2.5) {};
		\node [style=wire label] (70) at (2.375, -2) {$n$};
		\node [style=wire label] (71) at (1.675, -2) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=210, out=90, looseness=0.50] (2) to (0);
		\draw (3) to (0);
		\draw [in=90, out=-30, looseness=0.50] (0) to (4);
		\draw (5.center) to (3);
		\draw (4) to (6.center);
		\draw [in=210, out=90, looseness=0.50] (11) to (10);
		\draw (12) to (10);
		\draw [in=90, out=-30, looseness=0.50] (10) to (13);
		\draw (14.center) to (12);
		\draw (13) to (15.center);
		\draw (19) to (10);
		\draw (1) to (0);
		\draw (20.center) to (2);
		\draw (21.center) to (11);
		\draw (23) to (32);
		\draw (36) to (37.center);
		\draw (38.center) to (35.center);
		\draw (41) to (42.center);
		\draw (43.center) to (40.center);
		\draw (46) to (47.center);
		\draw (48.center) to (45.center);
		\draw [bend left=90, looseness=0.50] (33) to (49);
		\draw (49) to (53);
		\draw (52) to (34);
		\draw (53) to (39);
		\draw (54) to (44);
		\draw [in=90, out=-150, looseness=0.75] (49) to (52);
		\draw [in=90, out=-30, looseness=0.75] (49) to (54);
		\draw (57) to (58.center);
		\draw (59.center) to (56.center);
		\draw (62) to (63.center);
		\draw (64.center) to (61.center);
		\draw (67) to (68.center);
		\draw (69.center) to (66.center);
		\draw [in=90, out=-150, looseness=0.75] (32) to (24);
		\draw [in=120, out=-45, looseness=0.75] (32) to (25);
		\draw [in=150, out=-30, looseness=0.50] (32) to (26);
		\draw [in=45, out=-150, looseness=0.50] (33) to (24);
		\draw [in=60, out=-135, looseness=0.75] (33) to (25);
		\draw [in=90, out=-30, looseness=0.75] (33) to (26);
		\draw (24) to (55);
		\draw (25) to (60);
		\draw (26) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-tensor/tensorlem-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-11.625, 2.25) {$K_{1}$};
		\node [style=gbox] (1) at (-13, -0.75) {$a_0$};
		\node [style=gbox] (2) at (-10.5, -0.75) {$a_i$};
		\node [style=gbox] (3) at (-8, -0.75) {$a_{m \minu 1}$};
		\node [style=none] (4) at (-11.75, -0.75) {$\cdots$};
		\node [style=none] (5) at (-9.25, -0.75) {$\cdots$};
		\node [style=none] (6) at (-5.125, -0.75) {$\cdots$};
		\node [style=none] (7) at (-2.875, -0.75) {$\cdots$};
		\node [style=uw] (8) at (-11.625, 0.75) {};
		\node [style=uw] (9) at (-9.375, 0.75) {};
		\node [style=uw] (10) at (-4, 0.75) {};
		\node [style=gbox] (11) at (-6.25, -0.75) {$b_0$};
		\node [style=gbox] (12) at (-4, -0.75) {$b_j$};
		\node [style=gbox] (13) at (-1.5, -0.75) {$b_{n \minu 1}$};
		\node [style=none] (14) at (-13, -1.75) {};
		\node [style=none] (15) at (-10.5, -1.75) {};
		\node [style=none] (16) at (-8, -1.75) {};
		\node [style=none] (17) at (-6.25, -1.75) {};
		\node [style=none] (18) at (-4, -1.75) {};
		\node [style=none] (19) at (-1.5, -1.75) {};
		\node [style=none] (20) at (0, 0) {$=$};
		\node [style={rn_phase}] (21) at (7.25, 3.75) {$K_{1}$};
		\node [style=none] (22) at (4.5, -2.75) {};
		\node [style=none] (23) at (6.75, -2.75) {};
		\node [style=none] (24) at (8.75, -2.75) {};
		\node [style=none] (25) at (10.75, -2.75) {};
		\node [style=none] (26) at (12.75, -2.75) {};
		\node [style=none] (27) at (9.75, -2) {$\cdots$};
		\node [style=none] (28) at (11.75, -2) {$\cdots$};
		\node [style=none] (29) at (2.25, -2.75) {};
		\node [style=dw] (30) at (8.75, -1.75) {};
		\node [style=dw] (31) at (10.75, -1.75) {};
		\node [style=dw] (32) at (12.75, -1.75) {};
		\node [style=gn] (33) at (4.125, 0.75) {};
		\node [style=dw] (34) at (2.25, -1.75) {};
		\node [style=dw] (35) at (4.5, -1.75) {};
		\node [style=uw] (36) at (7.25, 2.5) {};
		\node [style=dw] (37) at (6.75, -1.75) {};
		\node [style=none] (38) at (3.375, -2) {$\cdots$};
		\node [style=none] (39) at (5.5, -2) {$\cdots$};
		\node [style=gbox] (40) at (1.5, 0.75) {\tiny $c_{0,0}$};
		\node [style=gbox] (41) at (2.75, 0.75) {\tiny $c_{0,j}$};
		\node [style=gbox] (42) at (4.125, 0.75) {\tiny $c_{0,n \minu 1}$};
		\node [style=gbox] (43) at (5.5, 0.75) {\tiny $c_{i,0}$};
		\node [style=gbox] (44) at (6.75, 0.75) {\tiny $c_{i,j}$};
		\node [style=gbox] (45) at (8.125, 0.75) {\tiny $c_{i,n \minu 1}$};
		\node [style=gbox] (46) at (9.75, 0.75) {\tiny $c_{m \minu 1,0}$};
		\node [style=gbox] (47) at (11.375, 0.75) {\tiny $c_{m \minu 1,j}$};
		\node [style=gbox] (48) at (13.25, 0.75) {\tiny $c_{m \minu 1,n \minu 1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (8);
		\draw [bend left=90, looseness=0.50] (9) to (10);
		\draw (10) to (12);
		\draw [in=90, out=-150, looseness=0.75] (10) to (11);
		\draw [in=90, out=-30, looseness=0.75] (10) to (13);
		\draw [in=90, out=-150, looseness=0.75] (8) to (1);
		\draw [in=120, out=-45, looseness=0.75] (8) to (2);
		\draw [in=150, out=-30, looseness=0.50] (8) to (3);
		\draw [in=45, out=-150, looseness=0.50] (9) to (1);
		\draw [in=60, out=-135, looseness=0.75] (9) to (2);
		\draw [in=90, out=-30, looseness=0.75] (9) to (3);
		\draw (19.center) to (13);
		\draw (18.center) to (12);
		\draw (17.center) to (11);
		\draw (16.center) to (3);
		\draw (15.center) to (2);
		\draw (14.center) to (1);
		\draw [in=150, out=-45, looseness=0.25] (40) to (30);
		\draw [in=-45, out=150, looseness=0.25] (31) to (41);
		\draw [in=-60, out=135, looseness=0.50] (30) to (43);
		\draw [in=-75, out=45, looseness=0.75] (30) to (46);
		\draw [in=-60, out=45, looseness=0.50] (32) to (48);
		\draw [in=-45, out=135, looseness=0.50] (32) to (45);
		\draw [in=-60, out=150, looseness=0.25] (32) to (42);
		\draw [in=-60, out=45, looseness=0.50] (31) to (47);
		\draw [in=-60, out=105, looseness=0.50] (31) to (44);
		\draw [in=-90, out=30, looseness=0.75] (34) to (33);
		\draw (34) to (29.center);
		\draw (35) to (22.center);
		\draw (37) to (23.center);
		\draw (31) to (25.center);
		\draw (30) to (24.center);
		\draw (32) to (26.center);
		\draw [in=90, out=-120, looseness=0.50] (36) to (33);
		\draw [in=-75, out=135, looseness=0.75] (34) to (40);
		\draw [in=90, out=-150, looseness=0.25] (36) to (40);
		\draw [in=-75, out=90, looseness=0.75] (34) to (41);
		\draw [in=-105, out=90, looseness=0.75] (35) to (44);
		\draw [in=-105, out=135, looseness=0.75] (35) to (43);
		\draw [in=240, out=30, looseness=0.50] (37) to (48);
		\draw [in=90, out=-60, looseness=0.50] (36) to (46);
		\draw [in=90, out=-30, looseness=0.25] (36) to (48);
		\draw [in=-105, out=135, looseness=0.75] (37) to (46);
		\draw [in=-135, out=90, looseness=0.25] (41) to (36);
		\draw [in=-90, out=90, looseness=0.75] (44) to (36);
		\draw [in=90, out=-105, looseness=0.50] (36) to (43);
		\draw [in=-90, out=30, looseness=0.75] (35) to (45);
		\draw [in=-105, out=90, looseness=0.50] (37) to (47);
		\draw [in=-45, out=90, looseness=0.25] (47) to (36);
		\draw [in=90, out=-75, looseness=0.75] (36) to (45);
		\draw (21) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-tensor/tensorlem-3-pf-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={sd_split}] (0) at (1, -2.25) {};
		\node [style=none] (1) at (1.375, -2.25) {};
		\node [style=gn] (2) at (0.625, -3.125) {};
		\node [style=none] (3) at (0.625, -2.25) {};
		\node [style={sd_split}] (5) at (3.25, -2.25) {};
		\node [style=none] (6) at (3.625, -2.25) {};
		\node [style=gn] (7) at (2.875, -3.125) {};
		\node [style=none] (8) at (2.875, -2.25) {};
		\node [style=wire label] (10) at (3.925, -2.75) {$n$};
		\node [style=wire label] (11) at (3.175, -2.75) {$m$};
		\node [style={sd_split}] (12) at (-3.25, -2.25) {};
		\node [style=none] (13) at (-3.625, -2.25) {};
		\node [style=gn] (14) at (-2.875, -3.125) {};
		\node [style=none] (15) at (-2.875, -2.25) {};
		\node [style={sd_split}] (17) at (-1, -2.25) {};
		\node [style=none] (18) at (-1.375, -2.25) {};
		\node [style=gn] (19) at (-0.625, -3.125) {};
		\node [style=none] (20) at (-0.625, -2.25) {};
		\node [style=wire label] (22) at (-2.625, -2.75) {$n$};
		\node [style=wire label] (23) at (-3.325, -2.75) {$m$};
		\node [style={rn_phase}] (24) at (0, 4.5) {$K_{1}$};
		\node [style=none] (25) at (2.25, -1.5) {$\cdots$};
		\node [style=dw] (26) at (1, -1) {};
		\node [style=dw] (27) at (3.25, -1) {};
		\node [style=gn] (28) at (-1.875, 1.5) {};
		\node [style=dw] (29) at (-3.25, -1) {};
		\node [style=uw] (30) at (0, 3) {};
		\node [style=dw] (31) at (-1, -1) {};
		\node [style=none] (32) at (-2.125, -1.5) {$\cdots$};
		\node [style=gbox] (33) at (-4.5, 1.5) {\tiny $c_{0,0}$};
		\node [style=gbox] (34) at (-1.875, 1.5) {\tiny $c_{0,n \minu 1}$};
		\node [style=gbox] (35) at (1.25, 1.5) {\tiny $c_{m \minu 1,0}$};
		\node [style=gbox] (36) at (4.5, 1.5) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style=none] (37) at (-3.275, 1.5) {$\cdots$};
		\node [style=none] (38) at (-0.275, 1.5) {$\cdots$};
		\node [style=none] (39) at (2.725, 1.5) {$\cdots$};
		\node [style=wire label] (40) at (-0.375, -2.75) {$n$};
		\node [style=wire label] (41) at (-1.075, -2.75) {$m$};
		\node [style=wire label] (42) at (1.625, -2.75) {$n$};
		\node [style=wire label] (43) at (0.925, -2.75) {$m$};
		\node [style=wire label] (44) at (0.55, 3.75) {$mn$};
		\node [style={d_split}] (45) at (-3.625, -3.75) {};
		\node [style=none] (46) at (-4.25, -3.75) {};
		\node [style=none] (47) at (-3, -3.75) {};
		\node [style=none] (48) at (-4.25, -4.5) {};
		\node [style=none] (49) at (-3, -4.5) {};
		\node [style=none] (50) at (-3.575, -4.25) {$\cdots$};
		\node [style={d_split}] (51) at (-1.375, -3.75) {};
		\node [style=none] (52) at (-2, -3.75) {};
		\node [style=none] (53) at (-0.75, -3.75) {};
		\node [style=none] (54) at (-2, -4.5) {};
		\node [style=none] (55) at (-0.75, -4.5) {};
		\node [style=none] (56) at (-1.325, -4.25) {$\cdots$};
		\node [style={d_split}] (57) at (1.375, -3.75) {};
		\node [style=none] (58) at (0.75, -3.75) {};
		\node [style=none] (59) at (2, -3.75) {};
		\node [style=none] (60) at (0.75, -4.5) {};
		\node [style=none] (61) at (2, -4.5) {};
		\node [style=none] (62) at (1.425, -4.25) {$\cdots$};
		\node [style={d_split}] (63) at (3.625, -3.75) {};
		\node [style=none] (64) at (3, -3.75) {};
		\node [style=none] (65) at (4.25, -3.75) {};
		\node [style=none] (66) at (3, -4.5) {};
		\node [style=none] (67) at (4.25, -4.5) {};
		\node [style=none] (68) at (3.675, -4.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (7) to (8.center);
		\draw (14) to (15.center);
		\draw (19) to (20.center);
		\draw [in=150, out=-45, looseness=0.25] (33) to (26);
		\draw [in=-75, out=45, looseness=0.75] (26) to (35);
		\draw [in=-60, out=45, looseness=0.50] (27) to (36);
		\draw [in=-60, out=150, looseness=0.25] (27) to (34);
		\draw [in=-90, out=30, looseness=0.75] (29) to (28);
		\draw [in=90, out=-120, looseness=0.50] (30) to (28);
		\draw [in=-75, out=135, looseness=0.75] (29) to (33);
		\draw [in=90, out=-150, looseness=0.25] (30) to (33);
		\draw [in=240, out=30, looseness=0.50] (31) to (36);
		\draw [in=90, out=-60, looseness=0.50] (30) to (35);
		\draw [in=90, out=-30, looseness=0.25] (30) to (36);
		\draw [in=-105, out=135, looseness=0.75] (31) to (35);
		\draw (24) to (30);
		\draw (29) to (12);
		\draw (31) to (17);
		\draw (26) to (0);
		\draw (27) to (5);
		\draw (48.center) to (46.center);
		\draw (49.center) to (47.center);
		\draw (54.center) to (52.center);
		\draw (55.center) to (53.center);
		\draw (60.center) to (58.center);
		\draw (61.center) to (59.center);
		\draw (66.center) to (64.center);
		\draw (67.center) to (65.center);
		\draw (57) to (1.center);
		\draw (63) to (6.center);
		\draw (45) to (13.center);
		\draw (51) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-tensor/tensorlem-3-pf-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{PCW}}] (0) at (-0.05, 0) {$=$};
		\node [style={rn_phase}] (5) at (7.55, 4.75) {$K_{1}$};
		\node [style=none] (6) at (10.175, -2.25) {$\cdots$};
		\node [style=dw] (7) at (8.925, -2) {};
		\node [style=dw] (8) at (11.175, -2) {};
		\node [style=gn] (9) at (5.675, 1.75) {};
		\node [style=dw] (10) at (3.925, -2) {};
		\node [style=uw] (11) at (7.55, 3.25) {};
		\node [style=dw] (12) at (6.175, -2) {};
		\node [style=none] (13) at (5.175, -2.25) {$\cdots$};
		\node [style=gbox] (14) at (3.05, 1.75) {\tiny $c_{0,0}$};
		\node [style=gbox] (15) at (5.675, 1.75) {\tiny $c_{0,n \minu 1}$};
		\node [style=gbox] (16) at (8.8, 1.75) {\tiny $c_{m \minu 1,0}$};
		\node [style=gbox] (17) at (12.05, 1.75) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style=none] (18) at (4.275, 1.75) {$\cdots$};
		\node [style=none] (19) at (7.275, 1.75) {$\cdots$};
		\node [style=none] (20) at (10.275, 1.75) {$\cdots$};
		\node [style={sd_split}] (21) at (3.425, 0.5) {};
		\node [style=none] (22) at (3.8, 0.5) {};
		\node [style=gn] (23) at (3.05, -0.5) {};
		\node [style=none] (24) at (3.05, 0.5) {};
		\node [style=none] (25) at (3.8, -0.5) {};
		\node [style={sd_split}] (26) at (1.925, 0.5) {};
		\node [style=none] (27) at (1.55, 0.5) {};
		\node [style=gn] (28) at (2.3, -0.5) {};
		\node [style=none] (29) at (2.3, 0.5) {};
		\node [style=none] (30) at (1.55, -0.5) {};
		\node [style=wire label] (31) at (2.55, 0) {$n$};
		\node [style=wire label] (32) at (1.85, 0) {$m$};
		\node [style=wire label] (33) at (4.05, 0) {$n$};
		\node [style=wire label] (34) at (3.35, 0) {$m$};
		\node [style=wire label] (35) at (11.475, -2.75) {$n$};
		\node [style=wire label] (36) at (4.225, -2.75) {$m$};
		\node [style=wire label] (37) at (6.475, -2.75) {$m$};
		\node [style=wire label] (38) at (9.175, -2.75) {$n$};
		\node [style={sd_split}] (39) at (6.675, 0.5) {};
		\node [style=none] (40) at (7.05, 0.5) {};
		\node [style=gn] (41) at (6.3, -0.5) {};
		\node [style=none] (42) at (6.3, 0.5) {};
		\node [style=none] (43) at (7.05, -0.5) {};
		\node [style={sd_split}] (44) at (5.175, 0.5) {};
		\node [style=none] (45) at (4.8, 0.5) {};
		\node [style=gn] (46) at (5.55, -0.5) {};
		\node [style=none] (47) at (5.55, 0.5) {};
		\node [style=none] (48) at (4.8, -0.5) {};
		\node [style=wire label] (49) at (5.8, 0) {$n$};
		\node [style=wire label] (50) at (5.1, 0) {$m$};
		\node [style=wire label] (51) at (7.3, 0) {$n$};
		\node [style=wire label] (52) at (6.6, 0) {$m$};
		\node [style={sd_split}] (53) at (9.925, 0.5) {};
		\node [style=none] (54) at (10.3, 0.5) {};
		\node [style=gn] (55) at (9.55, -0.5) {};
		\node [style=none] (56) at (9.55, 0.5) {};
		\node [style=none] (57) at (10.3, -0.5) {};
		\node [style={sd_split}] (58) at (8.425, 0.5) {};
		\node [style=none] (59) at (8.05, 0.5) {};
		\node [style=gn] (60) at (8.8, -0.5) {};
		\node [style=none] (61) at (8.8, 0.5) {};
		\node [style=none] (62) at (8.05, -0.5) {};
		\node [style=wire label] (63) at (9.05, 0) {$n$};
		\node [style=wire label] (64) at (8.35, 0) {$m$};
		\node [style=wire label] (65) at (10.55, 0) {$n$};
		\node [style=wire label] (66) at (9.85, 0) {$m$};
		\node [style={sd_split}] (67) at (13.175, 0.5) {};
		\node [style=none] (68) at (13.55, 0.5) {};
		\node [style=gn] (69) at (12.8, -0.5) {};
		\node [style=none] (70) at (12.8, 0.5) {};
		\node [style=none] (71) at (13.55, -0.5) {};
		\node [style={sd_split}] (72) at (11.675, 0.5) {};
		\node [style=none] (73) at (11.3, 0.5) {};
		\node [style=gn] (74) at (12.05, -0.5) {};
		\node [style=none] (75) at (12.05, 0.5) {};
		\node [style=none] (76) at (11.3, -0.5) {};
		\node [style=wire label] (77) at (12.3, 0) {$n$};
		\node [style=wire label] (78) at (11.6, 0) {$m$};
		\node [style=wire label] (79) at (13.8, 0) {$n$};
		\node [style=wire label] (80) at (13.1, 0) {$m$};
		\node [style=wire label] (81) at (8.05, 4) {$mn$};
		\node [style={d_split}] (82) at (3.925, -3.5) {};
		\node [style=none] (83) at (3.3, -3.5) {};
		\node [style=none] (84) at (4.55, -3.5) {};
		\node [style=none] (85) at (3.3, -4.25) {};
		\node [style=none] (86) at (4.55, -4.25) {};
		\node [style=none] (87) at (3.975, -4) {$\cdots$};
		\node [style={d_split}] (88) at (6.175, -3.5) {};
		\node [style=none] (89) at (5.55, -3.5) {};
		\node [style=none] (90) at (6.8, -3.5) {};
		\node [style=none] (91) at (5.55, -4.25) {};
		\node [style=none] (92) at (6.8, -4.25) {};
		\node [style=none] (93) at (6.225, -4) {$\cdots$};
		\node [style={d_split}] (94) at (8.925, -3.5) {};
		\node [style=none] (95) at (8.3, -3.5) {};
		\node [style=none] (96) at (9.55, -3.5) {};
		\node [style=none] (97) at (8.3, -4.25) {};
		\node [style=none] (98) at (9.55, -4.25) {};
		\node [style=none] (99) at (8.975, -4) {$\cdots$};
		\node [style={d_split}] (100) at (11.175, -3.5) {};
		\node [style=none] (101) at (10.55, -3.5) {};
		\node [style=none] (102) at (11.8, -3.5) {};
		\node [style=none] (103) at (10.55, -4.25) {};
		\node [style=none] (104) at (11.8, -4.25) {};
		\node [style=none] (105) at (11.225, -4) {$\cdots$};
		\node [style={sd_split}] (106) at (-5.95, -1.75) {};
		\node [style=none] (107) at (-5.575, -1.75) {};
		\node [style=gn] (108) at (-6.325, -2.625) {};
		\node [style=none] (109) at (-6.325, -1.75) {};
		\node [style={sd_split}] (110) at (-3.7, -1.75) {};
		\node [style=none] (111) at (-3.325, -1.75) {};
		\node [style=gn] (112) at (-4.075, -2.625) {};
		\node [style=none] (113) at (-4.075, -1.75) {};
		\node [style=wire label] (114) at (-3.025, -2.25) {$n$};
		\node [style=wire label] (115) at (-3.775, -2.25) {$m$};
		\node [style={sd_split}] (116) at (-10.2, -1.75) {};
		\node [style=none] (117) at (-10.575, -1.75) {};
		\node [style=gn] (118) at (-9.825, -2.625) {};
		\node [style=none] (119) at (-9.825, -1.75) {};
		\node [style={sd_split}] (120) at (-7.95, -1.75) {};
		\node [style=none] (121) at (-8.325, -1.75) {};
		\node [style=gn] (122) at (-7.575, -2.625) {};
		\node [style=none] (123) at (-7.575, -1.75) {};
		\node [style=wire label] (124) at (-9.575, -2.25) {$n$};
		\node [style=wire label] (125) at (-10.275, -2.25) {$m$};
		\node [style={rn_phase}] (126) at (-6.95, 4.5) {$K_{1}$};
		\node [style=none] (127) at (-4.7, -1) {$\cdots$};
		\node [style=dw] (128) at (-5.95, -0.5) {};
		\node [style=dw] (129) at (-3.7, -0.5) {};
		\node [style=gn] (130) at (-8.825, 1.5) {};
		\node [style=dw] (131) at (-10.2, -0.5) {};
		\node [style=uw] (132) at (-6.95, 3) {};
		\node [style=dw] (133) at (-7.95, -0.5) {};
		\node [style=none] (134) at (-9.075, -1) {$\cdots$};
		\node [style=gbox] (135) at (-11.45, 1.5) {\tiny $c_{0,0}$};
		\node [style=gbox] (136) at (-8.825, 1.5) {\tiny $c_{0,n \minu 1}$};
		\node [style=gbox] (137) at (-5.7, 1.5) {\tiny $c_{m \minu 1,0}$};
		\node [style=gbox] (138) at (-2.45, 1.5) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style=none] (139) at (-10.225, 1.5) {$\cdots$};
		\node [style=none] (140) at (-7.225, 1.5) {$\cdots$};
		\node [style=none] (141) at (-4.225, 1.5) {$\cdots$};
		\node [style=wire label] (142) at (-7.325, -2.25) {$n$};
		\node [style=wire label] (143) at (-8.025, -2.25) {$m$};
		\node [style=wire label] (144) at (-5.325, -2.25) {$n$};
		\node [style=wire label] (145) at (-6.025, -2.25) {$m$};
		\node [style=wire label] (146) at (-6.4, 3.75) {$mn$};
		\node [style={d_split}] (147) at (-10.575, -3.25) {};
		\node [style=none] (148) at (-11.2, -3.25) {};
		\node [style=none] (149) at (-9.95, -3.25) {};
		\node [style=none] (150) at (-11.2, -4) {};
		\node [style=none] (151) at (-9.95, -4) {};
		\node [style=none] (152) at (-10.525, -3.75) {$\cdots$};
		\node [style={d_split}] (153) at (-8.325, -3.25) {};
		\node [style=none] (154) at (-8.95, -3.25) {};
		\node [style=none] (155) at (-7.7, -3.25) {};
		\node [style=none] (156) at (-8.95, -4) {};
		\node [style=none] (157) at (-7.7, -4) {};
		\node [style=none] (158) at (-8.275, -3.75) {$\cdots$};
		\node [style={d_split}] (159) at (-5.575, -3.25) {};
		\node [style=none] (160) at (-6.2, -3.25) {};
		\node [style=none] (161) at (-4.95, -3.25) {};
		\node [style=none] (162) at (-6.2, -4) {};
		\node [style=none] (163) at (-4.95, -4) {};
		\node [style=none] (164) at (-5.525, -3.75) {$\cdots$};
		\node [style={d_split}] (165) at (-3.325, -3.25) {};
		\node [style=none] (166) at (-3.95, -3.25) {};
		\node [style=none] (167) at (-2.7, -3.25) {};
		\node [style=none] (168) at (-3.95, -4) {};
		\node [style=none] (169) at (-2.7, -4) {};
		\node [style=none] (170) at (-3.275, -3.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.50] (11) to (9);
		\draw [in=90, out=-150, looseness=0.25] (11) to (14);
		\draw [in=90, out=-60, looseness=0.50] (11) to (16);
		\draw [in=90, out=-30, looseness=0.25] (11) to (17);
		\draw (5) to (11);
		\draw (23) to (24.center);
		\draw (25.center) to (22.center);
		\draw (28) to (29.center);
		\draw (30.center) to (27.center);
		\draw (41) to (42.center);
		\draw (43.center) to (40.center);
		\draw (46) to (47.center);
		\draw (48.center) to (45.center);
		\draw (55) to (56.center);
		\draw (57.center) to (54.center);
		\draw (60) to (61.center);
		\draw (62.center) to (59.center);
		\draw (69) to (70.center);
		\draw (71.center) to (68.center);
		\draw (74) to (75.center);
		\draw (76.center) to (73.center);
		\draw [in=90, out=-135, looseness=0.75] (14) to (26);
		\draw [in=90, out=-75, looseness=0.75] (14) to (21);
		\draw [in=150, out=-90, looseness=0.50] (30.center) to (10);
		\draw [in=150, out=-90, looseness=0.25] (25.center) to (7);
		\draw [in=240, out=90, looseness=0.75] (44) to (15);
		\draw [in=90, out=-45, looseness=0.75] (15) to (39);
		\draw [in=30, out=-90, looseness=0.75] (48.center) to (10);
		\draw [in=150, out=-90, looseness=0.25] (43.center) to (8);
		\draw [in=150, out=-90] (62.center) to (12);
		\draw [in=30, out=-90, looseness=0.50] (57.center) to (7);
		\draw [in=90, out=-105, looseness=0.75] (16) to (58);
		\draw [in=90, out=-45, looseness=0.75] (16) to (53);
		\draw [in=90, out=-105, looseness=0.75] (17) to (72);
		\draw [in=90, out=-45, looseness=0.75] (17) to (67);
		\draw [in=30, out=-90, looseness=0.50] (71.center) to (8);
		\draw [in=30, out=-90, looseness=0.25] (76.center) to (12);
		\draw (85.center) to (83.center);
		\draw (86.center) to (84.center);
		\draw (91.center) to (89.center);
		\draw (92.center) to (90.center);
		\draw (97.center) to (95.center);
		\draw (98.center) to (96.center);
		\draw (103.center) to (101.center);
		\draw (104.center) to (102.center);
		\draw (10) to (82);
		\draw (12) to (88);
		\draw (7) to (94);
		\draw (8) to (100);
		\draw (108) to (109.center);
		\draw (112) to (113.center);
		\draw (118) to (119.center);
		\draw (122) to (123.center);
		\draw [in=150, out=-45, looseness=0.25] (135) to (128);
		\draw [in=-75, out=45, looseness=0.75] (128) to (137);
		\draw [in=-60, out=45, looseness=0.50] (129) to (138);
		\draw [in=-60, out=150, looseness=0.25] (129) to (136);
		\draw [in=-90, out=30, looseness=0.75] (131) to (130);
		\draw [in=90, out=-120, looseness=0.50] (132) to (130);
		\draw [in=-75, out=135, looseness=0.75] (131) to (135);
		\draw [in=90, out=-150, looseness=0.25] (132) to (135);
		\draw [in=240, out=30, looseness=0.50] (133) to (138);
		\draw [in=90, out=-60, looseness=0.50] (132) to (137);
		\draw [in=90, out=-30, looseness=0.25] (132) to (138);
		\draw [in=-105, out=135, looseness=0.75] (133) to (137);
		\draw (126) to (132);
		\draw (131) to (116);
		\draw (133) to (120);
		\draw (128) to (106);
		\draw (129) to (110);
		\draw (150.center) to (148.center);
		\draw (151.center) to (149.center);
		\draw (156.center) to (154.center);
		\draw (157.center) to (155.center);
		\draw (162.center) to (160.center);
		\draw (163.center) to (161.center);
		\draw (168.center) to (166.center);
		\draw (169.center) to (167.center);
		\draw (159) to (107.center);
		\draw (165) to (111.center);
		\draw (147) to (117.center);
		\draw (153) to (121.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-tensor/tensorlem-3-pf-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.625, -2.25) {$\cdots$};
		\node [style=none] (2) at (7.675, -3.5) {};
		\node [style=none] (3) at (6.55, -2.25) {$\cdots$};
		\node [style=dw] (4) at (5.425, -2) {};
		\node [style=dw] (5) at (7.675, -2) {};
		\node [style={rn_phase}] (6) at (3.8, 4) {$K_{1}$};
		\node [style=dw] (7) at (0.425, -2) {};
		\node [style=dw] (8) at (2.675, -2) {};
		\node [style=none] (9) at (0.425, -3.5) {};
		\node [style={sd_split}] (12) at (0.425, 0) {};
		\node [style={sd_split}] (13) at (7.425, 0) {};
		\node [style=gbox] (14) at (0.425, 1.25) {\tiny $c_{0,0}$};
		\node [style=gbox] (15) at (2.675, 1.25) {\tiny $c_{0,n \minu 1}$};
		\node [style=gbox] (16) at (4.925, 1.25) {\tiny $c_{m \minu 1,0}$};
		\node [style=gbox] (17) at (7.425, 1.25) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style=uw] (18) at (3.8, 2.5) {};
		\node [style=none] (19) at (7.8, 0) {};
		\node [style=none] (20) at (7.05, 0) {};
		\node [style={sd_split}] (21) at (4.925, 0) {};
		\node [style=none] (22) at (5.3, 0) {};
		\node [style=none] (23) at (4.55, 0) {};
		\node [style={sd_split}] (24) at (2.675, 0) {};
		\node [style=none] (25) at (3.05, 0) {};
		\node [style=none] (26) at (2.3, 0) {};
		\node [style=none] (27) at (0.8, 0) {};
		\node [style=none] (28) at (0.05, 0) {};
		\node [style=wire label] (29) at (4.3, 3.25) {$mn$};
		\node [style=wire label] (30) at (0.675, -2.75) {$m$};
		\node [style=wire label] (31) at (2.925, -2.75) {$m$};
		\node [style=wire label] (32) at (5.675, -2.75) {$n$};
		\node [style=wire label] (33) at (7.925, -2.75) {$n$};
		\node [style=none] (34) at (1.3, 0.5) {$\cdots$};
		\node [style=none] (35) at (3.8, 0.5) {$\cdots$};
		\node [style=none] (36) at (6.3, 0.5) {$\cdots$};
		\node [style=none, label={above:\axref{S1}}, label={below:\lemref{zspider-split-discard}}] (37) at (-1.7, 0) {$=$};
		\node [style={d_split}] (38) at (0.425, -3.5) {};
		\node [style=none] (39) at (-0.2, -3.5) {};
		\node [style=none] (40) at (1.05, -3.5) {};
		\node [style=none] (41) at (-0.2, -4.25) {};
		\node [style=none] (42) at (1.05, -4.25) {};
		\node [style=none] (43) at (0.475, -4) {$\cdots$};
		\node [style={d_split}] (44) at (2.675, -3.5) {};
		\node [style=none] (45) at (2.05, -3.5) {};
		\node [style=none] (46) at (3.3, -3.5) {};
		\node [style=none] (47) at (2.05, -4.25) {};
		\node [style=none] (48) at (3.3, -4.25) {};
		\node [style=none] (49) at (2.725, -4) {$\cdots$};
		\node [style={d_split}] (50) at (5.425, -3.5) {};
		\node [style=none] (51) at (4.8, -3.5) {};
		\node [style=none] (52) at (6.05, -3.5) {};
		\node [style=none] (53) at (4.8, -4.25) {};
		\node [style=none] (54) at (6.05, -4.25) {};
		\node [style=none] (55) at (5.475, -4) {$\cdots$};
		\node [style={d_split}] (56) at (7.675, -3.5) {};
		\node [style=none] (57) at (7.05, -3.5) {};
		\node [style=none] (58) at (8.3, -3.5) {};
		\node [style=none] (59) at (7.05, -4.25) {};
		\node [style=none] (60) at (8.3, -4.25) {};
		\node [style=none] (61) at (7.725, -4) {$\cdots$};
		\node [style=none, label={above:\axref{S1}}, label={below:\axref{DPM}}] (96) at (9.8, 0) {$=$};
		\node [style=none] (98) at (14.675, -3.5) {};
		\node [style=none] (99) at (19.425, -3.5) {};
		\node [style=dw] (100) at (16.675, -2.125) {};
		\node [style={rn_phase}] (101) at (15.675, 4.375) {$K_{1}$};
		\node [style=dw] (102) at (11.925, -2.125) {};
		\node [style=none] (103) at (13.35, -2.375) {$\cdots$};
		\node [style={d_split}] (104) at (11.925, -3.5) {};
		\node [style=none] (105) at (11.3, -3.5) {};
		\node [style=none] (106) at (12.55, -3.5) {};
		\node [style=none] (107) at (11.3, -4.25) {};
		\node [style=none] (108) at (12.55, -4.25) {};
		\node [style=none] (109) at (11.975, -4) {$\cdots$};
		\node [style={d_split}] (110) at (14.675, -3.5) {};
		\node [style=none] (111) at (14.05, -3.5) {};
		\node [style=none] (112) at (15.3, -3.5) {};
		\node [style=none] (113) at (14.05, -4.25) {};
		\node [style=none] (114) at (15.3, -4.25) {};
		\node [style=none] (115) at (14.725, -4) {$\cdots$};
		\node [style={d_split}] (116) at (16.675, -3.5) {};
		\node [style=none] (117) at (16.05, -3.5) {};
		\node [style=none] (118) at (17.3, -3.5) {};
		\node [style=none] (119) at (16.05, -4.25) {};
		\node [style=none] (120) at (17.3, -4.25) {};
		\node [style=none] (121) at (16.725, -4) {$\cdots$};
		\node [style={d_split}] (122) at (19.425, -3.5) {};
		\node [style=none] (123) at (18.8, -3.5) {};
		\node [style=none] (124) at (20.05, -3.5) {};
		\node [style=none] (125) at (18.8, -4.25) {};
		\node [style=none] (126) at (20.05, -4.25) {};
		\node [style=none] (127) at (19.475, -4) {$\cdots$};
		\node [style={sd_split}] (128) at (11.925, 0.375) {};
		\node [style={sd_split}] (129) at (19.425, 0.375) {};
		\node [style=none] (130) at (18.1, -2.375) {$\cdots$};
		\node [style=gbox] (131) at (11.925, 1.375) {\tiny $c_{0,0}$};
		\node [style=gbox] (132) at (14.425, 1.375) {\tiny $c_{0,n \minu 1}$};
		\node [style=gbox] (133) at (16.925, 1.375) {\tiny $c_{m \minu 1,0}$};
		\node [style=gbox] (134) at (19.425, 1.375) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style=uw] (135) at (15.675, 2.875) {};
		\node [style=none] (136) at (19.8, 0.375) {};
		\node [style=none] (137) at (19.05, 0.375) {};
		\node [style={sd_split}] (138) at (16.925, 0.375) {};
		\node [style=none] (139) at (17.3, 0.375) {};
		\node [style=none] (140) at (16.55, 0.375) {};
		\node [style={sd_split}] (141) at (14.425, 0.375) {};
		\node [style=none] (142) at (14.8, 0.375) {};
		\node [style=none] (143) at (14.05, 0.375) {};
		\node [style=none] (144) at (12.3, 0.375) {};
		\node [style=none] (145) at (11.55, 0.375) {};
		\node [style=wire label] (146) at (16.175, 3.625) {$mn$};
		\node [style=none] (147) at (13.175, 0.625) {$\cdots$};
		\node [style=none] (148) at (18.175, 0.625) {$\cdots$};
		\node [style=none] (149) at (15.675, 0.625) {$\cdots$};
		\node [style=gbox] (150) at (11.425, -1.125) {$1$};
		\node [style=gbox] (151) at (16.175, -1.125) {$1$};
		\node [style=gbox] (152) at (12.425, -1.125) {$1$};
		\node [style=gbox] (153) at (17.175, -1.125) {$1$};
		\node [style=dw] (154) at (14.675, -2.125) {};
		\node [style=gbox] (155) at (14.175, -1.125) {$1$};
		\node [style=gbox] (156) at (15.175, -1.125) {$1$};
		\node [style=dw] (157) at (16.675, -2.125) {};
		\node [style=gbox] (158) at (16.175, -1.125) {$1$};
		\node [style=gbox] (159) at (17.175, -1.125) {$1$};
		\node [style=dw] (160) at (19.425, -2.125) {};
		\node [style=gbox] (161) at (18.925, -1.125) {$1$};
		\node [style=gbox] (162) at (19.925, -1.125) {$1$};
		\node [style=wire label] (163) at (12.275, -2.75) {$m$};
		\node [style=wire label] (164) at (15.025, -2.75) {$m$};
		\node [style=wire label] (165) at (16.925, -2.75) {$n$};
		\node [style=wire label] (166) at (19.675, -2.75) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (2.center);
		\draw (9.center) to (7);
		\draw (6) to (18);
		\draw [in=90, out=-165, looseness=0.25] (18) to (14);
		\draw [in=90, out=-135, looseness=0.50] (18) to (15);
		\draw [in=90, out=-45, looseness=0.50] (18) to (16);
		\draw [in=90, out=-15, looseness=0.25] (18) to (17);
		\draw (14) to (12);
		\draw (17) to (13);
		\draw [in=30, out=-75, looseness=0.75] (19.center) to (5);
		\draw [in=30, out=-90, looseness=0.50] (20.center) to (8);
		\draw (16) to (21);
		\draw [in=-120, out=135, looseness=0.75] (8) to (23.center);
		\draw [in=30, out=-90, looseness=0.75] (22.center) to (4);
		\draw (15) to (24);
		\draw [in=150, out=-105] (28.center) to (7);
		\draw [in=30, out=-90, looseness=0.50] (26.center) to (7);
		\draw [in=150, out=-75, looseness=0.25] (27.center) to (4);
		\draw [in=150, out=-75, looseness=0.25] (25.center) to (5);
		\draw (41.center) to (39.center);
		\draw (42.center) to (40.center);
		\draw (47.center) to (45.center);
		\draw (48.center) to (46.center);
		\draw (53.center) to (51.center);
		\draw (54.center) to (52.center);
		\draw (59.center) to (57.center);
		\draw (60.center) to (58.center);
		\draw [in=90, out=-90, looseness=0.50] (8) to (44);
		\draw (4) to (50);
		\draw (107.center) to (105.center);
		\draw (108.center) to (106.center);
		\draw (113.center) to (111.center);
		\draw (114.center) to (112.center);
		\draw (119.center) to (117.center);
		\draw (120.center) to (118.center);
		\draw (125.center) to (123.center);
		\draw (126.center) to (124.center);
		\draw [in=90, out=-90, looseness=0.75] (100) to (116);
		\draw (104) to (102);
		\draw (101) to (135);
		\draw [in=90, out=-150, looseness=0.25] (135) to (131);
		\draw [in=90, out=-120, looseness=0.50] (135) to (132);
		\draw [in=90, out=-60, looseness=0.50] (135) to (133);
		\draw [in=90, out=-30, looseness=0.25] (135) to (134);
		\draw (131) to (128);
		\draw (134) to (129);
		\draw (133) to (138);
		\draw (132) to (141);
		\draw [in=30, out=-90, looseness=0.50] (152) to (102);
		\draw [in=150, out=-90, looseness=0.50] (150) to (102);
		\draw [in=-75, out=75, looseness=0.75] (153) to (139.center);
		\draw [in=-75, out=105, looseness=0.25] (151) to (144.center);
		\draw [in=-105, out=90, looseness=0.50] (150) to (145.center);
		\draw [in=-105, out=90, looseness=0.50] (152) to (143.center);
		\draw [in=30, out=-90, looseness=0.50] (156) to (154);
		\draw [in=150, out=-90, looseness=0.50] (155) to (154);
		\draw [in=30, out=-90, looseness=0.50] (159) to (157);
		\draw [in=150, out=-90, looseness=0.50] (158) to (157);
		\draw [in=30, out=-90, looseness=0.50] (162) to (160);
		\draw [in=150, out=-90, looseness=0.50] (161) to (160);
		\draw [in=90, out=-90, looseness=0.50] (154) to (98.center);
		\draw [in=-105, out=90, looseness=0.50] (155) to (140.center);
		\draw [in=-105, out=75, looseness=0.25] (156) to (137.center);
		\draw [in=90, out=-90, looseness=0.75] (160) to (99.center);
		\draw [in=-75, out=90, looseness=0.75] (162) to (136.center);
		\draw [in=-75, out=105, looseness=0.25] (161) to (142.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-tensor/tensorlem-3-pf-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{BWD}}] (0) at (-1.375, 0) {$=$};
		\node [style={rn_phase}] (1) at (6.75, 5.75) {$K_{1}$};
		\node [style=none] (2) at (3.175, -3) {$\cdots$};
		\node [style={sd_split}] (3) at (3, 1.75) {};
		\node [style={sd_split}] (4) at (10.5, 1.75) {};
		\node [style=none] (5) at (10.675, -3) {$\cdots$};
		\node [style=gbox] (6) at (3, 2.75) {\tiny $c_{0,0}$};
		\node [style=gbox] (7) at (5.5, 2.75) {\tiny $c_{0,n \minu 1}$};
		\node [style=gbox] (8) at (8, 2.75) {\tiny $c_{m \minu 1,0}$};
		\node [style=gbox] (9) at (10.5, 2.75) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style=uw] (10) at (6.75, 4.25) {};
		\node [style=none] (11) at (10.875, 1.75) {};
		\node [style=none] (12) at (10.125, 1.75) {};
		\node [style={sd_split}] (13) at (8, 1.75) {};
		\node [style=none] (14) at (8.375, 1.75) {};
		\node [style=none] (15) at (7.625, 1.75) {};
		\node [style={sd_split}] (16) at (5.5, 1.75) {};
		\node [style=none] (17) at (5.875, 1.75) {};
		\node [style=none] (18) at (5.125, 1.75) {};
		\node [style=none] (19) at (3.375, 1.75) {};
		\node [style=none] (20) at (2.625, 1.75) {};
		\node [style=wire label] (21) at (7.25, 5) {$mn$};
		\node [style=wire label] (22) at (0.575, 0.375) {$m$};
		\node [style=wire label] (23) at (2.575, 0.375) {$m$};
		\node [style=wire label] (24) at (8, 0.375) {$n$};
		\node [style=wire label] (25) at (11.75, 0.375) {$n$};
		\node [style=none] (26) at (4.25, 2) {$\cdots$};
		\node [style=none] (27) at (9.25, 2) {$\cdots$};
		\node [style=none] (28) at (6.75, 2) {$\cdots$};
		\node [style={sd_split}] (29) at (0.25, -1.25) {};
		\node [style=none] (30) at (0.625, -1.25) {};
		\node [style=none] (31) at (-0.125, -1.25) {};
		\node [style={sd_split}] (32) at (2.25, -1.25) {};
		\node [style=none] (33) at (2.625, -1.25) {};
		\node [style=none] (34) at (1.875, -1.25) {};
		\node [style=dw] (35) at (0.25, -2.75) {};
		\node [style=dw] (36) at (2.25, -2.75) {};
		\node [style=none] (37) at (1.25, -3.5) {$\cdots$};
		\node [style=none] (38) at (0.25, -3.75) {};
		\node [style=none] (39) at (2.25, -3.75) {};
		\node [style=gbox] (40) at (0.25, -0.375) {$1$};
		\node [style=gbox] (41) at (2.25, -0.375) {$1$};
		\node [style=none] (42) at (0.25, 0.5) {};
		\node [style=none] (43) at (2.25, 0.5) {};
		\node [style=none] (44) at (1.25, -0.75) {$\cdots$};
		\node [style={sd_split}] (45) at (4, -1.25) {};
		\node [style=none] (46) at (4.375, -1.25) {};
		\node [style=none] (47) at (3.625, -1.25) {};
		\node [style={sd_split}] (48) at (6, -1.25) {};
		\node [style=none] (49) at (6.375, -1.25) {};
		\node [style=none] (50) at (5.625, -1.25) {};
		\node [style=dw] (51) at (4, -2.75) {};
		\node [style=dw] (52) at (6, -2.75) {};
		\node [style=none] (53) at (5, -3.5) {$\cdots$};
		\node [style=none] (54) at (4, -3.75) {};
		\node [style=none] (55) at (6, -3.75) {};
		\node [style=gbox] (56) at (4, -0.375) {$1$};
		\node [style=gbox] (57) at (6, -0.375) {$1$};
		\node [style=none] (58) at (4, 0.5) {};
		\node [style=none] (59) at (6, 0.5) {};
		\node [style=none] (60) at (5, -0.75) {$\cdots$};
		\node [style={sd_split}] (61) at (7.75, -1.25) {};
		\node [style=none] (62) at (8.125, -1.25) {};
		\node [style=none] (63) at (7.375, -1.25) {};
		\node [style={sd_split}] (64) at (9.75, -1.25) {};
		\node [style=none] (65) at (10.125, -1.25) {};
		\node [style=none] (66) at (9.375, -1.25) {};
		\node [style=dw] (67) at (7.75, -2.75) {};
		\node [style=dw] (68) at (9.75, -2.75) {};
		\node [style=none] (69) at (8.75, -3.5) {$\cdots$};
		\node [style=none] (70) at (7.75, -3.75) {};
		\node [style=none] (71) at (9.75, -3.75) {};
		\node [style=gbox] (72) at (7.75, -0.375) {$1$};
		\node [style=gbox] (73) at (9.75, -0.375) {$1$};
		\node [style=none] (74) at (7.75, 0.5) {};
		\node [style=none] (75) at (9.75, 0.5) {};
		\node [style=none] (76) at (8.75, -0.75) {$\cdots$};
		\node [style={sd_split}] (77) at (11.5, -1.25) {};
		\node [style=none] (78) at (11.875, -1.25) {};
		\node [style=none] (79) at (11.125, -1.25) {};
		\node [style={sd_split}] (80) at (13.5, -1.25) {};
		\node [style=none] (81) at (13.875, -1.25) {};
		\node [style=none] (82) at (13.125, -1.25) {};
		\node [style=dw] (83) at (11.5, -2.75) {};
		\node [style=dw] (84) at (13.5, -2.75) {};
		\node [style=none] (85) at (12.5, -3.5) {$\cdots$};
		\node [style=none] (86) at (11.5, -3.75) {};
		\node [style=none] (87) at (13.5, -3.75) {};
		\node [style=gbox] (88) at (11.5, -0.375) {$1$};
		\node [style=gbox] (89) at (13.5, -0.375) {$1$};
		\node [style=none] (90) at (11.5, 0.5) {};
		\node [style=none] (91) at (13.5, 0.5) {};
		\node [style=none] (92) at (12.5, -0.75) {$\cdots$};
		\node [style=wire label] (93) at (10, 0.375) {$n$};
		\node [style=wire label] (94) at (13.75, 0.375) {$n$};
		\node [style=wire label] (95) at (4.325, 0.375) {$m$};
		\node [style=wire label] (96) at (6.325, 0.375) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (10);
		\draw [in=90, out=-150, looseness=0.25] (10) to (6);
		\draw [in=90, out=-120, looseness=0.50] (10) to (7);
		\draw [in=90, out=-60, looseness=0.50] (10) to (8);
		\draw [in=90, out=-30, looseness=0.25] (10) to (9);
		\draw (6) to (3);
		\draw (9) to (4);
		\draw (8) to (13);
		\draw (7) to (16);
		\draw (39.center) to (36);
		\draw (38.center) to (35);
		\draw [in=135, out=-105, looseness=0.75] (31.center) to (35);
		\draw [in=135, out=-75, looseness=0.75] (30.center) to (36);
		\draw [in=45, out=-105, looseness=0.75] (34.center) to (35);
		\draw [in=45, out=-75, looseness=0.75] (33.center) to (36);
		\draw (40) to (29);
		\draw (41) to (32);
		\draw (42.center) to (40);
		\draw (43.center) to (41);
		\draw (55.center) to (52);
		\draw (54.center) to (51);
		\draw [in=135, out=-105, looseness=0.75] (47.center) to (51);
		\draw [in=135, out=-75, looseness=0.75] (46.center) to (52);
		\draw [in=45, out=-105, looseness=0.75] (50.center) to (51);
		\draw [in=45, out=-75, looseness=0.75] (49.center) to (52);
		\draw (56) to (45);
		\draw (57) to (48);
		\draw (58.center) to (56);
		\draw (59.center) to (57);
		\draw (71.center) to (68);
		\draw (70.center) to (67);
		\draw [in=135, out=-105, looseness=0.75] (63.center) to (67);
		\draw [in=135, out=-75, looseness=0.75] (62.center) to (68);
		\draw [in=45, out=-105, looseness=0.75] (66.center) to (67);
		\draw [in=45, out=-75, looseness=0.75] (65.center) to (68);
		\draw (72) to (61);
		\draw (73) to (64);
		\draw (74.center) to (72);
		\draw (75.center) to (73);
		\draw (87.center) to (84);
		\draw (86.center) to (83);
		\draw [in=135, out=-105, looseness=0.75] (79.center) to (83);
		\draw [in=135, out=-75, looseness=0.75] (78.center) to (84);
		\draw [in=45, out=-105, looseness=0.75] (82.center) to (83);
		\draw [in=45, out=-75, looseness=0.75] (81.center) to (84);
		\draw (88) to (77);
		\draw (89) to (80);
		\draw (90.center) to (88);
		\draw (91.center) to (89);
		\draw [in=90, out=-105, looseness=0.50] (20.center) to (42.center);
		\draw [in=90, out=-105, looseness=0.50] (18.center) to (43.center);
		\draw [in=-105, out=90, looseness=0.25] (58.center) to (15.center);
		\draw [in=-105, out=90, looseness=0.25] (59.center) to (12.center);
		\draw [in=-75, out=90, looseness=0.75] (75.center) to (14.center);
		\draw [in=-75, out=90, looseness=0.25] (74.center) to (19.center);
		\draw [in=-75, out=90, looseness=0.25] (90.center) to (17.center);
		\draw [in=-75, out=90, looseness=0.50] (91.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-tensor/tensorlem-3-pf-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{SD}}, label={below:\lemref{lem:dsplit-general-trialg}}] (0) at (15.625, 0) {$=$};
		\node [style={rn_phase}] (1) at (22.25, 4.25) {$K_{1}$};
		\node [style=none] (2) at (19.275, -1.75) {$\cdots$};
		\node [style={d_split}] (3) at (18.5, 0.25) {};
		\node [style=none] (4) at (25.4, -1.75) {$\cdots$};
		\node [style=gbox] (5) at (18.5, 1.25) {\tiny $c_{0,0}$};
		\node [style=gbox] (6) at (21, 1.25) {\tiny $c_{0,n \minu 1}$};
		\node [style=gbox] (7) at (23.5, 1.25) {\tiny $c_{m \minu 1,0}$};
		\node [style=gbox] (8) at (26, 1.25) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style=uw] (9) at (22.25, 2.75) {};
		\node [style=none] (10) at (19.125, 0.125) {};
		\node [style=none] (11) at (17.875, 0.125) {};
		\node [style=wire label] (12) at (22.75, 3.5) {$mn$};
		\node [style=none] (13) at (19.75, 0.5) {$\cdots$};
		\node [style=none] (14) at (24.75, 0.5) {$\cdots$};
		\node [style=none] (15) at (22.25, 0.5) {$\cdots$};
		\node [style=rn] (16) at (16.975, -1.5) {};
		\node [style=rn] (17) at (18.475, -1.5) {};
		\node [style=none] (18) at (17.725, -2) {$\cdots$};
		\node [style=none] (19) at (16.975, -2.5) {};
		\node [style=none] (20) at (18.475, -2.5) {};
		\node [style=rn] (21) at (19.975, -1.5) {};
		\node [style=rn] (22) at (21.475, -1.5) {};
		\node [style=none] (23) at (20.725, -2) {$\cdots$};
		\node [style=none] (24) at (19.975, -2.5) {};
		\node [style=none] (25) at (21.475, -2.5) {};
		\node [style=rn] (26) at (22.975, -1.5) {};
		\node [style=rn] (27) at (24.475, -1.5) {};
		\node [style=none] (28) at (23.725, -2) {$\cdots$};
		\node [style=none] (29) at (22.975, -2.5) {};
		\node [style=none] (30) at (24.475, -2.5) {};
		\node [style=rn] (31) at (25.975, -1.5) {};
		\node [style=rn] (32) at (27.475, -1.5) {};
		\node [style=none] (33) at (26.725, -2) {$\cdots$};
		\node [style=none] (34) at (25.975, -2.5) {};
		\node [style=none] (35) at (27.475, -2.5) {};
		\node [style=none] (36) at (18.3, 0.125) {};
		\node [style=none] (37) at (18.7, 0.125) {};
		\node [style={d_split}] (38) at (21, 0.25) {};
		\node [style=none] (39) at (21.625, 0.125) {};
		\node [style=none] (40) at (20.375, 0.125) {};
		\node [style=none] (41) at (20.8, 0.125) {};
		\node [style=none] (42) at (21.2, 0.125) {};
		\node [style={d_split}] (43) at (23.5, 0.25) {};
		\node [style=none] (44) at (24.125, 0.125) {};
		\node [style=none] (45) at (22.875, 0.125) {};
		\node [style=none] (46) at (23.3, 0.125) {};
		\node [style=none] (47) at (23.7, 0.125) {};
		\node [style={d_split}] (48) at (26, 0.25) {};
		\node [style=none] (49) at (26.625, 0.125) {};
		\node [style=none] (50) at (25.375, 0.125) {};
		\node [style=none] (51) at (25.8, 0.125) {};
		\node [style=none] (52) at (26.2, 0.125) {};
		\node [style=none, label={above:\axref{DPM}}, label={below:\axref{S1}}] (53) at (-1.625, 0) {$=$};
		\node [style={rn_phase}] (54) at (6.75, 5) {$K_{1}$};
		\node [style=none] (55) at (3.175, -1.75) {$\cdots$};
		\node [style={sd_split}] (56) at (3, 1.25) {};
		\node [style={sd_split}] (57) at (10.5, 1.25) {};
		\node [style=none] (58) at (10.675, -1.75) {$\cdots$};
		\node [style=gbox] (59) at (3, 2.25) {\tiny $c_{0,0}$};
		\node [style=gbox] (60) at (5.5, 2.25) {\tiny $c_{0,n \minu 1}$};
		\node [style=gbox] (61) at (8, 2.25) {\tiny $c_{m \minu 1,0}$};
		\node [style=gbox] (62) at (10.5, 2.25) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style=uw] (63) at (6.75, 3.5) {};
		\node [style=none] (64) at (10.875, 1.25) {};
		\node [style=none] (65) at (10.125, 1.25) {};
		\node [style={sd_split}] (66) at (8, 1.25) {};
		\node [style=none] (67) at (8.375, 1.25) {};
		\node [style=none] (68) at (7.625, 1.25) {};
		\node [style={sd_split}] (69) at (5.5, 1.25) {};
		\node [style=none] (70) at (5.875, 1.25) {};
		\node [style=none] (71) at (5.125, 1.25) {};
		\node [style=none] (72) at (3.375, 1.25) {};
		\node [style=none] (73) at (2.625, 1.25) {};
		\node [style=wire label] (74) at (7.25, 4.25) {$mn$};
		\node [style=none] (75) at (4.25, 1.5) {$\cdots$};
		\node [style=none] (76) at (9.25, 1.5) {$\cdots$};
		\node [style=none] (77) at (6.75, 1.5) {$\cdots$};
		\node [style={sd_split}] (78) at (0.25, -0.25) {};
		\node [style=none] (79) at (0.625, -0.25) {};
		\node [style=none] (80) at (-0.125, -0.25) {};
		\node [style={sd_split}] (81) at (2.25, -0.25) {};
		\node [style=none] (82) at (2.625, -0.25) {};
		\node [style=none] (83) at (1.875, -0.25) {};
		\node [style=dw] (84) at (0.25, -1.5) {};
		\node [style=dw] (85) at (2.25, -1.5) {};
		\node [style=none] (86) at (1.25, -2.25) {$\cdots$};
		\node [style=none] (87) at (0.25, -2.5) {};
		\node [style=none] (88) at (2.25, -2.5) {};
		\node [style=none] (89) at (0.25, 0) {};
		\node [style=none] (90) at (2.25, 0) {};
		\node [style=none] (91) at (1.25, 0) {$\cdots$};
		\node [style={sd_split}] (92) at (4, -0.25) {};
		\node [style=none] (93) at (4.375, -0.25) {};
		\node [style=none] (94) at (3.625, -0.25) {};
		\node [style={sd_split}] (95) at (6, -0.25) {};
		\node [style=none] (96) at (6.375, -0.25) {};
		\node [style=none] (97) at (5.625, -0.25) {};
		\node [style=dw] (98) at (4, -1.5) {};
		\node [style=dw] (99) at (6, -1.5) {};
		\node [style=none] (100) at (5, -2.25) {$\cdots$};
		\node [style=none] (101) at (4, -2.5) {};
		\node [style=none] (102) at (6, -2.5) {};
		\node [style=none] (103) at (4, 0) {};
		\node [style=none] (104) at (6, 0) {};
		\node [style=none] (105) at (5, 0) {$\cdots$};
		\node [style={sd_split}] (106) at (7.75, -0.25) {};
		\node [style=none] (107) at (8.125, -0.25) {};
		\node [style=none] (108) at (7.375, -0.25) {};
		\node [style={sd_split}] (109) at (9.75, -0.25) {};
		\node [style=none] (110) at (10.125, -0.25) {};
		\node [style=none] (111) at (9.375, -0.25) {};
		\node [style=dw] (112) at (7.75, -1.5) {};
		\node [style=dw] (113) at (9.75, -1.5) {};
		\node [style=none] (114) at (8.75, -2.25) {$\cdots$};
		\node [style=none] (115) at (7.75, -2.5) {};
		\node [style=none] (116) at (9.75, -2.5) {};
		\node [style=none] (117) at (7.75, 0) {};
		\node [style=none] (118) at (9.75, 0) {};
		\node [style=none] (119) at (8.75, 0) {$\cdots$};
		\node [style={sd_split}] (120) at (11.5, -0.25) {};
		\node [style=none] (121) at (11.875, -0.25) {};
		\node [style=none] (122) at (11.125, -0.25) {};
		\node [style={sd_split}] (123) at (13.5, -0.25) {};
		\node [style=none] (124) at (13.875, -0.25) {};
		\node [style=none] (125) at (13.125, -0.25) {};
		\node [style=dw] (126) at (11.5, -1.5) {};
		\node [style=dw] (127) at (13.5, -1.5) {};
		\node [style=none] (128) at (12.5, -2.25) {$\cdots$};
		\node [style=none] (129) at (11.5, -2.5) {};
		\node [style=none] (130) at (13.5, -2.5) {};
		\node [style=none] (131) at (11.5, 0) {};
		\node [style=none] (132) at (13.5, 0) {};
		\node [style=none] (133) at (12.5, 0) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (9);
		\draw [in=90, out=-150, looseness=0.25] (9) to (5);
		\draw [in=90, out=-120, looseness=0.50] (9) to (6);
		\draw [in=90, out=-60, looseness=0.50] (9) to (7);
		\draw [in=90, out=-30, looseness=0.25] (9) to (8);
		\draw (5) to (3);
		\draw (20.center) to (17);
		\draw (19.center) to (16);
		\draw (25.center) to (22);
		\draw (24.center) to (21);
		\draw (30.center) to (27);
		\draw (29.center) to (26);
		\draw (35.center) to (32);
		\draw (34.center) to (31);
		\draw [in=75, out=-105, looseness=0.75] (11.center) to (16);
		\draw [in=90, out=-90, looseness=0.75] (36.center) to (17);
		\draw [in=165, out=-90, looseness=0.25] (37.center) to (26);
		\draw [in=165, out=-75, looseness=0.25] (10.center) to (27);
		\draw (6) to (38);
		\draw (8) to (48);
		\draw (7) to (43);
		\draw [in=30, out=-105, looseness=0.25] (40.center) to (16);
		\draw [in=30, out=-90, looseness=0.50] (41.center) to (17);
		\draw [in=165, out=-90, looseness=0.25] (42.center) to (31);
		\draw [in=165, out=-75, looseness=0.25] (39.center) to (32);
		\draw [in=45, out=-90, looseness=0.50] (46.center) to (22);
		\draw [in=60, out=-90, looseness=0.75] (47.center) to (26);
		\draw [in=105, out=-75, looseness=0.75] (44.center) to (27);
		\draw [in=90, out=-105, looseness=0.50] (45.center) to (21);
		\draw [in=45, out=-90, looseness=0.25] (50.center) to (21);
		\draw [in=30, out=-90, looseness=0.25] (51.center) to (22);
		\draw [in=75, out=-90, looseness=0.75] (52.center) to (31);
		\draw [in=120, out=-75, looseness=0.75] (49.center) to (32);
		\draw (54) to (63);
		\draw [in=90, out=-150, looseness=0.25] (63) to (59);
		\draw [in=90, out=-120, looseness=0.50] (63) to (60);
		\draw [in=90, out=-60, looseness=0.50] (63) to (61);
		\draw [in=90, out=-30, looseness=0.25] (63) to (62);
		\draw (59) to (56);
		\draw (62) to (57);
		\draw (61) to (66);
		\draw (60) to (69);
		\draw (88.center) to (85);
		\draw (87.center) to (84);
		\draw [in=135, out=-105, looseness=0.75] (80.center) to (84);
		\draw [in=135, out=-75, looseness=0.75] (79.center) to (85);
		\draw [in=45, out=-105, looseness=0.75] (83.center) to (84);
		\draw [in=45, out=-75, looseness=0.75] (82.center) to (85);
		\draw (102.center) to (99);
		\draw (101.center) to (98);
		\draw [in=135, out=-105, looseness=0.75] (94.center) to (98);
		\draw [in=135, out=-75, looseness=0.75] (93.center) to (99);
		\draw [in=45, out=-105, looseness=0.75] (97.center) to (98);
		\draw [in=45, out=-75, looseness=0.75] (96.center) to (99);
		\draw (116.center) to (113);
		\draw (115.center) to (112);
		\draw [in=135, out=-105, looseness=0.75] (108.center) to (112);
		\draw [in=135, out=-75, looseness=0.75] (107.center) to (113);
		\draw [in=45, out=-105, looseness=0.75] (111.center) to (112);
		\draw [in=45, out=-75, looseness=0.75] (110.center) to (113);
		\draw (130.center) to (127);
		\draw (129.center) to (126);
		\draw [in=135, out=-105, looseness=0.75] (122.center) to (126);
		\draw [in=135, out=-75, looseness=0.75] (121.center) to (127);
		\draw [in=45, out=-105, looseness=0.75] (125.center) to (126);
		\draw [in=45, out=-75, looseness=0.75] (124.center) to (127);
		\draw [in=90, out=-105, looseness=0.50] (73.center) to (89.center);
		\draw [in=90, out=-105, looseness=0.50] (71.center) to (90.center);
		\draw [in=-105, out=90, looseness=0.25] (103.center) to (68.center);
		\draw [in=-105, out=90, looseness=0.25] (104.center) to (65.center);
		\draw [in=-75, out=90, looseness=0.75] (118.center) to (67.center);
		\draw [in=-75, out=90, looseness=0.25] (117.center) to (72.center);
		\draw [in=-75, out=90, looseness=0.25] (131.center) to (70.center);
		\draw [in=-75, out=90, looseness=0.50] (132.center) to (64.center);
		\draw (89.center) to (78);
		\draw (90.center) to (81);
		\draw (103.center) to (92);
		\draw (104.center) to (95);
		\draw (117.center) to (106);
		\draw (118.center) to (109);
		\draw (131.center) to (120);
		\draw (132.center) to (123);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-tensor/tensorlem-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (177) at (-0.05, 0) {$=$};
		\node [style={sd_split}] (306) at (-5.45, -1.25) {};
		\node [style=none] (307) at (-5.075, -1.25) {};
		\node [style=gn] (308) at (-5.825, -2.125) {};
		\node [style=none] (309) at (-5.825, -1.25) {};
		\node [style={sd_split}] (310) at (-3.2, -1.25) {};
		\node [style=none] (311) at (-2.825, -1.25) {};
		\node [style=gn] (312) at (-3.575, -2.125) {};
		\node [style=none] (313) at (-3.575, -1.25) {};
		\node [style=wire label] (314) at (-2.525, -1.75) {$n$};
		\node [style=wire label] (315) at (-3.275, -1.75) {$m$};
		\node [style={sd_split}] (316) at (-9.7, -1.25) {};
		\node [style=none] (317) at (-10.075, -1.25) {};
		\node [style=gn] (318) at (-9.325, -2.125) {};
		\node [style=none] (319) at (-9.325, -1.25) {};
		\node [style={sd_split}] (320) at (-7.45, -1.25) {};
		\node [style=none] (321) at (-7.825, -1.25) {};
		\node [style=gn] (322) at (-7.075, -2.125) {};
		\node [style=none] (323) at (-7.075, -1.25) {};
		\node [style=wire label] (324) at (-9.075, -1.75) {$n$};
		\node [style=wire label] (325) at (-9.775, -1.75) {$m$};
		\node [style={rn_phase}] (326) at (-6.45, 5) {$K_{1}$};
		\node [style=none] (327) at (-4.2, -0.5) {$\cdots$};
		\node [style=dw] (328) at (-5.45, 0) {};
		\node [style=dw] (329) at (-3.2, 0) {};
		\node [style=gn] (330) at (-8.325, 2) {};
		\node [style=dw] (331) at (-9.7, 0) {};
		\node [style=uw] (332) at (-6.45, 3.5) {};
		\node [style=dw] (333) at (-7.45, 0) {};
		\node [style=none] (334) at (-8.575, -0.5) {$\cdots$};
		\node [style=gbox] (335) at (-10.95, 2) {\tiny $c_{0,0}$};
		\node [style=gbox] (336) at (-8.325, 2) {\tiny $c_{0,n \minu 1}$};
		\node [style=gbox] (337) at (-5.2, 2) {\tiny $c_{m \minu 1,0}$};
		\node [style=gbox] (338) at (-1.95, 2) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style=none] (339) at (-9.725, 2) {$\cdots$};
		\node [style=none] (340) at (-6.725, 2) {$\cdots$};
		\node [style=none] (341) at (-3.725, 2) {$\cdots$};
		\node [style=wire label] (342) at (-6.825, -1.75) {$n$};
		\node [style=wire label] (343) at (-7.525, -1.75) {$m$};
		\node [style=wire label] (344) at (-4.825, -1.75) {$n$};
		\node [style=wire label] (345) at (-5.525, -1.75) {$m$};
		\node [style=wire label] (346) at (-5.9, 4.25) {$mn$};
		\node [style={d_split}] (347) at (-10.075, -2.75) {};
		\node [style=none] (348) at (-10.7, -2.75) {};
		\node [style=none] (349) at (-9.45, -2.75) {};
		\node [style=none] (350) at (-10.7, -3.5) {};
		\node [style=none] (351) at (-9.45, -3.5) {};
		\node [style=none] (352) at (-10.025, -3.25) {$\cdots$};
		\node [style={d_split}] (353) at (-7.825, -2.75) {};
		\node [style=none] (354) at (-8.45, -2.75) {};
		\node [style=none] (355) at (-7.2, -2.75) {};
		\node [style=none] (356) at (-8.45, -3.5) {};
		\node [style=none] (357) at (-7.2, -3.5) {};
		\node [style=none] (358) at (-7.775, -3.25) {$\cdots$};
		\node [style={d_split}] (359) at (-5.075, -2.75) {};
		\node [style=none] (360) at (-5.7, -2.75) {};
		\node [style=none] (361) at (-4.45, -2.75) {};
		\node [style=none] (362) at (-5.7, -3.5) {};
		\node [style=none] (363) at (-4.45, -3.5) {};
		\node [style=none] (364) at (-5.025, -3.25) {$\cdots$};
		\node [style={d_split}] (365) at (-2.825, -2.75) {};
		\node [style=none] (366) at (-3.45, -2.75) {};
		\node [style=none] (367) at (-2.2, -2.75) {};
		\node [style=none] (368) at (-3.45, -3.5) {};
		\node [style=none] (369) at (-2.2, -3.5) {};
		\node [style=none] (370) at (-2.775, -3.25) {$\cdots$};
		\node [style={rn_phase}] (371) at (6.75, 4) {$K_{1}$};
		\node [style=none] (372) at (3.775, -2) {$\cdots$};
		\node [style={d_split}] (373) at (3, 0) {};
		\node [style=none] (374) at (9.9, -2) {$\cdots$};
		\node [style=gbox] (375) at (3, 1) {\tiny $c_{0,0}$};
		\node [style=gbox] (376) at (5.5, 1) {\tiny $c_{0,n \minu 1}$};
		\node [style=gbox] (377) at (8, 1) {\tiny $c_{m \minu 1,0}$};
		\node [style=gbox] (378) at (10.5, 1) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style=uw] (379) at (6.75, 2.5) {};
		\node [style=none] (380) at (3.625, -0.125) {};
		\node [style=none] (381) at (2.375, -0.125) {};
		\node [style=wire label] (382) at (7.25, 3.25) {$mn$};
		\node [style=none] (383) at (4.25, 0.25) {$\cdots$};
		\node [style=none] (384) at (9.25, 0.25) {$\cdots$};
		\node [style=none] (385) at (6.75, 0.25) {$\cdots$};
		\node [style=rn] (386) at (1.475, -1.75) {};
		\node [style=rn] (387) at (2.975, -1.75) {};
		\node [style=none] (388) at (2.225, -2.25) {$\cdots$};
		\node [style=none] (389) at (1.475, -2.75) {};
		\node [style=none] (390) at (2.975, -2.75) {};
		\node [style=rn] (391) at (4.475, -1.75) {};
		\node [style=rn] (392) at (5.975, -1.75) {};
		\node [style=none] (393) at (5.225, -2.25) {$\cdots$};
		\node [style=none] (394) at (4.475, -2.75) {};
		\node [style=none] (395) at (5.975, -2.75) {};
		\node [style=rn] (396) at (7.475, -1.75) {};
		\node [style=rn] (397) at (8.975, -1.75) {};
		\node [style=none] (398) at (8.225, -2.25) {$\cdots$};
		\node [style=none] (399) at (7.475, -2.75) {};
		\node [style=none] (400) at (8.975, -2.75) {};
		\node [style=rn] (401) at (10.475, -1.75) {};
		\node [style=rn] (402) at (11.975, -1.75) {};
		\node [style=none] (403) at (11.225, -2.25) {$\cdots$};
		\node [style=none] (404) at (10.475, -2.75) {};
		\node [style=none] (405) at (11.975, -2.75) {};
		\node [style=none] (406) at (2.8, -0.125) {};
		\node [style=none] (407) at (3.2, -0.125) {};
		\node [style={d_split}] (408) at (5.5, 0) {};
		\node [style=none] (409) at (6.125, -0.125) {};
		\node [style=none] (410) at (4.875, -0.125) {};
		\node [style=none] (411) at (5.3, -0.125) {};
		\node [style=none] (412) at (5.7, -0.125) {};
		\node [style={d_split}] (413) at (8, 0) {};
		\node [style=none] (414) at (8.625, -0.125) {};
		\node [style=none] (415) at (7.375, -0.125) {};
		\node [style=none] (416) at (7.8, -0.125) {};
		\node [style=none] (417) at (8.2, -0.125) {};
		\node [style={d_split}] (418) at (10.5, 0) {};
		\node [style=none] (419) at (11.125, -0.125) {};
		\node [style=none] (420) at (9.875, -0.125) {};
		\node [style=none] (421) at (10.3, -0.125) {};
		\node [style=none] (422) at (10.7, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (308) to (309.center);
		\draw (312) to (313.center);
		\draw (318) to (319.center);
		\draw (322) to (323.center);
		\draw [in=150, out=-45, looseness=0.25] (335) to (328);
		\draw [in=-75, out=45, looseness=0.75] (328) to (337);
		\draw [in=-60, out=45, looseness=0.50] (329) to (338);
		\draw [in=-60, out=150, looseness=0.25] (329) to (336);
		\draw [in=-90, out=30, looseness=0.75] (331) to (330);
		\draw [in=90, out=-120, looseness=0.50] (332) to (330);
		\draw [in=-75, out=135, looseness=0.75] (331) to (335);
		\draw [in=90, out=-150, looseness=0.25] (332) to (335);
		\draw [in=240, out=30, looseness=0.50] (333) to (338);
		\draw [in=90, out=-60, looseness=0.50] (332) to (337);
		\draw [in=90, out=-30, looseness=0.25] (332) to (338);
		\draw [in=-105, out=135, looseness=0.75] (333) to (337);
		\draw (326) to (332);
		\draw (331) to (316);
		\draw (333) to (320);
		\draw (328) to (306);
		\draw (329) to (310);
		\draw (350.center) to (348.center);
		\draw (351.center) to (349.center);
		\draw (356.center) to (354.center);
		\draw (357.center) to (355.center);
		\draw (362.center) to (360.center);
		\draw (363.center) to (361.center);
		\draw (368.center) to (366.center);
		\draw (369.center) to (367.center);
		\draw (359) to (307.center);
		\draw (365) to (311.center);
		\draw (347) to (317.center);
		\draw (353) to (321.center);
		\draw (371) to (379);
		\draw [in=90, out=-150, looseness=0.25] (379) to (375);
		\draw [in=90, out=-120, looseness=0.50] (379) to (376);
		\draw [in=90, out=-60, looseness=0.50] (379) to (377);
		\draw [in=90, out=-30, looseness=0.25] (379) to (378);
		\draw (375) to (373);
		\draw (390.center) to (387);
		\draw (389.center) to (386);
		\draw (395.center) to (392);
		\draw (394.center) to (391);
		\draw (400.center) to (397);
		\draw (399.center) to (396);
		\draw (405.center) to (402);
		\draw (404.center) to (401);
		\draw [in=75, out=-105, looseness=0.75] (381.center) to (386);
		\draw [in=90, out=-90, looseness=0.75] (406.center) to (387);
		\draw [in=165, out=-90, looseness=0.25] (407.center) to (396);
		\draw [in=165, out=-75, looseness=0.25] (380.center) to (397);
		\draw (376) to (408);
		\draw (378) to (418);
		\draw (377) to (413);
		\draw [in=30, out=-105, looseness=0.25] (410.center) to (386);
		\draw [in=30, out=-90, looseness=0.50] (411.center) to (387);
		\draw [in=165, out=-90, looseness=0.25] (412.center) to (401);
		\draw [in=165, out=-75, looseness=0.25] (409.center) to (402);
		\draw [in=45, out=-90, looseness=0.50] (416.center) to (392);
		\draw [in=60, out=-90, looseness=0.75] (417.center) to (396);
		\draw [in=105, out=-75, looseness=0.75] (414.center) to (397);
		\draw [in=90, out=-105, looseness=0.50] (415.center) to (391);
		\draw [in=45, out=-90, looseness=0.25] (420.center) to (391);
		\draw [in=30, out=-90, looseness=0.25] (421.center) to (392);
		\draw [in=75, out=-90, looseness=0.75] (422.center) to (401);
		\draw [in=120, out=-75, looseness=0.75] (419.center) to (402);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-tensor/tensorpf-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (-10.5, 0) {};
		\node [style={rn_phase}] (1) at (-10.5, 1.75) {$K_{1}$};
		\node [style=gbox] (2) at (-13, -1.25) {$a_0$};
		\node [style=gbox] (3) at (-10.5, -1.25) {$a_i$};
		\node [style=gbox] (4) at (-8, -1.25) {$a_{m \minu 1}$};
		\node [style=none] (11) at (-10.5, -2.25) {};
		\node [style=none] (18) at (-8, -2.25) {};
		\node [style=none] (29) at (-11.75, -1.25) {$\cdots$};
		\node [style=none] (30) at (-9.25, -1.25) {$\cdots$};
		\node [style=wire label] (33) at (-10.125, 0.75) {$m$};
		\node [style=uw] (34) at (-4, 0) {};
		\node [style=gbox] (36) at (-6.5, -1.25) {$b_0$};
		\node [style=gbox] (37) at (-4, -1.25) {$b_j$};
		\node [style=gbox] (38) at (-1.5, -1.25) {$b_{n \minu 1}$};
		\node [style=none] (45) at (-4, -2.25) {};
		\node [style=none] (52) at (-1.5, -2.25) {};
		\node [style=none] (63) at (-5.25, -1.25) {$\cdots$};
		\node [style=none] (64) at (-2.75, -1.25) {$\cdots$};
		\node [style=wire label] (67) at (-3.625, 0.75) {$n$};
		\node [style={rn_phase}] (69) at (-4, 1.75) {$K_{1}$};
		\node [style=none, label={above:\lemref{lem:MZD}}] (73) at (0, 0) {$=$};
		\node [style={rn_phase}] (75) at (4, 2.5) {$K_{1}$};
		\node [style=wire label] (107) at (4.375, 1.75) {$m$};
		\node [style=wire label] (140) at (10.625, 1) {$n$};
		\node [style={d_split}] (141) at (7.5, 2) {};
		\node [style=gn] (143) at (4, 1.125) {};
		\node [style=none] (144) at (10.5, 0.5) {};
		\node [style=wire label] (145) at (8, 2.5) {$mn$};
		\node [style=gbox] (146) at (7.5, 3.25) {$1$};
		\node [style=none] (147) at (-13, -2.25) {};
		\node [style=none] (148) at (-6.5, -2.25) {};
		\node [style=uw] (149) at (4, 0) {};
		\node [style=gbox] (150) at (1.5, -1.25) {$a_0$};
		\node [style=gbox] (151) at (4, -1.25) {$a_i$};
		\node [style=gbox] (152) at (6.5, -1.25) {$a_{m \minu 1}$};
		\node [style=none] (153) at (4, -2.25) {};
		\node [style=none] (154) at (6.5, -2.25) {};
		\node [style=none] (155) at (2.75, -1.25) {$\cdots$};
		\node [style=none] (156) at (5.25, -1.25) {$\cdots$};
		\node [style=uw] (157) at (10.5, 0) {};
		\node [style=gbox] (158) at (8, -1.25) {$b_0$};
		\node [style=gbox] (159) at (10.5, -1.25) {$b_j$};
		\node [style=gbox] (160) at (13, -1.25) {$b_{n \minu 1}$};
		\node [style=none] (161) at (10.5, -2.25) {};
		\node [style=none] (162) at (13, -2.25) {};
		\node [style=none] (163) at (9.25, -1.25) {$\cdots$};
		\node [style=none] (164) at (11.75, -1.25) {$\cdots$};
		\node [style=none] (165) at (1.5, -2.25) {};
		\node [style=none] (166) at (8, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=210, out=90, looseness=0.50] (2) to (0);
		\draw (3) to (0);
		\draw [in=90, out=-30, looseness=0.50] (0) to (4);
		\draw (11.center) to (3);
		\draw (4) to (18.center);
		\draw [in=210, out=90, looseness=0.50] (36) to (34);
		\draw (37) to (34);
		\draw [in=90, out=-30, looseness=0.50] (34) to (38);
		\draw (45.center) to (37);
		\draw (38) to (52.center);
		\draw (75) to (143);
		\draw [in=-150, out=15, looseness=0.50] (143) to (141);
		\draw [in=330, out=90, looseness=0.50] (144.center) to (141);
		\draw (69) to (34);
		\draw (1) to (0);
		\draw (146) to (141);
		\draw (147.center) to (2);
		\draw (148.center) to (36);
		\draw [in=210, out=90, looseness=0.50] (150) to (149);
		\draw (151) to (149);
		\draw [in=90, out=-30, looseness=0.50] (149) to (152);
		\draw (153.center) to (151);
		\draw (152) to (154.center);
		\draw [in=210, out=90, looseness=0.50] (158) to (157);
		\draw (159) to (157);
		\draw [in=90, out=-30, looseness=0.50] (157) to (160);
		\draw (161.center) to (159);
		\draw (160) to (162.center);
		\draw (165.center) to (150);
		\draw (166.center) to (158);
		\draw (144.center) to (157);
		\draw (143) to (149);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-tensor/tensorpf-10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (7) at (0.5, 7) {$K_{1}$};
		\node [style=gbox] (52) at (-8, 4) {\tiny $c_{0,0}$};
		\node [style=gbox] (53) at (-6, 4) {\tiny $c_{0,j}$};
		\node [style=gbox] (54) at (-4, 4) {\tiny $c_{0,n \minu 1}$};
		\node [style=gbox] (55) at (-1.5, 4) {\tiny $c_{i,0}$};
		\node [style=gbox] (56) at (0.5, 4) {\tiny $c_{i,j}$};
		\node [style=gbox] (57) at (2.5, 4) {\tiny $c_{i,n \minu 1}$};
		\node [style=gbox] (58) at (5, 4) {\tiny $c_{m \minu 1,0}$};
		\node [style=gbox] (59) at (7, 4) {\tiny $c_{m \minu 1,j}$};
		\node [style=gbox] (60) at (9, 4) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style=uw] (61) at (0.5, 5.5) {};
		\node [style=wire label] (87) at (1, 6.25) {$mn$};
		\node [style=none] (228) at (-2.75, 3.25) {$\cdots$};
		\node [style=none] (229) at (3.75, 3.25) {$\cdots$};
		\node [style=rn] (230) at (-9.25, 0) {};
		\node [style=rn] (231) at (-9.25, 0) {};
		\node [style=rn] (232) at (-7.25, 0) {};
		\node [style=rn] (233) at (-8.25, 0) {};
		\node [style=rn] (243) at (-5.75, 0) {};
		\node [style=rn] (245) at (-3.75, 0) {};
		\node [style=rn] (246) at (-4.75, 0) {};
		\node [style=rn] (247) at (-2.25, 0) {};
		\node [style=rn] (249) at (-0.25, 0) {};
		\node [style=rn] (250) at (-1.25, 0) {};
		\node [style=rn] (251) at (1.25, 0) {};
		\node [style=rn] (253) at (3.25, 0) {};
		\node [style=rn] (254) at (2.25, 0) {};
		\node [style=rn] (255) at (4.75, 0) {};
		\node [style=rn] (257) at (6.75, 0) {};
		\node [style=rn] (258) at (5.75, 0) {};
		\node [style=rn] (259) at (8.25, 0) {};
		\node [style=rn] (261) at (10.25, 0) {};
		\node [style=rn] (262) at (9.25, 0) {};
		\node [style={d_split}] (264) at (-8, 2.875) {};
		\node [style=none] (265) at (-8.75, 2.625) {};
		\node [style=none] (266) at (-7.25, 2.625) {};
		\node [style=none] (269) at (-7.575, 2.625) {};
		\node [style=none] (271) at (-8.425, 2.625) {};
		\node [style=none] (273) at (-8.15, 2.625) {};
		\node [style=none] (275) at (-7.85, 2.625) {};
		\node [style={d_split}] (276) at (-6, 2.875) {};
		\node [style=none] (277) at (-6.75, 2.625) {};
		\node [style=none] (278) at (-5.25, 2.625) {};
		\node [style=none] (279) at (-5.575, 2.625) {};
		\node [style=none] (280) at (-6.425, 2.625) {};
		\node [style=none] (281) at (-6.15, 2.625) {};
		\node [style=none] (282) at (-5.85, 2.625) {};
		\node [style={d_split}] (283) at (9, 2.875) {};
		\node [style=none] (284) at (8.25, 2.625) {};
		\node [style=none] (285) at (9.75, 2.625) {};
		\node [style=none] (286) at (9.425, 2.625) {};
		\node [style=none] (287) at (8.575, 2.625) {};
		\node [style=none] (288) at (8.85, 2.625) {};
		\node [style=none] (289) at (9.15, 2.625) {};
		\node [style={d_split}] (290) at (-4, 2.875) {};
		\node [style=none] (291) at (-4.75, 2.625) {};
		\node [style=none] (292) at (-3.25, 2.625) {};
		\node [style=none] (293) at (-3.575, 2.625) {};
		\node [style=none] (294) at (-4.425, 2.625) {};
		\node [style=none] (295) at (-4.15, 2.625) {};
		\node [style=none] (296) at (-3.85, 2.625) {};
		\node [style={d_split}] (297) at (-1.5, 2.875) {};
		\node [style=none] (298) at (-2.25, 2.625) {};
		\node [style=none] (299) at (-0.75, 2.625) {};
		\node [style=none] (300) at (-1.075, 2.625) {};
		\node [style=none] (301) at (-1.925, 2.625) {};
		\node [style=none] (302) at (-1.65, 2.625) {};
		\node [style=none] (303) at (-1.35, 2.625) {};
		\node [style={d_split}] (304) at (0.5, 2.875) {};
		\node [style=none] (305) at (-0.25, 2.625) {};
		\node [style=none] (306) at (1.25, 2.625) {};
		\node [style=none] (307) at (0.925, 2.625) {};
		\node [style=none] (308) at (0.075, 2.625) {};
		\node [style=none] (309) at (0.35, 2.625) {};
		\node [style=none] (310) at (0.65, 2.625) {};
		\node [style={d_split}] (311) at (2.5, 2.875) {};
		\node [style=none] (312) at (1.75, 2.625) {};
		\node [style=none] (313) at (3.25, 2.625) {};
		\node [style=none] (314) at (2.925, 2.625) {};
		\node [style=none] (315) at (2.075, 2.625) {};
		\node [style=none] (316) at (2.35, 2.625) {};
		\node [style=none] (317) at (2.65, 2.625) {};
		\node [style={d_split}] (318) at (5, 2.875) {};
		\node [style=none] (319) at (4.25, 2.625) {};
		\node [style=none] (320) at (5.75, 2.625) {};
		\node [style=none] (321) at (5.425, 2.625) {};
		\node [style=none] (322) at (4.575, 2.625) {};
		\node [style=none] (323) at (4.85, 2.625) {};
		\node [style=none] (324) at (5.15, 2.625) {};
		\node [style={d_split}] (325) at (7, 2.875) {};
		\node [style=none] (326) at (6.25, 2.625) {};
		\node [style=none] (327) at (7.75, 2.625) {};
		\node [style=none] (328) at (7.425, 2.625) {};
		\node [style=none] (329) at (6.575, 2.625) {};
		\node [style=none] (330) at (6.85, 2.625) {};
		\node [style=none] (331) at (7.15, 2.625) {};
		\node [style=rn] (332) at (-7.75, -4.5) {};
		\node [style=rn] (333) at (-4.75, -4.5) {};
		\node [style=rn] (334) at (-1.75, -4.5) {};
		\node [style=dmat] (335) at (-3.75, -1.775) {$\minu e_{i,0}$};
		\node [style=dmat] (336) at (-4.75, -1.75) {$\minu e_{i,k}$};
		\node [style=dmat] (340) at (-5.75, -2) {$\minu e_{i,s \minu 1}$};
		\node [style=none] (341) at (-5.75, -3.375) {};
		\node [style=none] (342) at (-4.75, -3.375) {};
		\node [style=none] (343) at (-3.75, -3.375) {};
		\node [style=none] (347) at (-2.25, -3.375) {};
		\node [style=none] (348) at (-1.25, -3.375) {};
		\node [style=none] (349) at (-0.25, -3.375) {};
		\node [style=none] (350) at (-7.75, -5.5) {};
		\node [style=none] (351) at (-4.75, -5.5) {};
		\node [style=none] (352) at (-1.75, -5.5) {};
		\node [style=wire label] (353) at (-6.875, -5.25) {$m_{s \minu 1}$};
		\node [style=wire label] (354) at (-4.25, -5.25) {$m_{k}$};
		\node [style=wire label] (355) at (-1.25, -5.25) {$m_{0}$};
		\node [style=none] (356) at (-6.25, -4.75) {$\cdots$};
		\node [style=none] (357) at (-3.25, -4.75) {$\cdots$};
		\node [style=rn] (358) at (2.75, -4.5) {};
		\node [style=rn] (359) at (5.75, -4.5) {};
		\node [style=rn] (360) at (8.75, -4.5) {};
		\node [style=dmat] (361) at (6.75, -1.775) {$\minu e_{j,0}$};
		\node [style=dmat] (362) at (5.75, -1.75) {$\minu e_{j,\ell}$};
		\node [style=dmat] (366) at (4.75, -2) {$\minu e_{j,t \minu 1}$};
		\node [style=none] (367) at (4.75, -3.375) {};
		\node [style=none] (368) at (5.75, -3.375) {};
		\node [style=none] (369) at (6.75, -3.375) {};
		\node [style=none] (373) at (8.25, -3.375) {};
		\node [style=none] (374) at (9.25, -3.375) {};
		\node [style=none] (375) at (10.25, -3.375) {};
		\node [style=none] (376) at (2.75, -5.5) {};
		\node [style=none] (377) at (5.75, -5.5) {};
		\node [style=none] (378) at (8.75, -5.5) {};
		\node [style=wire label] (379) at (3.625, -5.25) {$n_{t \minu 1}$};
		\node [style=wire label] (380) at (6.25, -5.25) {$n_{\ell}$};
		\node [style=wire label] (381) at (9.25, -5.25) {$n_{0}$};
		\node [style=none] (382) at (4.25, -4.75) {$\cdots$};
		\node [style=none] (383) at (7.25, -4.75) {$\cdots$};
		\node [style=none] (390) at (-6.5, -0.5) {$\cdots$};
		\node [style=none] (391) at (-3, -0.5) {$\cdots$};
		\node [style=none] (392) at (4, -0.5) {$\cdots$};
		\node [style=none] (393) at (7.5, -0.5) {$\cdots$};
		\node [style=dmat] (396) at (-7.25, -1.25) {$0$};
		\node [style=dmat] (397) at (-9.25, -1.25) {$0$};
		\node [style=dmat] (398) at (-8.25, -1.25) {$0$};
		\node [style=dmat] (399) at (3.25, -1.25) {$0$};
		\node [style=dmat] (400) at (1.25, -1.25) {$0$};
		\node [style=dmat] (401) at (2.25, -1.25) {$0$};
		\node [style=none] (402) at (1.25, -3.125) {};
		\node [style=none] (403) at (2.25, -3.125) {};
		\node [style=none] (404) at (3.25, -3.125) {};
		\node [style=none] (405) at (-9.25, -3.375) {};
		\node [style=none] (406) at (-8.25, -3.375) {};
		\node [style=none] (407) at (-7.25, -3.375) {};
		\node [style=none, label={above:\lemref{lem:tensorlm-3}}] (408) at (-10.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (61);
		\draw [in=90, out=-165, looseness=0.25] (61) to (52);
		\draw [in=90, out=-150, looseness=0.25] (61) to (53);
		\draw [in=90, out=-135, looseness=0.50] (61) to (54);
		\draw [in=90, out=-120, looseness=0.75] (61) to (55);
		\draw [in=90, out=-90] (61) to (56);
		\draw [in=90, out=-60, looseness=0.75] (61) to (57);
		\draw [in=90, out=-45, looseness=0.50] (61) to (58);
		\draw [in=90, out=-30, looseness=0.25] (61) to (59);
		\draw [in=90, out=-15, looseness=0.25] (61) to (60);
		\draw (265.center) to (231);
		\draw (271.center) to (233);
		\draw (273.center) to (232);
		\draw (275.center) to (251);
		\draw (269.center) to (254);
		\draw (266.center) to (253);
		\draw (277.center) to (231);
		\draw (280.center) to (233);
		\draw (281.center) to (232);
		\draw (282.center) to (255);
		\draw (279.center) to (258);
		\draw (278.center) to (257);
		\draw (291.center) to (231);
		\draw (294.center) to (233);
		\draw (295.center) to (232);
		\draw (296.center) to (259);
		\draw (293.center) to (262);
		\draw (292.center) to (261);
		\draw (298.center) to (243);
		\draw (301.center) to (246);
		\draw (302.center) to (245);
		\draw (305.center) to (243);
		\draw (309.center) to (245);
		\draw (308.center) to (246);
		\draw (312.center) to (243);
		\draw (315.center) to (246);
		\draw (316.center) to (245);
		\draw (319.center) to (247);
		\draw (322.center) to (250);
		\draw (323.center) to (249);
		\draw (326.center) to (247);
		\draw (329.center) to (250);
		\draw (330.center) to (249);
		\draw (284.center) to (247);
		\draw (287.center) to (250);
		\draw (288.center) to (249);
		\draw (303.center) to (251);
		\draw (300.center) to (254);
		\draw (299.center) to (253);
		\draw (310.center) to (255);
		\draw (307.center) to (258);
		\draw (306.center) to (257);
		\draw (317.center) to (259);
		\draw (314.center) to (262);
		\draw (313.center) to (261);
		\draw (324.center) to (251);
		\draw (321.center) to (254);
		\draw (320.center) to (253);
		\draw (331.center) to (255);
		\draw (328.center) to (258);
		\draw (327.center) to (257);
		\draw (289.center) to (259);
		\draw (286.center) to (262);
		\draw (285.center) to (261);
		\draw (52) to (264);
		\draw (53) to (276);
		\draw (54) to (290);
		\draw (55) to (297);
		\draw (56) to (304);
		\draw (57) to (311);
		\draw (58) to (318);
		\draw (59) to (325);
		\draw (60) to (283);
		\draw (343.center) to (335);
		\draw (342.center) to (336);
		\draw (341.center) to (340);
		\draw [in=30, out=-90, looseness=0.50] (341.center) to (332);
		\draw (333) to (342.center);
		\draw [in=150, out=-90, looseness=0.50] (343.center) to (334);
		\draw [in=-90, out=30, looseness=0.50] (334) to (349.center);
		\draw [in=15, out=-90, looseness=0.25] (347.center) to (332);
		\draw [in=15, out=-90, looseness=0.50] (348.center) to (333);
		\draw (350.center) to (332);
		\draw (351.center) to (333);
		\draw (352.center) to (334);
		\draw (369.center) to (361);
		\draw (368.center) to (362);
		\draw (367.center) to (366);
		\draw [in=30, out=-90, looseness=0.50] (367.center) to (358);
		\draw (359) to (368.center);
		\draw [in=165, out=-90, looseness=0.50] (369.center) to (360);
		\draw [in=-90, out=30, looseness=0.50] (360) to (375.center);
		\draw [in=15, out=-90, looseness=0.25] (373.center) to (358);
		\draw [in=15, out=-90, looseness=0.50] (374.center) to (359);
		\draw (376.center) to (358);
		\draw (377.center) to (359);
		\draw (378.center) to (360);
		\draw (250) to (348.center);
		\draw (243) to (340);
		\draw (245) to (335);
		\draw (249) to (349.center);
		\draw (347.center) to (247);
		\draw (246) to (336);
		\draw (374.center) to (262);
		\draw (261) to (375.center);
		\draw (255) to (366);
		\draw (257) to (361);
		\draw (373.center) to (259);
		\draw (258) to (362);
		\draw (398) to (233);
		\draw (231) to (397);
		\draw (232) to (396);
		\draw (251) to (400);
		\draw (254) to (401);
		\draw (253) to (399);
		\draw (397) to (405.center);
		\draw (398) to (406.center);
		\draw (396) to (407.center);
		\draw (400) to (402.center);
		\draw (401) to (403.center);
		\draw (399) to (404.center);
		\draw [in=165, out=-90, looseness=0.25] (404.center) to (360);
		\draw [in=165, out=-90, looseness=0.50] (403.center) to (359);
		\draw [in=150, out=-90, looseness=0.75] (402.center) to (358);
		\draw [in=165, out=-90, looseness=0.25] (407.center) to (334);
		\draw [in=165, out=-90, looseness=0.25] (406.center) to (333);
		\draw [in=165, out=-90, looseness=0.75] (405.center) to (332);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-tensor/tensorpf-11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (9.75, 7.25) {$K_{1}$};
		\node [style=gbox] (1) at (2.25, 4.25) {\tiny $c_{0,0}$};
		\node [style=gbox] (2) at (5.25, 4.25) {\tiny $c_{0,j}$};
		\node [style=gbox] (5) at (8.5, 4.25) {\tiny $c_{i,j}$};
		\node [style=gbox] (6) at (11.25, 4.25) {\tiny $c_{i,n \minu 1}$};
		\node [style=gbox] (7) at (14.25, 4.25) {\tiny $c_{m \minu 1,0}$};
		\node [style=gbox] (9) at (17.25, 4.25) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style=uw] (10) at (9.75, 5.75) {};
		\node [style=wire label] (11) at (10.25, 6.5) {$mn$};
		\node [style=none] (12) at (6.875, 3.75) {$\cdots$};
		\node [style=none] (13) at (12.75, 3.5) {$\cdots$};
		\node [style=rn] (14) at (2.5, 0.75) {};
		\node [style=rn] (15) at (2.5, 0.75) {};
		\node [style=rn] (17) at (3.5, 0.75) {};
		\node [style=rn] (18) at (5, 0.75) {};
		\node [style=rn] (20) at (6, 0.75) {};
		\node [style=rn] (21) at (7.5, 0.75) {};
		\node [style=rn] (23) at (8.5, 0.75) {};
		\node [style=rn] (25) at (12.25, 0.75) {};
		\node [style=rn] (26) at (11.25, 0.75) {};
		\node [style=rn] (28) at (14.75, 0.75) {};
		\node [style=rn] (29) at (13.75, 0.75) {};
		\node [style=rn] (31) at (17.25, 0.75) {};
		\node [style=rn] (32) at (16.25, 0.75) {};
		\node [style={d_split}] (33) at (2.25, 3.125) {};
		\node [style=none] (34) at (1.5, 2.875) {};
		\node [style=none] (35) at (3, 2.875) {};
		\node [style=none] (36) at (2.675, 2.875) {};
		\node [style=none] (37) at (1.825, 2.875) {};
		\node [style=none] (38) at (2.1, 2.875) {};
		\node [style=none] (39) at (2.4, 2.875) {};
		\node [style={d_split}] (40) at (5.25, 3.125) {};
		\node [style=none] (41) at (4.5, 2.875) {};
		\node [style=none] (42) at (6, 2.875) {};
		\node [style=none] (43) at (5.675, 2.875) {};
		\node [style=none] (44) at (4.825, 2.875) {};
		\node [style=none] (45) at (5.1, 2.875) {};
		\node [style=none] (46) at (5.4, 2.875) {};
		\node [style={d_split}] (47) at (17.25, 3.125) {};
		\node [style=none] (48) at (16.5, 2.875) {};
		\node [style=none] (49) at (18, 2.875) {};
		\node [style=none] (50) at (17.675, 2.875) {};
		\node [style=none] (51) at (16.825, 2.875) {};
		\node [style=none] (52) at (17.1, 2.875) {};
		\node [style=none] (53) at (17.4, 2.875) {};
		\node [style={d_split}] (68) at (8.5, 3.125) {};
		\node [style=none] (69) at (7.75, 2.875) {};
		\node [style=none] (70) at (9.25, 2.875) {};
		\node [style=none] (71) at (8.925, 2.875) {};
		\node [style=none] (72) at (8.075, 2.875) {};
		\node [style=none] (73) at (8.35, 2.875) {};
		\node [style=none] (74) at (8.65, 2.875) {};
		\node [style={d_split}] (75) at (11.25, 3.125) {};
		\node [style=none] (76) at (10.5, 2.875) {};
		\node [style=none] (77) at (12, 2.875) {};
		\node [style=none] (78) at (11.675, 2.875) {};
		\node [style=none] (79) at (10.825, 2.875) {};
		\node [style=none] (80) at (11.1, 2.875) {};
		\node [style=none] (81) at (11.4, 2.875) {};
		\node [style={d_split}] (82) at (14.25, 3.125) {};
		\node [style=none] (83) at (13.5, 2.875) {};
		\node [style=none] (84) at (15, 2.875) {};
		\node [style=none] (85) at (14.675, 2.875) {};
		\node [style=none] (86) at (13.825, 2.875) {};
		\node [style=none] (87) at (14.1, 2.875) {};
		\node [style=none] (88) at (14.4, 2.875) {};
		\node [style=rn] (96) at (4, -3.25) {};
		\node [style=rn] (97) at (7, -3.25) {};
		\node [style=dmat] (100) at (6, -0.75) {$\minu e_{i,k}$};
		\node [style=dmat] (101) at (5, -1) {$\minu e_{i,s \minu 1}$};
		\node [style=none] (102) at (5, -2.375) {};
		\node [style=none] (103) at (6, -2.125) {};
		\node [style=none] (105) at (7.5, -2.125) {};
		\node [style=none] (106) at (8.5, -2.125) {};
		\node [style=none] (108) at (4, -4.25) {};
		\node [style=none] (109) at (7, -4.25) {};
		\node [style=wire label] (111) at (4.875, -4) {$m_{s \minu 1}$};
		\node [style=wire label] (112) at (7.5, -4) {$m_{k}$};
		\node [style=none] (114) at (5.5, -3.5) {$\cdots$};
		\node [style=none] (115) at (9.75, -3.5) {$\cdots$};
		\node [style=rn] (117) at (13, -3.25) {};
		\node [style=rn] (118) at (16, -3.25) {};
		\node [style=dmat] (119) at (14.75, -0.775) {$\minu e_{j,0}$};
		\node [style=dmat] (120) at (13.75, -0.75) {$\minu e_{j,\ell}$};
		\node [style=none] (123) at (13.75, -2.125) {};
		\node [style=none] (124) at (14.75, -2.125) {};
		\node [style=none] (126) at (16.25, -2.125) {};
		\node [style=none] (127) at (17.25, -2.125) {};
		\node [style=none] (129) at (13, -4.25) {};
		\node [style=none] (130) at (16, -4.25) {};
		\node [style=wire label] (132) at (13.5, -4) {$n_{\ell}$};
		\node [style=wire label] (133) at (16.5, -4) {$n_{0}$};
		\node [style=none] (135) at (14.5, -3.5) {$\cdots$};
		\node [style=none] (136) at (4.25, 0.5) {$\cdots$};
		\node [style=none] (137) at (6.75, 0.5) {$\cdots$};
		\node [style=none] (138) at (13, 0.5) {$\cdots$};
		\node [style=none] (139) at (15.5, 0.5) {$\cdots$};
		\node [style=dmat] (141) at (2.5, -0.25) {$0$};
		\node [style=dmat] (142) at (3.5, -0.25) {$0$};
		\node [style=dmat] (143) at (12.25, -0.25) {$0$};
		\node [style=dmat] (145) at (11.25, -0.25) {$0$};
		\node [style=none] (147) at (11.25, -1.875) {};
		\node [style=none] (148) at (12.25, -1.875) {};
		\node [style=none] (149) at (2.5, -2.125) {};
		\node [style=none] (150) at (3.5, -2.125) {};
		\node [style=none] (152) at (0, 0) {$=$};
		\node [style=none] (291) at (15.75, 3.5) {$\cdots$};
		\node [style=none] (292) at (3.75, 3.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (10);
		\draw [in=90, out=-165, looseness=0.25] (10) to (1);
		\draw [in=90, out=-150, looseness=0.25] (10) to (2);
		\draw [in=90, out=-120, looseness=0.75] (10) to (5);
		\draw [in=90, out=-60, looseness=0.75] (10) to (6);
		\draw [in=90, out=-45, looseness=0.50] (10) to (7);
		\draw [in=90, out=-15, looseness=0.25] (10) to (9);
		\draw (34.center) to (15);
		\draw (37.center) to (17);
		\draw (36.center) to (26);
		\draw (35.center) to (25);
		\draw (41.center) to (15);
		\draw (44.center) to (17);
		\draw (43.center) to (29);
		\draw (42.center) to (28);
		\draw (69.center) to (18);
		\draw (72.center) to (20);
		\draw (76.center) to (18);
		\draw (79.center) to (20);
		\draw (83.center) to (21);
		\draw (86.center) to (23);
		\draw (48.center) to (21);
		\draw (51.center) to (23);
		\draw (71.center) to (29);
		\draw (70.center) to (28);
		\draw (78.center) to (32);
		\draw (77.center) to (31);
		\draw (85.center) to (26);
		\draw (84.center) to (25);
		\draw (50.center) to (32);
		\draw (49.center) to (31);
		\draw (1) to (33);
		\draw (2) to (40);
		\draw (5) to (68);
		\draw (6) to (75);
		\draw (7) to (82);
		\draw (9) to (47);
		\draw (103.center) to (100);
		\draw (102.center) to (101);
		\draw [in=30, out=-90, looseness=0.50] (102.center) to (96);
		\draw (97) to (103.center);
		\draw [in=15, out=-90, looseness=0.25] (105.center) to (96);
		\draw [in=15, out=-90, looseness=0.50] (106.center) to (97);
		\draw (108.center) to (96);
		\draw (109.center) to (97);
		\draw (124.center) to (119);
		\draw (123.center) to (120);
		\draw (117) to (123.center);
		\draw [in=165, out=-90, looseness=0.50] (124.center) to (118);
		\draw [in=-90, out=30, looseness=0.50] (118) to (127.center);
		\draw [in=15, out=-90, looseness=0.50] (126.center) to (117);
		\draw (129.center) to (117);
		\draw (130.center) to (118);
		\draw (23) to (106.center);
		\draw (18) to (101);
		\draw (105.center) to (21);
		\draw (20) to (100);
		\draw (126.center) to (32);
		\draw (31) to (127.center);
		\draw (28) to (119);
		\draw (29) to (120);
		\draw (142) to (17);
		\draw (15) to (141);
		\draw (26) to (145);
		\draw (25) to (143);
		\draw (141) to (149.center);
		\draw (142) to (150.center);
		\draw (145) to (147.center);
		\draw (143) to (148.center);
		\draw [in=165, out=-90, looseness=0.50] (147.center) to (117);
		\draw [in=165, out=-90, looseness=0.25] (150.center) to (97);
		\draw [in=165, out=-90, looseness=0.75] (149.center) to (96);
		\draw [in=180, out=-90, looseness=0.50] (148.center) to (118);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-tensor/tensorpf-12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (8.25, 6.5) {$K_{1}$};
		\node [style=gbox] (1) at (0.75, 3.5) {\tiny $c_{0,0}$};
		\node [style=gbox] (2) at (3.75, 3.5) {\tiny $c_{0,j}$};
		\node [style=gbox] (3) at (6.75, 3.5) {\tiny $c_{i,j}$};
		\node [style=gbox] (4) at (9.75, 3.5) {\tiny $c_{i,n \minu 1}$};
		\node [style=gbox] (5) at (12.75, 3.5) {\tiny $c_{m \minu 1,0}$};
		\node [style=gbox] (6) at (15.75, 3.5) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style=uw] (7) at (8.25, 5) {};
		\node [style=wire label] (8) at (8.75, 5.75) {$mn$};
		\node [style=none] (9) at (11.25, 2.875) {$\cdots$};
		\node [style=rn] (10) at (0.5, -2.25) {};
		\node [style=rn] (11) at (0.5, -2.25) {};
		\node [style=rn] (12) at (1.5, -2.25) {};
		\node [style=rn] (13) at (3.5, -3.75) {};
		\node [style=rn] (14) at (4.5, -3.75) {};
		\node [style=rn] (15) at (6.25, -0.5) {};
		\node [style=rn] (16) at (7.25, -0.5) {};
		\node [style=rn] (18) at (9.25, -2.25) {};
		\node [style=rn] (21) at (16.25, -0.5) {};
		\node [style=rn] (22) at (15.25, -0.5) {};
		\node [style={d_split}] (23) at (0.75, 2.375) {};
		\node [style=none] (24) at (0, 2.125) {};
		\node [style=none] (25) at (1.5, 2.125) {};
		\node [style={d_split}] (30) at (3.75, 2.375) {};
		\node [style=none] (32) at (4.5, 2.125) {};
		\node [style=none] (59) at (12, 2.125) {};
		\node [style=rn] (65) at (2.25, -4.75) {};
		\node [style=rn] (66) at (5.5, -4.75) {};
		\node [style=none] (71) at (6.25, -3.625) {};
		\node [style=none] (72) at (7.25, -3.625) {};
		\node [style=none] (73) at (2.25, -5.75) {};
		\node [style=none] (74) at (5.5, -5.75) {};
		\node [style=wire label] (75) at (3.125, -5.5) {$m_{s \minu 1}$};
		\node [style=wire label] (76) at (6, -5.5) {$m_{k}$};
		\node [style=none] (77) at (3.75, -5) {$\cdots$};
		\node [style=none] (78) at (8.25, -5) {$\cdots$};
		\node [style=rn] (79) at (11.5, -4.75) {};
		\node [style=rn] (80) at (14.5, -4.75) {};
		\node [style=none] (85) at (15.25, -3.625) {};
		\node [style=none] (86) at (16.25, -3.625) {};
		\node [style=none] (87) at (11.5, -5.75) {};
		\node [style=none] (88) at (14.5, -5.75) {};
		\node [style=wire label] (89) at (12, -5.5) {$n_{\ell}$};
		\node [style=wire label] (90) at (15, -5.5) {$n_{0}$};
		\node [style=none] (91) at (13, -5) {$\cdots$};
		\node [style=none] (92) at (2.5, -3.75) {$\cdots$};
		\node [style=none] (93) at (5.5, -3.75) {$\cdots$};
		\node [style=none] (94) at (11.25, -3.5) {$\cdots$};
		\node [style=none] (95) at (14.5, -3.5) {$\cdots$};
		\node [style=none] (100) at (9.25, -3.375) {};
		\node [style=none] (101) at (10.25, -3.375) {};
		\node [style=none] (102) at (0.5, -3.625) {};
		\node [style=none] (103) at (1.5, -3.625) {};
		\node [style=none] (104) at (2.25, 2.875) {$\cdots$};
		\node [style=none] (105) at (5.25, 2.875) {$\cdots$};
		\node [style=none] (106) at (8.25, 2.875) {$\cdots$};
		\node [style=none] (107) at (14.25, 2.875) {$\cdots$};
		\node [style=dmat] (108) at (-0.125, -1) {$0$};
		\node [style=dmat] (109) at (0.625, -1) {$0$};
		\node [style=dmat] (110) at (1.375, -1) {$0$};
		\node [style=dmat] (111) at (2.125, -1) {$0$};
		\node [style=none] (112) at (-0.125, -0.5) {};
		\node [style=none] (113) at (0.625, -0.5) {};
		\node [style=none] (114) at (1.375, -0.5) {};
		\node [style=none] (115) at (2.125, -0.5) {};
		\node [style=none] (116) at (-0.125, -1.5) {};
		\node [style=none] (117) at (0.625, -1.5) {};
		\node [style=none] (118) at (1.375, -1.5) {};
		\node [style=none] (119) at (2.125, -1.5) {};
		\node [style=none] (120) at (0.5, 2.125) {};
		\node [style=none] (121) at (1, 2.125) {};
		\node [style={d_split}] (122) at (3.75, 2.375) {};
		\node [style=none] (123) at (3, 2.125) {};
		\node [style=none] (125) at (3.5, 2.125) {};
		\node [style=none] (126) at (4, 2.125) {};
		\node [style={d_split}] (127) at (9.75, 2.375) {};
		\node [style=none] (128) at (9, 2.125) {};
		\node [style=none] (129) at (10.5, 2.125) {};
		\node [style=none] (130) at (9.5, 2.125) {};
		\node [style=none] (131) at (10, 2.125) {};
		\node [style={d_split}] (132) at (12.75, 2.375) {};
		\node [style=none] (134) at (13.5, 2.125) {};
		\node [style=none] (135) at (12.5, 2.125) {};
		\node [style=none] (136) at (13, 2.125) {};
		\node [style={d_split}] (137) at (15.75, 2.375) {};
		\node [style=none] (138) at (15, 2.125) {};
		\node [style=none] (139) at (16.5, 2.125) {};
		\node [style=none] (140) at (15.5, 2.125) {};
		\node [style=none] (141) at (16, 2.125) {};
		\node [style={d_split}] (142) at (6.75, 2.375) {};
		\node [style=none] (143) at (6, 2.125) {};
		\node [style=none] (144) at (7.5, 2.125) {};
		\node [style=none] (145) at (6.5, 2.125) {};
		\node [style=none] (146) at (7, 2.125) {};
		\node [style=none] (147) at (1.25, -0.75) {};
		\node [style=rn] (149) at (9.25, -2.25) {};
		\node [style=rn] (150) at (10.25, -2.25) {};
		\node [style=dmat] (151) at (8.625, -1) {$0$};
		\node [style=dmat] (152) at (9.375, -1) {$0$};
		\node [style=dmat] (153) at (10.125, -1) {$0$};
		\node [style=dmat] (154) at (10.875, -1) {$0$};
		\node [style=none] (155) at (8.625, -0.5) {};
		\node [style=none] (156) at (9.375, -0.5) {};
		\node [style=none] (157) at (10.125, -0.5) {};
		\node [style=none] (158) at (10.875, -0.5) {};
		\node [style=none] (159) at (8.625, -1.5) {};
		\node [style=none] (160) at (9.375, -1.5) {};
		\node [style=none] (161) at (10.125, -1.5) {};
		\node [style=none] (162) at (10.875, -1.5) {};
		\node [style=none] (163) at (10, -0.75) {};
		\node [style=dmat] (164) at (4.5, -1.5) {$\minu e_{i,k}$};
		\node [style=dmat] (165) at (3, -1.75) {$\minu e_{i,s \minu 1}$};
		\node [style=none] (166) at (3, -2.875) {};
		\node [style=none] (167) at (4.5, -2.875) {};
		\node [style=none] (168) at (3, -0.5) {};
		\node [style=none] (169) at (4.5, -0.5) {};
		\node [style=dmat] (170) at (5.25, -1.5) {$\minu e_{i,k}$};
		\node [style=dmat] (171) at (3.75, -1.75) {$\minu e_{i,s \minu 1}$};
		\node [style=none] (172) at (3.75, -2.875) {};
		\node [style=none] (173) at (5.25, -2.875) {};
		\node [style=none] (174) at (3.75, -0.5) {};
		\node [style=none] (175) at (5.25, -0.5) {};
		\node [style=rn] (176) at (12.25, -3.25) {};
		\node [style=rn] (177) at (13.25, -3.25) {};
		\node [style=dmat] (178) at (13.25, -1.5) {$\minu e_{i,k}$};
		\node [style=none] (180) at (11.75, -2.375) {};
		\node [style=none] (181) at (13.25, -2.375) {};
		\node [style=none] (182) at (11.75, -0.5) {};
		\node [style=none] (183) at (13.25, -0.5) {};
		\node [style=dmat] (184) at (14, -1.5) {$\minu e_{i,k}$};
		\node [style=none] (186) at (12.5, -2.375) {};
		\node [style=none] (187) at (14, -2.375) {};
		\node [style=none] (188) at (12.5, -0.5) {};
		\node [style=none] (189) at (14, -0.5) {};
		\node [style=dmat] (190) at (13.25, -1.525) {$\minu e_{j,0}$};
		\node [style=dmat] (191) at (11.75, -1.5) {$\minu e_{j,\ell}$};
		\node [style=dmat] (192) at (14, -1.525) {$\minu e_{j,0}$};
		\node [style=dmat] (193) at (12.5, -1.5) {$\minu e_{j,\ell}$};
		\node [style=none, label={above:\lemref{multiplierpushlm}}] (194) at (-1.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (7);
		\draw [in=90, out=-165, looseness=0.25] (7) to (1);
		\draw [in=90, out=-150, looseness=0.25] (7) to (2);
		\draw [in=90, out=-120, looseness=0.75] (7) to (3);
		\draw [in=90, out=-60, looseness=0.75] (7) to (4);
		\draw [in=90, out=-30, looseness=0.50] (7) to (5);
		\draw [in=90, out=-15, looseness=0.25] (7) to (6);
		\draw [in=90, out=-150, looseness=0.50] (59.center) to (15);
		\draw (1) to (23);
		\draw (2) to (30);
		\draw [in=15, out=-90, looseness=0.25] (71.center) to (65);
		\draw [in=15, out=-90, looseness=0.50] (72.center) to (66);
		\draw (73.center) to (65);
		\draw (74.center) to (66);
		\draw [in=-90, out=30, looseness=0.50] (80) to (86.center);
		\draw [in=15, out=-90, looseness=0.50] (85.center) to (79);
		\draw (87.center) to (79);
		\draw (88.center) to (80);
		\draw (16) to (72.center);
		\draw (71.center) to (15);
		\draw (85.center) to (22);
		\draw (21) to (86.center);
		\draw [in=165, out=-90, looseness=0.25] (101.center) to (80);
		\draw [in=165, out=-90, looseness=0.50] (100.center) to (79);
		\draw [in=165, out=-90, looseness=0.25] (103.center) to (66);
		\draw [in=165, out=-90, looseness=0.75] (102.center) to (65);
		\draw (112.center) to (108);
		\draw (113.center) to (109);
		\draw (114.center) to (110);
		\draw (115.center) to (111);
		\draw [in=135, out=-90, looseness=0.75] (116.center) to (11);
		\draw (116.center) to (108);
		\draw (117.center) to (109);
		\draw (118.center) to (110);
		\draw (119.center) to (111);
		\draw [in=75, out=-90, looseness=0.75] (117.center) to (11);
		\draw [in=240, out=90, looseness=0.75] (112.center) to (24.center);
		\draw [in=105, out=-90, looseness=0.75] (118.center) to (12);
		\draw [in=45, out=-90, looseness=0.75] (119.center) to (12);
		\draw [in=90, out=-60, looseness=0.50] (120.center) to (114.center);
		\draw [in=225, out=90, looseness=0.50] (115.center) to (125.center);
		\draw [in=210, out=90, looseness=0.25] (113.center) to (123.center);
		\draw (11) to (102.center);
		\draw (12) to (103.center);
		\draw (155.center) to (151);
		\draw (156.center) to (152);
		\draw (157.center) to (153);
		\draw (158.center) to (154);
		\draw [in=135, out=-90, looseness=0.75] (159.center) to (149);
		\draw (159.center) to (151);
		\draw (160.center) to (152);
		\draw (161.center) to (153);
		\draw (162.center) to (154);
		\draw [in=75, out=-90, looseness=0.75] (160.center) to (149);
		\draw [in=105, out=-90, looseness=0.75] (161.center) to (150);
		\draw [in=45, out=-90, looseness=0.75] (162.center) to (150);
		\draw [in=330, out=90, looseness=0.25] (155.center) to (121.center);
		\draw [in=330, out=90, looseness=0.25] (157.center) to (25.center);
		\draw [in=225, out=90, looseness=0.25] (156.center) to (136.center);
		\draw [in=240, out=90, looseness=0.50] (158.center) to (134.center);
		\draw (149) to (100.center);
		\draw (150) to (101.center);
		\draw [in=210, out=90, looseness=0.25] (16) to (135.center);
		\draw (5) to (132);
		\draw [in=210, out=60, looseness=0.25] (15) to (138.center);
		\draw [in=210, out=45, looseness=0.25] (16) to (140.center);
		\draw [in=255, out=75, looseness=0.50] (22) to (141.center);
		\draw [in=270, out=75, looseness=0.50] (21) to (139.center);
		\draw (6) to (137);
		\draw [in=315, out=135, looseness=0.50] (22) to (131.center);
		\draw [in=330, out=135, looseness=0.50] (21) to (129.center);
		\draw (167.center) to (164);
		\draw (166.center) to (165);
		\draw (168.center) to (165);
		\draw (169.center) to (164);
		\draw (173.center) to (170);
		\draw (172.center) to (171);
		\draw (174.center) to (171);
		\draw (175.center) to (170);
		\draw [in=-90, out=135, looseness=0.75] (13) to (166.center);
		\draw [in=-90, out=75, looseness=0.75] (13) to (172.center);
		\draw [in=270, out=90] (14) to (167.center);
		\draw [in=-90, out=45, looseness=0.75] (14) to (173.center);
		\draw [in=225, out=90, looseness=0.50] (168.center) to (143.center);
		\draw [in=210, out=90, looseness=0.50] (174.center) to (128.center);
		\draw [in=240, out=90, looseness=0.75] (169.center) to (145.center);
		\draw [in=225, out=90, looseness=0.50] (175.center) to (130.center);
		\draw (181.center) to (178);
		\draw (183.center) to (178);
		\draw (187.center) to (184);
		\draw (189.center) to (184);
		\draw [in=-90, out=135, looseness=0.75] (176) to (180.center);
		\draw [in=-90, out=75, looseness=0.75] (176) to (186.center);
		\draw [in=270, out=90] (177) to (181.center);
		\draw [in=-90, out=45, looseness=0.75] (177) to (187.center);
		\draw (180.center) to (191);
		\draw (182.center) to (191);
		\draw (186.center) to (193);
		\draw (188.center) to (193);
		\draw [in=330, out=90, looseness=0.25] (189.center) to (144.center);
		\draw [in=330, out=90, looseness=0.25] (183.center) to (32.center);
		\draw [in=315, out=90, looseness=0.50] (188.center) to (146.center);
		\draw [in=330, out=90, looseness=0.25] (182.center) to (126.center);
		\draw (3) to (142);
		\draw (4) to (127);
		\draw [in=150, out=-90] (14) to (66);
		\draw [in=-90, out=30] (65) to (13);
		\draw [in=60, out=-90] (176) to (79);
		\draw [in=135, out=-90] (177) to (80);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-tensor/tensorpf-13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (0, 6.25) {$K_{1}$};
		\node [style=gbox] (1) at (-7.5, 3.25) {\tiny $c_{0,0}$};
		\node [style=gbox] (2) at (-4.5, 3.25) {\tiny $c_{0,j}$};
		\node [style=gbox] (3) at (-1.5, 3.25) {\tiny $c_{i,j}$};
		\node [style=gbox] (4) at (1.5, 3.25) {\tiny $c_{i,n \minu 1}$};
		\node [style=gbox] (5) at (4.5, 3.25) {\tiny $c_{m \minu 1,0}$};
		\node [style=gbox] (6) at (7.5, 3.25) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style=uw] (7) at (0, 4.75) {};
		\node [style=wire label] (8) at (0.5, 5.5) {$mn$};
		\node [style=none] (9) at (3, 2.625) {$\cdots$};
		\node [style=rn] (11) at (-6.25, -3.75) {};
		\node [style=rn] (12) at (-6.25, -3.75) {};
		\node [style={d_split}] (20) at (-7.5, 2.125) {};
		\node [style=none] (21) at (-8.25, 1.875) {};
		\node [style=none] (22) at (-6.75, 1.875) {};
		\node [style={d_split}] (23) at (-4.5, 2.125) {};
		\node [style=none] (24) at (-3.75, 1.875) {};
		\node [style=none] (25) at (3.75, 1.875) {};
		\node [style=rn] (26) at (-6.25, -3.75) {};
		\node [style=rn] (27) at (-3, -3.75) {};
		\node [style=none] (30) at (-6.25, -4.75) {};
		\node [style=none] (31) at (-3, -4.75) {};
		\node [style=wire label] (32) at (-5.375, -4.5) {$m_{s \minu 1}$};
		\node [style=wire label] (33) at (-2.5, -4.5) {$m_{k}$};
		\node [style=none] (34) at (-4.75, -4) {$\cdots$};
		\node [style=none] (35) at (0, -4.25) {$\cdots$};
		\node [style=rn] (36) at (2.75, -3.75) {};
		\node [style=rn] (37) at (5.75, -3.75) {};
		\node [style=none] (40) at (2.75, -4.75) {};
		\node [style=none] (41) at (5.75, -4.75) {};
		\node [style=wire label] (42) at (3.25, -4.5) {$n_{\ell}$};
		\node [style=wire label] (43) at (6.25, -4.5) {$n_{0}$};
		\node [style=none] (44) at (4.25, -4) {$\cdots$};
		\node [style=none] (53) at (-6, 2.625) {$\cdots$};
		\node [style=none] (54) at (-3, 2.625) {$\cdots$};
		\node [style=none] (55) at (0, 2.625) {$\cdots$};
		\node [style=none] (56) at (6, 2.625) {$\cdots$};
		\node [style=dmat] (57) at (-8.375, -0.5) {$0$};
		\node [style=dmat] (58) at (-7.625, -0.5) {$0$};
		\node [style=dmat] (59) at (-6.875, -0.5) {$0$};
		\node [style=dmat] (60) at (-6.125, -0.5) {$0$};
		\node [style=none] (61) at (-8.375, 0) {};
		\node [style=none] (62) at (-7.625, 0) {};
		\node [style=none] (63) at (-6.875, 0) {};
		\node [style=none] (64) at (-6.125, 0) {};
		\node [style=none] (65) at (-8.375, -2.25) {};
		\node [style=none] (66) at (-7.625, -2.25) {};
		\node [style=none] (67) at (-6.875, -2.25) {};
		\node [style=none] (68) at (-6.125, -2.25) {};
		\node [style=none] (69) at (-7.75, 1.875) {};
		\node [style=none] (70) at (-7.25, 1.875) {};
		\node [style={d_split}] (71) at (-4.5, 2.125) {};
		\node [style=none] (72) at (-5.25, 1.875) {};
		\node [style=none] (73) at (-4.75, 1.875) {};
		\node [style=none] (74) at (-4.25, 1.875) {};
		\node [style={d_split}] (75) at (1.5, 2.125) {};
		\node [style=none] (76) at (0.75, 1.875) {};
		\node [style=none] (77) at (2.25, 1.875) {};
		\node [style=none] (78) at (1.25, 1.875) {};
		\node [style=none] (79) at (1.75, 1.875) {};
		\node [style={d_split}] (80) at (4.5, 2.125) {};
		\node [style=none] (81) at (5.25, 1.875) {};
		\node [style=none] (82) at (4.25, 1.875) {};
		\node [style=none] (83) at (4.75, 1.875) {};
		\node [style={d_split}] (84) at (7.5, 2.125) {};
		\node [style=none] (85) at (6.75, 1.875) {};
		\node [style=none] (86) at (8.25, 1.875) {};
		\node [style=none] (87) at (7.25, 1.875) {};
		\node [style=none] (88) at (7.75, 1.875) {};
		\node [style={d_split}] (89) at (-1.5, 2.125) {};
		\node [style=none] (90) at (-2.25, 1.875) {};
		\node [style=none] (91) at (-0.75, 1.875) {};
		\node [style=none] (92) at (-1.75, 1.875) {};
		\node [style=none] (93) at (-1.25, 1.875) {};
		\node [style=none] (94) at (-7, -0.25) {};
		\node [style=dmat] (97) at (0.375, -0.5) {$0$};
		\node [style=dmat] (98) at (1.125, -0.5) {$0$};
		\node [style=dmat] (99) at (1.875, -0.5) {$0$};
		\node [style=dmat] (100) at (2.625, -0.5) {$0$};
		\node [style=none] (101) at (0.375, 0) {};
		\node [style=none] (102) at (1.125, 0) {};
		\node [style=none] (103) at (1.875, 0) {};
		\node [style=none] (104) at (2.625, 0) {};
		\node [style=none] (105) at (0.375, -2.5) {};
		\node [style=none] (106) at (1.125, -2.5) {};
		\node [style=none] (107) at (1.875, -2.5) {};
		\node [style=none] (108) at (2.625, -2.5) {};
		\node [style=none] (109) at (1.75, -0.25) {};
		\node [style=dmat] (110) at (-3.75, -1) {$\minu e_{i,k}$};
		\node [style=dmat] (111) at (-5.25, -1.25) {$\minu e_{i,s \minu 1}$};
		\node [style=none] (112) at (-5.25, -2.375) {};
		\node [style=none] (113) at (-3.75, -2.375) {};
		\node [style=none] (114) at (-5.25, 0) {};
		\node [style=none] (115) at (-3.75, 0) {};
		\node [style=dmat] (116) at (-3, -1) {$\minu e_{i,k}$};
		\node [style=dmat] (117) at (-4.5, -1.25) {$\minu e_{i,s \minu 1}$};
		\node [style=none] (118) at (-4.5, -2.375) {};
		\node [style=none] (119) at (-3, -2.375) {};
		\node [style=none] (120) at (-4.5, 0) {};
		\node [style=none] (121) at (-3, 0) {};
		\node [style=dmat] (124) at (5, -1) {$\minu e_{i,k}$};
		\node [style=none] (125) at (3.5, -2.375) {};
		\node [style=none] (126) at (5, -2.375) {};
		\node [style=none] (127) at (3.5, 0) {};
		\node [style=none] (128) at (5, 0) {};
		\node [style=dmat] (129) at (5.75, -1) {$\minu e_{i,k}$};
		\node [style=none] (130) at (4.25, -2.375) {};
		\node [style=none] (131) at (5.75, -2.375) {};
		\node [style=none] (132) at (4.25, 0) {};
		\node [style=none] (133) at (5.75, 0) {};
		\node [style=dmat] (134) at (5, -1.025) {$\minu e_{j,0}$};
		\node [style=dmat] (135) at (3.5, -1) {$\minu e_{j,\ell}$};
		\node [style=dmat] (136) at (5.75, -1.025) {$\minu e_{j,0}$};
		\node [style=dmat] (137) at (4.25, -1) {$\minu e_{j,\ell}$};
		\node [style=none] (138) at (6.5, 0) {};
		\node [style=none] (139) at (7, 0) {};
		\node [style=none] (140) at (7.5, 0) {};
		\node [style=none] (141) at (8, 0) {};
		\node [style=none] (142) at (6.5, -2.5) {};
		\node [style=none] (143) at (7, -2.5) {};
		\node [style=none] (144) at (7.5, -2.5) {};
		\node [style=none] (145) at (8, -2.5) {};
		\node [style=none] (146) at (-2.25, 0) {};
		\node [style=none] (147) at (-1.75, 0) {};
		\node [style=none] (148) at (-1.25, 0) {};
		\node [style=none] (149) at (-0.75, 0) {};
		\node [style=none] (150) at (-2.25, -2.25) {};
		\node [style=none] (151) at (-1.75, -2.25) {};
		\node [style=none] (152) at (-1.25, -2.25) {};
		\node [style=none] (153) at (-0.75, -2.25) {};
		\node [style=none] (154) at (9.5, 0) {$=$};
		\node [style=none, label={above:\axref{S4}}] (155) at (-9.75, 0) {$=$};
		\node [style={rn_phase}] (156) at (15.75, 5.5) {$K_{1}$};
		\node [style=gbox] (157) at (12.75, 2.5) {\tiny $c_{0,0}$};
		\node [style=gbox] (159) at (15.75, 2.5) {\tiny $c_{i,j}$};
		\node [style=gbox] (162) at (19, 2.5) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style=uw] (163) at (15.75, 4) {};
		\node [style=wire label] (164) at (16.25, 4.75) {$mn$};
		\node [style=rn] (166) at (11.5, -3.5) {};
		\node [style=rn] (167) at (11.5, -3.5) {};
		\node [style={d_split}] (168) at (12.75, 1.375) {};
		\node [style=none] (169) at (12, 1.125) {};
		\node [style=none] (170) at (13.5, 1.125) {};
		\node [style=rn] (174) at (11.5, -3.5) {};
		\node [style=rn] (175) at (14.75, -3.5) {};
		\node [style=none] (176) at (11.5, -4.5) {};
		\node [style=none] (177) at (14.75, -4.5) {};
		\node [style=wire label] (178) at (12.375, -4.25) {$m_{s \minu 1}$};
		\node [style=wire label] (179) at (15.25, -4.25) {$m_{k}$};
		\node [style=none] (180) at (13, -3.75) {$\cdots$};
		\node [style=none] (181) at (16, -3.75) {$\cdots$};
		\node [style=rn] (182) at (17.25, -3.5) {};
		\node [style=rn] (183) at (20.25, -3.5) {};
		\node [style=none] (184) at (17.25, -4.5) {};
		\node [style=none] (185) at (20.25, -4.5) {};
		\node [style=wire label] (186) at (17.75, -4.25) {$n_{\ell}$};
		\node [style=wire label] (187) at (20.75, -4.25) {$n_{0}$};
		\node [style=none] (188) at (18.75, -3.75) {$\cdots$};
		\node [style=none] (190) at (14.25, 1.875) {$\cdots$};
		\node [style=none] (191) at (17.25, 1.875) {$\cdots$};
		\node [style=dmat] (193) at (10.875, -0.5) {$0$};
		\node [style=dmat] (195) at (11.625, -0.5) {$0$};
		\node [style=none] (197) at (10.875, 0) {};
		\node [style=none] (199) at (11.625, 0) {};
		\node [style=none] (201) at (10.875, -2.25) {};
		\node [style=none] (203) at (11.625, -2.25) {};
		\node [style=none] (205) at (12.5, 1.125) {};
		\node [style=none] (206) at (13, 1.125) {};
		\node [style={d_split}] (220) at (19, 1.375) {};
		\node [style=none] (221) at (18.25, 1.125) {};
		\node [style=none] (222) at (19.75, 1.125) {};
		\node [style=none] (223) at (18.75, 1.125) {};
		\node [style=none] (224) at (19.25, 1.125) {};
		\node [style={d_split}] (225) at (15.75, 1.375) {};
		\node [style=none] (226) at (15, 1.125) {};
		\node [style=none] (227) at (16.5, 1.125) {};
		\node [style=none] (228) at (15.5, 1.125) {};
		\node [style=none] (229) at (16, 1.125) {};
		\node [style=dmat] (231) at (16.625, -0.5) {$0$};
		\node [style=dmat] (233) at (17.375, -0.5) {$0$};
		\node [style=none] (235) at (16.625, 0) {};
		\node [style=none] (237) at (17.375, 0) {};
		\node [style=none] (239) at (16.625, -2.5) {};
		\node [style=none] (241) at (17.375, -2.5) {};
		\node [style=dmat] (244) at (13.75, -1) {$\minu e_{i,k}$};
		\node [style=dmat] (245) at (13, -1.25) {$\minu e_{i,s \minu 1}$};
		\node [style=none] (246) at (13, -2.375) {};
		\node [style=none] (247) at (13.75, -2.375) {};
		\node [style=none] (248) at (13, 0) {};
		\node [style=none] (249) at (13.75, 0) {};
		\node [style=dmat] (261) at (19.25, -1) {$\minu e_{i,k}$};
		\node [style=none] (262) at (18.5, -2.375) {};
		\node [style=none] (263) at (19.25, -2.375) {};
		\node [style=none] (264) at (18.5, 0) {};
		\node [style=none] (265) at (19.25, 0) {};
		\node [style=dmat] (268) at (19.25, -1.025) {$\minu e_{j,0}$};
		\node [style=dmat] (269) at (18.5, -1) {$\minu e_{j,\ell}$};
		\node [style=none] (271) at (20.25, 0) {};
		\node [style=none] (272) at (20.75, 0) {};
		\node [style=none] (275) at (20.25, -2.5) {};
		\node [style=none] (276) at (20.75, -2.5) {};
		\node [style=none] (279) at (15.25, 0) {};
		\node [style=none] (281) at (15.75, 0) {};
		\node [style=none] (283) at (15.25, -2.25) {};
		\node [style=none] (285) at (15.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (7);
		\draw [in=90, out=-165, looseness=0.25] (7) to (1);
		\draw [in=90, out=-150, looseness=0.25] (7) to (2);
		\draw [in=90, out=-120, looseness=0.75] (7) to (3);
		\draw [in=90, out=-60, looseness=0.75] (7) to (4);
		\draw [in=90, out=-30, looseness=0.50] (7) to (5);
		\draw [in=90, out=-15, looseness=0.25] (7) to (6);
		\draw (1) to (20);
		\draw (2) to (23);
		\draw (30.center) to (26);
		\draw (31.center) to (27);
		\draw (40.center) to (36);
		\draw (41.center) to (37);
		\draw (61.center) to (57);
		\draw (62.center) to (58);
		\draw (63.center) to (59);
		\draw (64.center) to (60);
		\draw (65.center) to (57);
		\draw (66.center) to (58);
		\draw (67.center) to (59);
		\draw (68.center) to (60);
		\draw [in=240, out=90, looseness=0.75] (61.center) to (21.center);
		\draw [in=90, out=-60, looseness=0.50] (69.center) to (63.center);
		\draw [in=225, out=90, looseness=0.50] (64.center) to (73.center);
		\draw [in=210, out=90, looseness=0.25] (62.center) to (72.center);
		\draw (101.center) to (97);
		\draw (102.center) to (98);
		\draw (103.center) to (99);
		\draw (104.center) to (100);
		\draw (105.center) to (97);
		\draw (106.center) to (98);
		\draw (107.center) to (99);
		\draw (108.center) to (100);
		\draw [in=330, out=90, looseness=0.25] (101.center) to (70.center);
		\draw [in=330, out=90, looseness=0.25] (103.center) to (22.center);
		\draw [in=225, out=90, looseness=0.25] (102.center) to (83.center);
		\draw [in=240, out=90, looseness=0.50] (104.center) to (81.center);
		\draw (5) to (80);
		\draw (6) to (84);
		\draw (113.center) to (110);
		\draw (112.center) to (111);
		\draw (114.center) to (111);
		\draw (115.center) to (110);
		\draw (119.center) to (116);
		\draw (118.center) to (117);
		\draw (120.center) to (117);
		\draw (121.center) to (116);
		\draw [in=225, out=90, looseness=0.50] (114.center) to (90.center);
		\draw [in=210, out=90, looseness=0.50] (120.center) to (76.center);
		\draw [in=240, out=90, looseness=0.75] (115.center) to (92.center);
		\draw [in=225, out=90, looseness=0.50] (121.center) to (78.center);
		\draw (126.center) to (124);
		\draw (128.center) to (124);
		\draw (131.center) to (129);
		\draw (133.center) to (129);
		\draw (125.center) to (135);
		\draw (127.center) to (135);
		\draw (130.center) to (137);
		\draw (132.center) to (137);
		\draw [in=330, out=90, looseness=0.25] (133.center) to (91.center);
		\draw [in=330, out=90, looseness=0.25] (128.center) to (24.center);
		\draw [in=315, out=90, looseness=0.50] (132.center) to (93.center);
		\draw [in=330, out=90, looseness=0.25] (127.center) to (74.center);
		\draw (3) to (89);
		\draw (4) to (75);
		\draw [in=90, out=-30, looseness=0.25] (79.center) to (138.center);
		\draw [in=255, out=90, looseness=0.50] (139.center) to (88.center);
		\draw [in=255, out=90, looseness=0.75] (140.center) to (86.center);
		\draw [in=330, out=90, looseness=0.25] (141.center) to (77.center);
		\draw (142.center) to (138.center);
		\draw (139.center) to (143.center);
		\draw (140.center) to (144.center);
		\draw (141.center) to (145.center);
		\draw [in=105, out=-90, looseness=0.75] (119.center) to (27);
		\draw [in=120, out=-90, looseness=0.50] (113.center) to (27);
		\draw [in=75, out=-90, looseness=0.75] (112.center) to (26);
		\draw [in=45, out=-90, looseness=0.50] (118.center) to (26);
		\draw [in=150, out=-90, looseness=0.50] (68.center) to (27);
		\draw [in=165, out=-90, looseness=0.50] (67.center) to (27);
		\draw [in=135, out=-90, looseness=0.50] (66.center) to (26);
		\draw [in=150, out=-90, looseness=0.50] (65.center) to (26);
		\draw [in=120, out=-90, looseness=0.75] (126.center) to (37);
		\draw [in=105, out=-90, looseness=0.75] (131.center) to (37);
		\draw [in=30, out=-90, looseness=0.25] (142.center) to (36);
		\draw [in=15, out=-90, looseness=0.50] (143.center) to (36);
		\draw [in=60, out=-90, looseness=0.75] (144.center) to (37);
		\draw [in=30, out=-90, looseness=0.75] (145.center) to (37);
		\draw [in=60, out=-90, looseness=0.75] (130.center) to (36);
		\draw [in=75, out=-90, looseness=0.75] (125.center) to (36);
		\draw [in=150, out=-90, looseness=0.50] (105.center) to (36);
		\draw [in=135, out=-90, looseness=0.75] (106.center) to (36);
		\draw [in=180, out=-90, looseness=0.50] (107.center) to (37);
		\draw [in=150, out=-90, looseness=0.50] (108.center) to (37);
		\draw (150.center) to (146.center);
		\draw (147.center) to (151.center);
		\draw (148.center) to (152.center);
		\draw (149.center) to (153.center);
		\draw [in=30, out=-90, looseness=0.25] (150.center) to (26);
		\draw [in=0, out=-90, looseness=0.50] (151.center) to (26);
		\draw [in=45, out=-90, looseness=0.75] (152.center) to (27);
		\draw [in=30, out=-90, looseness=0.75] (153.center) to (27);
		\draw [in=210, out=90, looseness=0.25] (146.center) to (25.center);
		\draw [in=195, out=90, looseness=0.25] (147.center) to (85.center);
		\draw [in=210, out=90, looseness=0.25] (148.center) to (82.center);
		\draw [in=195, out=90, looseness=0.25] (149.center) to (87.center);
		\draw (156) to (163);
		\draw [in=90, out=-165, looseness=0.25] (163) to (157);
		\draw (163) to (159);
		\draw [in=90, out=-15, looseness=0.25] (163) to (162);
		\draw (157) to (168);
		\draw (176.center) to (174);
		\draw (177.center) to (175);
		\draw (184.center) to (182);
		\draw (185.center) to (183);
		\draw (197.center) to (193);
		\draw (199.center) to (195);
		\draw (201.center) to (193);
		\draw (203.center) to (195);
		\draw [in=240, out=90, looseness=0.75] (197.center) to (169.center);
		\draw [in=90, out=-60, looseness=0.50] (205.center) to (199.center);
		\draw (235.center) to (231);
		\draw (237.center) to (233);
		\draw (239.center) to (231);
		\draw (241.center) to (233);
		\draw [in=330, out=90, looseness=0.25] (235.center) to (206.center);
		\draw [in=330, out=90, looseness=0.25] (237.center) to (170.center);
		\draw (162) to (220);
		\draw (247.center) to (244);
		\draw (246.center) to (245);
		\draw (248.center) to (245);
		\draw (249.center) to (244);
		\draw [in=225, out=90, looseness=0.50] (248.center) to (226.center);
		\draw [in=240, out=90, looseness=0.75] (249.center) to (228.center);
		\draw (263.center) to (261);
		\draw (265.center) to (261);
		\draw (262.center) to (269);
		\draw (264.center) to (269);
		\draw [in=330, out=90, looseness=0.25] (265.center) to (227.center);
		\draw [in=315, out=90, looseness=0.50] (264.center) to (229.center);
		\draw (159) to (225);
		\draw [in=255, out=90, looseness=0.50] (271.center) to (224.center);
		\draw [in=255, out=90, looseness=0.75] (272.center) to (222.center);
		\draw (271.center) to (275.center);
		\draw (272.center) to (276.center);
		\draw [in=120, out=-90, looseness=0.50] (247.center) to (175);
		\draw [in=45, out=-90, looseness=0.50] (246.center) to (174);
		\draw [in=165, out=-90, looseness=0.50] (203.center) to (175);
		\draw [in=150, out=-90, looseness=0.50] (201.center) to (174);
		\draw [in=135, out=-90, looseness=0.75] (263.center) to (183);
		\draw [in=15, out=-90, looseness=0.50] (275.center) to (182);
		\draw [in=60, out=-90, looseness=0.75] (276.center) to (183);
		\draw [in=45, out=-90, looseness=0.75] (262.center) to (182);
		\draw [in=150, out=-90, looseness=0.50] (239.center) to (182);
		\draw [in=180, out=-90, looseness=0.50] (241.center) to (183);
		\draw (279.center) to (283.center);
		\draw (281.center) to (285.center);
		\draw [in=0, out=-90, looseness=0.50] (283.center) to (174);
		\draw [in=30, out=-90, looseness=0.75] (285.center) to (175);
		\draw [in=195, out=90, looseness=0.25] (279.center) to (221.center);
		\draw [in=195, out=90, looseness=0.25] (281.center) to (223.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-tensor/tensorpf-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{BZW}}, label={below:\axref{S1}}] (0) at (-1.5, 0) {$=$};
		\node [style={rn_phase}] (2) at (1, 2.25) {$K_{1}$};
		\node [style=gbox] (3) at (0, -1) {$a_0$};
		\node [style=gbox] (4) at (2.5, -1) {$a_i$};
		\node [style=gbox] (5) at (5, -1) {$a_{m \minu 1}$};
		\node [style=none] (12) at (2.5, -2) {};
		\node [style=none] (19) at (5, -2) {};
		\node [style=none] (30) at (1.25, -1) {$\cdots$};
		\node [style=none] (31) at (3.75, -1) {$\cdots$};
		\node [style=wire label] (34) at (0.625, 1.5) {$m$};
		\node [style=uw] (35) at (9, 0.25) {};
		\node [style=gbox] (36) at (6.5, -1) {$b_0$};
		\node [style=gbox] (37) at (9, -1) {$b_j$};
		\node [style=gbox] (38) at (11.5, -1) {$b_{n \minu 1}$};
		\node [style=none] (45) at (9, -2) {};
		\node [style=none] (52) at (11.5, -2) {};
		\node [style=none] (63) at (7.75, -1) {$\cdots$};
		\node [style=none] (64) at (10.25, -1) {$\cdots$};
		\node [style=wire label] (67) at (9.375, 1) {$n$};
		\node [style={d_split}] (68) at (5.75, 2.25) {};
		\node [style=gbox] (69) at (5.75, 3.75) {$1$};
		\node [style=none] (71) at (9, 0.75) {};
		\node [style=wire label] (72) at (6.25, 3) {$mn$};
		\node [style=uw] (73) at (3.5, 0.75) {};
		\node [style=uw] (74) at (1, 0.75) {};
		\node [style=none] (215) at (0, -2) {};
		\node [style=none] (216) at (6.5, -2) {};
		\node [style=none, label={above:\lemref{k1splitdiscard},\lemref{zspider-split-discard}}, label={below:\lemref{k1zbox1}}] (219) at (13.5, 0) {$=$};
		\node [style=gbox] (221) at (21.25, 5) {$1$};
		\node [style={sd_split}] (222) at (20.5, 2.5) {};
		\node [style={sd_split}] (223) at (22.125, 2.5) {};
		\node [style=none] (224) at (20.125, 2.5) {};
		\node [style=none] (225) at (22.5, 2.5) {};
		\node [style=gn] (226) at (20.875, 1.5) {};
		\node [style=none] (227) at (21.75, 2.5) {};
		\node [style=none] (228) at (20.875, 2.5) {};
		\node [style=gn] (229) at (21.75, 1.625) {};
		\node [style=gn] (230) at (21.25, 3.5) {};
		\node [style={rn_phase}] (235) at (16.875, 5) {$K_{1}$};
		\node [style=gbox] (236) at (15.5, -1) {$a_0$};
		\node [style=gbox] (237) at (18, -1) {$a_i$};
		\node [style=gbox] (238) at (20.5, -1) {$a_{m \minu 1}$};
		\node [style=none] (239) at (18, -2) {};
		\node [style=none] (240) at (20.5, -2) {};
		\node [style=none] (241) at (16.75, -1) {$\cdots$};
		\node [style=none] (242) at (19.25, -1) {$\cdots$};
		\node [style=uw] (244) at (24.5, 0.25) {};
		\node [style=gbox] (245) at (22, -1) {$b_0$};
		\node [style=gbox] (246) at (24.5, -1) {$b_j$};
		\node [style=gbox] (247) at (27, -1) {$b_{n \minu 1}$};
		\node [style=none] (248) at (24.5, -2) {};
		\node [style=none] (249) at (27, -2) {};
		\node [style=none] (250) at (23.25, -1) {$\cdots$};
		\node [style=none] (251) at (25.75, -1) {$\cdots$};
		\node [style=wire label] (252) at (20.625, 2) {$n$};
		\node [style=wire label] (256) at (21.75, 4.25) {$mn$};
		\node [style=uw] (257) at (19, 0.5) {};
		\node [style=uw] (258) at (16.5, 0.75) {};
		\node [style=none] (259) at (15.5, -2) {};
		\node [style=none] (260) at (22, -2) {};
		\node [style=none] (261) at (22.5, 1.75) {};
		\node [style={sd_split}] (262) at (16.875, 2.5) {};
		\node [style=none] (263) at (16.5, 2.5) {};
		\node [style=gn] (264) at (17.25, 1.5) {};
		\node [style=none] (265) at (17.25, 2.5) {};
		\node [style=wire label] (266) at (17.375, 3) {$mn$};
		\node [style=wire label] (267) at (17.5, 2) {$n$};
		\node [style=wire label] (268) at (19.375, 2) {$m$};
		\node [style=wire label] (269) at (22.75, 2) {$n$};
		\node [style=wire label] (270) at (22.075, 2) {$m$};
		\node [style=wire label] (271) at (16.2, 2) {$m$};
		\node [style=gbox] (272) at (16.875, 3.75) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (4);
		\draw (5) to (19.center);
		\draw [in=210, out=90, looseness=0.50] (36) to (35);
		\draw (37) to (35);
		\draw [in=90, out=-30, looseness=0.50] (35) to (38);
		\draw (45.center) to (37);
		\draw (38) to (52.center);
		\draw (69) to (68);
		\draw (71.center) to (35);
		\draw [in=-15, out=90, looseness=0.50] (71.center) to (68);
		\draw (74) to (2);
		\draw [in=-165, out=90, looseness=0.50] (73) to (68);
		\draw [in=90, out=-30, looseness=0.75] (73) to (5);
		\draw [in=330, out=120, looseness=0.50] (5) to (74);
		\draw [in=90, out=-150, looseness=0.75] (74) to (3);
		\draw [in=-150, out=60, looseness=0.50] (3) to (73);
		\draw [in=75, out=-120, looseness=0.75] (73) to (4);
		\draw [in=300, out=105, looseness=0.75] (4) to (74);
		\draw (215.center) to (3);
		\draw (216.center) to (36);
		\draw (226) to (228.center);
		\draw (229) to (227.center);
		\draw [in=90, out=-45, looseness=0.75] (230) to (223);
		\draw [in=90, out=-135, looseness=0.75] (230) to (222);
		\draw (221) to (230);
		\draw (239.center) to (237);
		\draw (238) to (240.center);
		\draw [in=210, out=90, looseness=0.50] (245) to (244);
		\draw (246) to (244);
		\draw [in=90, out=-30, looseness=0.50] (244) to (247);
		\draw (248.center) to (246);
		\draw (247) to (249.center);
		\draw [in=90, out=-30, looseness=0.75] (257) to (238);
		\draw [in=330, out=120, looseness=0.50] (238) to (258);
		\draw [in=90, out=-150, looseness=0.75] (258) to (236);
		\draw [in=-150, out=60, looseness=0.50] (236) to (257);
		\draw [in=75, out=-120, looseness=0.75] (257) to (237);
		\draw [in=300, out=105, looseness=0.75] (237) to (258);
		\draw (259.center) to (236);
		\draw (260.center) to (245);
		\draw [in=90, out=-105, looseness=0.75] (224.center) to (257);
		\draw (261.center) to (225.center);
		\draw [in=90, out=-90, looseness=0.75] (261.center) to (244);
		\draw (264) to (265.center);
		\draw (263.center) to (258);
		\draw (235) to (262);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-tensor/tensorpf-3-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (1.375, 2) {$K_{1}$};
		\node [style=gbox] (1) at (0, -1) {$a_0$};
		\node [style=gbox] (2) at (2.5, -1) {$a_i$};
		\node [style=gbox] (3) at (5, -1) {$a_{m \minu 1}$};
		\node [style=none] (4) at (1.25, -1) {$\cdots$};
		\node [style=none] (5) at (3.75, -1) {$\cdots$};
		\node [style=none] (6) at (7.875, -1) {$\cdots$};
		\node [style=none] (7) at (10.125, -1) {$\cdots$};
		\node [style=uw] (9) at (1.375, 0.5) {};
		\node [style=uw] (10) at (3.625, 0.5) {};
		\node [style=uw] (26) at (9, 0.5) {};
		\node [style=gbox] (29) at (6.75, -1) {$b_0$};
		\node [style=gbox] (30) at (9, -1) {$b_j$};
		\node [style=gbox] (31) at (11.5, -1) {$b_{n \minu 1}$};
		\node [style=none] (32) at (0, -2) {};
		\node [style=none] (33) at (2.5, -2) {};
		\node [style=none] (34) at (5, -2) {};
		\node [style=none] (35) at (6.75, -2) {};
		\node [style=none] (36) at (9, -2) {};
		\node [style=none] (37) at (11.5, -2) {};
		\node [style=none, label={above:\lemref{ww-projector}}, label={below:\axref{S2}}] (59) at (13, 0) {$=$};
		\node [style={rn_phase}] (60) at (14.75, 1.75) {$K_{1}$};
		\node [style=none] (64) at (17.25, -2) {};
		\node [style=none] (65) at (19.75, -2) {};
		\node [style=none] (69) at (22.5, -2) {};
		\node [style=none] (70) at (24.75, -2) {};
		\node [style=none] (71) at (27.25, -2) {};
		\node [style=uw] (74) at (14.75, 0.25) {};
		\node [style=dw] (75) at (16.5, 0.25) {};
		\node [style=dw] (76) at (18.5, 0.25) {};
		\node [style=dw] (77) at (20.75, 0.25) {};
		\node [style=dw] (78) at (22.5, 0.25) {};
		\node [style=dw] (79) at (24.75, 0.25) {};
		\node [style=dw] (80) at (27.25, 0.25) {};
		\node [style=gn] (81) at (15.75, 2.5) {};
		\node [style=gn] (82) at (18.375, 2.5) {};
		\node [style=gn] (83) at (19.75, 2.5) {};
		\node [style=gn] (84) at (21, 2.5) {};
		\node [style=gn] (85) at (22.375, 2.5) {};
		\node [style=gn] (86) at (24, 2.5) {};
		\node [style=gn] (87) at (25.625, 2.5) {};
		\node [style=gn] (88) at (27.5, 2.5) {};
		\node [style=none] (89) at (14.75, -2) {};
		\node [style=gn] (90) at (15.75, 2.5) {};
		\node [style=gn] (91) at (17, 2.5) {};
		\node [style=gn] (92) at (18.375, 2.5) {};
		\node [style=gn] (93) at (19.75, 2.5) {};
		\node [style=gn] (94) at (21, 2.5) {};
		\node [style=gn] (95) at (22.375, 2.5) {};
		\node [style=gn] (96) at (24, 2.5) {};
		\node [style=gn] (97) at (25.625, 2.5) {};
		\node [style=gn] (98) at (27.5, 2.5) {};
		\node [style=gbox] (99) at (14.75, -1.25) {$a_0$};
		\node [style=gbox] (100) at (17.25, -1.25) {$a_i$};
		\node [style=gbox] (101) at (19.75, -1.25) {$a_{m \minu 1}$};
		\node [style=none] (102) at (16, -1.25) {$\cdots$};
		\node [style=none] (103) at (18.5, -1.25) {$\cdots$};
		\node [style=none] (104) at (23.625, -1.25) {$\cdots$};
		\node [style=none] (105) at (25.875, -1.25) {$\cdots$};
		\node [style=gbox] (106) at (22.5, -1.25) {$b_0$};
		\node [style=gbox] (107) at (24.75, -1.25) {$b_j$};
		\node [style=gbox] (108) at (27.25, -1.25) {$b_{n \minu 1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (9);
		\draw [bend left=90, looseness=0.50] (10) to (26);
		\draw (26) to (30);
		\draw [in=90, out=-150, looseness=0.75] (26) to (29);
		\draw [in=90, out=-30, looseness=0.75] (26) to (31);
		\draw [in=90, out=-150, looseness=0.75] (9) to (1);
		\draw [in=120, out=-45, looseness=0.75] (9) to (2);
		\draw [in=150, out=-30, looseness=0.50] (9) to (3);
		\draw [in=45, out=-150, looseness=0.50] (10) to (1);
		\draw [in=60, out=-135, looseness=0.75] (10) to (2);
		\draw [in=90, out=-30, looseness=0.75] (10) to (3);
		\draw (37.center) to (31);
		\draw (36.center) to (30);
		\draw (35.center) to (29);
		\draw (34.center) to (3);
		\draw (33.center) to (2);
		\draw (32.center) to (1);
		\draw (74) to (60);
		\draw [in=90, out=-90, looseness=0.75] (78) to (69.center);
		\draw [in=90, out=-90] (79) to (70.center);
		\draw [in=90, out=-90, looseness=0.75] (80) to (71.center);
		\draw [in=135, out=-120, looseness=0.50] (81) to (75);
		\draw [in=-60, out=135, looseness=0.50] (78) to (83);
		\draw [in=-75, out=45, looseness=0.75] (78) to (86);
		\draw [in=-75, out=45, looseness=0.75] (80) to (88);
		\draw [in=-45, out=135, looseness=0.50] (80) to (85);
		\draw [in=-60, out=150, looseness=0.25] (80) to (82);
		\draw [in=-60, out=45, looseness=0.50] (79) to (87);
		\draw [in=-60, out=105, looseness=0.50] (79) to (84);
		\draw [in=-120, out=45, looseness=0.50] (75) to (92);
		\draw [in=-135, out=135, looseness=0.50] (76) to (93);
		\draw [in=-135, out=75, looseness=0.50] (76) to (94);
		\draw [in=-135, out=30, looseness=0.50] (76) to (95);
		\draw [in=-135, out=135, looseness=0.75] (77) to (96);
		\draw [in=-135, out=90, looseness=0.50] (77) to (97);
		\draw [in=-135, out=30, looseness=0.50] (77) to (98);
		\draw [in=150, out=-45, looseness=0.25] (90) to (78);
		\draw [in=75, out=-120, looseness=0.75] (91) to (75);
		\draw [in=-45, out=150, looseness=0.25] (79) to (91);
		\draw (64.center) to (100);
		\draw (101) to (65.center);
		\draw [in=330, out=135, looseness=0.50] (101) to (74);
		\draw [in=120, out=-150, looseness=0.50] (74) to (99);
		\draw [in=300, out=120, looseness=0.75] (100) to (74);
		\draw [in=75, out=-90, looseness=0.75] (77) to (101);
		\draw [in=75, out=-90, looseness=0.75] (75) to (99);
		\draw [in=75, out=-90, looseness=0.75] (76) to (100);
		\draw (89.center) to (99);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-tensor/tensorpf-3-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{Pcy},\axref{S1}}, label={below:\tiny $(c_{p,q} \coloneqq a_p b_q)$}] (0) at (-2.5, 0) {$=$};
		\node [style=none, label={above:\lemref{wtransposelm}}] (1) at (14.75, 0) {$=$};
		\node [style={rn_phase}] (2) at (0, 1.5) {$K_{1}$};
		\node [style=gn] (3) at (0, -1.5) {};
		\node [style=gn] (4) at (2.5, -1.5) {};
		\node [style=gn] (5) at (5, -1.5) {};
		\node [style=none] (6) at (2.5, -2.25) {};
		\node [style=none] (7) at (5, -2.25) {};
		\node [style=none] (8) at (1.25, -1.5) {$\cdots$};
		\node [style=none] (9) at (3.75, -1.5) {$\cdots$};
		\node [style=none] (11) at (8, -2.25) {};
		\node [style=none] (12) at (10, -2.25) {};
		\node [style=none] (13) at (12, -2.25) {};
		\node [style=none] (14) at (9, -0.25) {$\cdots$};
		\node [style=none] (15) at (11, -0.25) {$\cdots$};
		\node [style=uw] (17) at (0, 0) {};
		\node [style=dw] (18) at (1.75, 0) {};
		\node [style=dw] (19) at (3.75, 0) {};
		\node [style=dw] (20) at (6, 0) {};
		\node [style=dw] (21) at (8, 0) {};
		\node [style=dw] (22) at (10, 0) {};
		\node [style=dw] (23) at (12, 0) {};
		\node [style=none] (24) at (1, 2.5) {};
		\node [style=none] (32) at (3.625, 2.5) {};
		\node [style=none] (36) at (5, 2.5) {};
		\node [style=none] (39) at (6.25, 2.5) {};
		\node [style=none] (42) at (7.625, 2.5) {};
		\node [style=none] (45) at (9.25, 2.5) {};
		\node [style=none] (48) at (10.875, 2.5) {};
		\node [style=none] (52) at (12.75, 2.5) {};
		\node [style=none] (53) at (0, -2.25) {};
		\node [style=gbox] (55) at (1, 2.5) {\tiny $c_{0,0}$};
		\node [style=gbox] (56) at (2.25, 2.5) {\tiny $c_{0,j}$};
		\node [style=gbox] (57) at (3.625, 2.5) {\tiny $c_{0,n \minu 1}$};
		\node [style=gbox] (58) at (5, 2.5) {\tiny $c_{i,0}$};
		\node [style=gbox] (59) at (6.25, 2.5) {\tiny $c_{i,j}$};
		\node [style=gbox] (60) at (7.625, 2.5) {\tiny $c_{i,n \minu 1}$};
		\node [style=gbox] (61) at (9.25, 2.5) {\tiny $c_{m \minu 1,0}$};
		\node [style=gbox] (62) at (10.875, 2.5) {\tiny $c_{m \minu 1,j}$};
		\node [style=gbox] (63) at (12.75, 2.5) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style={rn_phase}] (64) at (16.25, -0.5) {$K_{1}$};
		\node [style=gn] (65) at (18.25, -1) {};
		\node [style=gn] (66) at (20.25, -1) {};
		\node [style=gn] (67) at (22.5, -1) {};
		\node [style=none] (68) at (20.25, -2.25) {};
		\node [style=none] (69) at (22.5, -2.25) {};
		\node [style=none] (70) at (19.25, -2) {$\cdots$};
		\node [style=none] (71) at (21.25, -2) {$\cdots$};
		\node [style=none] (73) at (24.5, -2.25) {};
		\node [style=none] (74) at (26.5, -2.25) {};
		\node [style=none] (75) at (28.5, -2.25) {};
		\node [style=dw] (79) at (17.25, -2) {};
		\node [style=none] (115) at (18.25, -2.25) {};
		\node [style=none] (126) at (16.25, -2.5) {};
		\node [style=none] (127) at (17.25, -2.5) {};
		\node [style=dw] (128) at (18.25, 0) {};
		\node [style=dw] (129) at (20.25, 0) {};
		\node [style=dw] (130) at (22.5, 0) {};
		\node [style=dw] (131) at (24.5, 0) {};
		\node [style=dw] (132) at (26.5, 0) {};
		\node [style=dw] (133) at (28.5, 0) {};
		\node [style=dw] (134) at (18.25, 0) {};
		\node [style=dw] (135) at (20.25, 0) {};
		\node [style=dw] (136) at (22.5, 0) {};
		\node [style=dw] (137) at (24.5, 0) {};
		\node [style=dw] (138) at (26.5, 0) {};
		\node [style=dw] (139) at (28.5, 0) {};
		\node [style=gbox] (148) at (17, 2.5) {\tiny $c_{0,0}$};
		\node [style=gbox] (149) at (18.25, 2.5) {\tiny $c_{0,j}$};
		\node [style=gbox] (150) at (19.625, 2.5) {\tiny $c_{0,n \minu 1}$};
		\node [style=gbox] (151) at (21, 2.5) {\tiny $c_{i,0}$};
		\node [style=gbox] (152) at (22.25, 2.5) {\tiny $c_{i,j}$};
		\node [style=gbox] (153) at (23.625, 2.5) {\tiny $c_{i,n \minu 1}$};
		\node [style=gbox] (154) at (25.25, 2.5) {\tiny $c_{m \minu 1,0}$};
		\node [style=gbox] (155) at (26.875, 2.5) {\tiny $c_{m \minu 1,j}$};
		\node [style=gbox] (156) at (28.75, 2.5) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style=none] (157) at (19.5, -0.25) {$\cdots$};
		\node [style=none] (158) at (21.5, -0.25) {$\cdots$};
		\node [style=none] (159) at (25.75, -0.25) {$\cdots$};
		\node [style=none] (160) at (27.75, -0.25) {$\cdots$};
		\node [style=none] (161) at (2.75, -0.25) {$\cdots$};
		\node [style=none] (162) at (5, -0.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4);
		\draw (5) to (7.center);
		\draw (17) to (2);
		\draw [in=330, out=135, looseness=0.50] (5) to (17);
		\draw [in=120, out=-150, looseness=0.50] (17) to (3);
		\draw [in=300, out=120, looseness=0.75] (4) to (17);
		\draw [in=75, out=-90, looseness=0.75] (20) to (5);
		\draw [in=90, out=-90, looseness=0.75] (21) to (11.center);
		\draw [in=90, out=-90] (22) to (12.center);
		\draw [in=90, out=-90, looseness=0.75] (23) to (13.center);
		\draw [in=75, out=-90, looseness=0.75] (18) to (3);
		\draw [in=75, out=-90, looseness=0.75] (19) to (4);
		\draw [in=135, out=-120, looseness=0.50] (24.center) to (18);
		\draw [in=-60, out=135, looseness=0.50] (21) to (36.center);
		\draw [in=-75, out=45, looseness=0.75] (21) to (45.center);
		\draw [in=-75, out=45, looseness=0.75] (23) to (52.center);
		\draw [in=-45, out=135, looseness=0.50] (23) to (42.center);
		\draw [in=-60, out=150, looseness=0.25] (23) to (32.center);
		\draw [in=-60, out=45, looseness=0.50] (22) to (48.center);
		\draw [in=-60, out=105, looseness=0.50] (22) to (39.center);
		\draw (53.center) to (3);
		\draw (68.center) to (66);
		\draw (67) to (69.center);
		\draw [in=30, out=-165, looseness=0.25] (67) to (79);
		\draw [in=-165, out=135] (79) to (65);
		\draw [in=75, out=-165, looseness=0.50] (66) to (79);
		\draw (115.center) to (65);
		\draw [bend right=90] (126.center) to (127.center);
		\draw (126.center) to (64);
		\draw (79) to (127.center);
		\draw (128) to (65);
		\draw (129) to (66);
		\draw (130) to (67);
		\draw (131) to (73.center);
		\draw (132) to (74.center);
		\draw (133) to (75.center);
		\draw [in=-120, out=45, looseness=0.50] (18) to (57);
		\draw [in=-135, out=135, looseness=0.50] (19) to (58);
		\draw [in=-135, out=75, looseness=0.50] (19) to (59);
		\draw [in=-135, out=30, looseness=0.50] (19) to (60);
		\draw [in=-135, out=135, looseness=0.75] (20) to (61);
		\draw [in=-135, out=90, looseness=0.50] (20) to (62);
		\draw [in=-135, out=30, looseness=0.50] (20) to (63);
		\draw [in=150, out=-45, looseness=0.25] (55) to (21);
		\draw [in=75, out=-120, looseness=0.75] (56) to (18);
		\draw [in=-45, out=150, looseness=0.25] (22) to (56);
		\draw [in=-120, out=45, looseness=0.50] (134) to (150);
		\draw [in=-135, out=135, looseness=0.50] (135) to (151);
		\draw [in=-135, out=75, looseness=0.50] (135) to (152);
		\draw [in=-135, out=30, looseness=0.50] (135) to (153);
		\draw [in=-135, out=135, looseness=0.75] (136) to (154);
		\draw [in=-135, out=90, looseness=0.50] (136) to (155);
		\draw [in=-135, out=30, looseness=0.50] (136) to (156);
		\draw [in=150, out=-45, looseness=0.25] (148) to (137);
		\draw [in=75, out=-120, looseness=0.75] (149) to (134);
		\draw [in=-45, out=150, looseness=0.25] (138) to (149);
		\draw [in=135, out=-120, looseness=0.50] (148) to (134);
		\draw [in=-60, out=135, looseness=0.50] (137) to (151);
		\draw [in=-75, out=45, looseness=0.75] (137) to (154);
		\draw [in=-75, out=45, looseness=0.50] (139) to (156);
		\draw [in=-45, out=135, looseness=0.50] (139) to (153);
		\draw [in=-60, out=150, looseness=0.25] (139) to (150);
		\draw [in=-60, out=45, looseness=0.50] (138) to (155);
		\draw [in=-60, out=105, looseness=0.50] (138) to (152);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-tensor/tensorpf-3-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{BZW}}] (0) at (-2, 0) {$=$};
		\node [style={rn_phase}] (1) at (-0.5, -0.5) {$K_{1}$};
		\node [style=none] (5) at (5, -3) {};
		\node [style=none] (6) at (8, -3) {};
		\node [style=none] (10) at (9.25, -3) {};
		\node [style=none] (11) at (11.25, -3) {};
		\node [style=none] (12) at (13.25, -3) {};
		\node [style=none] (13) at (10.25, -0.5) {$\cdots$};
		\node [style=none] (14) at (12.25, -0.5) {$\cdots$};
		\node [style=dw] (15) at (0.75, -2.25) {};
		\node [style=none] (16) at (2.25, -3) {};
		\node [style=none] (17) at (-0.5, -2.75) {};
		\node [style=none] (18) at (0.75, -2.75) {};
		\node [style=dw] (28) at (9.25, -0.25) {};
		\node [style=dw] (29) at (11.25, 0) {};
		\node [style=dw] (30) at (13.25, 0.25) {};
		\node [style=gbox] (31) at (0.5, 2.5) {\tiny $c_{0,0}$};
		\node [style=gbox] (32) at (1.75, 2.5) {\tiny $c_{0,j}$};
		\node [style=gbox] (33) at (3.125, 2.5) {\tiny $c_{0,n \minu 1}$};
		\node [style=gbox] (34) at (4.5, 2.5) {\tiny $c_{i,0}$};
		\node [style=gbox] (35) at (5.75, 2.5) {\tiny $c_{i,j}$};
		\node [style=gbox] (36) at (7.125, 2.5) {\tiny $c_{i,n \minu 1}$};
		\node [style=gbox] (37) at (8.75, 2.5) {\tiny $c_{m \minu 1,0}$};
		\node [style=gbox] (38) at (10.375, 2.5) {\tiny $c_{m \minu 1,j}$};
		\node [style=gbox] (39) at (12.25, 2.5) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style=gn] (40) at (0.75, 0.25) {};
		\node [style=gn] (41) at (1.5, 0.25) {};
		\node [style=gn] (42) at (2.25, 0.25) {};
		\node [style=dw] (49) at (0.75, -1) {};
		\node [style=dw] (50) at (2.25, -1) {};
		\node [style=gn] (51) at (3.5, 0) {};
		\node [style=gn] (52) at (4.25, 0) {};
		\node [style=gn] (53) at (5, 0) {};
		\node [style=dw] (54) at (3.5, -1.25) {};
		\node [style=dw] (55) at (5, -1.25) {};
		\node [style=gn] (56) at (6.5, -0.25) {};
		\node [style=gn] (57) at (7.25, -0.25) {};
		\node [style=gn] (58) at (8, -0.25) {};
		\node [style=dw] (59) at (6.5, -1.5) {};
		\node [style=dw] (60) at (8, -1.5) {};
		\node [style=none] (61) at (3.625, -2.5) {$\cdots$};
		\node [style=none] (62) at (6.5, -2.5) {$\cdots$};
		\node [style=none, label={above:\axref{WN}}] (63) at (14.75, 0) {$=$};
		\node [style={rn_phase}] (64) at (16.25, 0) {$K_{1}$};
		\node [style=none] (65) at (21.75, -3) {};
		\node [style=none] (66) at (24.75, -3) {};
		\node [style=none] (68) at (26, -3) {};
		\node [style=none] (69) at (28, -3) {};
		\node [style=none] (70) at (30, -3) {};
		\node [style=none] (71) at (27, -2.25) {$\cdots$};
		\node [style=none] (72) at (29, -2.25) {$\cdots$};
		\node [style=none] (74) at (19, -3) {};
		\node [style=none] (75) at (16.25, -2.25) {};
		\node [style=none] (76) at (17.5, -2.25) {};
		\node [style=dw] (77) at (26, -0.25) {};
		\node [style=dw] (78) at (28, 0) {};
		\node [style=dw] (79) at (30, 0.25) {};
		\node [style=gbox] (80) at (17.25, 2.5) {\tiny $c_{0,0}$};
		\node [style=gbox] (81) at (18.5, 2.5) {\tiny $c_{0,j}$};
		\node [style=gbox] (82) at (19.875, 2.5) {\tiny $c_{0,n \minu 1}$};
		\node [style=gbox] (83) at (21.25, 2.5) {\tiny $c_{i,0}$};
		\node [style=gbox] (84) at (22.5, 2.5) {\tiny $c_{i,j}$};
		\node [style=gbox] (85) at (23.875, 2.5) {\tiny $c_{i,n \minu 1}$};
		\node [style=gbox] (86) at (25.5, 2.5) {\tiny $c_{m \minu 1,0}$};
		\node [style=gbox] (87) at (27.125, 2.5) {\tiny $c_{m \minu 1,j}$};
		\node [style=gbox] (88) at (29, 2.5) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style=gn] (89) at (17.5, 0.25) {};
		\node [style=gn] (90) at (18.25, 0.25) {};
		\node [style=gn] (91) at (19, 0.25) {};
		\node [style=dw] (93) at (19, -2.25) {};
		\node [style=gn] (94) at (20.25, 0) {};
		\node [style=gn] (95) at (21, 0) {};
		\node [style=gn] (96) at (21.75, 0) {};
		\node [style=dw] (98) at (21.75, -2.25) {};
		\node [style=gn] (99) at (23, 0) {};
		\node [style=gn] (100) at (24, 0) {};
		\node [style=gn] (101) at (24.75, -0.25) {};
		\node [style=dw] (102) at (17.5, -1.75) {};
		\node [style=dw] (103) at (24.75, -2.25) {};
		\node [style=none] (104) at (20.375, -2.25) {$\cdots$};
		\node [style=none] (105) at (23.25, -2.25) {$\cdots$};
		\node [style=none] (106) at (3, 0.5) {\scalebox{.8}{$\cdots$}};
		\node [style=none] (107) at (5.875, 0.25) {\scalebox{.8}{$\cdots$}};
		\node [style=none] (108) at (19.75, 0.75) {\scalebox{.8}{$\cdots$}};
		\node [style=none] (109) at (22.5, 0.375) {\scalebox{.8}{$\cdots$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90] (17.center) to (18.center);
		\draw (17.center) to (1);
		\draw (15) to (18.center);
		\draw [in=150, out=-45, looseness=0.25] (31) to (28);
		\draw [in=-45, out=150, looseness=0.25] (29) to (32);
		\draw [in=-60, out=135, looseness=0.50] (28) to (34);
		\draw [in=-75, out=45, looseness=0.75] (28) to (37);
		\draw [in=-60, out=45, looseness=0.50] (30) to (39);
		\draw [in=-45, out=135, looseness=0.50] (30) to (36);
		\draw [in=-60, out=150, looseness=0.25] (30) to (33);
		\draw [in=-60, out=45, looseness=0.50] (29) to (38);
		\draw [in=-60, out=105, looseness=0.50] (29) to (35);
		\draw [in=270, out=90] (40) to (31);
		\draw [in=270, out=90] (41) to (32);
		\draw [in=255, out=90] (42) to (33);
		\draw [bend right=45, looseness=0.75] (50) to (42);
		\draw [in=-60, out=105, looseness=0.75] (50) to (41);
		\draw [in=75, out=-120] (41) to (49);
		\draw [bend left=45, looseness=0.75] (49) to (40);
		\draw [in=-120, out=45, looseness=0.75] (49) to (42);
		\draw [in=-60, out=135, looseness=0.75] (50) to (40);
		\draw [in=120, out=-90] (49) to (15);
		\draw (50) to (16.center);
		\draw [bend right=45, looseness=0.75] (55) to (53);
		\draw [in=-60, out=105, looseness=0.75] (55) to (52);
		\draw [in=75, out=-120] (52) to (54);
		\draw [bend left=45, looseness=0.75] (54) to (51);
		\draw [in=-120, out=45, looseness=0.75] (54) to (53);
		\draw [in=-60, out=135, looseness=0.75] (55) to (51);
		\draw [in=240, out=60] (51) to (34);
		\draw [in=240, out=60] (52) to (35);
		\draw [in=225, out=60, looseness=0.75] (53) to (36);
		\draw [in=75, out=-90, looseness=0.50] (54) to (15);
		\draw (55) to (5.center);
		\draw [bend right=45, looseness=0.75] (60) to (58);
		\draw [in=-60, out=105, looseness=0.75] (60) to (57);
		\draw [in=75, out=-120] (57) to (59);
		\draw [bend left=45, looseness=0.75] (59) to (56);
		\draw [in=-120, out=45, looseness=0.75] (59) to (58);
		\draw [in=-60, out=135, looseness=0.75] (60) to (56);
		\draw [in=225, out=45] (56) to (37);
		\draw [in=210, out=45, looseness=0.75] (57) to (38);
		\draw [in=-135, out=45, looseness=0.75] (58) to (39);
		\draw (60) to (6.center);
		\draw [in=30, out=-90, looseness=0.25] (59) to (15);
		\draw (29) to (11.center);
		\draw (28) to (10.center);
		\draw (30) to (12.center);
		\draw [bend right=90] (75.center) to (76.center);
		\draw (75.center) to (64);
		\draw [in=150, out=-45, looseness=0.25] (80) to (77);
		\draw [in=-45, out=150, looseness=0.25] (78) to (81);
		\draw [in=-60, out=135, looseness=0.50] (77) to (83);
		\draw [in=-75, out=45, looseness=0.75] (77) to (86);
		\draw [in=-60, out=45, looseness=0.50] (79) to (88);
		\draw [in=-45, out=135, looseness=0.50] (79) to (85);
		\draw [in=-60, out=150, looseness=0.25] (79) to (82);
		\draw [in=-60, out=45, looseness=0.50] (78) to (87);
		\draw [in=-60, out=105, looseness=0.50] (78) to (84);
		\draw [in=270, out=90] (89) to (80);
		\draw [in=270, out=90] (90) to (81);
		\draw [in=255, out=90] (91) to (82);
		\draw [bend right=45, looseness=0.75] (93) to (91);
		\draw [in=-60, out=105, looseness=0.75] (93) to (90);
		\draw [in=-60, out=135, looseness=0.75] (93) to (89);
		\draw (93) to (74.center);
		\draw [bend right=45, looseness=0.75] (98) to (96);
		\draw [in=-60, out=105, looseness=0.75] (98) to (95);
		\draw [in=-60, out=135, looseness=0.75] (98) to (94);
		\draw [in=240, out=60] (94) to (83);
		\draw [in=240, out=60] (95) to (84);
		\draw [in=225, out=75, looseness=0.75] (96) to (85);
		\draw (98) to (65.center);
		\draw [bend right=45, looseness=0.75] (103) to (101);
		\draw [in=-60, out=105, looseness=0.75] (103) to (100);
		\draw (100) to (102);
		\draw (102) to (99);
		\draw (102) to (101);
		\draw [in=-60, out=135, looseness=0.75] (103) to (99);
		\draw [in=225, out=45] (99) to (86);
		\draw [in=210, out=45, looseness=0.75] (100) to (87);
		\draw [in=-135, out=45, looseness=0.75] (101) to (88);
		\draw (103) to (66.center);
		\draw (78) to (69.center);
		\draw (77) to (68.center);
		\draw (79) to (70.center);
		\draw (102) to (76.center);
		\draw [bend right] (90) to (102);
		\draw [bend left=45, looseness=0.75] (102) to (89);
		\draw [bend left=15, looseness=0.75] (102) to (91);
		\draw (95) to (102);
		\draw (102) to (94);
		\draw (102) to (96);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-tensor/tensorpf-3-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{S1}}, label={below:\lemref{wtransposelm}}] (0) at (0, 0) {$=$};
		\node [style={rn_phase}] (1) at (7.25, 3.5) {$K_{1}$};
		\node [style=none] (2) at (4.5, -3) {};
		\node [style=none] (3) at (6.75, -3) {};
		\node [style=none] (7) at (8.75, -3) {};
		\node [style=none] (8) at (10.75, -3) {};
		\node [style=none] (9) at (12.75, -3) {};
		\node [style=none] (10) at (9.75, -2.25) {$\cdots$};
		\node [style=none] (11) at (11.75, -2.25) {$\cdots$};
		\node [style=none] (13) at (2.25, -3) {};
		\node [style=dw] (16) at (8.75, -2) {};
		\node [style=dw] (17) at (10.75, -2) {};
		\node [style=dw] (18) at (12.75, -2) {};
		\node [style=gn] (30) at (4.125, 0.5) {};
		\node [style=dw] (32) at (2.25, -2) {};
		\node [style=dw] (37) at (4.5, -2) {};
		\node [style=uw] (41) at (7.25, 2.25) {};
		\node [style=dw] (42) at (6.75, -2) {};
		\node [style=none] (43) at (3.375, -2.25) {$\cdots$};
		\node [style=none] (44) at (5.5, -2.25) {$\cdots$};
		\node [style=gbox] (19) at (1.5, 0.5) {\tiny $c_{0,0}$};
		\node [style=gbox] (20) at (2.75, 0.5) {\tiny $c_{0,j}$};
		\node [style=gbox] (21) at (4.125, 0.5) {\tiny $c_{0,n \minu 1}$};
		\node [style=gbox] (22) at (5.5, 0.5) {\tiny $c_{i,0}$};
		\node [style=gbox] (23) at (6.75, 0.5) {\tiny $c_{i,j}$};
		\node [style=gbox] (24) at (8.125, 0.5) {\tiny $c_{i,n \minu 1}$};
		\node [style=gbox] (25) at (9.75, 0.5) {\tiny $c_{m \minu 1,0}$};
		\node [style=gbox] (26) at (11.375, 0.5) {\tiny $c_{m \minu 1,j}$};
		\node [style=gbox] (27) at (13.25, 0.5) {\tiny $c_{m \minu 1,n \minu 1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=-45, looseness=0.25] (19) to (16);
		\draw [in=-45, out=150, looseness=0.25] (17) to (20);
		\draw [in=-60, out=135, looseness=0.50] (16) to (22);
		\draw [in=-75, out=45, looseness=0.75] (16) to (25);
		\draw [in=-60, out=45, looseness=0.50] (18) to (27);
		\draw [in=-45, out=135, looseness=0.50] (18) to (24);
		\draw [in=-60, out=150, looseness=0.25] (18) to (21);
		\draw [in=-60, out=45, looseness=0.50] (17) to (26);
		\draw [in=-60, out=105, looseness=0.50] (17) to (23);
		\draw [in=-90, out=30, looseness=0.75] (32) to (30);
		\draw (32) to (13.center);
		\draw (37) to (2.center);
		\draw (42) to (3.center);
		\draw (17) to (8.center);
		\draw (16) to (7.center);
		\draw (18) to (9.center);
		\draw [in=90, out=-120, looseness=0.50] (41) to (30);
		\draw [in=-75, out=135, looseness=0.75] (32) to (19);
		\draw [in=90, out=-150, looseness=0.25] (41) to (19);
		\draw [in=-75, out=90, looseness=0.75] (32) to (20);
		\draw [in=-105, out=90, looseness=0.75] (37) to (23);
		\draw [in=-105, out=135, looseness=0.75] (37) to (22);
		\draw [in=240, out=30, looseness=0.50] (42) to (27);
		\draw [in=90, out=-60, looseness=0.50] (41) to (25);
		\draw [in=90, out=-30, looseness=0.25] (41) to (27);
		\draw [in=-105, out=135, looseness=0.75] (42) to (25);
		\draw [in=-135, out=90, looseness=0.25] (20) to (41);
		\draw [in=-90, out=90, looseness=0.75] (23) to (41);
		\draw [in=90, out=-105, looseness=0.50] (41) to (22);
		\draw [in=-90, out=30, looseness=0.75] (37) to (24);
		\draw [in=-105, out=90, looseness=0.50] (42) to (26);
		\draw [in=-45, out=90, looseness=0.25] (26) to (41);
		\draw [in=90, out=-75, looseness=0.75] (41) to (24);
		\draw (1) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-tensor/tensorpf-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{PCW}}, label={below:\axref{Pcy},\axref{S1}}] (0) at (-1.5, 0) {$=$};
		\node [style=none, label={above:\axref{S1},\axref{PCZ}}, label={below:\axref{DPM}}] (123) at (14.5, 0) {$=$};
		\node [style={rn_phase}] (392) at (1.625, 4.25) {$K_{1}$};
		\node [style=gbox] (393) at (0.75, -1.5) {$a_0$};
		\node [style=gbox] (394) at (3.25, -1.5) {$a_i$};
		\node [style=gbox] (395) at (5.75, -1.5) {$a_{m \minu 1}$};
		\node [style=none] (396) at (3.25, -2.5) {};
		\node [style=none] (397) at (5.75, -2.5) {};
		\node [style=none] (398) at (2, -1.5) {$\cdots$};
		\node [style=none] (399) at (4.5, -1.5) {$\cdots$};
		\node [style=gbox] (401) at (7.25, -1.5) {$b_0$};
		\node [style=gbox] (402) at (9.75, -1.5) {$b_j$};
		\node [style=gbox] (403) at (12.25, -1.5) {$b_{n \minu 1}$};
		\node [style=none] (404) at (9.75, -2.5) {};
		\node [style=none] (405) at (12.25, -2.5) {};
		\node [style=none] (406) at (8.5, -1.5) {$\cdots$};
		\node [style=none] (407) at (11, -1.5) {$\cdots$};
		\node [style=wire label] (409) at (8.5, 4.125) {$mn$};
		\node [style=none] (412) at (0.75, -2.5) {};
		\node [style=none] (413) at (7.25, -2.5) {};
		\node [style=wire label] (419) at (2.125, 3.5) {$mn$};
		\node [style={sd_split}] (425) at (0.375, 0.75) {};
		\node [style=none] (426) at (0, 0.75) {};
		\node [style=gn] (427) at (0.75, 0) {};
		\node [style=none] (428) at (0.75, 0.75) {};
		\node [style=none] (429) at (0, 0) {};
		\node [style={sd_split}] (430) at (1.625, 0.75) {};
		\node [style=none] (431) at (1.25, 0.75) {};
		\node [style=gn] (432) at (2, 0) {};
		\node [style=none] (433) at (2, 0.75) {};
		\node [style=none] (434) at (1.25, 0) {};
		\node [style={sd_split}] (435) at (2.875, 0.75) {};
		\node [style=none] (436) at (2.5, 0.75) {};
		\node [style=gn] (437) at (3.25, -0.25) {};
		\node [style=none] (438) at (3.25, 0.75) {};
		\node [style=none] (439) at (2.5, 0) {};
		\node [style=uw] (440) at (1.625, 2.75) {};
		\node [style=wire label] (441) at (3.5, 0.25) {$n$};
		\node [style=wire label] (442) at (2.8, 0.25) {$m$};
		\node [style={sd_split}] (443) at (4.875, 0.75) {};
		\node [style=none] (444) at (4.5, 0.75) {};
		\node [style=gn] (445) at (5.25, 0) {};
		\node [style=none] (446) at (5.25, 0.75) {};
		\node [style=none] (447) at (4.5, 0) {};
		\node [style={sd_split}] (448) at (6.125, 0.75) {};
		\node [style=none] (449) at (5.75, 0.75) {};
		\node [style=gn] (450) at (6.5, 0) {};
		\node [style=none] (451) at (6.5, 0.75) {};
		\node [style=none] (452) at (5.75, 0) {};
		\node [style={sd_split}] (453) at (7.375, 0.75) {};
		\node [style=none] (454) at (7, 0.75) {};
		\node [style=gn] (455) at (7.75, -0.25) {};
		\node [style=none] (456) at (7.75, 0.75) {};
		\node [style=none] (457) at (7, 0) {};
		\node [style=uw] (458) at (6.125, 2.75) {};
		\node [style=wire label] (459) at (8, 0.25) {$n$};
		\node [style=wire label] (460) at (7.3, 0.25) {$m$};
		\node [style={sd_split}] (461) at (9.625, 0.75) {};
		\node [style=none] (462) at (10, 0.75) {};
		\node [style=gn] (463) at (9.25, 0) {};
		\node [style=none] (464) at (9.25, 0.75) {};
		\node [style=none] (465) at (10, 0) {};
		\node [style={sd_split}] (466) at (10.875, 0.75) {};
		\node [style=none] (467) at (11.25, 0.75) {};
		\node [style=gn] (468) at (10.5, 0) {};
		\node [style=none] (469) at (10.5, 0.75) {};
		\node [style=none] (470) at (11.25, 0) {};
		\node [style={sd_split}] (471) at (12.125, 0.75) {};
		\node [style=none] (472) at (12.5, 0.75) {};
		\node [style=gn] (473) at (11.75, -0.25) {};
		\node [style=none] (474) at (11.75, 0.75) {};
		\node [style=none] (475) at (12.5, 0) {};
		\node [style=uw] (476) at (10.875, 2.75) {};
		\node [style=wire label] (477) at (12.75, 0.25) {$n$};
		\node [style=wire label] (478) at (12.05, 0.25) {$m$};
		\node [style=gbox] (554) at (0.375, 1.75) {$1$};
		\node [style=gbox] (555) at (1.625, 1.75) {$1$};
		\node [style=gbox] (556) at (2.875, 1.75) {$1$};
		\node [style=gbox] (557) at (4.875, 1.75) {$1$};
		\node [style=gbox] (558) at (6.125, 1.75) {$1$};
		\node [style=gbox] (559) at (7.375, 1.75) {$1$};
		\node [style=gbox] (560) at (9.625, 1.75) {$1$};
		\node [style=gbox] (561) at (10.875, 1.75) {$1$};
		\node [style=gbox] (562) at (12.125, 1.75) {$1$};
		\node [style={rn_phase}] (563) at (17.875, 3) {$K_{1}$};
		\node [style=gbox] (564) at (16.5, 0) {$a_0$};
		\node [style=gbox] (565) at (19, 0) {$a_i$};
		\node [style=gbox] (566) at (21.5, 0) {$a_{m \minu 1}$};
		\node [style=none] (569) at (17.75, 0) {$\cdots$};
		\node [style=none] (570) at (20.25, 0) {$\cdots$};
		\node [style=none] (576) at (24.5, 0) {$\cdots$};
		\node [style=none] (577) at (26.75, 0) {$\cdots$};
		\node [style=wire label] (581) at (18.375, 2.25) {$mn$};
		\node [style=uw] (597) at (17.875, 1.5) {};
		\node [style=uw] (615) at (20.125, 1.5) {};
		\node [style={sd_split}] (618) at (23.375, -1) {};
		\node [style=none] (619) at (23.75, -1) {};
		\node [style=gn] (620) at (23, -1.75) {};
		\node [style=none] (621) at (23, -1) {};
		\node [style=none] (622) at (23.75, -2) {};
		\node [style={sd_split}] (623) at (25.625, -1) {};
		\node [style=none] (624) at (26, -1) {};
		\node [style=gn] (625) at (25.25, -1.75) {};
		\node [style=none] (626) at (25.25, -1) {};
		\node [style=none] (627) at (26, -2) {};
		\node [style={sd_split}] (628) at (28.125, -1) {};
		\node [style=none] (629) at (28.5, -1) {};
		\node [style=gn] (630) at (27.75, -2) {};
		\node [style=none] (631) at (27.75, -1) {};
		\node [style=none] (632) at (28.5, -2) {};
		\node [style=uw] (633) at (25.625, 1.5) {};
		\node [style=wire label] (634) at (28.8, -1.5) {$n$};
		\node [style=wire label] (635) at (28, -1.5) {$m$};
		\node [style=gbox] (642) at (23.375, 0) {$b_0$};
		\node [style=gbox] (643) at (25.625, 0) {$b_j$};
		\node [style=gbox] (644) at (28.125, 0) {$b_{n \minu 1}$};
		\node [style={sd_split}] (645) at (16.5, -1) {};
		\node [style=none] (646) at (16.125, -1) {};
		\node [style=gn] (647) at (16.875, -2) {};
		\node [style=none] (648) at (16.875, -1) {};
		\node [style=none] (649) at (16.125, -2) {};
		\node [style={sd_split}] (650) at (19, -1) {};
		\node [style=none] (651) at (18.625, -1) {};
		\node [style=gn] (652) at (19.375, -1.75) {};
		\node [style=none] (653) at (19.375, -1) {};
		\node [style=none] (654) at (18.625, -2) {};
		\node [style={sd_split}] (655) at (21.5, -1) {};
		\node [style=none] (656) at (21.125, -1) {};
		\node [style=gn] (657) at (21.875, -1.75) {};
		\node [style=none] (658) at (21.875, -1) {};
		\node [style=none] (659) at (21.125, -2) {};
		\node [style=wire label] (660) at (17.125, -1.5) {$n$};
		\node [style=wire label] (661) at (16.425, -1.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (396.center) to (394);
		\draw (395) to (397.center);
		\draw (404.center) to (402);
		\draw (403) to (405.center);
		\draw (412.center) to (393);
		\draw (413.center) to (401);
		\draw (427) to (428.center);
		\draw (429.center) to (426.center);
		\draw (432) to (433.center);
		\draw (434.center) to (431.center);
		\draw (437) to (438.center);
		\draw (439.center) to (436.center);
		\draw [in=150, out=-90, looseness=0.50] (439.center) to (395);
		\draw [in=135, out=-90, looseness=0.75] (434.center) to (394);
		\draw [in=105, out=-90, looseness=0.75] (429.center) to (393);
		\draw (392) to (440);
		\draw (445) to (446.center);
		\draw (447.center) to (444.center);
		\draw (450) to (451.center);
		\draw (452.center) to (449.center);
		\draw (455) to (456.center);
		\draw (457.center) to (454.center);
		\draw (463) to (464.center);
		\draw (465.center) to (462.center);
		\draw (468) to (469.center);
		\draw (470.center) to (467.center);
		\draw (473) to (474.center);
		\draw (475.center) to (472.center);
		\draw [in=90, out=-90] (475.center) to (403);
		\draw [in=90, out=-90] (470.center) to (402);
		\draw [in=90, out=-90, looseness=0.50] (465.center) to (401);
		\draw [in=60, out=-90] (457.center) to (395);
		\draw [in=45, out=-90, looseness=0.75] (452.center) to (394);
		\draw [in=30, out=-90, looseness=0.50] (447.center) to (393);
		\draw [bend left=90, looseness=0.50] (458) to (476);
		\draw (458) to (558);
		\draw (476) to (561);
		\draw (440) to (555);
		\draw [in=90, out=-150, looseness=0.75] (440) to (554);
		\draw [in=90, out=-30, looseness=0.75] (440) to (556);
		\draw (554) to (425);
		\draw (555) to (430);
		\draw (556) to (435);
		\draw (557) to (443);
		\draw (558) to (448);
		\draw (559) to (453);
		\draw (560) to (461);
		\draw (561) to (466);
		\draw (562) to (471);
		\draw [in=90, out=-150, looseness=0.75] (458) to (557);
		\draw [in=90, out=-30, looseness=0.75] (458) to (559);
		\draw [in=90, out=-150, looseness=0.75] (476) to (560);
		\draw [in=90, out=-30, looseness=0.75] (476) to (562);
		\draw (563) to (597);
		\draw (620) to (621.center);
		\draw (622.center) to (619.center);
		\draw (625) to (626.center);
		\draw (627.center) to (624.center);
		\draw (630) to (631.center);
		\draw (632.center) to (629.center);
		\draw [bend left=90, looseness=0.50] (615) to (633);
		\draw (633) to (643);
		\draw (642) to (618);
		\draw (643) to (623);
		\draw (644) to (628);
		\draw [in=90, out=-150, looseness=0.75] (633) to (642);
		\draw [in=90, out=-30, looseness=0.75] (633) to (644);
		\draw (647) to (648.center);
		\draw (649.center) to (646.center);
		\draw (652) to (653.center);
		\draw (654.center) to (651.center);
		\draw (657) to (658.center);
		\draw (659.center) to (656.center);
		\draw [in=90, out=-150, looseness=0.75] (597) to (564);
		\draw [in=120, out=-45, looseness=0.75] (597) to (565);
		\draw [in=150, out=-30, looseness=0.50] (597) to (566);
		\draw [in=45, out=-150, looseness=0.50] (615) to (564);
		\draw [in=60, out=-135, looseness=0.75] (615) to (565);
		\draw [in=90, out=-30, looseness=0.75] (615) to (566);
		\draw (564) to (645);
		\draw (565) to (650);
		\draw (566) to (655);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-tensor/tensorpf-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={sd_split}] (11) at (5.55, -2.25) {};
		\node [style=none] (12) at (5.925, -2.25) {};
		\node [style=gn] (13) at (5.175, -3) {};
		\node [style=none] (14) at (5.175, -2.25) {};
		\node [style=none] (15) at (5.925, -3.25) {};
		\node [style={sd_split}] (16) at (7.55, -2.25) {};
		\node [style=none] (17) at (7.925, -2.25) {};
		\node [style=gn] (18) at (7.175, -3) {};
		\node [style=none] (19) at (7.175, -2.25) {};
		\node [style=none] (20) at (7.925, -3.25) {};
		\node [style={sd_split}] (21) at (9.55, -2.25) {};
		\node [style=none] (22) at (9.925, -2.25) {};
		\node [style=gn] (23) at (9.175, -3.25) {};
		\node [style=none] (24) at (9.175, -2.25) {};
		\node [style=none] (25) at (9.925, -3.25) {};
		\node [style=wire label] (27) at (10.225, -2.75) {$n$};
		\node [style=wire label] (28) at (9.425, -2.75) {$m$};
		\node [style={sd_split}] (32) at (-0.95, -2.25) {};
		\node [style=none] (33) at (-1.325, -2.25) {};
		\node [style=gn] (34) at (-0.575, -3.25) {};
		\node [style=none] (35) at (-0.575, -2.25) {};
		\node [style=none] (36) at (-1.325, -3.25) {};
		\node [style={sd_split}] (37) at (1.3, -2.25) {};
		\node [style=none] (38) at (0.925, -2.25) {};
		\node [style=gn] (39) at (1.675, -3) {};
		\node [style=none] (40) at (1.675, -2.25) {};
		\node [style=none] (41) at (0.925, -3.25) {};
		\node [style={sd_split}] (42) at (3.55, -2.25) {};
		\node [style=none] (43) at (3.175, -2.25) {};
		\node [style=gn] (44) at (3.925, -3) {};
		\node [style=none] (45) at (3.925, -2.25) {};
		\node [style=none] (46) at (3.175, -3.25) {};
		\node [style=wire label] (47) at (-0.325, -2.75) {$n$};
		\node [style=wire label] (48) at (-1.025, -2.75) {$m$};
		\node [style={rn_phase}] (50) at (4.05, 4.5) {$K_{1}$};
		\node [style=none] (56) at (6.55, -1.25) {$\cdots$};
		\node [style=none] (57) at (8.55, -1.25) {$\cdots$};
		\node [style=dw] (59) at (5.55, -1) {};
		\node [style=dw] (60) at (7.55, -1) {};
		\node [style=dw] (61) at (9.55, -1) {};
		\node [style=gn] (62) at (0.925, 1.5) {};
		\node [style=dw] (63) at (-0.95, -1) {};
		\node [style=dw] (64) at (1.3, -1) {};
		\node [style=uw] (65) at (4.05, 3.25) {};
		\node [style=dw] (66) at (3.55, -1) {};
		\node [style=none] (67) at (0.175, -1.25) {$\cdots$};
		\node [style=none] (68) at (2.3, -1.25) {$\cdots$};
		\node [style=gbox] (69) at (-1.7, 1.5) {\tiny $c_{0,0}$};
		\node [style=gbox] (70) at (-0.45, 1.5) {\tiny $c_{0,j}$};
		\node [style=gbox] (71) at (0.925, 1.5) {\tiny $c_{0,n \minu 1}$};
		\node [style=gbox] (72) at (2.3, 1.5) {\tiny $c_{i,0}$};
		\node [style=gbox] (73) at (3.55, 1.5) {\tiny $c_{i,j}$};
		\node [style=gbox] (74) at (4.925, 1.5) {\tiny $c_{i,n \minu 1}$};
		\node [style=gbox] (75) at (6.55, 1.5) {\tiny $c_{m \minu 1,0}$};
		\node [style=gbox] (76) at (8.175, 1.5) {\tiny $c_{m \minu 1,j}$};
		\node [style=gbox] (77) at (10.05, 1.5) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style=none, label={above:\axref{PCW},\lemref{1split-swap}}, label={below:\lemref{zspider-split-discard}}] (112) at (-1.275, -10) {$=$};
		\node [style=none] (113) at (6.6, -13) {};
		\node [style=none] (114) at (2.55, -11.75) {$\cdots$};
		\node [style=none] (115) at (14.1, -13) {};
		\node [style=none] (116) at (12.85, -11.75) {$\cdots$};
		\node [style=dw] (117) at (8.6, -11.5) {};
		\node [style=dw] (118) at (11.35, -11.5) {};
		\node [style=dw] (119) at (14.1, -11.5) {};
		\node [style={rn_phase}] (120) at (7.1, -5.5) {$K_{1}$};
		\node [style=dw] (121) at (1.1, -11.5) {};
		\node [style=dw] (122) at (3.85, -11.5) {};
		\node [style=dw] (123) at (6.6, -11.5) {};
		\node [style=none] (124) at (5.275, -11.75) {$\cdots$};
		\node [style=none] (125) at (1.1, -13) {};
		\node [style=none] (128) at (3.85, -13) {};
		\node [style=none] (131) at (6.6, -13) {};
		\node [style=none] (134) at (8.6, -13) {};
		\node [style=none] (137) at (11.35, -13) {};
		\node [style=none] (140) at (14.1, -13) {};
		\node [style={sd_split}] (143) at (1.475, -9.5) {};
		\node [style={sd_split}] (144) at (5.725, -9.5) {};
		\node [style={sd_split}] (145) at (13.475, -9.5) {};
		\node [style=none] (146) at (10.025, -11.75) {$\cdots$};
		\node [style=gbox] (147) at (1.475, -8.5) {\tiny $c_{0,0}$};
		\node [style=gbox] (148) at (2.85, -8.5) {\tiny $c_{0,j}$};
		\node [style=gbox] (149) at (4.225, -8.5) {\tiny $c_{0,n \minu 1}$};
		\node [style=gbox] (150) at (5.725, -8.5) {\tiny $c_{i,0}$};
		\node [style=gbox] (151) at (7.1, -8.5) {\tiny $c_{i,j}$};
		\node [style=gbox] (152) at (8.475, -8.5) {\tiny $c_{i,n \minu 1}$};
		\node [style=gbox] (153) at (9.975, -8.5) {\tiny $c_{m \minu 1,0}$};
		\node [style=gbox] (154) at (11.6, -8.5) {\tiny $c_{m \minu 1,j}$};
		\node [style=gbox] (155) at (13.475, -8.5) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style=uw] (156) at (7.1, -7) {};
		\node [style=none] (157) at (13.85, -9.5) {};
		\node [style=none] (158) at (13.1, -9.5) {};
		\node [style={sd_split}] (159) at (11.6, -9.5) {};
		\node [style=none] (160) at (11.975, -9.5) {};
		\node [style=none] (161) at (11.225, -9.5) {};
		\node [style={sd_split}] (162) at (9.975, -9.5) {};
		\node [style=none] (163) at (10.35, -9.5) {};
		\node [style=none] (164) at (9.6, -9.5) {};
		\node [style={sd_split}] (165) at (8.475, -9.5) {};
		\node [style=none] (166) at (8.85, -9.5) {};
		\node [style=none] (167) at (8.1, -9.5) {};
		\node [style={sd_split}] (168) at (7.1, -9.5) {};
		\node [style=none] (169) at (7.475, -9.5) {};
		\node [style=none] (170) at (6.725, -9.5) {};
		\node [style={sd_split}] (171) at (5.725, -9.5) {};
		\node [style=none] (172) at (6.1, -9.5) {};
		\node [style=none] (173) at (5.35, -9.5) {};
		\node [style={sd_split}] (174) at (4.225, -9.5) {};
		\node [style=none] (175) at (4.6, -9.5) {};
		\node [style=none] (176) at (3.85, -9.5) {};
		\node [style={sd_split}] (177) at (2.85, -9.5) {};
		\node [style=none] (178) at (3.225, -9.5) {};
		\node [style=none] (179) at (2.475, -9.5) {};
		\node [style=none] (180) at (1.85, -9.5) {};
		\node [style=none] (181) at (1.1, -9.5) {};
		\node [style=wire label] (182) at (7.6, -6.25) {$mn$};
		\node [style=wire label] (183) at (1.35, -12.25) {$m$};
		\node [style=wire label] (184) at (4.1, -12.25) {$m$};
		\node [style=wire label] (185) at (6.85, -12.25) {$m$};
		\node [style=wire label] (186) at (8.85, -12.25) {$n$};
		\node [style=wire label] (187) at (11.6, -12.25) {$n$};
		\node [style=wire label] (188) at (14.35, -12.25) {$n$};
		\node [style={sd_split}] (189) at (22.6, -2.25) {};
		\node [style=none] (190) at (22.975, -2.25) {};
		\node [style=gn] (191) at (22.225, -3) {};
		\node [style=none] (192) at (22.225, -2.25) {};
		\node [style=none] (193) at (22.975, -3.25) {};
		\node [style={sd_split}] (194) at (24.6, -2.25) {};
		\node [style=none] (195) at (24.975, -2.25) {};
		\node [style=gn] (196) at (24.225, -3) {};
		\node [style=none] (197) at (24.225, -2.25) {};
		\node [style=none] (198) at (24.975, -3.25) {};
		\node [style={sd_split}] (199) at (26.6, -2.25) {};
		\node [style=none] (200) at (26.975, -2.25) {};
		\node [style=gn] (201) at (26.225, -3.25) {};
		\node [style=none] (202) at (26.225, -2.25) {};
		\node [style=none] (203) at (26.975, -3.25) {};
		\node [style=wire label] (204) at (27.275, -2.75) {$n$};
		\node [style=wire label] (205) at (26.475, -2.75) {$m$};
		\node [style={sd_split}] (206) at (16.1, -2.25) {};
		\node [style=none] (207) at (15.725, -2.25) {};
		\node [style=gn] (208) at (16.475, -3.25) {};
		\node [style=none] (209) at (16.475, -2.25) {};
		\node [style=none] (210) at (15.725, -3.25) {};
		\node [style={sd_split}] (211) at (18.35, -2.25) {};
		\node [style=none] (212) at (17.975, -2.25) {};
		\node [style=gn] (213) at (18.725, -3) {};
		\node [style=none] (214) at (18.725, -2.25) {};
		\node [style=none] (215) at (17.975, -3.25) {};
		\node [style={sd_split}] (216) at (20.6, -2.25) {};
		\node [style=none] (217) at (20.225, -2.25) {};
		\node [style=gn] (218) at (20.975, -3) {};
		\node [style=none] (219) at (20.975, -2.25) {};
		\node [style=none] (220) at (20.225, -3.25) {};
		\node [style=wire label] (221) at (16.725, -2.75) {$n$};
		\node [style=wire label] (222) at (16.025, -2.75) {$m$};
		\node [style={rn_phase}] (223) at (21.1, 4.5) {$K_{1}$};
		\node [style=none] (224) at (23.6, -1.25) {$\cdots$};
		\node [style=none] (225) at (25.6, -1.25) {$\cdots$};
		\node [style=dw] (226) at (22.6, -1) {};
		\node [style=dw] (227) at (24.6, -1) {};
		\node [style=dw] (228) at (26.6, -1) {};
		\node [style=gn] (229) at (17.975, 1.5) {};
		\node [style=dw] (230) at (16.1, -1) {};
		\node [style=dw] (231) at (18.35, -1) {};
		\node [style=uw] (232) at (21.1, 3.25) {};
		\node [style=dw] (233) at (20.6, -1) {};
		\node [style=none] (234) at (17.225, -1.25) {$\cdots$};
		\node [style=none] (235) at (19.35, -1.25) {$\cdots$};
		\node [style=gbox] (236) at (15.35, 1.5) {\tiny $c_{0,0}$};
		\node [style=gbox] (237) at (16.6, 1.5) {\tiny $c_{0,j}$};
		\node [style=gbox] (238) at (17.975, 1.5) {\tiny $c_{0,n \minu 1}$};
		\node [style=gbox] (239) at (19.35, 1.5) {\tiny $c_{i,0}$};
		\node [style=gbox] (240) at (20.6, 1.5) {\tiny $c_{i,j}$};
		\node [style=gbox] (241) at (21.975, 1.5) {\tiny $c_{i,n \minu 1}$};
		\node [style=gbox] (242) at (23.6, 1.5) {\tiny $c_{m \minu 1,0}$};
		\node [style=gbox] (243) at (25.225, 1.5) {\tiny $c_{m \minu 1,j}$};
		\node [style=gbox] (244) at (27.1, 1.5) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style=none] (245) at (11.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (14.center);
		\draw (15.center) to (12.center);
		\draw (18) to (19.center);
		\draw (20.center) to (17.center);
		\draw (23) to (24.center);
		\draw (25.center) to (22.center);
		\draw (34) to (35.center);
		\draw (36.center) to (33.center);
		\draw (39) to (40.center);
		\draw (41.center) to (38.center);
		\draw (44) to (45.center);
		\draw (46.center) to (43.center);
		\draw [in=150, out=-45, looseness=0.25] (69) to (59);
		\draw [in=-45, out=150, looseness=0.25] (60) to (70);
		\draw [in=-60, out=135, looseness=0.50] (59) to (72);
		\draw [in=-75, out=45, looseness=0.75] (59) to (75);
		\draw [in=-60, out=45, looseness=0.50] (61) to (77);
		\draw [in=-45, out=135, looseness=0.50] (61) to (74);
		\draw [in=-60, out=150, looseness=0.25] (61) to (71);
		\draw [in=-60, out=45, looseness=0.50] (60) to (76);
		\draw [in=-60, out=105, looseness=0.50] (60) to (73);
		\draw [in=-90, out=30, looseness=0.75] (63) to (62);
		\draw [in=90, out=-120, looseness=0.50] (65) to (62);
		\draw [in=-75, out=135, looseness=0.75] (63) to (69);
		\draw [in=90, out=-150, looseness=0.25] (65) to (69);
		\draw [in=-75, out=90, looseness=0.75] (63) to (70);
		\draw [in=-105, out=90, looseness=0.75] (64) to (73);
		\draw [in=-105, out=135, looseness=0.75] (64) to (72);
		\draw [in=240, out=30, looseness=0.50] (66) to (77);
		\draw [in=90, out=-60, looseness=0.50] (65) to (75);
		\draw [in=90, out=-30, looseness=0.25] (65) to (77);
		\draw [in=-105, out=135, looseness=0.75] (66) to (75);
		\draw [in=-135, out=90, looseness=0.25] (70) to (65);
		\draw [in=-90, out=90, looseness=0.75] (73) to (65);
		\draw [in=90, out=-105, looseness=0.50] (65) to (72);
		\draw [in=-90, out=30, looseness=0.75] (64) to (74);
		\draw [in=-105, out=90, looseness=0.50] (66) to (76);
		\draw [in=-45, out=90, looseness=0.25] (76) to (65);
		\draw [in=90, out=-75, looseness=0.75] (65) to (74);
		\draw (50) to (65);
		\draw (63) to (32);
		\draw (66) to (42);
		\draw (59) to (11);
		\draw (64) to (37);
		\draw (60) to (16);
		\draw (61) to (21);
		\draw [in=90, out=-90, looseness=0.75] (119) to (115.center);
		\draw [in=90, out=-90, looseness=0.50] (123) to (113.center);
		\draw [in=90, out=-90, looseness=0.75] (117) to (134.center);
		\draw [in=90, out=-90] (118) to (137.center);
		\draw (125.center) to (121);
		\draw [in=90, out=-90, looseness=0.50] (122) to (128.center);
		\draw (120) to (156);
		\draw [in=90, out=-165, looseness=0.25] (156) to (147);
		\draw [in=90, out=-150, looseness=0.25] (156) to (148);
		\draw [in=90, out=-135, looseness=0.50] (156) to (149);
		\draw [in=90, out=-120, looseness=0.75] (156) to (150);
		\draw [in=90, out=-90] (156) to (151);
		\draw [in=90, out=-60, looseness=0.75] (156) to (152);
		\draw [in=90, out=-45, looseness=0.50] (156) to (153);
		\draw [in=90, out=-30, looseness=0.25] (156) to (154);
		\draw [in=90, out=-15, looseness=0.25] (156) to (155);
		\draw (147) to (143);
		\draw (150) to (144);
		\draw (155) to (145);
		\draw [in=30, out=-75, looseness=0.75] (157.center) to (119);
		\draw [in=30, out=-90, looseness=0.50] (158.center) to (123);
		\draw (153) to (162);
		\draw (154) to (159);
		\draw [in=30, out=-75, looseness=0.75] (160.center) to (118);
		\draw [in=75, out=-120, looseness=0.50] (161.center) to (123);
		\draw [in=-120, out=135, looseness=0.75] (123) to (164.center);
		\draw [in=30, out=-90, looseness=0.75] (163.center) to (117);
		\draw (151) to (168);
		\draw (152) to (165);
		\draw [in=90, out=-75, looseness=0.50] (166.center) to (119);
		\draw [in=90, out=-75, looseness=0.25] (169.center) to (118);
		\draw [in=90, out=-90, looseness=0.50] (172.center) to (117);
		\draw [in=75, out=-105, looseness=0.50] (170.center) to (122);
		\draw [in=135, out=-120, looseness=0.75] (173.center) to (122);
		\draw [in=30, out=-105, looseness=0.50] (167.center) to (122);
		\draw (148) to (177);
		\draw (149) to (174);
		\draw [in=150, out=-105] (181.center) to (121);
		\draw [in=90, out=-105, looseness=0.75] (179.center) to (121);
		\draw [in=30, out=-90, looseness=0.50] (176.center) to (121);
		\draw [in=150, out=-75, looseness=0.25] (180.center) to (117);
		\draw [in=150, out=-75, looseness=0.25] (178.center) to (118);
		\draw [in=150, out=-75, looseness=0.25] (175.center) to (119);
		\draw (191) to (192.center);
		\draw (193.center) to (190.center);
		\draw (196) to (197.center);
		\draw (198.center) to (195.center);
		\draw (201) to (202.center);
		\draw (203.center) to (200.center);
		\draw (208) to (209.center);
		\draw (210.center) to (207.center);
		\draw (213) to (214.center);
		\draw (215.center) to (212.center);
		\draw (218) to (219.center);
		\draw (220.center) to (217.center);
		\draw [in=150, out=-45, looseness=0.25] (236) to (226);
		\draw [in=-45, out=150, looseness=0.25] (227) to (237);
		\draw [in=-60, out=135, looseness=0.50] (226) to (239);
		\draw [in=-75, out=45, looseness=0.75] (226) to (242);
		\draw [in=-60, out=45, looseness=0.50] (228) to (244);
		\draw [in=-45, out=135, looseness=0.50] (228) to (241);
		\draw [in=-60, out=150, looseness=0.25] (228) to (238);
		\draw [in=-60, out=45, looseness=0.50] (227) to (243);
		\draw [in=-60, out=105, looseness=0.50] (227) to (240);
		\draw [in=-90, out=30, looseness=0.75] (230) to (229);
		\draw [in=90, out=-120, looseness=0.50] (232) to (229);
		\draw [in=-75, out=135, looseness=0.75] (230) to (236);
		\draw [in=90, out=-150, looseness=0.25] (232) to (236);
		\draw [in=-75, out=90, looseness=0.75] (230) to (237);
		\draw [in=-105, out=90, looseness=0.75] (231) to (240);
		\draw [in=-105, out=135, looseness=0.75] (231) to (239);
		\draw [in=240, out=30, looseness=0.50] (233) to (244);
		\draw [in=90, out=-60, looseness=0.50] (232) to (242);
		\draw [in=90, out=-30, looseness=0.25] (232) to (244);
		\draw [in=-105, out=135, looseness=0.75] (233) to (242);
		\draw [in=-135, out=90, looseness=0.25] (237) to (232);
		\draw [in=-90, out=90, looseness=0.75] (240) to (232);
		\draw [in=90, out=-105, looseness=0.50] (232) to (239);
		\draw [in=-90, out=30, looseness=0.75] (231) to (241);
		\draw [in=-105, out=90, looseness=0.50] (233) to (243);
		\draw [in=-45, out=90, looseness=0.25] (243) to (232);
		\draw [in=90, out=-75, looseness=0.75] (232) to (241);
		\draw (223) to (232);
		\draw (230) to (206);
		\draw (233) to (216);
		\draw (226) to (189);
		\draw (231) to (211);
		\draw (227) to (194);
		\draw (228) to (199);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-tensor/tensorpf-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {$=$};
		\node [style=none] (8) at (5, -2.5) {};
		\node [style=none] (15) at (9, -2.5) {};
		\node [style=none] (26) at (3, -0.25) {$\cdots$};
		\node [style=wire label] (30) at (1.125, 2.75) {$m$};
		\node [style=none] (31) at (11.25, -2.5) {};
		\node [style=none] (32) at (13, -2.5) {};
		\node [style=none] (33) at (14.75, -2.5) {};
		\node [style=none] (58) at (12, -1) {$\cdots$};
		\node [style=none] (59) at (13.75, -1) {$\cdots$};
		\node [style={sd_split}] (62) at (3, 2.25) {};
		\node [style=gbox] (64) at (3, 3.5) {\tiny $c_{0,0}$};
		\node [style=dw] (65) at (11.25, 0) {};
		\node [style=dw] (66) at (13, 0) {};
		\node [style=dw] (67) at (14.75, 0) {};
		\node [style=none] (68) at (2.625, 2.25) {};
		\node [style=none] (69) at (3.375, 2.25) {};
		\node [style={sd_split}] (70) at (4.375, 2.25) {};
		\node [style=gbox] (72) at (4.375, 3.5) {\tiny $c_{0,j}$};
		\node [style=none] (73) at (4, 2.25) {};
		\node [style=none] (74) at (4.75, 2.25) {};
		\node [style={sd_split}] (75) at (5.75, 2.25) {};
		\node [style=gbox] (77) at (5.75, 3.5) {\tiny $c_{0,n \minu 1}$};
		\node [style=none] (78) at (5.375, 2.25) {};
		\node [style=none] (79) at (6.125, 2.25) {};
		\node [style={sd_split}] (80) at (7.125, 2.25) {};
		\node [style=none] (82) at (6.75, 2.25) {};
		\node [style=none] (83) at (7.5, 2.25) {};
		\node [style={sd_split}] (84) at (8.5, 2.25) {};
		\node [style=none] (86) at (8.125, 2.25) {};
		\node [style=none] (87) at (8.875, 2.25) {};
		\node [style={sd_split}] (88) at (9.875, 2.25) {};
		\node [style=none] (90) at (9.5, 2.25) {};
		\node [style=none] (91) at (10.25, 2.25) {};
		\node [style={sd_split}] (92) at (11.25, 2.25) {};
		\node [style=none] (94) at (10.875, 2.25) {};
		\node [style=none] (95) at (11.625, 2.25) {};
		\node [style={sd_split}] (96) at (12.625, 2.25) {};
		\node [style=none] (98) at (12.25, 2.25) {};
		\node [style=none] (99) at (13, 2.25) {};
		\node [style={sd_split}] (100) at (14, 2.25) {};
		\node [style=wire label] (101) at (14.875, 2.75) {$mn$};
		\node [style=none] (102) at (13.625, 2.25) {};
		\node [style=none] (103) at (14.375, 2.25) {};
		\node [style=gbox] (104) at (7.125, 3.5) {\tiny $c_{i,0}$};
		\node [style=gbox] (105) at (8.25, 3.5) {\tiny $c_{i,j}$};
		\node [style=gbox] (106) at (9.625, 3.5) {\tiny $c_{i,n \minu 1}$};
		\node [style=gbox] (107) at (11.25, 3.5) {\tiny $c_{m \minu 1,0}$};
		\node [style=gbox] (108) at (12.875, 3.5) {\tiny $c_{m \minu 1,j}$};
		\node [style=gbox] (109) at (14.75, 3.5) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style=none] (110) at (1, -2.5) {};
		\node [style={rn_phase}] (111) at (0.75, 3.5) {$K_{1}$};
		\node [style=gn] (113) at (0, 0) {};
		\node [style=gn] (114) at (1, 0) {};
		\node [style=gn] (115) at (2, 0) {};
		\node [style=dw] (116) at (1, -1.25) {};
		\node [style=gn] (117) at (4, 0) {};
		\node [style=gn] (118) at (5, 0) {};
		\node [style=gn] (119) at (6, 0) {};
		\node [style=dw] (120) at (5, -1.25) {};
		\node [style=gn] (121) at (8, 0) {};
		\node [style=gn] (122) at (9, 0) {};
		\node [style=gn] (123) at (10, 0) {};
		\node [style=uw] (124) at (0.75, 2) {};
		\node [style=dw] (125) at (9, -1.25) {};
		\node [style=none] (126) at (7, -0.25) {$\cdots$};
		\node [style=wire label] (199) at (15, 1.5) {$n$};
		\node [style=none] (269) at (15.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (64) to (62);
		\draw [in=90, out=-90, looseness=0.75] (65) to (31.center);
		\draw [in=90, out=-90] (66) to (32.center);
		\draw [in=90, out=-90, looseness=0.75] (67) to (33.center);
		\draw [in=150, out=-90, looseness=0.25] (69.center) to (65);
		\draw (72) to (70);
		\draw (77) to (75);
		\draw [in=-90, out=135, looseness=0.50] (65) to (83.center);
		\draw [in=-90, out=45, looseness=0.75] (65) to (95.center);
		\draw [in=-90, out=45, looseness=0.75] (67) to (103.center);
		\draw [in=-90, out=135, looseness=0.50] (67) to (91.center);
		\draw [in=-90, out=150, looseness=0.25] (67) to (79.center);
		\draw [in=-90, out=45, looseness=0.50] (66) to (99.center);
		\draw [in=-90, out=105, looseness=0.50] (66) to (87.center);
		\draw [in=-90, out=150, looseness=0.25] (66) to (74.center);
		\draw (104) to (80);
		\draw (105) to (84);
		\draw (106) to (88);
		\draw [in=90, out=-90, looseness=0.75] (107) to (92);
		\draw [in=90, out=-90, looseness=0.75] (108) to (96);
		\draw [in=-120, out=90, looseness=0.50] (100) to (109);
		\draw [in=-90, out=30, looseness=0.75] (116) to (115);
		\draw (116) to (114);
		\draw [in=150, out=-90, looseness=0.75] (113) to (116);
		\draw [in=45, out=-90, looseness=0.25] (78.center) to (115);
		\draw [in=45, out=-90, looseness=0.25] (73.center) to (114);
		\draw [in=45, out=-90, looseness=0.25] (68.center) to (113);
		\draw (110.center) to (116);
		\draw [in=-90, out=30, looseness=0.75] (120) to (119);
		\draw (120) to (118);
		\draw [in=150, out=-90, looseness=0.75] (117) to (120);
		\draw [in=90, out=-90, looseness=0.50] (120) to (8.center);
		\draw [in=285, out=60, looseness=0.25] (117) to (82.center);
		\draw [in=285, out=60, looseness=0.25] (118) to (86.center);
		\draw [in=285, out=60, looseness=0.25] (119) to (90.center);
		\draw [in=-90, out=30, looseness=0.75] (125) to (123);
		\draw (125) to (122);
		\draw (122) to (124);
		\draw (124) to (121);
		\draw [in=150, out=-90, looseness=0.75] (121) to (125);
		\draw (124) to (123);
		\draw [in=90, out=-90, looseness=0.50] (125) to (15.center);
		\draw [in=285, out=60, looseness=0.25] (121) to (94.center);
		\draw [in=285, out=60, looseness=0.25] (122) to (98.center);
		\draw [in=270, out=75, looseness=0.25] (123) to (102.center);
		\draw (114) to (124);
		\draw (124) to (113);
		\draw (124) to (115);
		\draw (118) to (124);
		\draw (124) to (117);
		\draw (124) to (119);
		\draw (111) to (124);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-tensor/tensorpf-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (9, -2) {};
		\node [style=none] (39) at (3, 0.25) {$\cdots$};
		\node [style=wire label] (40) at (1.125, 3.25) {$m$};
		\node [style=none] (43) at (14.75, -2) {};
		\node [style=none] (44) at (12, -0.5) {$\cdots$};
		\node [style=none] (45) at (13.75, -0.5) {$\cdots$};
		\node [style={sd_split}] (46) at (3, 2.75) {};
		\node [style=gbox] (47) at (3, 4) {\tiny $c_{0,0}$};
		\node [style=dw] (48) at (11.25, 0.5) {};
		\node [style=dw] (49) at (13, 0.5) {};
		\node [style=dw] (50) at (14.75, 0.5) {};
		\node [style=none] (51) at (2.625, 2.75) {};
		\node [style=none] (52) at (3.375, 2.75) {};
		\node [style={sd_split}] (53) at (4.375, 2.75) {};
		\node [style=gbox] (54) at (4.375, 4) {\tiny $c_{0,j}$};
		\node [style=none] (55) at (4, 2.75) {};
		\node [style=none] (56) at (4.75, 2.75) {};
		\node [style={sd_split}] (57) at (5.75, 2.75) {};
		\node [style=gbox] (58) at (5.75, 4) {\tiny $c_{0,n \minu 1}$};
		\node [style=none] (59) at (5.375, 2.75) {};
		\node [style=none] (60) at (6.125, 2.75) {};
		\node [style={sd_split}] (61) at (7.125, 2.75) {};
		\node [style=none] (62) at (6.75, 2.75) {};
		\node [style=none] (63) at (7.5, 2.75) {};
		\node [style={sd_split}] (64) at (8.5, 2.75) {};
		\node [style=none] (65) at (8.125, 2.75) {};
		\node [style=none] (66) at (8.875, 2.75) {};
		\node [style={sd_split}] (67) at (9.875, 2.75) {};
		\node [style=none] (68) at (9.5, 2.75) {};
		\node [style=none] (69) at (10.25, 2.75) {};
		\node [style={sd_split}] (70) at (11.25, 2.75) {};
		\node [style=none] (71) at (10.875, 2.75) {};
		\node [style=none] (72) at (11.625, 2.75) {};
		\node [style={sd_split}] (73) at (12.625, 2.75) {};
		\node [style=none] (74) at (12.25, 2.75) {};
		\node [style=none] (75) at (13, 2.75) {};
		\node [style={sd_split}] (76) at (14, 2.75) {};
		\node [style=wire label] (77) at (14.875, 3.25) {$mn$};
		\node [style=none] (78) at (13.625, 2.75) {};
		\node [style=none] (79) at (14.375, 2.75) {};
		\node [style=gbox] (80) at (7.125, 4) {\tiny $c_{i,0}$};
		\node [style=gbox] (81) at (8.25, 4) {\tiny $c_{i,j}$};
		\node [style=gbox] (82) at (9.625, 4) {\tiny $c_{i,n \minu 1}$};
		\node [style=gbox] (83) at (11.25, 4) {\tiny $c_{m \minu 1,0}$};
		\node [style=gbox] (84) at (12.875, 4) {\tiny $c_{m \minu 1,j}$};
		\node [style=gbox] (85) at (14.75, 4) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style={rn_phase}] (87) at (0.75, 4) {$K_{1}$};
		\node [style=gn] (88) at (0, 0.5) {};
		\node [style=gn] (89) at (1, 0.5) {};
		\node [style=gn] (90) at (2, 0.5) {};
		\node [style=dw] (91) at (1, -0.75) {};
		\node [style=gn] (92) at (4, 0.5) {};
		\node [style=gn] (93) at (5, 0.5) {};
		\node [style=gn] (94) at (6, 0.5) {};
		\node [style=dw] (95) at (5, -0.75) {};
		\node [style=gn] (96) at (8, 0.5) {};
		\node [style=gn] (97) at (9, 0.5) {};
		\node [style=gn] (98) at (10, 0.5) {};
		\node [style=uw] (99) at (0.75, 2.5) {};
		\node [style=dw] (100) at (9, -0.75) {};
		\node [style=none] (101) at (7, 0.25) {$\cdots$};
		\node [style=wire label] (102) at (15, 2) {$n$};
		\node [style={d_split}] (0) at (1, -2) {};
		\node [style=none] (1) at (0.375, -2) {};
		\node [style=none] (2) at (1.625, -2) {};
		\node [style=none] (3) at (0.375, -2.75) {};
		\node [style=none] (4) at (1.625, -2.75) {};
		\node [style=none] (5) at (1.05, -2.5) {$\cdots$};
		\node [style={d_split}] (6) at (5, -2) {};
		\node [style=none] (7) at (4.375, -2) {};
		\node [style=none] (8) at (5.625, -2) {};
		\node [style=none] (9) at (4.375, -2.75) {};
		\node [style=none] (10) at (5.625, -2.75) {};
		\node [style=none] (11) at (5.05, -2.5) {$\cdots$};
		\node [style={d_split}] (12) at (9, -2) {};
		\node [style=none] (13) at (8.375, -2) {};
		\node [style=none] (14) at (9.625, -2) {};
		\node [style=none] (15) at (8.375, -2.75) {};
		\node [style=none] (16) at (9.625, -2.75) {};
		\node [style=none] (17) at (9.05, -2.5) {$\cdots$};
		\node [style={d_split}] (18) at (11.25, -2) {};
		\node [style=none] (19) at (10.625, -2) {};
		\node [style=none] (20) at (11.875, -2) {};
		\node [style=none] (21) at (10.625, -2.75) {};
		\node [style=none] (22) at (11.875, -2.75) {};
		\node [style=none] (23) at (11.3, -2.5) {$\cdots$};
		\node [style={d_split}] (24) at (13, -2) {};
		\node [style=none] (25) at (12.375, -2) {};
		\node [style=none] (26) at (13.625, -2) {};
		\node [style=none] (27) at (12.375, -2.75) {};
		\node [style=none] (28) at (13.625, -2.75) {};
		\node [style=none] (29) at (13.05, -2.5) {$\cdots$};
		\node [style={d_split}] (30) at (14.75, -2) {};
		\node [style=none] (31) at (14.125, -2) {};
		\node [style=none] (32) at (15.375, -2) {};
		\node [style=none] (33) at (14.125, -2.75) {};
		\node [style=none] (34) at (15.375, -2.75) {};
		\node [style=none] (35) at (14.8, -2.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw (9.center) to (7.center);
		\draw (10.center) to (8.center);
		\draw (15.center) to (13.center);
		\draw (16.center) to (14.center);
		\draw (21.center) to (19.center);
		\draw (22.center) to (20.center);
		\draw (27.center) to (25.center);
		\draw (28.center) to (26.center);
		\draw (33.center) to (31.center);
		\draw (34.center) to (32.center);
		\draw (47) to (46);
		\draw [in=90, out=-90, looseness=0.75] (50) to (43.center);
		\draw [in=150, out=-90, looseness=0.25] (52.center) to (48);
		\draw (54) to (53);
		\draw (58) to (57);
		\draw [in=-90, out=135, looseness=0.50] (48) to (63.center);
		\draw [in=-90, out=45, looseness=0.75] (48) to (72.center);
		\draw [in=-90, out=45, looseness=0.75] (50) to (79.center);
		\draw [in=-90, out=135, looseness=0.50] (50) to (69.center);
		\draw [in=-90, out=150, looseness=0.25] (50) to (60.center);
		\draw [in=-90, out=45, looseness=0.50] (49) to (75.center);
		\draw [in=-90, out=105, looseness=0.50] (49) to (66.center);
		\draw [in=-90, out=150, looseness=0.25] (49) to (56.center);
		\draw (80) to (61);
		\draw (81) to (64);
		\draw (82) to (67);
		\draw [in=90, out=-90, looseness=0.75] (83) to (70);
		\draw [in=90, out=-90, looseness=0.75] (84) to (73);
		\draw [in=-120, out=90, looseness=0.50] (76) to (85);
		\draw [in=-90, out=30, looseness=0.75] (91) to (90);
		\draw (91) to (89);
		\draw [in=150, out=-90, looseness=0.75] (88) to (91);
		\draw [in=45, out=-90, looseness=0.25] (59.center) to (90);
		\draw [in=45, out=-90, looseness=0.25] (55.center) to (89);
		\draw [in=45, out=-90, looseness=0.25] (51.center) to (88);
		\draw [in=-90, out=30, looseness=0.75] (95) to (94);
		\draw (95) to (93);
		\draw [in=150, out=-90, looseness=0.75] (92) to (95);
		\draw [in=285, out=60, looseness=0.25] (92) to (62.center);
		\draw [in=285, out=60, looseness=0.25] (93) to (65.center);
		\draw [in=285, out=60, looseness=0.25] (94) to (68.center);
		\draw [in=-90, out=30, looseness=0.75] (100) to (98);
		\draw (100) to (97);
		\draw (97) to (99);
		\draw (99) to (96);
		\draw [in=150, out=-90, looseness=0.75] (96) to (100);
		\draw (99) to (98);
		\draw [in=90, out=-90, looseness=0.50] (100) to (38.center);
		\draw [in=285, out=60, looseness=0.25] (96) to (71.center);
		\draw [in=285, out=60, looseness=0.25] (97) to (74.center);
		\draw [in=270, out=75, looseness=0.25] (98) to (78.center);
		\draw (89) to (99);
		\draw (99) to (88);
		\draw (99) to (90);
		\draw (93) to (99);
		\draw (99) to (92);
		\draw (99) to (94);
		\draw (87) to (99);
		\draw [in=90, out=-90, looseness=0.75] (48) to (18);
		\draw [in=90, out=-90] (49) to (24);
		\draw (0) to (91);
		\draw [in=90, out=-90, looseness=0.50] (95) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-tensor/tensorpf-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (6, -2.25) {};
		\node [style=none] (2) at (1.95, -2.25) {$\cdots$};
		\node [style=none] (4) at (13.5, -2.25) {};
		\node [style=none] (6) at (12.25, -2.25) {$\cdots$};
		\node [style=dw] (9) at (8, -0.75) {};
		\node [style=dw] (10) at (10.75, -0.75) {};
		\node [style=dw] (11) at (13.5, -0.75) {};
		\node [style={rn_phase}] (47) at (6.5, 5.25) {$K_{1}$};
		\node [style=dw] (51) at (0.5, -0.75) {};
		\node [style=dw] (55) at (3.25, -0.75) {};
		\node [style=dw] (60) at (6, -0.75) {};
		\node [style=none] (61) at (4.675, -2.25) {$\cdots$};
		\node [style={d_split}] (63) at (0.5, -2.25) {};
		\node [style=none] (64) at (-0.125, -2.25) {};
		\node [style=none] (65) at (1.125, -2.25) {};
		\node [style=none] (66) at (-0.125, -3) {};
		\node [style=none] (67) at (1.125, -3) {};
		\node [style=none] (68) at (0.55, -2.75) {$\cdots$};
		\node [style={d_split}] (69) at (3.25, -2.25) {};
		\node [style=none] (70) at (2.625, -2.25) {};
		\node [style=none] (71) at (3.875, -2.25) {};
		\node [style=none] (72) at (2.625, -3) {};
		\node [style=none] (73) at (3.875, -3) {};
		\node [style=none] (74) at (3.3, -2.75) {$\cdots$};
		\node [style={d_split}] (75) at (6, -2.25) {};
		\node [style=none] (76) at (5.375, -2.25) {};
		\node [style=none] (77) at (6.625, -2.25) {};
		\node [style=none] (78) at (5.375, -3) {};
		\node [style=none] (79) at (6.625, -3) {};
		\node [style=none] (80) at (6.05, -2.75) {$\cdots$};
		\node [style={d_split}] (81) at (8, -2.25) {};
		\node [style=none] (82) at (7.375, -2.25) {};
		\node [style=none] (83) at (8.625, -2.25) {};
		\node [style=none] (84) at (7.375, -3) {};
		\node [style=none] (85) at (8.625, -3) {};
		\node [style=none] (86) at (8.05, -2.75) {$\cdots$};
		\node [style={d_split}] (87) at (10.75, -2.25) {};
		\node [style=none] (88) at (10.125, -2.25) {};
		\node [style=none] (89) at (11.375, -2.25) {};
		\node [style=none] (90) at (10.125, -3) {};
		\node [style=none] (91) at (11.375, -3) {};
		\node [style=none] (92) at (10.8, -2.75) {$\cdots$};
		\node [style={d_split}] (93) at (13.5, -2.25) {};
		\node [style=none] (94) at (12.875, -2.25) {};
		\node [style=none] (95) at (14.125, -2.25) {};
		\node [style=none] (96) at (12.875, -3) {};
		\node [style=none] (97) at (14.125, -3) {};
		\node [style=none] (98) at (13.55, -2.75) {$\cdots$};
		\node [style={sd_split}] (99) at (0.875, 1.25) {};
		\node [style={sd_split}] (102) at (5.125, 1.25) {};
		\node [style={sd_split}] (107) at (12.875, 1.25) {};
		\node [style=none] (108) at (9.425, -2.25) {$\cdots$};
		\node [style=gbox] (112) at (0.875, 2.25) {\tiny $c_{0,0}$};
		\node [style=gbox] (113) at (2.25, 2.25) {\tiny $c_{0,j}$};
		\node [style=gbox] (114) at (3.625, 2.25) {\tiny $c_{0,n \minu 1}$};
		\node [style=gbox] (115) at (5.125, 2.25) {\tiny $c_{i,0}$};
		\node [style=gbox] (116) at (6.5, 2.25) {\tiny $c_{i,j}$};
		\node [style=gbox] (117) at (7.875, 2.25) {\tiny $c_{i,n \minu 1}$};
		\node [style=gbox] (118) at (9.375, 2.25) {\tiny $c_{m \minu 1,0}$};
		\node [style=gbox] (119) at (11, 2.25) {\tiny $c_{m \minu 1,j}$};
		\node [style=gbox] (120) at (12.875, 2.25) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style=uw] (121) at (6.5, 3.75) {};
		\node [style=none] (122) at (13.25, 1.25) {};
		\node [style=none] (123) at (12.5, 1.25) {};
		\node [style={sd_split}] (124) at (11, 1.25) {};
		\node [style=none] (125) at (11.375, 1.25) {};
		\node [style=none] (126) at (10.625, 1.25) {};
		\node [style={sd_split}] (127) at (9.375, 1.25) {};
		\node [style=none] (128) at (9.75, 1.25) {};
		\node [style=none] (129) at (9, 1.25) {};
		\node [style={sd_split}] (130) at (7.875, 1.25) {};
		\node [style=none] (131) at (8.25, 1.25) {};
		\node [style=none] (132) at (7.5, 1.25) {};
		\node [style={sd_split}] (133) at (6.5, 1.25) {};
		\node [style=none] (134) at (6.875, 1.25) {};
		\node [style=none] (135) at (6.125, 1.25) {};
		\node [style={sd_split}] (136) at (5.125, 1.25) {};
		\node [style=none] (137) at (5.5, 1.25) {};
		\node [style=none] (138) at (4.75, 1.25) {};
		\node [style={sd_split}] (139) at (3.625, 1.25) {};
		\node [style=none] (140) at (4, 1.25) {};
		\node [style=none] (141) at (3.25, 1.25) {};
		\node [style={sd_split}] (142) at (2.25, 1.25) {};
		\node [style=none] (143) at (2.625, 1.25) {};
		\node [style=none] (144) at (1.875, 1.25) {};
		\node [style=none] (146) at (1.25, 1.25) {};
		\node [style=none] (147) at (0.5, 1.25) {};
		\node [style=wire label] (148) at (7, 4.5) {$mn$};
		\node [style=wire label] (149) at (0.75, -1.5) {$m$};
		\node [style=wire label] (150) at (3.5, -1.5) {$m$};
		\node [style=wire label] (151) at (6.25, -1.5) {$m$};
		\node [style=wire label] (152) at (8.25, -1.5) {$n$};
		\node [style=wire label] (153) at (11, -1.5) {$n$};
		\node [style=wire label] (154) at (13.75, -1.5) {$n$};
		\node [style=none] (155) at (15.375, 0) {$=$};
		\node [style=none] (156) at (20.25, -2) {};
		\node [style=none] (158) at (25, -2) {};
		\node [style=dw] (160) at (22.25, -0.5) {};
		\node [style=dw] (162) at (25, -0.5) {};
		\node [style={rn_phase}] (163) at (21.25, 5) {$K_{1}$};
		\node [style=dw] (164) at (17.5, -0.5) {};
		\node [style=dw] (166) at (20.25, -0.5) {};
		\node [style=none] (167) at (18.925, -1) {$\cdots$};
		\node [style={d_split}] (168) at (17.5, -2) {};
		\node [style=none] (169) at (16.875, -2) {};
		\node [style=none] (170) at (18.125, -2) {};
		\node [style=none] (171) at (16.875, -2.75) {};
		\node [style=none] (172) at (18.125, -2.75) {};
		\node [style=none] (173) at (17.55, -2.5) {$\cdots$};
		\node [style={d_split}] (180) at (20.25, -2) {};
		\node [style=none] (181) at (19.625, -2) {};
		\node [style=none] (182) at (20.875, -2) {};
		\node [style=none] (183) at (19.625, -2.75) {};
		\node [style=none] (184) at (20.875, -2.75) {};
		\node [style=none] (185) at (20.3, -2.5) {$\cdots$};
		\node [style={d_split}] (186) at (22.25, -2) {};
		\node [style=none] (187) at (21.625, -2) {};
		\node [style=none] (188) at (22.875, -2) {};
		\node [style=none] (189) at (21.625, -2.75) {};
		\node [style=none] (190) at (22.875, -2.75) {};
		\node [style=none] (191) at (22.3, -2.5) {$\cdots$};
		\node [style={d_split}] (198) at (25, -2) {};
		\node [style=none] (199) at (24.375, -2) {};
		\node [style=none] (200) at (25.625, -2) {};
		\node [style=none] (201) at (24.375, -2.75) {};
		\node [style=none] (202) at (25.625, -2.75) {};
		\node [style=none] (203) at (25.05, -2.5) {$\cdots$};
		\node [style={sd_split}] (204) at (17.5, 1) {};
		\node [style={sd_split}] (206) at (25, 1) {};
		\node [style=none] (207) at (23.675, -1) {$\cdots$};
		\node [style=gbox] (208) at (17.5, 2) {\tiny $c_{0,0}$};
		\node [style=gbox] (210) at (20, 2) {\tiny $c_{0,n \minu 1}$};
		\node [style=gbox] (214) at (22.5, 2) {\tiny $c_{m \minu 1,0}$};
		\node [style=gbox] (216) at (25, 2) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style=uw] (217) at (21.25, 3.5) {};
		\node [style=none] (218) at (25.375, 1) {};
		\node [style=none] (219) at (24.625, 1) {};
		\node [style={sd_split}] (223) at (22.5, 1) {};
		\node [style=none] (224) at (22.875, 1) {};
		\node [style=none] (225) at (22.125, 1) {};
		\node [style={sd_split}] (235) at (20, 1) {};
		\node [style=none] (236) at (20.375, 1) {};
		\node [style=none] (237) at (19.625, 1) {};
		\node [style=none] (241) at (17.875, 1) {};
		\node [style=none] (242) at (17.125, 1) {};
		\node [style=wire label] (243) at (21.75, 4.25) {$mn$};
		\node [style=wire label] (244) at (17.75, -1.25) {$m$};
		\node [style=wire label] (246) at (20.5, -1.25) {$m$};
		\node [style=wire label] (247) at (22.5, -1.25) {$n$};
		\node [style=wire label] (249) at (25.25, -1.25) {$n$};
		\node [style=none] (250) at (18.75, 1.25) {$\cdots$};
		\node [style=none] (251) at (23.75, 1.25) {$\cdots$};
		\node [style=none] (252) at (21.25, 1.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (66.center) to (64.center);
		\draw (67.center) to (65.center);
		\draw (72.center) to (70.center);
		\draw (73.center) to (71.center);
		\draw (78.center) to (76.center);
		\draw (79.center) to (77.center);
		\draw (84.center) to (82.center);
		\draw (85.center) to (83.center);
		\draw (90.center) to (88.center);
		\draw (91.center) to (89.center);
		\draw (96.center) to (94.center);
		\draw (97.center) to (95.center);
		\draw [in=90, out=-90, looseness=0.75] (11) to (4.center);
		\draw [in=90, out=-90, looseness=0.50] (60) to (1.center);
		\draw [in=90, out=-90, looseness=0.75] (9) to (81);
		\draw [in=90, out=-90] (10) to (87);
		\draw (63) to (51);
		\draw [in=90, out=-90, looseness=0.50] (55) to (69);
		\draw (47) to (121);
		\draw [in=90, out=-165, looseness=0.25] (121) to (112);
		\draw [in=90, out=-150, looseness=0.25] (121) to (113);
		\draw [in=90, out=-135, looseness=0.50] (121) to (114);
		\draw [in=90, out=-120, looseness=0.75] (121) to (115);
		\draw [in=90, out=-90] (121) to (116);
		\draw [in=90, out=-60, looseness=0.75] (121) to (117);
		\draw [in=90, out=-45, looseness=0.50] (121) to (118);
		\draw [in=90, out=-30, looseness=0.25] (121) to (119);
		\draw [in=90, out=-15, looseness=0.25] (121) to (120);
		\draw (112) to (99);
		\draw (115) to (102);
		\draw (120) to (107);
		\draw [in=30, out=-75, looseness=0.75] (122.center) to (11);
		\draw [in=30, out=-90, looseness=0.50] (123.center) to (60);
		\draw (118) to (127);
		\draw (119) to (124);
		\draw [in=30, out=-75, looseness=0.75] (125.center) to (10);
		\draw [in=75, out=-120, looseness=0.50] (126.center) to (60);
		\draw [in=-120, out=135, looseness=0.75] (60) to (129.center);
		\draw [in=30, out=-90, looseness=0.75] (128.center) to (9);
		\draw (116) to (133);
		\draw (117) to (130);
		\draw [in=90, out=-75, looseness=0.50] (131.center) to (11);
		\draw [in=90, out=-75, looseness=0.25] (134.center) to (10);
		\draw [in=90, out=-90, looseness=0.50] (137.center) to (9);
		\draw [in=75, out=-105, looseness=0.50] (135.center) to (55);
		\draw [in=135, out=-120, looseness=0.75] (138.center) to (55);
		\draw [in=30, out=-105, looseness=0.50] (132.center) to (55);
		\draw (113) to (142);
		\draw (114) to (139);
		\draw [in=150, out=-105] (147.center) to (51);
		\draw [in=90, out=-105, looseness=0.75] (144.center) to (51);
		\draw [in=30, out=-90, looseness=0.50] (141.center) to (51);
		\draw [in=150, out=-75, looseness=0.25] (146.center) to (9);
		\draw [in=150, out=-75, looseness=0.25] (143.center) to (10);
		\draw [in=150, out=-75, looseness=0.25] (140.center) to (11);
		\draw (171.center) to (169.center);
		\draw (172.center) to (170.center);
		\draw (183.center) to (181.center);
		\draw (184.center) to (182.center);
		\draw (189.center) to (187.center);
		\draw (190.center) to (188.center);
		\draw (201.center) to (199.center);
		\draw (202.center) to (200.center);
		\draw [in=90, out=-90, looseness=0.75] (162) to (158.center);
		\draw [in=90, out=-90, looseness=0.50] (166) to (156.center);
		\draw [in=90, out=-90, looseness=0.75] (160) to (186);
		\draw (168) to (164);
		\draw (163) to (217);
		\draw [in=90, out=-150, looseness=0.50] (217) to (208);
		\draw [in=90, out=-120, looseness=0.50] (217) to (210);
		\draw [in=90, out=-60, looseness=0.50] (217) to (214);
		\draw [in=90, out=-30, looseness=0.50] (217) to (216);
		\draw (208) to (204);
		\draw (216) to (206);
		\draw [in=30, out=-75, looseness=0.75] (218.center) to (162);
		\draw [in=30, out=-90, looseness=0.50] (219.center) to (166);
		\draw (214) to (223);
		\draw [in=-120, out=135, looseness=0.75] (166) to (225.center);
		\draw [in=30, out=-75, looseness=0.75] (224.center) to (160);
		\draw (210) to (235);
		\draw [in=150, out=-105, looseness=0.75] (242.center) to (164);
		\draw [in=30, out=-105, looseness=0.50] (237.center) to (164);
		\draw [in=150, out=-75, looseness=0.25] (241.center) to (160);
		\draw [in=150, out=-75, looseness=0.25] (236.center) to (162);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-tensor/tensorpf-8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{DPM}}] (0) at (-1.625, 0) {$=$};
		\node [style=none] (1) at (3.25, -2.625) {};
		\node [style=none] (2) at (8, -2.625) {};
		\node [style=dw] (3) at (5.25, -1.25) {};
		\node [style={rn_phase}] (5) at (4.25, 5.25) {$K_{1}$};
		\node [style=dw] (6) at (0.5, -1.25) {};
		\node [style=none] (8) at (1.925, -2) {$\cdots$};
		\node [style={d_split}] (9) at (0.5, -2.625) {};
		\node [style=none] (10) at (-0.125, -2.625) {};
		\node [style=none] (11) at (1.125, -2.625) {};
		\node [style=none] (12) at (-0.125, -3.375) {};
		\node [style=none] (13) at (1.125, -3.375) {};
		\node [style=none] (14) at (0.55, -3.125) {$\cdots$};
		\node [style={d_split}] (15) at (3.25, -2.625) {};
		\node [style=none] (16) at (2.625, -2.625) {};
		\node [style=none] (17) at (3.875, -2.625) {};
		\node [style=none] (18) at (2.625, -3.375) {};
		\node [style=none] (19) at (3.875, -3.375) {};
		\node [style=none] (20) at (3.3, -3.125) {$\cdots$};
		\node [style={d_split}] (21) at (5.25, -2.625) {};
		\node [style=none] (22) at (4.625, -2.625) {};
		\node [style=none] (23) at (5.875, -2.625) {};
		\node [style=none] (24) at (4.625, -3.375) {};
		\node [style=none] (25) at (5.875, -3.375) {};
		\node [style=none] (26) at (5.3, -3.125) {$\cdots$};
		\node [style={d_split}] (27) at (8, -2.625) {};
		\node [style=none] (28) at (7.375, -2.625) {};
		\node [style=none] (29) at (8.625, -2.625) {};
		\node [style=none] (30) at (7.375, -3.375) {};
		\node [style=none] (31) at (8.625, -3.375) {};
		\node [style=none] (32) at (8.05, -3.125) {$\cdots$};
		\node [style={sd_split}] (33) at (0.5, 1.25) {};
		\node [style={sd_split}] (34) at (8, 1.25) {};
		\node [style=none] (35) at (6.675, -2) {$\cdots$};
		\node [style=gbox] (36) at (0.5, 2.25) {\tiny $c_{0,0}$};
		\node [style=gbox] (37) at (3, 2.25) {\tiny $c_{0,n \minu 1}$};
		\node [style=gbox] (38) at (5.5, 2.25) {\tiny $c_{m \minu 1,0}$};
		\node [style=gbox] (39) at (8, 2.25) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style=uw] (40) at (4.25, 3.75) {};
		\node [style=none] (41) at (8.375, 1.25) {};
		\node [style=none] (42) at (7.625, 1.25) {};
		\node [style={sd_split}] (43) at (5.5, 1.25) {};
		\node [style=none] (44) at (5.875, 1.25) {};
		\node [style=none] (45) at (5.125, 1.25) {};
		\node [style={sd_split}] (46) at (3, 1.25) {};
		\node [style=none] (47) at (3.375, 1.25) {};
		\node [style=none] (48) at (2.625, 1.25) {};
		\node [style=none] (49) at (0.875, 1.25) {};
		\node [style=none] (50) at (0.125, 1.25) {};
		\node [style=wire label] (51) at (4.75, 4.5) {$mn$};
		\node [style=none] (56) at (1.75, 1.5) {$\cdots$};
		\node [style=none] (57) at (6.75, 1.5) {$\cdots$};
		\node [style=none] (58) at (4.25, 1.5) {$\cdots$};
		\node [style=none, label={above:\axref{BWD}}] (59) at (9.875, 0) {$=$};
		\node [style={rn_phase}] (64) at (18, 5.75) {$K_{1}$};
		\node [style=none] (67) at (14.425, -3) {$\cdots$};
		\node [style={sd_split}] (92) at (14.25, 1.75) {};
		\node [style={sd_split}] (93) at (21.75, 1.75) {};
		\node [style=none] (94) at (21.925, -3) {$\cdots$};
		\node [style=gbox] (95) at (14.25, 2.75) {\tiny $c_{0,0}$};
		\node [style=gbox] (96) at (16.75, 2.75) {\tiny $c_{0,n \minu 1}$};
		\node [style=gbox] (97) at (19.25, 2.75) {\tiny $c_{m \minu 1,0}$};
		\node [style=gbox] (98) at (21.75, 2.75) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style=uw] (99) at (18, 4.25) {};
		\node [style=none] (100) at (22.125, 1.75) {};
		\node [style=none] (101) at (21.375, 1.75) {};
		\node [style={sd_split}] (102) at (19.25, 1.75) {};
		\node [style=none] (103) at (19.625, 1.75) {};
		\node [style=none] (104) at (18.875, 1.75) {};
		\node [style={sd_split}] (105) at (16.75, 1.75) {};
		\node [style=none] (106) at (17.125, 1.75) {};
		\node [style=none] (107) at (16.375, 1.75) {};
		\node [style=none] (108) at (14.625, 1.75) {};
		\node [style=none] (109) at (13.875, 1.75) {};
		\node [style=wire label] (110) at (18.5, 5) {$mn$};
		\node [style=wire label] (111) at (11.825, 0.375) {$m$};
		\node [style=wire label] (112) at (13.825, 0.375) {$m$};
		\node [style=wire label] (113) at (19.25, 0.375) {$n$};
		\node [style=wire label] (114) at (23, 0.375) {$n$};
		\node [style=none] (115) at (15.5, 2) {$\cdots$};
		\node [style=none] (116) at (20.5, 2) {$\cdots$};
		\node [style=none] (117) at (18, 2) {$\cdots$};
		\node [style={sd_split}] (118) at (11.5, -1.25) {};
		\node [style=none] (119) at (11.875, -1.25) {};
		\node [style=none] (120) at (11.125, -1.25) {};
		\node [style={sd_split}] (121) at (13.5, -1.25) {};
		\node [style=none] (122) at (13.875, -1.25) {};
		\node [style=none] (123) at (13.125, -1.25) {};
		\node [style=dw] (124) at (11.5, -2.75) {};
		\node [style=dw] (125) at (13.5, -2.75) {};
		\node [style=none] (126) at (12.5, -3.5) {$\cdots$};
		\node [style=none] (127) at (11.5, -3.75) {};
		\node [style=none] (128) at (13.5, -3.75) {};
		\node [style=gbox] (133) at (11.5, -0.375) {$1$};
		\node [style=gbox] (134) at (13.5, -0.375) {$1$};
		\node [style=none] (135) at (11.5, 0.5) {};
		\node [style=none] (136) at (13.5, 0.5) {};
		\node [style=none] (137) at (12.5, -0.75) {$\cdots$};
		\node [style={sd_split}] (138) at (15.25, -1.25) {};
		\node [style=none] (139) at (15.625, -1.25) {};
		\node [style=none] (140) at (14.875, -1.25) {};
		\node [style={sd_split}] (141) at (17.25, -1.25) {};
		\node [style=none] (142) at (17.625, -1.25) {};
		\node [style=none] (143) at (16.875, -1.25) {};
		\node [style=dw] (144) at (15.25, -2.75) {};
		\node [style=dw] (145) at (17.25, -2.75) {};
		\node [style=none] (146) at (16.25, -3.5) {$\cdots$};
		\node [style=none] (147) at (15.25, -3.75) {};
		\node [style=none] (148) at (17.25, -3.75) {};
		\node [style=gbox] (149) at (15.25, -0.375) {$1$};
		\node [style=gbox] (150) at (17.25, -0.375) {$1$};
		\node [style=none] (151) at (15.25, 0.5) {};
		\node [style=none] (152) at (17.25, 0.5) {};
		\node [style=none] (153) at (16.25, -0.75) {$\cdots$};
		\node [style={sd_split}] (154) at (19, -1.25) {};
		\node [style=none] (155) at (19.375, -1.25) {};
		\node [style=none] (156) at (18.625, -1.25) {};
		\node [style={sd_split}] (157) at (21, -1.25) {};
		\node [style=none] (158) at (21.375, -1.25) {};
		\node [style=none] (159) at (20.625, -1.25) {};
		\node [style=dw] (160) at (19, -2.75) {};
		\node [style=dw] (161) at (21, -2.75) {};
		\node [style=none] (162) at (20, -3.5) {$\cdots$};
		\node [style=none] (163) at (19, -3.75) {};
		\node [style=none] (164) at (21, -3.75) {};
		\node [style=gbox] (165) at (19, -0.375) {$1$};
		\node [style=gbox] (166) at (21, -0.375) {$1$};
		\node [style=none] (167) at (19, 0.5) {};
		\node [style=none] (168) at (21, 0.5) {};
		\node [style=none] (169) at (20, -0.75) {$\cdots$};
		\node [style={sd_split}] (170) at (22.75, -1.25) {};
		\node [style=none] (171) at (23.125, -1.25) {};
		\node [style=none] (172) at (22.375, -1.25) {};
		\node [style={sd_split}] (173) at (24.75, -1.25) {};
		\node [style=none] (174) at (25.125, -1.25) {};
		\node [style=none] (175) at (24.375, -1.25) {};
		\node [style=dw] (176) at (22.75, -2.75) {};
		\node [style=dw] (177) at (24.75, -2.75) {};
		\node [style=none] (178) at (23.75, -3.5) {$\cdots$};
		\node [style=none] (179) at (22.75, -3.75) {};
		\node [style=none] (180) at (24.75, -3.75) {};
		\node [style=gbox] (181) at (22.75, -0.375) {$1$};
		\node [style=gbox] (182) at (24.75, -0.375) {$1$};
		\node [style=none] (183) at (22.75, 0.5) {};
		\node [style=none] (184) at (24.75, 0.5) {};
		\node [style=none] (185) at (23.75, -0.75) {$\cdots$};
		\node [style=wire label] (186) at (21.25, 0.375) {$n$};
		\node [style=wire label] (187) at (25, 0.375) {$n$};
		\node [style=wire label] (189) at (15.575, 0.375) {$m$};
		\node [style=wire label] (190) at (17.575, 0.375) {$m$};
		\node [style=gbox] (191) at (0, -0.25) {$1$};
		\node [style=gbox] (194) at (4.75, -0.25) {$1$};
		\node [style=gbox] (195) at (1, -0.25) {$1$};
		\node [style=gbox] (198) at (5.75, -0.25) {$1$};
		\node [style=dw] (199) at (3.25, -1.25) {};
		\node [style=gbox] (200) at (2.75, -0.25) {$1$};
		\node [style=gbox] (201) at (3.75, -0.25) {$1$};
		\node [style=dw] (202) at (5.25, -1.25) {};
		\node [style=gbox] (203) at (4.75, -0.25) {$1$};
		\node [style=gbox] (204) at (5.75, -0.25) {$1$};
		\node [style=dw] (205) at (8, -1.25) {};
		\node [style=gbox] (206) at (7.5, -0.25) {$1$};
		\node [style=gbox] (207) at (8.5, -0.25) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (10.center);
		\draw (13.center) to (11.center);
		\draw (18.center) to (16.center);
		\draw (19.center) to (17.center);
		\draw (24.center) to (22.center);
		\draw (25.center) to (23.center);
		\draw (30.center) to (28.center);
		\draw (31.center) to (29.center);
		\draw [in=90, out=-90, looseness=0.75] (3) to (21);
		\draw (9) to (6);
		\draw (5) to (40);
		\draw [in=90, out=-150, looseness=0.25] (40) to (36);
		\draw [in=90, out=-120, looseness=0.50] (40) to (37);
		\draw [in=90, out=-60, looseness=0.50] (40) to (38);
		\draw [in=90, out=-30, looseness=0.25] (40) to (39);
		\draw (36) to (33);
		\draw (39) to (34);
		\draw (38) to (43);
		\draw (37) to (46);
		\draw (64) to (99);
		\draw [in=90, out=-150, looseness=0.25] (99) to (95);
		\draw [in=90, out=-120, looseness=0.50] (99) to (96);
		\draw [in=90, out=-60, looseness=0.50] (99) to (97);
		\draw [in=90, out=-30, looseness=0.25] (99) to (98);
		\draw (95) to (92);
		\draw (98) to (93);
		\draw (97) to (102);
		\draw (96) to (105);
		\draw (128.center) to (125);
		\draw (127.center) to (124);
		\draw [in=135, out=-105, looseness=0.75] (120.center) to (124);
		\draw [in=135, out=-75, looseness=0.75] (119.center) to (125);
		\draw [in=45, out=-105, looseness=0.75] (123.center) to (124);
		\draw [in=45, out=-75, looseness=0.75] (122.center) to (125);
		\draw (133) to (118);
		\draw (134) to (121);
		\draw (135.center) to (133);
		\draw (136.center) to (134);
		\draw (148.center) to (145);
		\draw (147.center) to (144);
		\draw [in=135, out=-105, looseness=0.75] (140.center) to (144);
		\draw [in=135, out=-75, looseness=0.75] (139.center) to (145);
		\draw [in=45, out=-105, looseness=0.75] (143.center) to (144);
		\draw [in=45, out=-75, looseness=0.75] (142.center) to (145);
		\draw (149) to (138);
		\draw (150) to (141);
		\draw (151.center) to (149);
		\draw (152.center) to (150);
		\draw (164.center) to (161);
		\draw (163.center) to (160);
		\draw [in=135, out=-105, looseness=0.75] (156.center) to (160);
		\draw [in=135, out=-75, looseness=0.75] (155.center) to (161);
		\draw [in=45, out=-105, looseness=0.75] (159.center) to (160);
		\draw [in=45, out=-75, looseness=0.75] (158.center) to (161);
		\draw (165) to (154);
		\draw (166) to (157);
		\draw (167.center) to (165);
		\draw (168.center) to (166);
		\draw (180.center) to (177);
		\draw (179.center) to (176);
		\draw [in=135, out=-105, looseness=0.75] (172.center) to (176);
		\draw [in=135, out=-75, looseness=0.75] (171.center) to (177);
		\draw [in=45, out=-105, looseness=0.75] (175.center) to (176);
		\draw [in=45, out=-75, looseness=0.75] (174.center) to (177);
		\draw (181) to (170);
		\draw (182) to (173);
		\draw (183.center) to (181);
		\draw (184.center) to (182);
		\draw [in=90, out=-105, looseness=0.50] (109.center) to (135.center);
		\draw [in=90, out=-105, looseness=0.50] (107.center) to (136.center);
		\draw [in=-105, out=90, looseness=0.25] (151.center) to (104.center);
		\draw [in=-105, out=90, looseness=0.25] (152.center) to (101.center);
		\draw [in=-75, out=90, looseness=0.75] (168.center) to (103.center);
		\draw [in=-75, out=90, looseness=0.25] (167.center) to (108.center);
		\draw [in=-75, out=90, looseness=0.25] (183.center) to (106.center);
		\draw [in=-75, out=90, looseness=0.50] (184.center) to (100.center);
		\draw [in=30, out=-90, looseness=0.50] (195) to (6);
		\draw [in=150, out=-90, looseness=0.50] (191) to (6);
		\draw [in=-75, out=75, looseness=0.75] (198) to (44.center);
		\draw [in=-75, out=105, looseness=0.25] (194) to (49.center);
		\draw [in=-105, out=90, looseness=0.50] (191) to (50.center);
		\draw [in=-105, out=90, looseness=0.50] (195) to (48.center);
		\draw [in=30, out=-90, looseness=0.50] (201) to (199);
		\draw [in=150, out=-90, looseness=0.50] (200) to (199);
		\draw [in=30, out=-90, looseness=0.50] (204) to (202);
		\draw [in=150, out=-90, looseness=0.50] (203) to (202);
		\draw [in=30, out=-90, looseness=0.50] (207) to (205);
		\draw [in=150, out=-90, looseness=0.50] (206) to (205);
		\draw [in=90, out=-90, looseness=0.50] (199) to (1.center);
		\draw [in=-105, out=90, looseness=0.50] (200) to (45.center);
		\draw [in=-105, out=75, looseness=0.25] (201) to (42.center);
		\draw [in=90, out=-90, looseness=0.75] (205) to (2.center);
		\draw [in=-75, out=90, looseness=0.75] (207) to (41.center);
		\draw [in=-75, out=105, looseness=0.25] (206) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-tensor/tensorpf-9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{DPM}}, label={below:\axref{S1}}] (0) at (-1.375, 0) {$=$};
		\node [style={rn_phase}] (1) at (6.75, 5) {$K_{1}$};
		\node [style=none] (2) at (3.175, -1.75) {$\cdots$};
		\node [style={sd_split}] (3) at (3, 1.25) {};
		\node [style={sd_split}] (4) at (10.5, 1.25) {};
		\node [style=none] (5) at (10.675, -1.75) {$\cdots$};
		\node [style=gbox] (6) at (3, 2.25) {\tiny $c_{0,0}$};
		\node [style=gbox] (7) at (5.5, 2.25) {\tiny $c_{0,n \minu 1}$};
		\node [style=gbox] (8) at (8, 2.25) {\tiny $c_{m \minu 1,0}$};
		\node [style=gbox] (9) at (10.5, 2.25) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style=uw] (10) at (6.75, 3.5) {};
		\node [style=none] (11) at (10.875, 1.25) {};
		\node [style=none] (12) at (10.125, 1.25) {};
		\node [style={sd_split}] (13) at (8, 1.25) {};
		\node [style=none] (14) at (8.375, 1.25) {};
		\node [style=none] (15) at (7.625, 1.25) {};
		\node [style={sd_split}] (16) at (5.5, 1.25) {};
		\node [style=none] (17) at (5.875, 1.25) {};
		\node [style=none] (18) at (5.125, 1.25) {};
		\node [style=none] (19) at (3.375, 1.25) {};
		\node [style=none] (20) at (2.625, 1.25) {};
		\node [style=wire label] (21) at (7.25, 4.25) {$mn$};
		\node [style=none] (26) at (4.25, 1.5) {$\cdots$};
		\node [style=none] (27) at (9.25, 1.5) {$\cdots$};
		\node [style=none] (28) at (6.75, 1.5) {$\cdots$};
		\node [style={sd_split}] (29) at (0.25, -0.25) {};
		\node [style=none] (30) at (0.625, -0.25) {};
		\node [style=none] (31) at (-0.125, -0.25) {};
		\node [style={sd_split}] (32) at (2.25, -0.25) {};
		\node [style=none] (33) at (2.625, -0.25) {};
		\node [style=none] (34) at (1.875, -0.25) {};
		\node [style=dw] (35) at (0.25, -1.5) {};
		\node [style=dw] (36) at (2.25, -1.5) {};
		\node [style=none] (37) at (1.25, -2.25) {$\cdots$};
		\node [style=none] (38) at (0.25, -2.5) {};
		\node [style=none] (39) at (2.25, -2.5) {};
		\node [style=none] (42) at (0.25, 0) {};
		\node [style=none] (43) at (2.25, 0) {};
		\node [style=none] (44) at (1.25, 0) {$\cdots$};
		\node [style={sd_split}] (45) at (4, -0.25) {};
		\node [style=none] (46) at (4.375, -0.25) {};
		\node [style=none] (47) at (3.625, -0.25) {};
		\node [style={sd_split}] (48) at (6, -0.25) {};
		\node [style=none] (49) at (6.375, -0.25) {};
		\node [style=none] (50) at (5.625, -0.25) {};
		\node [style=dw] (51) at (4, -1.5) {};
		\node [style=dw] (52) at (6, -1.5) {};
		\node [style=none] (53) at (5, -2.25) {$\cdots$};
		\node [style=none] (54) at (4, -2.5) {};
		\node [style=none] (55) at (6, -2.5) {};
		\node [style=none] (58) at (4, 0) {};
		\node [style=none] (59) at (6, 0) {};
		\node [style=none] (60) at (5, 0) {$\cdots$};
		\node [style={sd_split}] (61) at (7.75, -0.25) {};
		\node [style=none] (62) at (8.125, -0.25) {};
		\node [style=none] (63) at (7.375, -0.25) {};
		\node [style={sd_split}] (64) at (9.75, -0.25) {};
		\node [style=none] (65) at (10.125, -0.25) {};
		\node [style=none] (66) at (9.375, -0.25) {};
		\node [style=dw] (67) at (7.75, -1.5) {};
		\node [style=dw] (68) at (9.75, -1.5) {};
		\node [style=none] (69) at (8.75, -2.25) {$\cdots$};
		\node [style=none] (70) at (7.75, -2.5) {};
		\node [style=none] (71) at (9.75, -2.5) {};
		\node [style=none] (74) at (7.75, 0) {};
		\node [style=none] (75) at (9.75, 0) {};
		\node [style=none] (76) at (8.75, 0) {$\cdots$};
		\node [style={sd_split}] (77) at (11.5, -0.25) {};
		\node [style=none] (78) at (11.875, -0.25) {};
		\node [style=none] (79) at (11.125, -0.25) {};
		\node [style={sd_split}] (80) at (13.5, -0.25) {};
		\node [style=none] (81) at (13.875, -0.25) {};
		\node [style=none] (82) at (13.125, -0.25) {};
		\node [style=dw] (83) at (11.5, -1.5) {};
		\node [style=dw] (84) at (13.5, -1.5) {};
		\node [style=none] (85) at (12.5, -2.25) {$\cdots$};
		\node [style=none] (86) at (11.5, -2.5) {};
		\node [style=none] (87) at (13.5, -2.5) {};
		\node [style=none] (90) at (11.5, 0) {};
		\node [style=none] (91) at (13.5, 0) {};
		\node [style=none] (92) at (12.5, 0) {$\cdots$};
		\node [style=none, label={above:\axref{SD}}, label={below:\axref{DTA}}] (93) at (15.375, 0) {$=$};
		\node [style={rn_phase}] (94) at (22, 4.25) {$K_{1}$};
		\node [style=none] (95) at (19.025, -2) {$\cdots$};
		\node [style={d_split}] (96) at (18.25, 0.25) {};
		\node [style=none] (97) at (24.9, -2) {$\cdots$};
		\node [style=gbox] (98) at (18.25, 1.25) {\tiny $c_{0,0}$};
		\node [style=gbox] (99) at (20.75, 1.25) {\tiny $c_{0,n \minu 1}$};
		\node [style=gbox] (100) at (23.25, 1.25) {\tiny $c_{m \minu 1,0}$};
		\node [style=gbox] (101) at (25.75, 1.25) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style=uw] (102) at (22, 2.75) {};
		\node [style=none] (103) at (18.875, 0.125) {};
		\node [style=none] (104) at (17.625, 0.125) {};
		\node [style=wire label] (105) at (22.5, 3.5) {$mn$};
		\node [style=none] (106) at (19.5, 0.5) {$\cdots$};
		\node [style=none] (107) at (24.5, 0.5) {$\cdots$};
		\node [style=none] (108) at (22, 0.5) {$\cdots$};
		\node [style=rn] (109) at (16.725, -1.5) {};
		\node [style=rn] (110) at (18.225, -1.5) {};
		\node [style=none] (111) at (17.475, -2) {$\cdots$};
		\node [style=none] (112) at (16.725, -2.5) {};
		\node [style=none] (113) at (18.225, -2.5) {};
		\node [style=rn] (114) at (19.725, -1.5) {};
		\node [style=rn] (115) at (21.225, -1.5) {};
		\node [style=none] (116) at (20.475, -2) {$\cdots$};
		\node [style=none] (117) at (19.725, -2.5) {};
		\node [style=none] (118) at (21.225, -2.5) {};
		\node [style=rn] (119) at (22.725, -1.5) {};
		\node [style=rn] (120) at (24.225, -1.5) {};
		\node [style=none] (121) at (23.475, -2) {$\cdots$};
		\node [style=none] (122) at (22.725, -2.5) {};
		\node [style=none] (123) at (24.225, -2.5) {};
		\node [style=rn] (124) at (25.725, -1.5) {};
		\node [style=rn] (125) at (27.225, -1.5) {};
		\node [style=none] (126) at (26.475, -2) {$\cdots$};
		\node [style=none] (127) at (25.725, -2.5) {};
		\node [style=none] (128) at (27.225, -2.5) {};
		\node [style=none] (129) at (18.05, 0.125) {};
		\node [style=none] (130) at (18.45, 0.125) {};
		\node [style={d_split}] (131) at (20.75, 0.25) {};
		\node [style=none] (132) at (21.375, 0.125) {};
		\node [style=none] (133) at (20.125, 0.125) {};
		\node [style=none] (134) at (20.55, 0.125) {};
		\node [style=none] (135) at (20.95, 0.125) {};
		\node [style={d_split}] (136) at (23.25, 0.25) {};
		\node [style=none] (137) at (23.875, 0.125) {};
		\node [style=none] (138) at (22.625, 0.125) {};
		\node [style=none] (139) at (23.05, 0.125) {};
		\node [style=none] (140) at (23.45, 0.125) {};
		\node [style={d_split}] (141) at (25.75, 0.25) {};
		\node [style=none] (142) at (26.375, 0.125) {};
		\node [style=none] (143) at (25.125, 0.125) {};
		\node [style=none] (144) at (25.55, 0.125) {};
		\node [style=none] (145) at (25.95, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (10);
		\draw [in=90, out=-150, looseness=0.25] (10) to (6);
		\draw [in=90, out=-120, looseness=0.50] (10) to (7);
		\draw [in=90, out=-60, looseness=0.50] (10) to (8);
		\draw [in=90, out=-30, looseness=0.25] (10) to (9);
		\draw (6) to (3);
		\draw (9) to (4);
		\draw (8) to (13);
		\draw (7) to (16);
		\draw (39.center) to (36);
		\draw (38.center) to (35);
		\draw [in=135, out=-105, looseness=0.75] (31.center) to (35);
		\draw [in=135, out=-75, looseness=0.75] (30.center) to (36);
		\draw [in=45, out=-105, looseness=0.75] (34.center) to (35);
		\draw [in=45, out=-75, looseness=0.75] (33.center) to (36);
		\draw (55.center) to (52);
		\draw (54.center) to (51);
		\draw [in=135, out=-105, looseness=0.75] (47.center) to (51);
		\draw [in=135, out=-75, looseness=0.75] (46.center) to (52);
		\draw [in=45, out=-105, looseness=0.75] (50.center) to (51);
		\draw [in=45, out=-75, looseness=0.75] (49.center) to (52);
		\draw (71.center) to (68);
		\draw (70.center) to (67);
		\draw [in=135, out=-105, looseness=0.75] (63.center) to (67);
		\draw [in=135, out=-75, looseness=0.75] (62.center) to (68);
		\draw [in=45, out=-105, looseness=0.75] (66.center) to (67);
		\draw [in=45, out=-75, looseness=0.75] (65.center) to (68);
		\draw (87.center) to (84);
		\draw (86.center) to (83);
		\draw [in=135, out=-105, looseness=0.75] (79.center) to (83);
		\draw [in=135, out=-75, looseness=0.75] (78.center) to (84);
		\draw [in=45, out=-105, looseness=0.75] (82.center) to (83);
		\draw [in=45, out=-75, looseness=0.75] (81.center) to (84);
		\draw [in=90, out=-105, looseness=0.50] (20.center) to (42.center);
		\draw [in=90, out=-105, looseness=0.50] (18.center) to (43.center);
		\draw [in=-105, out=90, looseness=0.25] (58.center) to (15.center);
		\draw [in=-105, out=90, looseness=0.25] (59.center) to (12.center);
		\draw [in=-75, out=90, looseness=0.75] (75.center) to (14.center);
		\draw [in=-75, out=90, looseness=0.25] (74.center) to (19.center);
		\draw [in=-75, out=90, looseness=0.25] (90.center) to (17.center);
		\draw [in=-75, out=90, looseness=0.50] (91.center) to (11.center);
		\draw (42.center) to (29);
		\draw (43.center) to (32);
		\draw (58.center) to (45);
		\draw (59.center) to (48);
		\draw (74.center) to (61);
		\draw (75.center) to (64);
		\draw (90.center) to (77);
		\draw (91.center) to (80);
		\draw (94) to (102);
		\draw [in=90, out=-150, looseness=0.25] (102) to (98);
		\draw [in=90, out=-120, looseness=0.50] (102) to (99);
		\draw [in=90, out=-60, looseness=0.50] (102) to (100);
		\draw [in=90, out=-30, looseness=0.25] (102) to (101);
		\draw (98) to (96);
		\draw (113.center) to (110);
		\draw (112.center) to (109);
		\draw (118.center) to (115);
		\draw (117.center) to (114);
		\draw (123.center) to (120);
		\draw (122.center) to (119);
		\draw (128.center) to (125);
		\draw (127.center) to (124);
		\draw [in=75, out=-105, looseness=0.75] (104.center) to (109);
		\draw [in=90, out=-90, looseness=0.75] (129.center) to (110);
		\draw [in=165, out=-90, looseness=0.25] (130.center) to (119);
		\draw [in=165, out=-75, looseness=0.25] (103.center) to (120);
		\draw (99) to (131);
		\draw (101) to (141);
		\draw (100) to (136);
		\draw [in=30, out=-105, looseness=0.25] (133.center) to (109);
		\draw [in=30, out=-90, looseness=0.50] (134.center) to (110);
		\draw [in=165, out=-90, looseness=0.25] (135.center) to (124);
		\draw [in=165, out=-75, looseness=0.25] (132.center) to (125);
		\draw [in=45, out=-90, looseness=0.50] (139.center) to (115);
		\draw [in=60, out=-90, looseness=0.75] (140.center) to (119);
		\draw [in=105, out=-75, looseness=0.75] (137.center) to (120);
		\draw [in=90, out=-105, looseness=0.50] (138.center) to (114);
		\draw [in=45, out=-90, looseness=0.25] (143.center) to (114);
		\draw [in=30, out=-90, looseness=0.25] (144.center) to (115);
		\draw [in=75, out=-90, looseness=0.75] (145.center) to (124);
		\draw [in=120, out=-75, looseness=0.75] (142.center) to (125);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-tensor/tensorpf2-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (-4.25, 2.25) {};
		\node [style={rn_phase}] (1) at (-4.25, 3.75) {$K_{1}$};
		\node [style=gbox] (2) at (-7.25, 1) {$a_0$};
		\node [style=gbox] (3) at (-4.25, 1) {$a_i$};
		\node [style=gbox] (4) at (-1.25, 1) {$a_{m \minu 1}$};
		\node [style=rn] (5) at (-7.25, -4.25) {};
		\node [style=rn] (6) at (-4.25, -4.25) {};
		\node [style=rn] (7) at (-1.25, -4.25) {};
		\node [style=dmat] (8) at (-3.5, -1.525) {$\minu e_{i,0}$};
		\node [style=dmat] (9) at (-4.25, -1.5) {$\minu e_{i,k}$};
		\node [style=none] (10) at (-3.5, -0.25) {};
		\node [style={d_split}] (11) at (-4.25, 0) {};
		\node [style=none] (12) at (-5, -0.25) {};
		\node [style=dmat] (13) at (-5, -1.75) {$\minu e_{i,s \minu 1}$};
		\node [style=none] (14) at (-5, -3.125) {};
		\node [style=none] (15) at (-4.25, -3.125) {};
		\node [style=none] (16) at (-3.5, -3.125) {};
		\node [style=none] (17) at (-0.5, -0.25) {};
		\node [style={d_split}] (18) at (-1.25, 0) {};
		\node [style=none] (19) at (-2, -0.25) {};
		\node [style=none] (20) at (-2, -3.125) {};
		\node [style=none] (21) at (-1.25, -3.125) {};
		\node [style=none] (22) at (-0.5, -3.125) {};
		\node [style=none] (23) at (-7.25, -5.25) {};
		\node [style=none] (24) at (-4.25, -5.25) {};
		\node [style=none] (25) at (-1.25, -5.25) {};
		\node [style=wire label] (26) at (-6.375, -5) {$m_{s \minu 1}$};
		\node [style=wire label] (27) at (-3.75, -5) {$m_{k}$};
		\node [style=wire label] (28) at (-0.75, -5) {$m_{0}$};
		\node [style=none] (29) at (-5.75, 1) {$\cdots$};
		\node [style=none] (30) at (-2.75, 1) {$\cdots$};
		\node [style=none] (31) at (-5.75, -4.5) {$\cdots$};
		\node [style=none] (32) at (-2.75, -4.5) {$\cdots$};
		\node [style=wire label] (33) at (-3.875, 3) {$m$};
		\node [style=uw] (34) at (4, 2.25) {};
		\node [style={rn_phase}] (35) at (4, 3.75) {$K_{1}$};
		\node [style=gbox] (36) at (1, 1) {$b_0$};
		\node [style=gbox] (37) at (4, 1) {$b_j$};
		\node [style=gbox] (38) at (7, 1) {$b_{n \minu 1}$};
		\node [style=rn] (39) at (1, -4.25) {};
		\node [style=rn] (40) at (4, -4.25) {};
		\node [style=rn] (41) at (7, -4.25) {};
		\node [style=dmat] (42) at (4.75, -1.525) {$\minu e_{j,0}$};
		\node [style=dmat] (43) at (4, -1.5) {$\minu e_{j,\ell}$};
		\node [style=none] (44) at (4.75, -0.25) {};
		\node [style={d_split}] (45) at (4, 0) {};
		\node [style=none] (46) at (3.25, -0.25) {};
		\node [style=dmat] (47) at (3.25, -1.75) {$\minu e_{j,t \minu 1}$};
		\node [style=none] (48) at (3.25, -3.125) {};
		\node [style=none] (49) at (4, -3.125) {};
		\node [style=none] (50) at (4.75, -3.125) {};
		\node [style=none] (51) at (7.75, -0.25) {};
		\node [style={d_split}] (52) at (7, 0) {};
		\node [style=none] (53) at (6.25, -0.25) {};
		\node [style=none] (54) at (6.25, -3.125) {};
		\node [style=none] (55) at (7, -3.125) {};
		\node [style=none] (56) at (7.75, -3.125) {};
		\node [style=none] (57) at (1, -5.25) {};
		\node [style=none] (58) at (4, -5.25) {};
		\node [style=none] (59) at (7, -5.25) {};
		\node [style=wire label] (60) at (1.875, -5) {$n_{t \minu 1}$};
		\node [style=wire label] (61) at (4.5, -5) {$n_{\ell}$};
		\node [style=wire label] (62) at (7.5, -5) {$n_{0}$};
		\node [style=none] (63) at (2.5, 1) {$\cdots$};
		\node [style=none] (64) at (5.5, 1) {$\cdots$};
		\node [style=none] (65) at (2.5, -4.5) {$\cdots$};
		\node [style=none] (66) at (5.5, -4.5) {$\cdots$};
		\node [style=wire label] (67) at (4.375, 3) {$n$};
		\node [style=none] (68) at (-6.5, -0.25) {};
		\node [style={d_split}] (69) at (-7.25, 0) {};
		\node [style=none] (70) at (-8, -0.25) {};
		\node [style=none] (71) at (-8, -3.125) {};
		\node [style=none] (72) at (-7.25, -3.125) {};
		\node [style=none] (73) at (-6.5, -3.125) {};
		\node [style=none] (74) at (1.75, -0.25) {};
		\node [style={d_split}] (75) at (1, 0) {};
		\node [style=none] (76) at (0.25, -0.25) {};
		\node [style=none] (77) at (0.25, -3.125) {};
		\node [style=none] (78) at (1, -3.125) {};
		\node [style=none] (79) at (1.75, -3.125) {};
		\node [style=dmat] (80) at (-8, -1) {$0$};
		\node [style=dmat] (81) at (-7.25, -1) {$0$};
		\node [style=dmat] (82) at (-6.5, -1) {$0$};
		\node [style=dmat] (83) at (0.25, -1) {$0$};
		\node [style=dmat] (84) at (1, -1) {$0$};
		\node [style=dmat] (85) at (1.75, -1) {$0$};
		\node [style={rn_phase}] (86) at (13.5, 5.5) {$K_{1}$};
		\node [style=gbox] (87) at (12.05, 2.5) {$a_0$};
		\node [style=gbox] (88) at (14.8, 2.5) {$a_i$};
		\node [style=gbox] (89) at (17.275, 2.5) {$a_{m \minu 1}$};
		\node [style=none] (90) at (13.375, 2.5) {$\cdots$};
		\node [style=none] (91) at (15.875, 2.5) {$\cdots$};
		\node [style=none] (92) at (21.175, 2.5) {$\cdots$};
		\node [style=none] (93) at (23.675, 2.5) {$\cdots$};
		\node [style=wire label] (94) at (14, 4.75) {$mn$};
		\node [style=uw] (95) at (13.5, 4) {};
		\node [style=uw] (96) at (15.75, 4) {};
		\node [style={sd_split}] (97) at (19.8, 1.5) {};
		\node [style=none] (98) at (19.425, 1.5) {};
		\node [style=gn] (99) at (20.175, 0.75) {};
		\node [style=none] (100) at (20.175, 1.5) {};
		\node [style={sd_split}] (102) at (22.525, 1.5) {};
		\node [style=none] (103) at (22.15, 1.5) {};
		\node [style=gn] (104) at (22.9, 0.75) {};
		\node [style=none] (105) at (22.9, 1.5) {};
		\node [style={sd_split}] (107) at (25.05, 1.5) {};
		\node [style=none] (108) at (24.675, 1.5) {};
		\node [style=gn] (109) at (25.425, 0.625) {};
		\node [style=none] (110) at (25.425, 1.5) {};
		\node [style=uw] (112) at (22.525, 4) {};
		\node [style=wire label] (113) at (24.925, 1) {$n$};
		\node [style=wire label] (114) at (25.725, 1) {$m$};
		\node [style=gbox] (115) at (19.8, 2.5) {$b_0$};
		\node [style=gbox] (116) at (22.525, 2.5) {$b_j$};
		\node [style=gbox] (117) at (25.05, 2.5) {$b_{n \minu 1}$};
		\node [style={sd_split}] (118) at (12.05, 1.5) {};
		\node [style=none] (119) at (11.675, 1.5) {};
		\node [style=gn] (120) at (12.425, 0.625) {};
		\node [style=none] (121) at (12.425, 1.5) {};
		\node [style={sd_split}] (123) at (14.8, 1.5) {};
		\node [style=none] (124) at (14.425, 1.5) {};
		\node [style=gn] (125) at (15.175, 0.75) {};
		\node [style=none] (126) at (15.175, 1.5) {};
		\node [style={sd_split}] (128) at (17.275, 1.5) {};
		\node [style=none] (129) at (16.9, 1.5) {};
		\node [style=gn] (130) at (17.65, 0.75) {};
		\node [style=none] (131) at (17.65, 1.5) {};
		\node [style=wire label] (133) at (12.675, 1) {$n$};
		\node [style=wire label] (134) at (11.975, 1) {$m$};
		\node [style=rn] (135) at (11.425, -4.25) {};
		\node [style=rn] (136) at (14.425, -4.25) {};
		\node [style=rn] (137) at (16.925, -4.25) {};
		\node [style=dmat] (138) at (15.175, -1.525) {$\minu e_{i,0}$};
		\node [style=dmat] (139) at (14.425, -1.5) {$\minu e_{i,k}$};
		\node [style=none] (140) at (15.175, -0.25) {};
		\node [style={d_split}] (141) at (14.425, 0) {};
		\node [style=none] (142) at (13.675, -0.25) {};
		\node [style=dmat] (143) at (13.675, -1.75) {$\minu e_{i,s \minu 1}$};
		\node [style=none] (144) at (13.675, -3.125) {};
		\node [style=none] (145) at (14.425, -3.125) {};
		\node [style=none] (146) at (15.175, -3.125) {};
		\node [style=none] (147) at (17.675, -0.25) {};
		\node [style={d_split}] (148) at (16.925, 0) {};
		\node [style=none] (149) at (16.175, -0.25) {};
		\node [style=none] (150) at (16.175, -3.125) {};
		\node [style=none] (151) at (16.925, -3.125) {};
		\node [style=none] (152) at (17.675, -3.125) {};
		\node [style=none] (153) at (11.425, -5.25) {};
		\node [style=none] (154) at (14.425, -5.25) {};
		\node [style=none] (155) at (16.925, -5.25) {};
		\node [style=wire label] (156) at (12.3, -5) {$m_{s \minu 1}$};
		\node [style=wire label] (157) at (14.925, -5) {$m_{k}$};
		\node [style=wire label] (158) at (17.425, -5) {$m_{0}$};
		\node [style=none] (159) at (12.925, -4.5) {$\cdots$};
		\node [style=none] (160) at (15.675, -4.5) {$\cdots$};
		\node [style=rn] (161) at (19.425, -4.25) {};
		\node [style=rn] (162) at (22.175, -4.25) {};
		\node [style=rn] (163) at (24.675, -4.25) {};
		\node [style=dmat] (164) at (22.925, -1.525) {$\minu e_{j,0}$};
		\node [style=dmat] (165) at (22.175, -1.5) {$\minu e_{j,\ell}$};
		\node [style=none] (166) at (22.925, -0.25) {};
		\node [style={d_split}] (167) at (22.175, 0) {};
		\node [style=none] (168) at (21.425, -0.25) {};
		\node [style=dmat] (169) at (21.425, -1.75) {$\minu e_{j,t \minu 1}$};
		\node [style=none] (170) at (21.425, -3.125) {};
		\node [style=none] (171) at (22.175, -3.125) {};
		\node [style=none] (172) at (22.925, -3.125) {};
		\node [style=none] (173) at (25.425, -0.25) {};
		\node [style={d_split}] (174) at (24.675, 0) {};
		\node [style=none] (175) at (23.925, -0.25) {};
		\node [style=none] (176) at (23.925, -3.125) {};
		\node [style=none] (177) at (24.675, -3.125) {};
		\node [style=none] (178) at (25.425, -3.125) {};
		\node [style=none] (179) at (19.425, -5.25) {};
		\node [style=none] (180) at (22.175, -5.25) {};
		\node [style=none] (181) at (24.675, -5.25) {};
		\node [style=wire label] (182) at (20.3, -5) {$n_{t \minu 1}$};
		\node [style=wire label] (183) at (22.675, -5) {$n_{\ell}$};
		\node [style=wire label] (184) at (25.175, -5) {$n_{0}$};
		\node [style=none] (185) at (20.675, -4.5) {$\cdots$};
		\node [style=none] (186) at (23.425, -4.5) {$\cdots$};
		\node [style=none] (187) at (12.425, -0.25) {};
		\node [style={d_split}] (188) at (11.675, 0) {};
		\node [style=none] (189) at (10.925, -0.25) {};
		\node [style=none] (190) at (10.925, -3.125) {};
		\node [style=none] (191) at (11.675, -3.125) {};
		\node [style=none] (192) at (12.425, -3.125) {};
		\node [style=none] (193) at (20.175, -0.25) {};
		\node [style={d_split}] (194) at (19.425, 0) {};
		\node [style=none] (195) at (18.675, -0.25) {};
		\node [style=none] (196) at (18.675, -3.125) {};
		\node [style=none] (197) at (19.425, -3.125) {};
		\node [style=none] (198) at (20.175, -3.125) {};
		\node [style=dmat] (199) at (10.925, -1) {$0$};
		\node [style=dmat] (200) at (11.675, -1) {$0$};
		\node [style=dmat] (201) at (12.425, -1) {$0$};
		\node [style=dmat] (202) at (18.675, -1) {$0$};
		\node [style=dmat] (203) at (19.425, -1) {$0$};
		\node [style=dmat] (204) at (20.175, -1) {$0$};
		\node [style=none, label={above:\lemref{lem:tensorlm-1}}] (205) at (9.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=210, out=90, looseness=0.50] (2) to (0);
		\draw (3) to (0);
		\draw [in=90, out=-30, looseness=0.50] (0) to (4);
		\draw (12.center) to (13);
		\draw (11) to (9);
		\draw (10.center) to (8);
		\draw (16.center) to (8);
		\draw (15.center) to (9);
		\draw (14.center) to (13);
		\draw [in=30, out=-90, looseness=0.50] (14.center) to (5);
		\draw (6) to (15.center);
		\draw [in=165, out=-90, looseness=0.50] (16.center) to (7);
		\draw (17.center) to (22.center);
		\draw [in=-90, out=60, looseness=0.50] (7) to (22.center);
		\draw (21.center) to (18);
		\draw (20.center) to (19.center);
		\draw [in=15, out=-90, looseness=0.25] (20.center) to (5);
		\draw [in=15, out=-90, looseness=0.50] (21.center) to (6);
		\draw (23.center) to (5);
		\draw (24.center) to (6);
		\draw (25.center) to (7);
		\draw (11) to (3);
		\draw (4) to (18);
		\draw (35) to (34);
		\draw [in=210, out=90, looseness=0.50] (36) to (34);
		\draw (37) to (34);
		\draw [in=90, out=-30, looseness=0.50] (34) to (38);
		\draw (46.center) to (47);
		\draw (45) to (43);
		\draw (44.center) to (42);
		\draw (50.center) to (42);
		\draw (49.center) to (43);
		\draw (48.center) to (47);
		\draw [in=30, out=-90, looseness=0.50] (48.center) to (39);
		\draw (40) to (49.center);
		\draw [in=165, out=-90, looseness=0.50] (50.center) to (41);
		\draw (51.center) to (56.center);
		\draw [in=-90, out=60, looseness=0.50] (41) to (56.center);
		\draw (55.center) to (52);
		\draw (54.center) to (53.center);
		\draw [in=15, out=-90, looseness=0.25] (54.center) to (39);
		\draw [in=15, out=-90, looseness=0.50] (55.center) to (40);
		\draw (57.center) to (39);
		\draw (58.center) to (40);
		\draw (59.center) to (41);
		\draw (45) to (37);
		\draw (38) to (52);
		\draw (68.center) to (73.center);
		\draw (72.center) to (69);
		\draw (71.center) to (70.center);
		\draw (74.center) to (79.center);
		\draw (78.center) to (75);
		\draw (77.center) to (76.center);
		\draw (75) to (36);
		\draw (69) to (2);
		\draw [in=135, out=-90, looseness=0.50] (71.center) to (5);
		\draw [in=165, out=-90, looseness=0.50] (72.center) to (6);
		\draw [in=165, out=-90, looseness=0.25] (73.center) to (7);
		\draw [in=135, out=-90, looseness=0.50] (77.center) to (39);
		\draw [in=165, out=-90, looseness=0.50] (78.center) to (40);
		\draw [in=165, out=-90, looseness=0.25] (79.center) to (41);
		\draw (86) to (95);
		\draw (99) to (100.center);
		\draw (104) to (105.center);
		\draw (109) to (110.center);
		\draw [bend left=90, looseness=0.50] (96) to (112);
		\draw (112) to (116);
		\draw (115) to (97);
		\draw (116) to (102);
		\draw (117) to (107);
		\draw [in=90, out=-150, looseness=0.75] (112) to (115);
		\draw [in=90, out=-30, looseness=0.75] (112) to (117);
		\draw (120) to (121.center);
		\draw (125) to (126.center);
		\draw (130) to (131.center);
		\draw [in=90, out=-150, looseness=0.75] (95) to (87);
		\draw [in=120, out=-45, looseness=0.75] (95) to (88);
		\draw [in=150, out=-30, looseness=0.50] (95) to (89);
		\draw [in=45, out=-150, looseness=0.50] (96) to (87);
		\draw [in=60, out=-135, looseness=0.75] (96) to (88);
		\draw [in=90, out=-30, looseness=0.75] (96) to (89);
		\draw (87) to (118);
		\draw (88) to (123);
		\draw (89) to (128);
		\draw (142.center) to (143);
		\draw (141) to (139);
		\draw (140.center) to (138);
		\draw (146.center) to (138);
		\draw (145.center) to (139);
		\draw (144.center) to (143);
		\draw [in=30, out=-90, looseness=0.50] (144.center) to (135);
		\draw (136) to (145.center);
		\draw [in=165, out=-90, looseness=0.50] (146.center) to (137);
		\draw (147.center) to (152.center);
		\draw [in=-90, out=60, looseness=0.50] (137) to (152.center);
		\draw (151.center) to (148);
		\draw (150.center) to (149.center);
		\draw [in=15, out=-90, looseness=0.25] (150.center) to (135);
		\draw [in=15, out=-90, looseness=0.50] (151.center) to (136);
		\draw (153.center) to (135);
		\draw (154.center) to (136);
		\draw (155.center) to (137);
		\draw (168.center) to (169);
		\draw (167) to (165);
		\draw (166.center) to (164);
		\draw (172.center) to (164);
		\draw (171.center) to (165);
		\draw (170.center) to (169);
		\draw [in=30, out=-90, looseness=0.50] (170.center) to (161);
		\draw (162) to (171.center);
		\draw [in=165, out=-90, looseness=0.50] (172.center) to (163);
		\draw (173.center) to (178.center);
		\draw [in=-90, out=60, looseness=0.50] (163) to (178.center);
		\draw (177.center) to (174);
		\draw (176.center) to (175.center);
		\draw [in=15, out=-90, looseness=0.25] (176.center) to (161);
		\draw [in=15, out=-90, looseness=0.50] (177.center) to (162);
		\draw (179.center) to (161);
		\draw (180.center) to (162);
		\draw (181.center) to (163);
		\draw (187.center) to (192.center);
		\draw (191.center) to (188);
		\draw (190.center) to (189.center);
		\draw (193.center) to (198.center);
		\draw (197.center) to (194);
		\draw (196.center) to (195.center);
		\draw [in=135, out=-90, looseness=0.50] (190.center) to (135);
		\draw [in=165, out=-90, looseness=0.50] (191.center) to (136);
		\draw [in=165, out=-90, looseness=0.25] (192.center) to (137);
		\draw [in=135, out=-90, looseness=0.50] (196.center) to (161);
		\draw [in=165, out=-90, looseness=0.50] (197.center) to (162);
		\draw [in=165, out=-90, looseness=0.25] (198.center) to (163);
		\draw (119.center) to (188);
		\draw (124.center) to (141);
		\draw (129.center) to (148);
		\draw (98.center) to (194);
		\draw (103.center) to (167);
		\draw (108.center) to (174);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-tensor/tensorpf2-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={sd_split}] (11) at (5.3, 1.5) {};
		\node [style=none] (12) at (4.925, 1.5) {};
		\node [style=gn] (13) at (5.675, 0.75) {};
		\node [style=none] (14) at (5.675, 1.5) {};
		\node [style={sd_split}] (15) at (8.025, 1.5) {};
		\node [style=none] (16) at (7.65, 1.5) {};
		\node [style=gn] (17) at (8.4, 0.75) {};
		\node [style=none] (18) at (8.4, 1.5) {};
		\node [style={sd_split}] (19) at (10.55, 1.5) {};
		\node [style=none] (20) at (10.175, 1.5) {};
		\node [style=gn] (21) at (10.925, 0.625) {};
		\node [style=none] (22) at (10.925, 1.5) {};
		\node [style=wire label] (24) at (10.425, 1) {$n$};
		\node [style=wire label] (25) at (11.225, 1) {$m$};
		\node [style={sd_split}] (29) at (-2.45, 1.5) {};
		\node [style=none] (30) at (-2.825, 1.5) {};
		\node [style=gn] (31) at (-2.075, 0.625) {};
		\node [style=none] (32) at (-2.075, 1.5) {};
		\node [style={sd_split}] (33) at (0.3, 1.5) {};
		\node [style=none] (34) at (-0.075, 1.5) {};
		\node [style=gn] (35) at (0.675, 0.75) {};
		\node [style=none] (36) at (0.675, 1.5) {};
		\node [style={sd_split}] (37) at (2.775, 1.5) {};
		\node [style=none] (38) at (2.4, 1.5) {};
		\node [style=gn] (39) at (3.15, 0.75) {};
		\node [style=none] (40) at (3.15, 1.5) {};
		\node [style=wire label] (41) at (-1.825, 1) {$n$};
		\node [style=wire label] (42) at (-2.525, 1) {$m$};
		\node [style=rn] (43) at (-3.075, -4.25) {};
		\node [style=rn] (44) at (-0.075, -4.25) {};
		\node [style=rn] (45) at (2.425, -4.25) {};
		\node [style=dmat] (46) at (0.675, -1.525) {$\minu e_{i,0}$};
		\node [style=dmat] (47) at (-0.075, -1.5) {$\minu e_{i,k}$};
		\node [style=none] (48) at (0.675, -0.25) {};
		\node [style={d_split}] (49) at (-0.075, 0) {};
		\node [style=none] (50) at (-0.825, -0.25) {};
		\node [style=dmat] (51) at (-0.825, -1.75) {$\minu e_{i,s \minu 1}$};
		\node [style=none] (52) at (-0.825, -3.125) {};
		\node [style=none] (53) at (-0.075, -3.125) {};
		\node [style=none] (54) at (0.675, -3.125) {};
		\node [style=none] (55) at (3.175, -0.25) {};
		\node [style={d_split}] (56) at (2.425, 0) {};
		\node [style=none] (57) at (1.675, -0.25) {};
		\node [style=none] (58) at (1.675, -3.125) {};
		\node [style=none] (59) at (2.425, -3.125) {};
		\node [style=none] (60) at (3.175, -3.125) {};
		\node [style=none] (61) at (-3.075, -5.25) {};
		\node [style=none] (62) at (-0.075, -5.25) {};
		\node [style=none] (63) at (2.425, -5.25) {};
		\node [style=wire label] (64) at (-2.2, -5) {$m_{s \minu 1}$};
		\node [style=wire label] (65) at (0.425, -5) {$m_{k}$};
		\node [style=wire label] (66) at (2.925, -5) {$m_{0}$};
		\node [style=none] (67) at (-1.575, -4.5) {$\cdots$};
		\node [style=none] (68) at (1.175, -4.5) {$\cdots$};
		\node [style=rn] (69) at (4.925, -4.25) {};
		\node [style=rn] (70) at (7.675, -4.25) {};
		\node [style=rn] (71) at (10.175, -4.25) {};
		\node [style=dmat] (72) at (8.425, -1.525) {$\minu e_{j,0}$};
		\node [style=dmat] (73) at (7.675, -1.5) {$\minu e_{j,\ell}$};
		\node [style=none] (74) at (8.425, -0.25) {};
		\node [style={d_split}] (75) at (7.675, 0) {};
		\node [style=none] (76) at (6.925, -0.25) {};
		\node [style=dmat] (77) at (6.925, -1.75) {$\minu e_{j,t \minu 1}$};
		\node [style=none] (78) at (6.925, -3.125) {};
		\node [style=none] (79) at (7.675, -3.125) {};
		\node [style=none] (80) at (8.425, -3.125) {};
		\node [style=none] (81) at (10.925, -0.25) {};
		\node [style={d_split}] (82) at (10.175, 0) {};
		\node [style=none] (83) at (9.425, -0.25) {};
		\node [style=none] (84) at (9.425, -3.125) {};
		\node [style=none] (85) at (10.175, -3.125) {};
		\node [style=none] (86) at (10.925, -3.125) {};
		\node [style=none] (87) at (4.925, -5.25) {};
		\node [style=none] (88) at (7.675, -5.25) {};
		\node [style=none] (89) at (10.175, -5.25) {};
		\node [style=wire label] (90) at (5.8, -5) {$n_{t \minu 1}$};
		\node [style=wire label] (91) at (8.175, -5) {$n_{\ell}$};
		\node [style=wire label] (92) at (10.675, -5) {$n_{0}$};
		\node [style=none] (93) at (6.175, -4.5) {$\cdots$};
		\node [style=none] (94) at (8.925, -4.5) {$\cdots$};
		\node [style=none] (95) at (-2.075, -0.25) {};
		\node [style={d_split}] (96) at (-2.825, 0) {};
		\node [style=none] (97) at (-3.575, -0.25) {};
		\node [style=none] (98) at (-3.575, -3.125) {};
		\node [style=none] (99) at (-2.825, -3.125) {};
		\node [style=none] (100) at (-2.075, -3.125) {};
		\node [style=none] (101) at (5.675, -0.25) {};
		\node [style={d_split}] (102) at (4.925, 0) {};
		\node [style=none] (103) at (4.175, -0.25) {};
		\node [style=none] (104) at (4.175, -3.125) {};
		\node [style=none] (105) at (4.925, -3.125) {};
		\node [style=none] (106) at (5.675, -3.125) {};
		\node [style=dmat] (107) at (-3.575, -1) {$0$};
		\node [style=dmat] (108) at (-2.825, -1) {$0$};
		\node [style=dmat] (109) at (-2.075, -1) {$0$};
		\node [style=dmat] (110) at (4.175, -1) {$0$};
		\node [style=dmat] (111) at (4.925, -1) {$0$};
		\node [style=dmat] (112) at (5.675, -1) {$0$};
		\node [style={rn_phase}] (113) at (3.725, 8) {$K_{1}$};
		\node [style=none] (119) at (6.225, 2.25) {$\cdots$};
		\node [style=none] (120) at (9.225, 2.25) {$\cdots$};
		\node [style=dw] (122) at (5.3, 2.5) {};
		\node [style=dw] (123) at (8.025, 2.5) {};
		\node [style=dw] (124) at (10.575, 2.5) {};
		\node [style=gn] (125) at (-0.15, 5) {};
		\node [style=dw] (126) at (-2.425, 2.5) {};
		\node [style=dw] (127) at (0.325, 2.5) {};
		\node [style=uw] (128) at (3.725, 6.75) {};
		\node [style=dw] (129) at (2.775, 2.5) {};
		\node [style=none] (130) at (-0.9, 2.25) {$\cdots$};
		\node [style=none] (131) at (1.725, 2.25) {$\cdots$};
		\node [style=gbox] (132) at (-3.275, 5) {\tiny $c_{0,0}$};
		\node [style=gbox] (133) at (-1.775, 5) {\tiny $c_{0,j}$};
		\node [style=gbox] (134) at (-0.15, 5) {\tiny $c_{0,n \minu 1}$};
		\node [style=gbox] (135) at (1.475, 5) {\tiny $c_{i,0}$};
		\node [style=gbox] (136) at (2.975, 5) {\tiny $c_{i,j}$};
		\node [style=gbox] (137) at (4.6, 5) {\tiny $c_{i,n \minu 1}$};
		\node [style=gbox] (138) at (6.475, 5) {\tiny $c_{m \minu 1,0}$};
		\node [style=gbox] (139) at (8.35, 5) {\tiny $c_{m \minu 1,j}$};
		\node [style=gbox] (140) at (10.475, 5) {\tiny $c_{m \minu 1,n \minu 1}$};
		\node [style=none, label={above:\lemref{lem:tensorlm-2}}] (142) at (-5.275, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (14.center);
		\draw (17) to (18.center);
		\draw (21) to (22.center);
		\draw (31) to (32.center);
		\draw (35) to (36.center);
		\draw (39) to (40.center);
		\draw (50.center) to (51);
		\draw (49) to (47);
		\draw (48.center) to (46);
		\draw (54.center) to (46);
		\draw (53.center) to (47);
		\draw (52.center) to (51);
		\draw [in=30, out=-90, looseness=0.50] (52.center) to (43);
		\draw (44) to (53.center);
		\draw [in=165, out=-90, looseness=0.50] (54.center) to (45);
		\draw (55.center) to (60.center);
		\draw [in=-90, out=60, looseness=0.50] (45) to (60.center);
		\draw (59.center) to (56);
		\draw (58.center) to (57.center);
		\draw [in=15, out=-90, looseness=0.25] (58.center) to (43);
		\draw [in=15, out=-90, looseness=0.50] (59.center) to (44);
		\draw (61.center) to (43);
		\draw (62.center) to (44);
		\draw (63.center) to (45);
		\draw (76.center) to (77);
		\draw (75) to (73);
		\draw (74.center) to (72);
		\draw (80.center) to (72);
		\draw (79.center) to (73);
		\draw (78.center) to (77);
		\draw [in=30, out=-90, looseness=0.50] (78.center) to (69);
		\draw (70) to (79.center);
		\draw [in=165, out=-90, looseness=0.50] (80.center) to (71);
		\draw (81.center) to (86.center);
		\draw [in=-90, out=60, looseness=0.50] (71) to (86.center);
		\draw (85.center) to (82);
		\draw (84.center) to (83.center);
		\draw [in=15, out=-90, looseness=0.25] (84.center) to (69);
		\draw [in=15, out=-90, looseness=0.50] (85.center) to (70);
		\draw (87.center) to (69);
		\draw (88.center) to (70);
		\draw (89.center) to (71);
		\draw (95.center) to (100.center);
		\draw (99.center) to (96);
		\draw (98.center) to (97.center);
		\draw (101.center) to (106.center);
		\draw (105.center) to (102);
		\draw (104.center) to (103.center);
		\draw [in=135, out=-90, looseness=0.50] (98.center) to (43);
		\draw [in=165, out=-90, looseness=0.50] (99.center) to (44);
		\draw [in=165, out=-90, looseness=0.25] (100.center) to (45);
		\draw [in=135, out=-90, looseness=0.50] (104.center) to (69);
		\draw [in=165, out=-90, looseness=0.50] (105.center) to (70);
		\draw [in=165, out=-90, looseness=0.25] (106.center) to (71);
		\draw (30.center) to (96);
		\draw (34.center) to (49);
		\draw (38.center) to (56);
		\draw (12.center) to (102);
		\draw (16.center) to (75);
		\draw (20.center) to (82);
		\draw [in=150, out=-45, looseness=0.25] (132) to (122);
		\draw [in=-45, out=150, looseness=0.25] (123) to (133);
		\draw [in=-60, out=135, looseness=0.50] (122) to (135);
		\draw [in=-75, out=45, looseness=0.75] (122) to (138);
		\draw [in=-60, out=45, looseness=0.50] (124) to (140);
		\draw [in=-45, out=135, looseness=0.50] (124) to (137);
		\draw [in=-60, out=150, looseness=0.25] (124) to (134);
		\draw [in=-60, out=45, looseness=0.50] (123) to (139);
		\draw [in=-60, out=105, looseness=0.50] (123) to (136);
		\draw [in=-90, out=30, looseness=0.75] (126) to (125);
		\draw [in=90, out=-120, looseness=0.50] (128) to (125);
		\draw [in=-75, out=135, looseness=0.75] (126) to (132);
		\draw [in=90, out=-150, looseness=0.25] (128) to (132);
		\draw [in=-75, out=90, looseness=0.75] (126) to (133);
		\draw [in=-105, out=90, looseness=0.75] (127) to (136);
		\draw [in=-105, out=135, looseness=0.75] (127) to (135);
		\draw [in=240, out=30, looseness=0.50] (129) to (140);
		\draw [in=90, out=-60, looseness=0.50] (128) to (138);
		\draw [in=90, out=-30, looseness=0.25] (128) to (140);
		\draw [in=-105, out=135, looseness=0.75] (129) to (138);
		\draw [in=-135, out=90, looseness=0.25] (133) to (128);
		\draw [in=-90, out=90, looseness=0.75] (136) to (128);
		\draw [in=90, out=-105, looseness=0.50] (128) to (135);
		\draw [in=-90, out=30, looseness=0.75] (127) to (137);
		\draw [in=-105, out=90, looseness=0.50] (129) to (139);
		\draw [in=-45, out=90, looseness=0.25] (139) to (128);
		\draw [in=90, out=-75, looseness=0.75] (128) to (137);
		\draw (113) to (128);
		\draw (126) to (29);
		\draw (127) to (33);
		\draw (129) to (37);
		\draw (122) to (11);
		\draw (123) to (15);
		\draw (124) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-trace/ax-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={d_split}] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (0.5, -1.75) {};
		\node [style=none] (4) at (-0.5, -1.75) {};
		\node [style=gbox] (5) at (0, 1) {$a$};
		\node [style=none] (6) at (0, 2) {};
		\node [style=wire label] (7) at (0.375, 1.75) {$d^2$};
		\node [style=wire label] (8) at (-0.75, -0.625) {$d$};
		\node [style=wire label] (9) at (0.75, -0.625) {$d$};
		\node [style=none] (10) at (1.75, 0) {$=$};
		\node [style=none] (11) at (-1.75, 0) {$=$};
		\node [style={d_split}] (12) at (3.5, 0) {};
		\node [style=none] (13) at (3, 0) {};
		\node [style=none] (14) at (4, 0) {};
		\node [style=gbox] (17) at (3.5, 1) {$a$};
		\node [style=none] (18) at (3.5, 2) {};
		\node [style=wire label] (19) at (3.875, 1.75) {$d^2$};
		\node [style=wire label] (20) at (2.75, -0.625) {$d$};
		\node [style=wire label] (21) at (4.25, -0.55) {$d$};
		\node [style=gn] (22) at (3, -1.25) {};
		\node [style=gn] (23) at (4, -1) {};
		\node [style=none] (24) at (3.5, -1.75) {};
		\node [style=none] (25) at (4.5, -1.75) {};
		\node [style={d_split}] (26) at (-3.5, 0) {};
		\node [style=none] (27) at (-3, 0) {};
		\node [style=none] (28) at (-4, 0) {};
		\node [style=gbox] (29) at (-3.5, 1) {$a$};
		\node [style=none] (30) at (-3.5, 2) {};
		\node [style=wire label] (31) at (-3.875, 1.75) {$d^2$};
		\node [style=wire label] (32) at (-2.75, -0.625) {$d$};
		\node [style=wire label] (33) at (-4.25, -0.55) {$d$};
		\node [style=gn] (34) at (-3, -1.25) {};
		\node [style=gn] (35) at (-4, -1) {};
		\node [style=none] (36) at (-3.5, -1.75) {};
		\node [style=none] (37) at (-4.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (1.center) to (4.center);
		\draw (6.center) to (5);
		\draw (5) to (0);
		\draw (18.center) to (17);
		\draw (17) to (12);
		\draw (13.center) to (22);
		\draw [in=-45, out=90] (25.center) to (23);
		\draw [in=90, out=-135] (23) to (24.center);
		\draw (23) to (14.center);
		\draw (30.center) to (29);
		\draw (29) to (26);
		\draw (27.center) to (34);
		\draw [in=-135, out=90] (37.center) to (35);
		\draw [in=90, out=-45] (35) to (36.center);
		\draw (35) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-trace/ax-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (-0.25, 1.5) {};
		\node [style={rn_phase}] (1) at (-0.25, 3) {$K_{1}$};
		\node [style=wire label] (3) at (0.125, 2.25) {$nm$};
		\node [style=none] (4) at (-1.25, 0.25) {};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style={sd_split}] (6) at (-0.875, 0.25) {};
		\node [style=gn] (7) at (-1.25, -0.375) {};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (0.5, 0.25) {};
		\node [style=none] (10) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (4.center) to (7);
		\draw [in=-150, out=90, looseness=0.75] (6) to (0);
		\draw (5.center) to (8.center);
		\draw [in=-30, out=90, looseness=0.75] (9.center) to (0);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-trace/ax-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=uw] (71) at (-2.75, 1.5) {};
		\node [style=rn] (72) at (-3.75, -1.725) {};
		\node [style=rn] (73) at (-1.75, -1.725) {};
		\node [style=none] (74) at (-3.125, -0.625) {};
		\node [style={sd_split}] (75) at (-3.625, -0.5) {};
		\node [style=none] (76) at (-4.125, -0.625) {};
		\node [style=none] (77) at (-4.125, -0.625) {};
		\node [style=none] (78) at (-3.125, -0.625) {};
		\node [style=none] (79) at (-1.375, -0.625) {};
		\node [style={sd_split}] (80) at (-1.875, -0.5) {};
		\node [style=none] (81) at (-2.375, -0.625) {};
		\node [style=none] (82) at (-2.375, -0.625) {};
		\node [style=none] (83) at (-1.375, -0.625) {};
		\node [style=gbox] (84) at (-3.625, 0.375) {$a$};
		\node [style=gbox] (85) at (-1.875, 0.375) {$b$};
		\node [style=none] (86) at (-2.75, 2.5) {};
		\node [style=none] (87) at (-3.75, -2.475) {};
		\node [style=none] (88) at (-1.75, -2.475) {};
		\node [style=wire label] (89) at (-2.25, 2.25) {$mn$};
		\node [style=wire label] (90) at (-2, -2.25) {$n$};
		\node [style=wire label] (91) at (-3.45, -2.25) {$m$};
		\node [style=none] (92) at (2.25, -0.875) {};
		\node [style={sd_split}] (93) at (1.75, -0.75) {};
		\node [style=none] (94) at (1.25, -0.875) {};
		\node [style=none] (95) at (1.25, -0.875) {};
		\node [style=none] (96) at (2.25, -0.875) {};
		\node [style=none] (97) at (1.25, -1.975) {};
		\node [style=none] (98) at (2.25, -1.975) {};
		\node [style=wire label] (99) at (2.5, -1.75) {$n$};
		\node [style=wire label] (100) at (0.925, -1.75) {$m$};
		\node [style=none] (101) at (1.75, 1.75) {};
		\node [style=wire label] (102) at (2.25, 1.5) {$mn$};
		\node [style=gbox] (103) at (1.75, 0.375) {$a + b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (79.center) to (83.center);
		\draw (82.center) to (81.center);
		\draw [in=60, out=-90, looseness=0.75] (83.center) to (73);
		\draw [in=30, out=-90, looseness=0.50] (82.center) to (72);
		\draw [in=150, out=-90, looseness=0.50] (78.center) to (73);
		\draw [in=120, out=-90, looseness=0.75] (77.center) to (72);
		\draw [in=90, out=-150, looseness=0.75] (71) to (84);
		\draw [in=90, out=-30, looseness=0.75] (71) to (85);
		\draw (84) to (75);
		\draw (85) to (80);
		\draw (86.center) to (71);
		\draw (87.center) to (72);
		\draw (88.center) to (73);
		\draw (96.center) to (98.center);
		\draw (95.center) to (97.center);
		\draw (103) to (101.center);
		\draw (103) to (93);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-trace/ax-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dw] (0) at (-3.75, -0.725) {};
		\node [style=dw] (1) at (-1.75, -0.725) {};
		\node [style=none] (2) at (-3.25, 0.625) {};
		\node [style={sd_split}] (3) at (-3.75, 0.75) {};
		\node [style=none] (4) at (-4.25, 0.625) {};
		\node [style=none] (5) at (-4.25, 0.625) {};
		\node [style=none] (6) at (-3.25, 0.625) {};
		\node [style=none] (7) at (-1.25, 0.625) {};
		\node [style={sd_split}] (8) at (-1.75, 0.75) {};
		\node [style=none] (9) at (-2.25, 0.625) {};
		\node [style=none] (10) at (-2.25, 0.625) {};
		\node [style=none] (11) at (-1.25, 0.625) {};
		\node [style=none] (12) at (-3.75, 2.25) {};
		\node [style=none] (13) at (-1.75, 2.25) {};
		\node [style=none] (14) at (-3.75, -1.475) {};
		\node [style=none] (15) at (-1.75, -1.475) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=wire label] (17) at (-4.125, -1.25) {$n$};
		\node [style=wire label] (18) at (-1.25, -1.25) {$m$};
		\node [style=none] (19) at (1.5, -1.475) {};
		\node [style=none] (20) at (3, -1.475) {};
		\node [style=none] (23) at (1.5, -1.725) {};
		\node [style=none] (24) at (3, -1.725) {};
		\node [style=wire label] (25) at (1.125, -1.5) {$n$};
		\node [style=wire label] (26) at (3.5, -1.5) {$m$};
		\node [style={sd_split}] (27) at (2.25, -0.75) {};
		\node [style=dw] (28) at (2.25, 0.5) {};
		\node [style=none] (29) at (1.5, 1.375) {};
		\node [style=none] (30) at (3, 1.375) {};
		\node [style=gbox] (31) at (-3.75, 1.625) {$x$};
		\node [style=gbox] (32) at (-1.75, 1.625) {$y$};
		\node [style=gbox] (33) at (1.5, 1.5) {$x$};
		\node [style=gbox] (34) at (3, 1.5) {$y$};
		\node [style=none] (35) at (3, 2.25) {};
		\node [style=none] (36) at (1.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (11.center);
		\draw (10.center) to (9.center);
		\draw [in=30, out=-90, looseness=0.50] (11.center) to (1);
		\draw [in=30, out=-90, looseness=0.50] (10.center) to (0);
		\draw [in=150, out=-90, looseness=0.50] (6.center) to (1);
		\draw [in=150, out=-90, looseness=0.50] (5.center) to (0);
		\draw (12.center) to (3);
		\draw (13.center) to (8);
		\draw (14.center) to (0);
		\draw (15.center) to (1);
		\draw (23.center) to (19.center);
		\draw (24.center) to (20.center);
		\draw [in=-165, out=90, looseness=0.50] (19.center) to (27);
		\draw [in=90, out=-15, looseness=0.50] (27) to (20.center);
		\draw [in=-90, out=150, looseness=0.75] (28) to (29.center);
		\draw [in=-90, out=30, looseness=0.75] (28) to (30.center);
		\draw (28) to (27);
		\draw (35.center) to (34);
		\draw (36.center) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-trace/dsplit-zspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{S1}}, label={below:\lemref{dimbox1-spider}}] (22) at (0, 0) {$=$};
		\node [style=uw] (66) at (-3, 1.75) {};
		\node [style=rn] (67) at (-4, -1.75) {};
		\node [style=rn] (68) at (-2, -1.75) {};
		\node [style=none] (69) at (-3.5, -0.375) {};
		\node [style={sd_split}] (70) at (-4, -0.25) {};
		\node [style=none] (71) at (-4.5, -0.375) {};
		\node [style=none] (72) at (-4.5, -0.375) {};
		\node [style=none] (73) at (-3.5, -0.375) {};
		\node [style=none] (74) at (-1.5, -0.375) {};
		\node [style={sd_split}] (75) at (-2, -0.25) {};
		\node [style=none] (76) at (-2.5, -0.375) {};
		\node [style=none] (77) at (-2.5, -0.375) {};
		\node [style=none] (78) at (-1.5, -0.375) {};
		\node [style=gbox] (79) at (-4, 0.625) {$a$};
		\node [style=gbox] (80) at (-2, 0.625) {$b$};
		\node [style=none] (81) at (-3, 2.75) {};
		\node [style=none] (82) at (-4, -2.475) {};
		\node [style=none] (83) at (-2, -2.475) {};
		\node [style=wire label] (84) at (-2.5, 2.5) {$mn$};
		\node [style=wire label] (85) at (-2.25, -2.25) {$n$};
		\node [style=wire label] (86) at (-3.7, -2.25) {$m$};
		\node [style=none] (134) at (22.5, -1.125) {};
		\node [style={sd_split}] (135) at (22, -1) {};
		\node [style=none] (136) at (21.5, -1.125) {};
		\node [style=none] (137) at (21.5, -1.125) {};
		\node [style=none] (138) at (22.5, -1.125) {};
		\node [style=none] (139) at (21.5, -1.975) {};
		\node [style=none] (140) at (22.5, -1.975) {};
		\node [style=wire label] (141) at (22.75, -1.75) {$n$};
		\node [style=wire label] (142) at (21.175, -1.75) {$m$};
		\node [style=none] (144) at (22, 1.5) {};
		\node [style=wire label] (145) at (22.5, 1.25) {$mn$};
		\node [style=gbox] (147) at (22, 0.125) {$a + b$};
		\node [style=uw] (159) at (3.25, 2.5) {};
		\node [style=rn] (160) at (2.225, -2.5) {};
		\node [style=rn] (161) at (4.325, -2.5) {};
		\node [style=none] (174) at (3.25, 3.5) {};
		\node [style=none] (175) at (2.225, -3.225) {};
		\node [style=none] (176) at (4.325, -3.225) {};
		\node [style=wire label] (177) at (3.75, 3.25) {$mn$};
		\node [style=wire label] (178) at (4.075, -3) {$n$};
		\node [style=wire label] (179) at (2.525, -3) {$m$};
		\node [style=none, label={above:\lemref{dboxgcopylm}}, label={below:\axref{B2}}] (191) at (6.5, 0) {$=$};
		\node [style=gbox] (192) at (2.2, 1.5) {$a$};
		\node [style=gbox] (193) at (4.325, 1.5) {$b$};
		\node [style=wire label] (196) at (2.7, -0.125) {$mn$};
		\node [style=none] (197) at (1.7, -1.875) {};
		\node [style=none] (198) at (2.7, -1.875) {};
		\node [style=wire label] (199) at (1.5, -1) {$m$};
		\node [style=wire label] (200) at (2.825, -1) {$n$};
		\node [style=gn] (201) at (2.2, -0.625) {};
		\node [style=hbox] (202) at (2.2, 0.5) {$D$};
		\node [style=hbox] (203) at (2.7, -1.5) {$D$};
		\node [style=hbox] (204) at (1.7, -1.5) {$D$};
		\node [style=wire label] (207) at (4.825, -0.125) {$mn$};
		\node [style=none] (208) at (3.825, -1.875) {};
		\node [style=none] (209) at (4.825, -1.875) {};
		\node [style=wire label] (210) at (3.625, -1) {$m$};
		\node [style=wire label] (211) at (4.95, -1) {$n$};
		\node [style=gn] (212) at (4.325, -0.625) {};
		\node [style=hbox] (213) at (4.325, 0.5) {$D$};
		\node [style=hbox] (214) at (4.825, -1.5) {$D$};
		\node [style=hbox] (215) at (3.825, -1.5) {$D$};
		\node [style=hbox] (295) at (10, 2.5) {$D$};
		\node [style=gbox] (296) at (8.925, 0.25) {$\overline{a}$};
		\node [style=gbox] (297) at (11.05, 0.25) {$\overline{a}$};
		\node [style=uw] (298) at (10, 1.25) {};
		\node [style=rn] (301) at (8.975, -2.75) {};
		\node [style=rn] (302) at (11.075, -2.75) {};
		\node [style=none] (304) at (8.975, -3.475) {};
		\node [style=none] (305) at (11.075, -3.475) {};
		\node [style=wire label] (307) at (10.825, -3.25) {$n$};
		\node [style=wire label] (308) at (9.275, -3.25) {$m$};
		\node [style=wire label] (311) at (9.45, -0.375) {$mn$};
		\node [style=none] (312) at (8.45, -2.125) {};
		\node [style=none] (313) at (9.45, -2.125) {};
		\node [style=wire label] (314) at (8.25, -1.25) {$m$};
		\node [style=wire label] (315) at (9.575, -1.25) {$n$};
		\node [style=gn] (316) at (8.95, -0.875) {};
		\node [style=hbox] (318) at (9.45, -1.75) {$D$};
		\node [style=hbox] (319) at (8.45, -1.75) {$D$};
		\node [style=wire label] (320) at (11.575, -0.375) {$mn$};
		\node [style=none] (321) at (10.575, -2.125) {};
		\node [style=none] (322) at (11.575, -2.125) {};
		\node [style=wire label] (323) at (10.375, -1.25) {$m$};
		\node [style=wire label] (324) at (11.7, -1.25) {$n$};
		\node [style=gn] (325) at (11.075, -0.875) {};
		\node [style=hbox] (327) at (11.575, -1.75) {$D$};
		\node [style=hbox] (328) at (10.575, -1.75) {$D$};
		\node [style=none] (329) at (10, 3.5) {};
		\node [style=wire label] (330) at (10.5, 1.875) {$mn$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (74.center) to (78.center);
		\draw (77.center) to (76.center);
		\draw [in=60, out=-90, looseness=0.75] (78.center) to (68);
		\draw [in=30, out=-90, looseness=0.50] (77.center) to (67);
		\draw [in=150, out=-90, looseness=0.50] (73.center) to (68);
		\draw [in=120, out=-90, looseness=0.75] (72.center) to (67);
		\draw [in=90, out=-150, looseness=0.75] (66) to (79);
		\draw [in=90, out=-30, looseness=0.75] (66) to (80);
		\draw (79) to (70);
		\draw (80) to (75);
		\draw (81.center) to (66);
		\draw (82.center) to (67);
		\draw (83.center) to (68);
		\draw (138.center) to (140.center);
		\draw (137.center) to (139.center);
		\draw (147) to (144.center);
		\draw (147) to (135);
		\draw (174.center) to (159);
		\draw (175.center) to (160);
		\draw (176.center) to (161);
		\draw (202) to (201);
		\draw [bend left=15] (201) to (203);
		\draw [bend right=15] (201) to (204);
		\draw (204) to (197.center);
		\draw (203) to (198.center);
		\draw (213) to (212);
		\draw [bend left=15] (212) to (214);
		\draw [bend right=15] (212) to (215);
		\draw (215) to (208.center);
		\draw (214) to (209.center);
		\draw (192) to (202);
		\draw (193) to (213);
		\draw [in=135, out=-90, looseness=0.50] (197.center) to (160);
		\draw [in=-90, out=15, looseness=0.50] (160) to (208.center);
		\draw [in=45, out=-90, looseness=0.50] (209.center) to (161);
		\draw [in=-90, out=150, looseness=0.50] (161) to (198.center);
		\draw [in=90, out=-150, looseness=0.75] (159) to (192);
		\draw [in=90, out=-30, looseness=0.75] (159) to (193);
		\draw [in=90, out=-150, looseness=0.75] (298) to (296);
		\draw [in=90, out=-30, looseness=0.75] (298) to (297);
		\draw (304.center) to (301);
		\draw (305.center) to (302);
		\draw [bend left=15] (316) to (318);
		\draw [bend right=15] (316) to (319);
		\draw (319) to (312.center);
		\draw (318) to (313.center);
		\draw [bend left=15] (325) to (327);
		\draw [bend right=15] (325) to (328);
		\draw (328) to (321.center);
		\draw (327) to (322.center);
		\draw [in=135, out=-90, looseness=0.50] (312.center) to (301);
		\draw [in=-90, out=15, looseness=0.50] (301) to (321.center);
		\draw [in=45, out=-90, looseness=0.50] (322.center) to (302);
		\draw [in=-90, out=150, looseness=0.50] (302) to (313.center);
		\draw (329.center) to (298);
		\draw (297) to (325);
		\draw (316) to (296);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-trace/lem-1-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\lemref{1split-to-zspider}}] (5) at (-2, 0) {$=$};
		\node [style=none, label={above:\lemref{multiplieraddlm}}] (35) at (2.5, 0) {$=$};
		\node [style={d_split}] (36) at (-4.25, 1) {};
		\node [style=rn] (37) at (-4.25, -1.625) {};
		\node [style=gbox] (38) at (-4.25, 2) {$1$};
		\node [style=none] (39) at (-4.25, 3) {};
		\node [style=none] (40) at (-4.25, -2.375) {};
		\node [style=none] (41) at (-3.75, 1) {};
		\node [style=none] (42) at (-4.75, 1) {};
		\node [style=dmat] (43) at (-4.75, -0.25) {$a$};
		\node [style=dmat] (44) at (-3.75, -0.25) {$b$};
		\node [style=none] (45) at (-4.75, -0.875) {};
		\node [style=none] (46) at (-3.75, -0.875) {};
		\node [style=gbox] (47) at (4.75, 2) {$1$};
		\node [style=none] (48) at (4.75, 3) {};
		\node [style=none] (49) at (4.25, -2.375) {};
		\node [style={d_split}] (50) at (4.75, 1) {};
		\node [style=gn] (51) at (5.25, 0) {};
		\node [style=none] (52) at (5.25, 1) {};
		\node [style=none] (53) at (4.25, 1) {};
		\node [style=dmat] (54) at (4.25, -0.95) {$a + b$};
		\node [style=wire label] (56) at (-3.875, 2.75) {$d^2$};
		\node [style=wire label] (57) at (5.125, 2.75) {$d^2$};
		\node [style=wire label] (58) at (5.5, 0.5) {$d$};
		\node [style=wire label] (59) at (4, 0.5) {$d$};
		\node [style=wire label] (60) at (-5, 0.5) {$d$};
		\node [style=wire label] (61) at (-3.5, 0.5) {$d$};
		\node [style=gbox] (62) at (0.5, 2.25) {$1$};
		\node [style=none] (63) at (0.5, 3.25) {};
		\node [style={d_split}] (65) at (0.5, 1.25) {};
		\node [style=gn] (66) at (1, 0.375) {};
		\node [style=none] (67) at (1, 1.25) {};
		\node [style=none] (68) at (0, 1.25) {};
		\node [style=wire label] (70) at (0.875, 3) {$d^2$};
		\node [style=wire label] (71) at (1.25, 0.75) {$d$};
		\node [style=wire label] (72) at (-0.25, 0.75) {$d$};
		\node [style=rn] (73) at (0, -1.75) {};
		\node [style=none] (74) at (0, -2.5) {};
		\node [style=dmat] (75) at (0.5, -0.625) {$a$};
		\node [style=dmat] (76) at (-0.5, -0.625) {$b$};
		\node [style=none] (77) at (0.5, -1.25) {};
		\node [style=none] (78) at (-0.5, -1.25) {};
		\node [style=gn] (79) at (0, 0.375) {};
		\node [style=none] (80) at (0.5, -0.25) {};
		\node [style=none] (81) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39.center) to (38);
		\draw (38) to (36);
		\draw (40.center) to (37);
		\draw (46.center) to (44);
		\draw (44) to (41.center);
		\draw (42.center) to (43);
		\draw (43) to (45.center);
		\draw [in=150, out=-90, looseness=0.75] (45.center) to (37);
		\draw [in=-90, out=30, looseness=0.75] (37) to (46.center);
		\draw (48.center) to (47);
		\draw (52.center) to (51);
		\draw (47) to (50);
		\draw (54) to (53.center);
		\draw (54) to (49.center);
		\draw (63.center) to (62);
		\draw (67.center) to (66);
		\draw (62) to (65);
		\draw (74.center) to (73);
		\draw (78.center) to (76);
		\draw (75) to (77.center);
		\draw [in=30, out=-90, looseness=0.75] (77.center) to (73);
		\draw [in=-90, out=150, looseness=0.75] (73) to (78.center);
		\draw [in=-30, out=90, looseness=0.75] (80.center) to (79);
		\draw [in=90, out=-150, looseness=0.75] (79) to (81.center);
		\draw (76) to (81.center);
		\draw (80.center) to (75);
		\draw (79) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-trace/lem-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={d_split}] (6) at (-2, 1) {};
		\node [style=rn] (7) at (-2, -1.625) {};
		\node [style=gbox] (8) at (-2, 2) {$1$};
		\node [style=none] (9) at (-2, 3) {};
		\node [style=none] (10) at (-2, -2.375) {};
		\node [style=none] (23) at (-1.5, 1) {};
		\node [style=none] (24) at (-2.5, 1) {};
		\node [style=dmat] (25) at (-2.5, -0.25) {$a$};
		\node [style=dmat] (26) at (-1.5, -0.25) {$b$};
		\node [style=none] (27) at (-2.5, -0.875) {};
		\node [style=none] (28) at (-1.5, -0.875) {};
		\node [style=gbox] (48) at (2.25, 2) {$1$};
		\node [style=none] (49) at (2.25, 3) {};
		\node [style=none] (50) at (1.75, -2.375) {};
		\node [style={d_split}] (55) at (2.25, 1) {};
		\node [style=gn] (56) at (2.75, 0) {};
		\node [style=none] (57) at (2.75, 1) {};
		\node [style=none] (58) at (1.75, 1) {};
		\node [style=dmat] (59) at (1.75, -0.95) {$a + b$};
		\node [style=none] (60) at (0, 0) {$=$};
		\node [style=wire label] (61) at (-1.625, 2.75) {$d^2$};
		\node [style=wire label] (62) at (2.625, 2.75) {$d^2$};
		\node [style=wire label] (63) at (3, 0.5) {$d$};
		\node [style=wire label] (64) at (1.5, 0.5) {$d$};
		\node [style=wire label] (65) at (-2.75, 0.5) {$d$};
		\node [style=wire label] (66) at (-1.25, 0.5) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (8);
		\draw (8) to (6);
		\draw (10.center) to (7);
		\draw (28.center) to (26);
		\draw (26) to (23.center);
		\draw (24.center) to (25);
		\draw (25) to (27.center);
		\draw [in=150, out=-90, looseness=0.75] (27.center) to (7);
		\draw [in=-90, out=30, looseness=0.75] (7) to (28.center);
		\draw (49.center) to (48);
		\draw (57.center) to (56);
		\draw (48) to (55);
		\draw (59) to (58.center);
		\draw (59) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-trace/trace-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (0, 4) {};
		\node [style={rn_phase}] (1) at (0, 5.5) {$K_{1}$};
		\node [style=gbox] (2) at (-6, 2.5) {$a_0$};
		\node [style=gbox] (3) at (-2, 2.5) {$a_k$};
		\node [style=gbox] (4) at (6, 2.5) {$a_{m \minu 1}$};
		\node [style=none] (5) at (-6, -4.5) {};
		\node [style=none] (6) at (-2, -4.5) {};
		\node [style=none] (7) at (6, -4.5) {};
		\node [style=wire label] (8) at (-5.125, -4.25) {$m_{s \minu 1}$};
		\node [style=wire label] (9) at (-1.5, -4.25) {$m_{i}$};
		\node [style=wire label] (10) at (6.5, -4.25) {$m_{0}$};
		\node [style=none] (11) at (-4, 2.5) {$\cdots$};
		\node [style=none] (12) at (0, 2.5) {$\cdots$};
		\node [style=none] (13) at (-4, -3.75) {$\cdots$};
		\node [style=none] (14) at (0, -3.75) {$\cdots$};
		\node [style=gbox] (15) at (2, 2.5) {$a_\ell$};
		\node [style=none] (16) at (4, 2.5) {$\cdots$};
		\node [style=none] (17) at (2, -4.5) {};
		\node [style=wire label] (18) at (2.5, -4.25) {$m_{j}$};
		\node [style=dmat] (19) at (-1, -0.15) {$\minu e_{k,0}$};
		\node [style=dmat] (20) at (-2.325, -0.125) {$\minu e_{k,i}$};
		\node [style=none] (21) at (-1, 0.75) {};
		\node [style={d_split}] (22) at (-2, 1.5) {};
		\node [style=none] (23) at (-3, 0.75) {};
		\node [style=dmat] (24) at (-3, -0.375) {$\minu e_{k,s \minu 1}$};
		\node [style=none] (25) at (-3, -1.75) {};
		\node [style=none] (26) at (-2.325, -1.75) {};
		\node [style=none] (27) at (-1, -1.75) {};
		\node [style=none] (28) at (5.675, -1.75) {};
		\node [style=none] (29) at (-2.325, 1.25) {};
		\node [style=dmat] (30) at (-1.675, -0.125) {$\minu e_{k,j}$};
		\node [style=none] (31) at (-1.675, -1.75) {};
		\node [style=none] (32) at (-1.675, 1.25) {};
		\node [style=none] (33) at (-2.75, 1.25) {};
		\node [style=none] (34) at (-1.25, 1.25) {};
		\node [style=dmat] (35) at (3, -0.15) {$\minu e_{\ell,0}$};
		\node [style=dmat] (36) at (1.675, -0.125) {$\minu e_{\ell,i}$};
		\node [style=none] (37) at (3, 0.75) {};
		\node [style={d_split}] (38) at (2, 1.5) {};
		\node [style=none] (39) at (1, 0.75) {};
		\node [style=dmat] (40) at (1, -0.375) {$\minu e_{\ell,s \minu 1}$};
		\node [style=none] (41) at (1, -1.75) {};
		\node [style=none] (42) at (1.675, -1.75) {};
		\node [style=none] (43) at (3, -1.75) {};
		\node [style=none] (44) at (1.675, 1.25) {};
		\node [style=dmat] (45) at (2.325, -0.125) {$\minu e_{\ell,j}$};
		\node [style=none] (46) at (2.325, -1.75) {};
		\node [style=none] (47) at (2.325, 1.25) {};
		\node [style=none] (48) at (1.25, 1.25) {};
		\node [style=none] (49) at (2.75, 1.25) {};
		\node [style=wire label] (50) at (0.375, 4.75) {$m$};
		\node [style=none] (51) at (4, -3.75) {$\cdots$};
		\node [style=dmat] (52) at (-5, 0) {$\minu 0$};
		\node [style=dmat] (53) at (-6.325, 0) {$\minu 0$};
		\node [style=none] (54) at (-5, 0.75) {};
		\node [style={d_split}] (55) at (-6, 1.5) {};
		\node [style=none] (56) at (-7, 0.75) {};
		\node [style=dmat] (57) at (-7, 0) {$\minu 0$};
		\node [style=none] (58) at (-6.325, 1.25) {};
		\node [style=dmat] (59) at (-5.675, 0) {$\minu 0$};
		\node [style=none] (60) at (-5.675, 1.25) {};
		\node [style=none] (61) at (-6.75, 1.25) {};
		\node [style=none] (62) at (-5.25, 1.25) {};
		\node [style=dmat] (63) at (7, 0) {$1$};
		\node [style=dmat] (64) at (5.675, 0) {$1$};
		\node [style=none] (65) at (7, 0.75) {};
		\node [style={d_split}] (66) at (6, 1.5) {};
		\node [style=none] (67) at (5, 0.75) {};
		\node [style=dmat] (68) at (5, 0) {$1$};
		\node [style=none] (69) at (5, -1.5) {};
		\node [style=none] (70) at (7, -1.75) {};
		\node [style=none] (71) at (5.675, 1.25) {};
		\node [style=dmat] (72) at (6.325, 0) {$1$};
		\node [style=none] (73) at (6.325, -1.75) {};
		\node [style=none] (74) at (6.325, 1.25) {};
		\node [style=none] (75) at (5.25, 1.25) {};
		\node [style=none] (76) at (6.75, 1.25) {};
		\node [style=rn] (77) at (6, -3.5) {};
		\node [style=rn] (78) at (2, -3.5) {};
		\node [style=rn] (79) at (-6, -3.5) {};
		\node [style=rn] (80) at (-2, -3.5) {};
		\node [style=none] (81) at (-5.675, -1.75) {};
		\node [style=none] (82) at (-5, -1.5) {};
		\node [style=none] (83) at (-7, -1.75) {};
		\node [style=none] (84) at (-6.325, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=210, out=90, looseness=0.25] (2) to (0);
		\draw [in=-120, out=90, looseness=0.50] (3) to (0);
		\draw [in=90, out=-30, looseness=0.25] (0) to (4);
		\draw [in=90, out=-60, looseness=0.50] (0) to (15);
		\draw [bend right=90, looseness=0.50] (6.center) to (17.center);
		\draw (23.center) to (24);
		\draw (21.center) to (19);
		\draw (27.center) to (19);
		\draw (26.center) to (20);
		\draw (25.center) to (24);
		\draw (29.center) to (20);
		\draw (31.center) to (30);
		\draw (32.center) to (30);
		\draw [bend right, looseness=0.75] (33.center) to (23.center);
		\draw [bend left, looseness=0.75] (34.center) to (21.center);
		\draw (3) to (22);
		\draw (39.center) to (40);
		\draw (37.center) to (35);
		\draw (43.center) to (35);
		\draw (42.center) to (36);
		\draw (41.center) to (40);
		\draw (44.center) to (36);
		\draw (46.center) to (45);
		\draw (47.center) to (45);
		\draw [bend right, looseness=0.75] (48.center) to (39.center);
		\draw [bend left, looseness=0.75] (49.center) to (37.center);
		\draw (15) to (38);
		\draw (56.center) to (57);
		\draw (54.center) to (52);
		\draw (58.center) to (53);
		\draw (60.center) to (59);
		\draw [bend right, looseness=0.75] (61.center) to (56.center);
		\draw [bend left, looseness=0.75] (62.center) to (54.center);
		\draw (2) to (55);
		\draw (67.center) to (68);
		\draw (65.center) to (63);
		\draw (70.center) to (63);
		\draw (69.center) to (68);
		\draw (71.center) to (64);
		\draw (73.center) to (72);
		\draw (74.center) to (72);
		\draw [bend right, looseness=0.75] (75.center) to (67.center);
		\draw [bend left, looseness=0.75] (76.center) to (65.center);
		\draw (66) to (4);
		\draw (64) to (28.center);
		\draw [in=165, out=-90, looseness=0.25] (81.center) to (78);
		\draw [in=150, out=-90, looseness=0.25] (82.center) to (77);
		\draw [in=120, out=-90, looseness=0.75] (83.center) to (79);
		\draw [in=165, out=-90, looseness=0.50] (84.center) to (80);
		\draw (5.center) to (79);
		\draw (6.center) to (80);
		\draw (7.center) to (77);
		\draw (17.center) to (78);
		\draw [in=15, out=-90, looseness=0.25] (28.center) to (80);
		\draw [in=120, out=-90, looseness=0.50] (43.center) to (77);
		\draw [in=75, out=-90] (46.center) to (78);
		\draw [in=90, out=-90, looseness=0.25] (42.center) to (80);
		\draw [in=60, out=-90, looseness=0.25] (41.center) to (79);
		\draw [in=150, out=-90, looseness=0.25] (27.center) to (77);
		\draw [in=120, out=-90, looseness=0.50] (31.center) to (78);
		\draw [in=105, out=-90, looseness=0.75] (26.center) to (80);
		\draw [in=90, out=-90, looseness=0.50] (25.center) to (79);
		\draw [in=30, out=-90, looseness=0.25] (69.center) to (79);
		\draw [in=60, out=-90, looseness=0.75] (70.center) to (77);
		\draw [in=15, out=-90, looseness=0.50] (73.center) to (78);
		\draw (84.center) to (53);
		\draw (83.center) to (57);
		\draw (81.center) to (59);
		\draw (82.center) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-trace/trace-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.125) {};
		\node [style={sd_split}] (1) at (0, 1.25) {};
		\node [style=none] (2) at (-0.5, 1.125) {};
		\node [style=dmat] (3) at (0.5, -0.4) {$\minu e_{p,0}$};
		\node [style=dmat] (4) at (-0.5, -0.625) {$\minu e_{p,s \minu 1}$};
		\node [style=none] (5) at (3.375, 1.125) {};
		\node [style={sd_split}] (6) at (2.875, 1.25) {};
		\node [style=none] (7) at (2.375, 1.125) {};
		\node [style=none] (8) at (2.375, -2) {};
		\node [style=dmat] (9) at (2.375, 0.05) {$1$};
		\node [style=dmat] (10) at (3.375, 0.05) {$1$};
		\node [style=none] (11) at (-2.25, 1.125) {};
		\node [style={sd_split}] (12) at (-2.75, 1.25) {};
		\node [style=none] (13) at (-3.25, 1.125) {};
		\node [style=dmat] (14) at (-3.25, 0.05) {$0$};
		\node [style=dmat] (15) at (-2.25, 0.05) {$0$};
		\node [style=gbox] (16) at (-2.75, 2.25) {$\Sigma_0$};
		\node [style=gbox] (17) at (2.875, 2.25) {$\Sigma_{m \minu 3}$};
		\node [style=gbox] (18) at (0, 2.25) {$\Sigma_p$};
		\node [style=none] (19) at (-0.5, -2) {};
		\node [style=none] (20) at (0.5, -2) {};
		\node [style=none] (21) at (2.375, -2) {};
		\node [style=none] (22) at (3.375, -2) {};
		\node [style=none] (23) at (-3.25, -4.5) {};
		\node [style=none] (24) at (3.375, -4.5) {};
		\node [style=wire label] (25) at (-2.375, -4.25) {$m_{s \minu 1}$};
		\node [style=wire label] (26) at (3.875, -4.25) {$m_{0}$};
		\node [style=none] (27) at (0.15, -3.75) {$\cdots$};
		\node [style=rn] (28) at (3.375, -3.5) {};
		\node [style=rn] (29) at (-3.25, -3.5) {};
		\node [style=none] (30) at (-2.25, -2) {};
		\node [style=none] (31) at (-3.25, -2) {};
		\node [style={rn_phase}] (32) at (0, 5.25) {$K_{1}$};
		\node [style=wire label] (33) at (0.75, 4.25) {$\frac{m}{(m_i)^2}$};
		\node [style=none] (34) at (1.375, 2.25) {$\cdots$};
		\node [style=none] (35) at (-1.5, 2.25) {$\cdots$};
		\node [style=uw] (36) at (0, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0.center);
		\draw (2.center) to (4);
		\draw (10) to (5.center);
		\draw (7.center) to (9);
		\draw (9) to (8.center);
		\draw (15) to (11.center);
		\draw (13.center) to (14);
		\draw (16) to (12);
		\draw (17) to (6);
		\draw (18) to (1);
		\draw (31.center) to (29);
		\draw [in=150, out=-90, looseness=0.50] (30.center) to (28);
		\draw (23.center) to (29);
		\draw (24.center) to (28);
		\draw [in=30, out=-90, looseness=0.50] (21.center) to (29);
		\draw [in=60, out=-90, looseness=0.50] (19.center) to (29);
		\draw [in=90, out=-90, looseness=0.50] (22.center) to (28);
		\draw [in=120, out=-90, looseness=0.50] (20.center) to (28);
		\draw (3) to (20.center);
		\draw (4) to (19.center);
		\draw (15) to (30.center);
		\draw (14) to (31.center);
		\draw (10) to (22.center);
		\draw (32) to (36);
		\draw (36) to (18);
		\draw [in=90, out=-150, looseness=0.50] (36) to (16);
		\draw [in=90, out=-30, looseness=0.50] (36) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-trace/trace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (0, 0) {$=$};
		\node [style=uw] (82) at (-8.5, 4.5) {};
		\node [style={rn_phase}] (83) at (-8.5, 6) {$K_{1}$};
		\node [style=gbox] (84) at (-14.5, 3) {$a_0$};
		\node [style=gbox] (85) at (-10.5, 3) {$a_k$};
		\node [style=gbox] (86) at (-2.5, 3) {$a_{m \minu 1}$};
		\node [style=none] (87) at (-14.5, -4) {};
		\node [style=none] (88) at (-10.5, -4) {};
		\node [style=none] (89) at (-2.5, -4) {};
		\node [style=wire label] (90) at (-13.625, -3.75) {$m_{s \minu 1}$};
		\node [style=wire label] (91) at (-10, -3.75) {$m_{i}$};
		\node [style=wire label] (92) at (-2, -3.75) {$m_{0}$};
		\node [style=none] (93) at (-12.5, 3) {$\cdots$};
		\node [style=none] (94) at (-8.5, 3) {$\cdots$};
		\node [style=none] (95) at (-12.5, -3.25) {$\cdots$};
		\node [style=none] (96) at (-8.5, -3.25) {$\cdots$};
		\node [style=gbox] (97) at (-6.5, 3) {$a_\ell$};
		\node [style=none] (98) at (-4.5, 3) {$\cdots$};
		\node [style=none] (99) at (-6.5, -4) {};
		\node [style=wire label] (100) at (-6, -3.75) {$m_{j}$};
		\node [style=dmat] (101) at (-9.5, 0.35) {$\minu e_{k,0}$};
		\node [style=dmat] (102) at (-10.825, 0.375) {$\minu e_{k,i}$};
		\node [style=none] (103) at (-9.5, 1.25) {};
		\node [style={d_split}] (104) at (-10.5, 2) {};
		\node [style=none] (105) at (-11.5, 1.25) {};
		\node [style=dmat] (106) at (-11.5, 0.125) {$\minu e_{k,s \minu 1}$};
		\node [style=none] (107) at (-11.5, -1.25) {};
		\node [style=none] (108) at (-10.825, -1.25) {};
		\node [style=none] (109) at (-9.5, -1.25) {};
		\node [style=none] (110) at (-2.825, -1.25) {};
		\node [style=none] (111) at (-10.825, 1.75) {};
		\node [style=dmat] (112) at (-10.175, 0.375) {$\minu e_{k,j}$};
		\node [style=none] (113) at (-10.175, -1.25) {};
		\node [style=none] (114) at (-10.175, 1.75) {};
		\node [style=none] (115) at (-11.25, 1.75) {};
		\node [style=none] (116) at (-9.75, 1.75) {};
		\node [style=dmat] (117) at (-5.5, 0.35) {$\minu e_{\ell,0}$};
		\node [style=dmat] (118) at (-6.825, 0.375) {$\minu e_{\ell,i}$};
		\node [style=none] (119) at (-5.5, 1.25) {};
		\node [style={d_split}] (120) at (-6.5, 2) {};
		\node [style=none] (121) at (-7.5, 1.25) {};
		\node [style=dmat] (122) at (-7.5, 0.125) {$\minu e_{\ell,s \minu 1}$};
		\node [style=none] (123) at (-7.5, -1.25) {};
		\node [style=none] (124) at (-6.825, -1.25) {};
		\node [style=none] (125) at (-5.5, -1.25) {};
		\node [style=none] (126) at (-6.825, 1.75) {};
		\node [style=dmat] (127) at (-6.175, 0.375) {$\minu e_{\ell,j}$};
		\node [style=none] (128) at (-6.175, -1.25) {};
		\node [style=none] (129) at (-6.175, 1.75) {};
		\node [style=none] (130) at (-7.25, 1.75) {};
		\node [style=none] (131) at (-5.75, 1.75) {};
		\node [style=wire label] (132) at (-8.125, 5.25) {$m$};
		\node [style=none] (133) at (-4.5, -3.25) {$\cdots$};
		\node [style=dmat] (134) at (-13.5, 0.5) {$\minu 0$};
		\node [style=dmat] (135) at (-14.825, 0.5) {$\minu 0$};
		\node [style=none] (136) at (-13.5, 1.25) {};
		\node [style={d_split}] (137) at (-14.5, 2) {};
		\node [style=none] (138) at (-15.5, 1.25) {};
		\node [style=dmat] (139) at (-15.5, 0.5) {$\minu 0$};
		\node [style=none] (140) at (-14.825, 1.75) {};
		\node [style=dmat] (141) at (-14.175, 0.5) {$\minu 0$};
		\node [style=none] (142) at (-14.175, 1.75) {};
		\node [style=none] (143) at (-15.25, 1.75) {};
		\node [style=none] (144) at (-13.75, 1.75) {};
		\node [style=dmat] (145) at (-1.5, 0.5) {$1$};
		\node [style=dmat] (146) at (-2.825, 0.5) {$1$};
		\node [style=none] (147) at (-1.5, 1.25) {};
		\node [style={d_split}] (148) at (-2.5, 2) {};
		\node [style=none] (149) at (-3.5, 1.25) {};
		\node [style=dmat] (150) at (-3.5, 0.5) {$1$};
		\node [style=none] (151) at (-3.5, -1) {};
		\node [style=none] (152) at (-1.5, -1.25) {};
		\node [style=none] (153) at (-2.825, 1.75) {};
		\node [style=dmat] (154) at (-2.175, 0.5) {$1$};
		\node [style=none] (155) at (-2.175, -1.25) {};
		\node [style=none] (156) at (-2.175, 1.75) {};
		\node [style=none] (157) at (-3.25, 1.75) {};
		\node [style=none] (158) at (-1.75, 1.75) {};
		\node [style=rn] (159) at (-2.5, -3) {};
		\node [style=rn] (160) at (-6.5, -3) {};
		\node [style=rn] (161) at (-14.5, -3) {};
		\node [style=rn] (162) at (-10.5, -3) {};
		\node [style=none] (163) at (-14.175, -1.25) {};
		\node [style=none] (164) at (-13.5, -1) {};
		\node [style=none] (165) at (-15.5, -1.25) {};
		\node [style=none] (166) at (-14.825, -1.25) {};
		\node [style=none] (167) at (5.5, 1.625) {};
		\node [style={sd_split}] (168) at (5, 1.75) {};
		\node [style=none] (169) at (4.5, 1.625) {};
		\node [style=dmat] (170) at (5.5, 0.1) {$\minu e_{p,0}$};
		\node [style=dmat] (171) at (4.5, -0.125) {$\minu e_{p,s \minu 1}$};
		\node [style=none] (172) at (8.375, 1.625) {};
		\node [style={sd_split}] (173) at (7.875, 1.75) {};
		\node [style=none] (174) at (7.375, 1.625) {};
		\node [style=none] (175) at (7.375, -1.5) {};
		\node [style=dmat] (176) at (7.375, 0.55) {$1$};
		\node [style=dmat] (177) at (8.375, 0.55) {$1$};
		\node [style=none] (178) at (2.75, 1.625) {};
		\node [style={sd_split}] (179) at (2.25, 1.75) {};
		\node [style=none] (180) at (1.75, 1.625) {};
		\node [style=dmat] (181) at (1.75, 0.55) {$0$};
		\node [style=dmat] (182) at (2.75, 0.55) {$0$};
		\node [style=gbox] (183) at (2.25, 2.75) {$\Sigma_0$};
		\node [style=gbox] (184) at (7.875, 2.75) {$\Sigma_{m \minu 3}$};
		\node [style=gbox] (185) at (5, 2.75) {$\Sigma_p$};
		\node [style=none] (186) at (4.5, -1.5) {};
		\node [style=none] (187) at (5.5, -1.5) {};
		\node [style=none] (188) at (7.375, -1.5) {};
		\node [style=none] (189) at (8.375, -1.5) {};
		\node [style=none] (190) at (1.75, -4) {};
		\node [style=none] (191) at (8.375, -4) {};
		\node [style=wire label] (192) at (2.625, -3.75) {$m_{s \minu 1}$};
		\node [style=wire label] (193) at (8.875, -3.75) {$m_{0}$};
		\node [style=none] (194) at (5.15, -3.25) {$\cdots$};
		\node [style=rn] (195) at (8.375, -3) {};
		\node [style=rn] (196) at (1.75, -3) {};
		\node [style=none] (197) at (2.75, -1.5) {};
		\node [style=none] (198) at (1.75, -1.5) {};
		\node [style={rn_phase}] (199) at (5, 5.75) {$K_{1}$};
		\node [style=wire label] (200) at (5.75, 4.75) {$\frac{m}{(m_i)^2}$};
		\node [style=none] (201) at (6.375, 2.75) {$\cdots$};
		\node [style=none] (202) at (3.5, 2.75) {$\cdots$};
		\node [style=uw] (203) at (5, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (83) to (82);
		\draw [in=210, out=90, looseness=0.25] (84) to (82);
		\draw [in=-120, out=90, looseness=0.50] (85) to (82);
		\draw [in=90, out=-30, looseness=0.25] (82) to (86);
		\draw [in=90, out=-60, looseness=0.50] (82) to (97);
		\draw [bend right=90, looseness=0.50] (88.center) to (99.center);
		\draw (105.center) to (106);
		\draw (103.center) to (101);
		\draw (109.center) to (101);
		\draw (108.center) to (102);
		\draw (107.center) to (106);
		\draw (111.center) to (102);
		\draw (113.center) to (112);
		\draw (114.center) to (112);
		\draw [bend right, looseness=0.75] (115.center) to (105.center);
		\draw [bend left, looseness=0.75] (116.center) to (103.center);
		\draw (85) to (104);
		\draw (121.center) to (122);
		\draw (119.center) to (117);
		\draw (125.center) to (117);
		\draw (124.center) to (118);
		\draw (123.center) to (122);
		\draw (126.center) to (118);
		\draw (128.center) to (127);
		\draw (129.center) to (127);
		\draw [bend right, looseness=0.75] (130.center) to (121.center);
		\draw [bend left, looseness=0.75] (131.center) to (119.center);
		\draw (97) to (120);
		\draw (138.center) to (139);
		\draw (136.center) to (134);
		\draw (140.center) to (135);
		\draw (142.center) to (141);
		\draw [bend right, looseness=0.75] (143.center) to (138.center);
		\draw [bend left, looseness=0.75] (144.center) to (136.center);
		\draw (84) to (137);
		\draw (149.center) to (150);
		\draw (147.center) to (145);
		\draw (152.center) to (145);
		\draw (151.center) to (150);
		\draw (153.center) to (146);
		\draw (155.center) to (154);
		\draw (156.center) to (154);
		\draw [bend right, looseness=0.75] (157.center) to (149.center);
		\draw [bend left, looseness=0.75] (158.center) to (147.center);
		\draw (148) to (86);
		\draw (146) to (110.center);
		\draw [in=165, out=-90, looseness=0.25] (163.center) to (160);
		\draw [in=150, out=-90, looseness=0.25] (164.center) to (159);
		\draw [in=120, out=-90, looseness=0.75] (165.center) to (161);
		\draw [in=165, out=-90, looseness=0.50] (166.center) to (162);
		\draw (87.center) to (161);
		\draw (88.center) to (162);
		\draw (89.center) to (159);
		\draw (99.center) to (160);
		\draw [in=15, out=-90, looseness=0.25] (110.center) to (162);
		\draw [in=120, out=-90, looseness=0.50] (125.center) to (159);
		\draw [in=75, out=-90] (128.center) to (160);
		\draw [in=90, out=-90, looseness=0.25] (124.center) to (162);
		\draw [in=60, out=-90, looseness=0.25] (123.center) to (161);
		\draw [in=150, out=-90, looseness=0.25] (109.center) to (159);
		\draw [in=120, out=-90, looseness=0.50] (113.center) to (160);
		\draw [in=105, out=-90, looseness=0.75] (108.center) to (162);
		\draw [in=90, out=-90, looseness=0.50] (107.center) to (161);
		\draw [in=30, out=-90, looseness=0.25] (151.center) to (161);
		\draw [in=60, out=-90, looseness=0.75] (152.center) to (159);
		\draw [in=15, out=-90, looseness=0.50] (155.center) to (160);
		\draw (166.center) to (135);
		\draw (165.center) to (139);
		\draw (163.center) to (141);
		\draw (164.center) to (134);
		\draw (170) to (167.center);
		\draw (169.center) to (171);
		\draw (177) to (172.center);
		\draw (174.center) to (176);
		\draw (176) to (175.center);
		\draw (182) to (178.center);
		\draw (180.center) to (181);
		\draw (183) to (179);
		\draw (184) to (173);
		\draw (185) to (168);
		\draw (198.center) to (196);
		\draw [in=150, out=-90, looseness=0.50] (197.center) to (195);
		\draw (190.center) to (196);
		\draw (191.center) to (195);
		\draw [in=30, out=-90, looseness=0.50] (188.center) to (196);
		\draw [in=60, out=-90, looseness=0.50] (186.center) to (196);
		\draw [in=90, out=-90, looseness=0.50] (189.center) to (195);
		\draw [in=120, out=-90, looseness=0.50] (187.center) to (195);
		\draw (170) to (187.center);
		\draw (171) to (186.center);
		\draw (182) to (197.center);
		\draw (181) to (198.center);
		\draw (177) to (189.center);
		\draw (199) to (203);
		\draw (203) to (185);
		\draw [in=90, out=-150, looseness=0.50] (203) to (183);
		\draw [in=90, out=-30, looseness=0.50] (203) to (184);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-trace/tracelm-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (-5.75, 3.75) {};
		\node [style=rn] (1) at (-10, -3.25) {};
		\node [style=rn] (2) at (-1.5, -3.25) {};
		\node [style=none] (3) at (-10, -4.125) {};
		\node [style=none] (4) at (-1.5, -4.125) {};
		\node [style=wire label] (5) at (-9.275, -3.875) {$m_{s \minu 1}$};
		\node [style=wire label] (6) at (-5.25, -3.9) {$m_{i}$};
		\node [style=wire label] (7) at (-1, -3.875) {$m_{0}$};
		\node [style=none] (8) at (-7.5, 2.5) {$\cdots$};
		\node [style=none] (9) at (-7.75, -3.25) {$\cdots$};
		\node [style=none] (10) at (-4, 2.5) {$\cdots$};
		\node [style=rn] (11) at (-5.75, -3.25) {};
		\node [style=dmat] (12) at (-8.5, 0.1) {$e_{0}$};
		\node [style=none] (13) at (-8.5, 1.25) {};
		\node [style={d_split}] (14) at (-9.25, 1.5) {};
		\node [style=none] (15) at (-10, 1.25) {};
		\node [style=dmat] (16) at (-10, -0.125) {$e_{s \minu 1}$};
		\node [style=none] (17) at (-10, -1.75) {};
		\node [style=none] (18) at (-8.5, -1.75) {};
		\node [style=none] (19) at (-1.5, 1.25) {};
		\node [style={d_split}] (20) at (-2.25, 1.5) {};
		\node [style=none] (21) at (-3, 1.25) {};
		\node [style=none] (22) at (-3, -1.75) {};
		\node [style=none] (23) at (-1.5, -1.75) {};
		\node [style=none] (24) at (-2.25, -2.375) {};
		\node [style=none] (25) at (-2.25, 1.25) {};
		\node [style=dmat] (26) at (-9.25, -0.175) {$0 \minu 0$};
		\node [style=none] (27) at (-9.25, -2) {};
		\node [style=none] (28) at (-9.25, 1.25) {};
		\node [style=none] (29) at (-5, 1.25) {};
		\node [style={d_split}] (30) at (-5.75, 1.5) {};
		\node [style=none] (31) at (-6.5, 1.25) {};
		\node [style=none] (32) at (-6.5, -1.75) {};
		\node [style=none] (33) at (-5, -1.75) {};
		\node [style=dmat] (34) at (-5.75, 0.125) {$i \minu i$};
		\node [style=none] (35) at (-5.75, -2) {};
		\node [style=none] (36) at (-5.75, 1.25) {};
		\node [style=none] (37) at (-3.5, -3.25) {$\cdots$};
		\node [style=dmat] (38) at (-2.25, -0.575) {\tiny $(d \minu 1) \minu (d \minu 1)$};
		\node [style=gbox] (39) at (-9.25, 2.5) {$\alpha_0$};
		\node [style=gbox] (40) at (-2.25, 2.5) {$\alpha_{d \minu 1}$};
		\node [style=gbox] (41) at (-5.75, 2.5) {$\alpha_i$};
		\node [style=none] (42) at (-5.75, 4.625) {};
		\node [style=dmat] (43) at (-5, 0.1) {$e_{0}$};
		\node [style=dmat] (44) at (-6.5, -0.125) {$e_{s \minu 1}$};
		\node [style=dmat] (45) at (-1.5, 0.1) {$e_{0}$};
		\node [style=dmat] (46) at (-3, -0.125) {$e_{s \minu 1}$};
		\node [style=none] (47) at (-5.75, -4.125) {};
		\node [style=none] (48) at (1.25, -3.5) {};
		\node [style=none] (49) at (6.25, -3.5) {};
		\node [style=wire label] (50) at (2.125, -3.25) {$m_{s \minu 1}$};
		\node [style=wire label] (51) at (4.225, -3.275) {$m_{i}$};
		\node [style=wire label] (52) at (6.75, -3.25) {$m_{0}$};
		\node [style=none] (53) at (2.5, -2.625) {$\cdots$};
		\node [style=rn] (54) at (3.75, -2.5) {};
		\node [style=none] (55) at (3.75, -0.125) {$\cdots$};
		\node [style=gbox] (56) at (3.75, 2) {$\Sigma$};
		\node [style=none] (57) at (3.75, -3.5) {};
		\node [style=dmat] (58) at (6.25, -1.15) {$e_{0}$};
		\node [style=dmat] (59) at (1.25, -1.375) {$e_{s \minu 1}$};
		\node [style=none] (60) at (5, -2.625) {$\cdots$};
		\node [style={d_split}] (61) at (3.75, 1) {};
		\node [style=none] (62) at (1.25, 0) {};
		\node [style=none] (63) at (6.25, 0) {};
		\node [style=none] (64) at (3.75, 3.5) {};
		\node [style={sd_split}] (65) at (4.125, 3.5) {};
		\node [style=none] (66) at (4.125, 4.25) {};
		\node [style=none] (67) at (4.5, 3.5) {};
		\node [style=gn] (68) at (4.5, 2.625) {};
		\node [style=wire label] (69) at (5, 3.025) {$m_{i}$};
		\node [style=none] (70) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (4.center) to (2);
		\draw (15.center) to (16);
		\draw (13.center) to (12);
		\draw (18.center) to (12);
		\draw (17.center) to (16);
		\draw (19.center) to (23.center);
		\draw (22.center) to (21.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26);
		\draw (28.center) to (26);
		\draw (35.center) to (34);
		\draw (36.center) to (34);
		\draw (23.center) to (2);
		\draw [in=30, out=-90, looseness=0.25] (22.center) to (1);
		\draw [in=120, out=-90, looseness=0.50] (33.center) to (2);
		\draw [in=60, out=-90, looseness=0.50] (32.center) to (1);
		\draw [in=150, out=-90, looseness=0.25] (18.center) to (2);
		\draw [in=90, out=-90, looseness=0.50] (17.center) to (1);
		\draw [in=165, out=-90, looseness=0.50] (27.center) to (11);
		\draw (35.center) to (11);
		\draw [in=15, out=-90, looseness=0.25] (24.center) to (11);
		\draw (42.center) to (0);
		\draw [in=90, out=-150, looseness=0.50] (0) to (39);
		\draw (0) to (41);
		\draw [in=90, out=-30, looseness=0.50] (0) to (40);
		\draw (39) to (14);
		\draw (41) to (36.center);
		\draw (40) to (20);
		\draw (43) to (29.center);
		\draw (43) to (33.center);
		\draw (31.center) to (44);
		\draw (44) to (32.center);
		\draw (47.center) to (11);
		\draw (57.center) to (54);
		\draw [in=345, out=90, looseness=0.50] (63.center) to (61);
		\draw [in=90, out=-165, looseness=0.50] (61) to (62.center);
		\draw (62.center) to (48.center);
		\draw (63.center) to (49.center);
		\draw (56) to (61);
		\draw (66.center) to (65);
		\draw (67.center) to (68);
		\draw (64.center) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-trace/tracepf-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (-8.5, 4.25) {};
		\node [style={rn_phase}] (1) at (-8.5, 5.75) {$K_{1}$};
		\node [style=gbox] (2) at (-14.5, 2.75) {$a_0$};
		\node [style=gbox] (3) at (-10.5, 2.75) {$a_k$};
		\node [style=gbox] (4) at (-2.5, 2.75) {$a_{m \minu 1}$};
		\node [style=none] (8) at (-14.5, -4.25) {};
		\node [style=none] (9) at (-10.5, -4.25) {};
		\node [style=none] (10) at (-2.5, -4.25) {};
		\node [style=wire label] (11) at (-13.625, -4) {$m_{s \minu 1}$};
		\node [style=wire label] (12) at (-10, -4) {$m_{i}$};
		\node [style=wire label] (13) at (-2, -4) {$m_{0}$};
		\node [style=none] (14) at (-12.5, 2.75) {$\cdots$};
		\node [style=none] (15) at (-8.5, 2.75) {$\cdots$};
		\node [style=none] (16) at (-12.5, -3.5) {$\cdots$};
		\node [style=none] (17) at (-8.5, -3.5) {$\cdots$};
		\node [style=gbox] (18) at (-6.5, 2.75) {$a_\ell$};
		\node [style=none] (19) at (-4.5, 2.75) {$\cdots$};
		\node [style=none] (21) at (-6.5, -4.25) {};
		\node [style=wire label] (22) at (-6, -4) {$m_{j}$};
		\node [style=dmat] (23) at (-9.5, 0.1) {$\minu e_{k,0}$};
		\node [style=dmat] (24) at (-10.825, 0.125) {$\minu e_{k,i}$};
		\node [style=none] (25) at (-9.5, 1) {};
		\node [style={d_split}] (26) at (-10.5, 1.75) {};
		\node [style=none] (27) at (-11.5, 1) {};
		\node [style=dmat] (28) at (-11.5, -0.125) {$\minu e_{k,s \minu 1}$};
		\node [style=none] (29) at (-11.5, -1.5) {};
		\node [style=none] (30) at (-10.825, -1.5) {};
		\node [style=none] (31) at (-9.5, -1.5) {};
		\node [style=none] (36) at (-2.825, -1.5) {};
		\node [style=none] (41) at (-10.825, 1.5) {};
		\node [style=dmat] (42) at (-10.175, 0.125) {$\minu e_{k,j}$};
		\node [style=none] (43) at (-10.175, -1.5) {};
		\node [style=none] (44) at (-10.175, 1.5) {};
		\node [style=none] (45) at (-11.25, 1.5) {};
		\node [style=none] (46) at (-9.75, 1.5) {};
		\node [style=dmat] (47) at (-5.5, 0.1) {$\minu e_{\ell,0}$};
		\node [style=dmat] (48) at (-6.825, 0.125) {$\minu e_{\ell,i}$};
		\node [style=none] (49) at (-5.5, 1) {};
		\node [style={d_split}] (50) at (-6.5, 1.75) {};
		\node [style=none] (51) at (-7.5, 1) {};
		\node [style=dmat] (52) at (-7.5, -0.125) {$\minu e_{\ell,s \minu 1}$};
		\node [style=none] (53) at (-7.5, -1.5) {};
		\node [style=none] (54) at (-6.825, -1.5) {};
		\node [style=none] (55) at (-5.5, -1.5) {};
		\node [style=none] (56) at (-6.825, 1.5) {};
		\node [style=dmat] (57) at (-6.175, 0.125) {$\minu e_{\ell,j}$};
		\node [style=none] (58) at (-6.175, -1.5) {};
		\node [style=none] (59) at (-6.175, 1.5) {};
		\node [style=none] (60) at (-7.25, 1.5) {};
		\node [style=none] (61) at (-5.75, 1.5) {};
		\node [style=wire label] (62) at (-8.125, 5) {$m$};
		\node [style=none, label={above:\lemref{2pinkfusionlm}}] (126) at (0, 0) {$=$};
		\node [style=none] (127) at (-4.5, -3.5) {$\cdots$};
		\node [style=dmat] (132) at (-13.5, 0.25) {$\minu 0$};
		\node [style=dmat] (133) at (-14.825, 0.25) {$\minu 0$};
		\node [style=none] (134) at (-13.5, 1) {};
		\node [style={d_split}] (135) at (-14.5, 1.75) {};
		\node [style=none] (136) at (-15.5, 1) {};
		\node [style=dmat] (137) at (-15.5, 0.25) {$\minu 0$};
		\node [style=none] (141) at (-14.825, 1.5) {};
		\node [style=dmat] (142) at (-14.175, 0.25) {$\minu 0$};
		\node [style=none] (144) at (-14.175, 1.5) {};
		\node [style=none] (145) at (-15.25, 1.5) {};
		\node [style=none] (146) at (-13.75, 1.5) {};
		\node [style=dmat] (147) at (-1.5, 0.25) {$1$};
		\node [style=dmat] (148) at (-2.825, 0.25) {$1$};
		\node [style=none] (149) at (-1.5, 1) {};
		\node [style={d_split}] (150) at (-2.5, 1.75) {};
		\node [style=none] (151) at (-3.5, 1) {};
		\node [style=dmat] (152) at (-3.5, 0.25) {$1$};
		\node [style=none] (153) at (-3.5, -1.25) {};
		\node [style=none] (155) at (-1.5, -1.5) {};
		\node [style=none] (156) at (-2.825, 1.5) {};
		\node [style=dmat] (157) at (-2.175, 0.25) {$1$};
		\node [style=none] (158) at (-2.175, -1.5) {};
		\node [style=none] (159) at (-2.175, 1.5) {};
		\node [style=none] (160) at (-3.25, 1.5) {};
		\node [style=none] (161) at (-1.75, 1.5) {};
		\node [style=rn] (162) at (-2.5, -3.25) {};
		\node [style=rn] (163) at (-6.5, -3.25) {};
		\node [style=rn] (164) at (-14.5, -3.25) {};
		\node [style=rn] (165) at (-10.5, -3.25) {};
		\node [style=none] (166) at (-14.175, -1.5) {};
		\node [style=none] (167) at (-13.5, -1.25) {};
		\node [style=none] (168) at (-15.5, -1.5) {};
		\node [style=none] (169) at (-14.825, -1.5) {};
		\node [style=uw] (170) at (8.5, 4.25) {};
		\node [style={rn_phase}] (171) at (8.5, 5.75) {$K_{1}$};
		\node [style=gbox] (172) at (2.5, 2.75) {$a_0$};
		\node [style=gbox] (173) at (6.5, 2.75) {$a_k$};
		\node [style=gbox] (174) at (14.5, 2.75) {$a_{m \minu 1}$};
		\node [style=none] (175) at (2.5, -4.25) {};
		\node [style=none] (177) at (14.5, -4.25) {};
		\node [style=wire label] (178) at (3.375, -4) {$m_{s \minu 1}$};
		\node [style=wire label] (179) at (8.5, -4.875) {$m_{i} \land m_j$};
		\node [style=wire label] (180) at (15, -4) {$m_{0}$};
		\node [style=none] (181) at (4.5, 2.75) {$\cdots$};
		\node [style=none] (182) at (8.5, 2.75) {$\cdots$};
		\node [style=none] (183) at (5.5, -4.25) {$\cdots$};
		\node [style=gbox] (185) at (10.5, 2.75) {$a_\ell$};
		\node [style=none] (186) at (12.5, 2.75) {$\cdots$};
		\node [style=dmat] (189) at (7.5, 0.1) {$\minu e_{k,0}$};
		\node [style=dmat] (190) at (6.175, 0.125) {$\minu e_{k,i}$};
		\node [style=none] (191) at (7.5, 1) {};
		\node [style={d_split}] (192) at (6.5, 1.75) {};
		\node [style=none] (193) at (5.5, 1) {};
		\node [style=dmat] (194) at (5.5, -0.125) {$\minu e_{k,s \minu 1}$};
		\node [style=none] (195) at (5.5, -1.5) {};
		\node [style=none] (196) at (6.175, -1.5) {};
		\node [style=none] (197) at (7.5, -1.5) {};
		\node [style=none] (198) at (14.175, -1.5) {};
		\node [style=none] (199) at (6.175, 1.5) {};
		\node [style=dmat] (200) at (6.825, 0.125) {$\minu e_{k,j}$};
		\node [style=none] (201) at (6.825, -1.5) {};
		\node [style=none] (202) at (6.825, 1.5) {};
		\node [style=none] (203) at (5.75, 1.5) {};
		\node [style=none] (204) at (7.25, 1.5) {};
		\node [style=dmat] (205) at (11.5, 0.1) {$\minu e_{\ell,0}$};
		\node [style=dmat] (206) at (10.175, 0.125) {$\minu e_{\ell,i}$};
		\node [style=none] (207) at (11.5, 1) {};
		\node [style={d_split}] (208) at (10.5, 1.75) {};
		\node [style=none] (209) at (9.5, 1) {};
		\node [style=dmat] (210) at (9.5, -0.125) {$\minu e_{\ell,s \minu 1}$};
		\node [style=none] (211) at (9.5, -1.5) {};
		\node [style=none] (212) at (10.175, -1.5) {};
		\node [style=none] (213) at (11.5, -1.5) {};
		\node [style=none] (214) at (10.175, 1.5) {};
		\node [style=dmat] (215) at (10.825, 0.125) {$\minu e_{\ell,j}$};
		\node [style=none] (216) at (10.825, -1.5) {};
		\node [style=none] (217) at (10.825, 1.5) {};
		\node [style=none] (218) at (9.75, 1.5) {};
		\node [style=none] (219) at (11.25, 1.5) {};
		\node [style=wire label] (220) at (8.875, 5) {$m$};
		\node [style=none] (221) at (11.5, -4.25) {$\cdots$};
		\node [style=dmat] (222) at (3.5, 0.25) {$\minu 0$};
		\node [style=dmat] (223) at (2.175, 0.25) {$\minu 0$};
		\node [style=none] (224) at (3.5, 1) {};
		\node [style={d_split}] (225) at (2.5, 1.75) {};
		\node [style=none] (226) at (1.5, 1) {};
		\node [style=dmat] (227) at (1.5, 0.25) {$\minu 0$};
		\node [style=none] (228) at (2.175, 1.5) {};
		\node [style=dmat] (229) at (2.825, 0.25) {$\minu 0$};
		\node [style=none] (230) at (2.825, 1.5) {};
		\node [style=none] (231) at (1.75, 1.5) {};
		\node [style=none] (232) at (3.25, 1.5) {};
		\node [style=dmat] (233) at (15.5, 0.25) {$1$};
		\node [style=dmat] (234) at (14.175, 0.25) {$1$};
		\node [style=none] (235) at (15.5, 1) {};
		\node [style={d_split}] (236) at (14.5, 1.75) {};
		\node [style=none] (237) at (13.5, 1) {};
		\node [style=dmat] (238) at (13.5, 0.25) {$1$};
		\node [style=none] (239) at (13.5, -1.25) {};
		\node [style=none] (240) at (15.5, -1.5) {};
		\node [style=none] (241) at (14.175, 1.5) {};
		\node [style=dmat] (242) at (14.825, 0.25) {$1$};
		\node [style=none] (243) at (14.825, -1.5) {};
		\node [style=none] (244) at (14.825, 1.5) {};
		\node [style=none] (245) at (13.75, 1.5) {};
		\node [style=none] (246) at (15.25, 1.5) {};
		\node [style=rn] (247) at (14.5, -3.25) {};
		\node [style=rn] (249) at (2.5, -3.25) {};
		\node [style=rn] (250) at (8.5, -4.25) {};
		\node [style=none] (251) at (2.825, -1.5) {};
		\node [style=none] (252) at (3.5, -1.25) {};
		\node [style=none] (253) at (1.5, -1.5) {};
		\node [style=none] (254) at (2.175, -1.5) {};
		\node [style=hbox] (255) at (6, -3.25) {$D$};
		\node [style=hbox] (256) at (7.75, -3) {$D$};
		\node [style=hbox] (257) at (10, -3) {$D$};
		\node [style=hbox] (258) at (12, -3.5) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=210, out=90, looseness=0.25] (2) to (0);
		\draw [in=-120, out=90, looseness=0.50] (3) to (0);
		\draw [in=90, out=-30, looseness=0.25] (0) to (4);
		\draw [in=90, out=-60, looseness=0.50] (0) to (18);
		\draw [bend right=90, looseness=0.50] (9.center) to (21.center);
		\draw (27.center) to (28);
		\draw (25.center) to (23);
		\draw (31.center) to (23);
		\draw (30.center) to (24);
		\draw (29.center) to (28);
		\draw (41.center) to (24);
		\draw (43.center) to (42);
		\draw (44.center) to (42);
		\draw [bend right, looseness=0.75] (45.center) to (27.center);
		\draw [bend left, looseness=0.75] (46.center) to (25.center);
		\draw (3) to (26);
		\draw (51.center) to (52);
		\draw (49.center) to (47);
		\draw (55.center) to (47);
		\draw (54.center) to (48);
		\draw (53.center) to (52);
		\draw (56.center) to (48);
		\draw (58.center) to (57);
		\draw (59.center) to (57);
		\draw [bend right, looseness=0.75] (60.center) to (51.center);
		\draw [bend left, looseness=0.75] (61.center) to (49.center);
		\draw (18) to (50);
		\draw (136.center) to (137);
		\draw (134.center) to (132);
		\draw (141.center) to (133);
		\draw (144.center) to (142);
		\draw [bend right, looseness=0.75] (145.center) to (136.center);
		\draw [bend left, looseness=0.75] (146.center) to (134.center);
		\draw (2) to (135);
		\draw (151.center) to (152);
		\draw (149.center) to (147);
		\draw (155.center) to (147);
		\draw (153.center) to (152);
		\draw (156.center) to (148);
		\draw (158.center) to (157);
		\draw (159.center) to (157);
		\draw [bend right, looseness=0.75] (160.center) to (151.center);
		\draw [bend left, looseness=0.75] (161.center) to (149.center);
		\draw (150) to (4);
		\draw (148) to (36.center);
		\draw [in=165, out=-90, looseness=0.25] (166.center) to (163);
		\draw [in=150, out=-90, looseness=0.25] (167.center) to (162);
		\draw [in=120, out=-90, looseness=0.75] (168.center) to (164);
		\draw [in=165, out=-90, looseness=0.50] (169.center) to (165);
		\draw (8.center) to (164);
		\draw (9.center) to (165);
		\draw (10.center) to (162);
		\draw (21.center) to (163);
		\draw [in=15, out=-90, looseness=0.25] (36.center) to (165);
		\draw [in=120, out=-90, looseness=0.50] (55.center) to (162);
		\draw [in=75, out=-90] (58.center) to (163);
		\draw [in=90, out=-90, looseness=0.25] (54.center) to (165);
		\draw [in=60, out=-90, looseness=0.25] (53.center) to (164);
		\draw [in=150, out=-90, looseness=0.25] (31.center) to (162);
		\draw [in=120, out=-90, looseness=0.50] (43.center) to (163);
		\draw [in=105, out=-90, looseness=0.75] (30.center) to (165);
		\draw [in=90, out=-90, looseness=0.50] (29.center) to (164);
		\draw [in=30, out=-90, looseness=0.25] (153.center) to (164);
		\draw [in=60, out=-90, looseness=0.75] (155.center) to (162);
		\draw [in=15, out=-90, looseness=0.50] (158.center) to (163);
		\draw (169.center) to (133);
		\draw (168.center) to (137);
		\draw (166.center) to (142);
		\draw (167.center) to (132);
		\draw (171) to (170);
		\draw [in=210, out=90, looseness=0.25] (172) to (170);
		\draw [in=-120, out=90, looseness=0.50] (173) to (170);
		\draw [in=90, out=-30, looseness=0.25] (170) to (174);
		\draw [in=90, out=-60, looseness=0.50] (170) to (185);
		\draw (193.center) to (194);
		\draw (191.center) to (189);
		\draw (197.center) to (189);
		\draw (196.center) to (190);
		\draw (195.center) to (194);
		\draw (199.center) to (190);
		\draw (201.center) to (200);
		\draw (202.center) to (200);
		\draw [bend right, looseness=0.75] (203.center) to (193.center);
		\draw [bend left, looseness=0.75] (204.center) to (191.center);
		\draw (173) to (192);
		\draw (209.center) to (210);
		\draw (207.center) to (205);
		\draw (213.center) to (205);
		\draw (212.center) to (206);
		\draw (211.center) to (210);
		\draw (214.center) to (206);
		\draw (216.center) to (215);
		\draw (217.center) to (215);
		\draw [bend right, looseness=0.75] (218.center) to (209.center);
		\draw [bend left, looseness=0.75] (219.center) to (207.center);
		\draw (185) to (208);
		\draw (226.center) to (227);
		\draw (224.center) to (222);
		\draw (228.center) to (223);
		\draw (230.center) to (229);
		\draw [bend right, looseness=0.75] (231.center) to (226.center);
		\draw [bend left, looseness=0.75] (232.center) to (224.center);
		\draw (172) to (225);
		\draw (237.center) to (238);
		\draw (235.center) to (233);
		\draw (240.center) to (233);
		\draw (239.center) to (238);
		\draw (241.center) to (234);
		\draw (243.center) to (242);
		\draw (244.center) to (242);
		\draw [bend right, looseness=0.75] (245.center) to (237.center);
		\draw [bend left, looseness=0.75] (246.center) to (235.center);
		\draw (236) to (174);
		\draw (234) to (198.center);
		\draw [in=150, out=-90, looseness=0.25] (252.center) to (247);
		\draw [in=120, out=-90, looseness=0.75] (253.center) to (249);
		\draw [in=180, out=-90, looseness=0.50] (254.center) to (250);
		\draw (175.center) to (249);
		\draw (177.center) to (247);
		\draw [in=30, out=-90, looseness=0.50] (198.center) to (250);
		\draw [in=120, out=-90, looseness=0.50] (213.center) to (247);
		\draw [in=90, out=-90, looseness=0.25] (212.center) to (250);
		\draw [in=60, out=-90, looseness=0.25] (211.center) to (249);
		\draw [in=150, out=-90, looseness=0.25] (197.center) to (247);
		\draw [in=150, out=-90, looseness=0.75] (196.center) to (250);
		\draw [in=90, out=-90, looseness=0.50] (195.center) to (249);
		\draw [in=30, out=-90, looseness=0.25] (239.center) to (249);
		\draw [in=60, out=-90, looseness=0.75] (240.center) to (247);
		\draw (254.center) to (223);
		\draw (253.center) to (227);
		\draw (251.center) to (229);
		\draw (252.center) to (222);
		\draw [in=150, out=-90, looseness=0.25] (251.center) to (250);
		\draw [in=30, out=-90, looseness=0.75] (216.center) to (250);
		\draw [in=120, out=-90, looseness=0.50] (201.center) to (250);
		\draw [in=0, out=-90, looseness=0.50] (243.center) to (250);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-trace/tracepf-2-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (0, 4) {};
		\node [style=rn] (3) at (-4.25, -3.25) {};
		\node [style=rn] (4) at (4.25, -3.25) {};
		\node [style=none] (5) at (-4.25, -4.25) {};
		\node [style=none] (6) at (4.25, -4.25) {};
		\node [style=wire label] (7) at (-3.525, -4) {$m_{s \minu 1}$};
		\node [style=wire label] (8) at (0.5, -4.025) {$m_{i}$};
		\node [style=wire label] (9) at (4.75, -4) {$m_{0}$};
		\node [style=none] (11) at (-1.75, 2.75) {$\cdots$};
		\node [style=none] (12) at (-2, -3.25) {$\cdots$};
		\node [style=none] (13) at (1.75, 2.75) {$\cdots$};
		\node [style=rn] (14) at (0, -3.25) {};
		\node [style=dmat] (15) at (-2.75, 0.1) {$e_{0}$};
		\node [style=none] (16) at (-2.75, 1.5) {};
		\node [style={d_split}] (17) at (-3.5, 1.75) {};
		\node [style=none] (18) at (-4.25, 1.5) {};
		\node [style=dmat] (19) at (-4.25, -0.125) {$e_{s \minu 1}$};
		\node [style=none] (20) at (-4.25, -1.75) {};
		\node [style=none] (21) at (-2.75, -1.75) {};
		\node [style=none] (22) at (4.25, 1.5) {};
		\node [style={d_split}] (23) at (3.5, 1.75) {};
		\node [style=none] (24) at (2.75, 1.5) {};
		\node [style=none] (25) at (2.75, -1.75) {};
		\node [style=none] (26) at (4.25, -1.75) {};
		\node [style=none] (27) at (3.5, -2.375) {};
		\node [style=none] (28) at (3.5, 1.5) {};
		\node [style=dmat] (29) at (-3.5, -0.175) {$0 \minu 0$};
		\node [style=none] (30) at (-3.5, -2) {};
		\node [style=none] (31) at (-3.5, 1.5) {};
		\node [style=none] (33) at (0.75, 1.5) {};
		\node [style={d_split}] (34) at (0, 1.75) {};
		\node [style=none] (35) at (-0.75, 1.5) {};
		\node [style=none] (37) at (-0.75, -1.75) {};
		\node [style=none] (38) at (0.75, -1.75) {};
		\node [style=dmat] (39) at (0, 0.125) {$i \minu i$};
		\node [style=none] (40) at (0, -2) {};
		\node [style=none] (41) at (0, 1.5) {};
		\node [style=none] (44) at (2.25, -3.25) {$\cdots$};
		\node [style=dmat] (45) at (3.5, -0.575) {\tiny $(d \minu 1) \minu (d \minu 1)$};
		\node [style=gbox] (58) at (-3.5, 2.75) {$\alpha_0$};
		\node [style=gbox] (59) at (3.5, 2.75) {$\alpha_{d \minu 1}$};
		\node [style=gbox] (60) at (0, 2.75) {$\alpha_i$};
		\node [style=none] (62) at (0, 5) {};
		\node [style=dmat] (66) at (0.75, 0.1) {$e_{0}$};
		\node [style=dmat] (67) at (-0.75, -0.125) {$e_{s \minu 1}$};
		\node [style=dmat] (68) at (4.25, 0.1) {$e_{0}$};
		\node [style=dmat] (69) at (2.75, -0.125) {$e_{s \minu 1}$};
		\node [style=uw] (72) at (11.5, 3.75) {};
		\node [style=rn] (73) at (7.25, -3) {};
		\node [style=rn] (74) at (15.75, -3) {};
		\node [style=none] (75) at (7.25, -4) {};
		\node [style=none] (76) at (15.75, -4) {};
		\node [style=wire label] (77) at (8.125, -3.75) {$m_{s \minu 1}$};
		\node [style=wire label] (78) at (11.975, -3.775) {$m_{i}$};
		\node [style=wire label] (79) at (16.25, -4) {$m_{0}$};
		\node [style=none] (80) at (9.75, 2.5) {$\cdots$};
		\node [style=none] (81) at (9.5, -3) {$\cdots$};
		\node [style=none] (82) at (13.25, 2.5) {$\cdots$};
		\node [style=rn] (83) at (11.5, -3) {};
		\node [style=dmat] (84) at (8.75, -0.15) {$e_{0}$};
		\node [style=none] (85) at (8.75, 1.25) {};
		\node [style={d_split}] (86) at (8, 1.5) {};
		\node [style=none] (87) at (7.25, 1.25) {};
		\node [style=dmat] (88) at (7.25, -0.375) {$e_{s \minu 1}$};
		\node [style=none] (89) at (7.25, -1.5) {};
		\node [style=none] (90) at (8.75, -1.5) {};
		\node [style=none] (91) at (15.75, 1.25) {};
		\node [style={d_split}] (92) at (15, 1.5) {};
		\node [style=none] (93) at (14.25, 1.25) {};
		\node [style=none] (94) at (14.25, -1.5) {};
		\node [style=none] (95) at (15.75, -1.5) {};
		\node [style=none] (97) at (15, 1.25) {};
		\node [style=none] (100) at (8, 1.25) {};
		\node [style=none] (101) at (12.25, 1.25) {};
		\node [style={d_split}] (102) at (11.5, 1.5) {};
		\node [style=none] (103) at (10.75, 1.25) {};
		\node [style=none] (104) at (10.75, -1.5) {};
		\node [style=none] (105) at (12.25, -1.5) {};
		\node [style=none] (108) at (11.5, 1.25) {};
		\node [style=none, label={above:\axref{Mu}}, label={below:\axref{S4}}] (109) at (5.75, 0) {$=$};
		\node [style=none] (110) at (13.75, -3) {$\cdots$};
		\node [style=gbox] (112) at (8, 2.5) {$\alpha_0$};
		\node [style=gbox] (113) at (15, 2.5) {$\alpha_{d \minu 1}$};
		\node [style=gbox] (114) at (11.5, 2.5) {$\alpha_i$};
		\node [style=none] (116) at (11.5, 4.75) {};
		\node [style=dmat] (120) at (12.25, -0.15) {$e_{0}$};
		\node [style=dmat] (121) at (10.75, -0.375) {$e_{s \minu 1}$};
		\node [style=dmat] (122) at (15.75, -0.15) {$e_{0}$};
		\node [style=dmat] (123) at (14.25, -0.375) {$e_{s \minu 1}$};
		\node [style=none] (126) at (0, -4.25) {};
		\node [style=none] (127) at (11.5, -4) {};
		\node [style=gn] (128) at (8, 0.5) {};
		\node [style=gn] (129) at (11.5, 0.5) {};
		\node [style=gn] (130) at (15, 0.5) {};
		\node [style=uw] (131) at (23.125, 3.75) {};
		\node [style=rn] (132) at (19.25, -3.25) {};
		\node [style=rn] (133) at (26.25, -3.25) {};
		\node [style=none] (134) at (19.25, -4.25) {};
		\node [style=none] (135) at (26.25, -4.25) {};
		\node [style=wire label] (136) at (20, -4) {$m_{s \minu 1}$};
		\node [style=wire label] (137) at (23.225, -4.025) {$m_{i}$};
		\node [style=wire label] (138) at (26.75, -4) {$m_{0}$};
		\node [style=none] (139) at (21.625, 2.5) {$\cdots$};
		\node [style=none] (140) at (21, -3.25) {$\cdots$};
		\node [style=none] (141) at (24.625, 2.5) {$\cdots$};
		\node [style=rn] (142) at (22.75, -3.25) {};
		\node [style=dmat] (143) at (20.25, -0.775) {$e_{0}$};
		\node [style=none] (144) at (20.25, 0.125) {};
		\node [style={sd_split}] (145) at (19.75, 0.25) {};
		\node [style=none] (146) at (19.25, 0.125) {};
		\node [style=dmat] (147) at (19.25, -1) {$e_{s \minu 1}$};
		\node [style=none] (148) at (19.25, -2) {};
		\node [style=none] (149) at (20.25, -2) {};
		\node [style=none] (150) at (26.25, 0.125) {};
		\node [style={sd_split}] (151) at (25.75, 0.25) {};
		\node [style=none] (152) at (25.25, 0.125) {};
		\node [style=none] (153) at (25.25, -2) {};
		\node [style=none] (154) at (26.25, -2) {};
		\node [style=none] (155) at (23.25, 0.125) {};
		\node [style={sd_split}] (156) at (22.75, 0.25) {};
		\node [style=none] (157) at (22.25, 0.125) {};
		\node [style=none] (158) at (22.25, -2) {};
		\node [style=none] (159) at (23.25, -2) {};
		\node [style=none, label={above:\axref{DAS}}, label={below:\lemref{1split-sym}}] (160) at (17.5, 0) {$=$};
		\node [style=none] (161) at (24.5, -3.25) {$\cdots$};
		\node [style=gbox] (162) at (20.125, 2.5) {$\alpha_0$};
		\node [style=gbox] (163) at (26.125, 2.5) {$\alpha_{d \minu 1}$};
		\node [style=gbox] (164) at (23.125, 2.5) {$\alpha_i$};
		\node [style=dmat] (165) at (23.25, -0.775) {$e_{0}$};
		\node [style=dmat] (166) at (22.25, -1) {$e_{s \minu 1}$};
		\node [style=dmat] (167) at (26.25, -0.775) {$e_{0}$};
		\node [style=dmat] (168) at (25.25, -1) {$e_{s \minu 1}$};
		\node [style=none] (169) at (22.75, -4.25) {};
		\node [style=none] (170) at (23.125, 4.75) {};
		\node [style=none] (176) at (25.75, 1.5) {};
		\node [style={sd_split}] (177) at (26.125, 1.5) {};
		\node [style=none] (179) at (26.5, 1.5) {};
		\node [style=gn] (180) at (26.5, 0.625) {};
		\node [style=wire label] (181) at (27, 1.025) {$m_{i}$};
		\node [style=none] (183) at (19.75, 1.5) {};
		\node [style={sd_split}] (184) at (20.125, 1.5) {};
		\node [style=none] (186) at (20.5, 1.5) {};
		\node [style=gn] (187) at (20.5, 0.625) {};
		\node [style=wire label] (188) at (21, 1.025) {$m_{i}$};
		\node [style=none] (189) at (22.75, 1.5) {};
		\node [style={sd_split}] (190) at (23.125, 1.5) {};
		\node [style=none] (192) at (23.5, 1.5) {};
		\node [style=gn] (193) at (23.5, 0.625) {};
		\node [style=wire label] (194) at (24, 1.025) {$m_{i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw (6.center) to (4);
		\draw (18.center) to (19);
		\draw (16.center) to (15);
		\draw (21.center) to (15);
		\draw (20.center) to (19);
		\draw (22.center) to (26.center);
		\draw (25.center) to (24.center);
		\draw (28.center) to (27.center);
		\draw (30.center) to (29);
		\draw (31.center) to (29);
		\draw (40.center) to (39);
		\draw (41.center) to (39);
		\draw (26.center) to (4);
		\draw [in=30, out=-90, looseness=0.25] (25.center) to (3);
		\draw [in=120, out=-90, looseness=0.50] (38.center) to (4);
		\draw [in=60, out=-90, looseness=0.50] (37.center) to (3);
		\draw [in=150, out=-90, looseness=0.25] (21.center) to (4);
		\draw [in=90, out=-90, looseness=0.50] (20.center) to (3);
		\draw [in=165, out=-90, looseness=0.50] (30.center) to (14);
		\draw (40.center) to (14);
		\draw [in=15, out=-90, looseness=0.25] (27.center) to (14);
		\draw (62.center) to (0);
		\draw [in=90, out=-150, looseness=0.50] (0) to (58);
		\draw (0) to (60);
		\draw [in=90, out=-30, looseness=0.50] (0) to (59);
		\draw (58) to (17);
		\draw (60) to (41.center);
		\draw (59) to (23);
		\draw (66) to (33.center);
		\draw (66) to (38.center);
		\draw (35.center) to (67);
		\draw (67) to (37.center);
		\draw (75.center) to (73);
		\draw (76.center) to (74);
		\draw (87.center) to (88);
		\draw (85.center) to (84);
		\draw (90.center) to (84);
		\draw (89.center) to (88);
		\draw (91.center) to (95.center);
		\draw (94.center) to (93.center);
		\draw (95.center) to (74);
		\draw [in=30, out=-90, looseness=0.25] (94.center) to (73);
		\draw [in=120, out=-90, looseness=0.50] (105.center) to (74);
		\draw [in=60, out=-90, looseness=0.50] (104.center) to (73);
		\draw [in=150, out=-90, looseness=0.25] (90.center) to (74);
		\draw [in=90, out=-90, looseness=0.50] (89.center) to (73);
		\draw (116.center) to (72);
		\draw [in=90, out=-150, looseness=0.50] (72) to (112);
		\draw (72) to (114);
		\draw [in=90, out=-30, looseness=0.50] (72) to (113);
		\draw (112) to (86);
		\draw (114) to (108.center);
		\draw (113) to (92);
		\draw (120) to (101.center);
		\draw (120) to (105.center);
		\draw (103.center) to (121);
		\draw (121) to (104.center);
		\draw (126.center) to (14);
		\draw (127.center) to (83);
		\draw (128) to (100.center);
		\draw (129) to (108.center);
		\draw (130) to (97.center);
		\draw (134.center) to (132);
		\draw (135.center) to (133);
		\draw (146.center) to (147);
		\draw (144.center) to (143);
		\draw (149.center) to (143);
		\draw (148.center) to (147);
		\draw (150.center) to (154.center);
		\draw (153.center) to (152.center);
		\draw (154.center) to (133);
		\draw [in=30, out=-90, looseness=0.25] (153.center) to (132);
		\draw [in=120, out=-90, looseness=0.50] (159.center) to (133);
		\draw [in=60, out=-90, looseness=0.50] (158.center) to (132);
		\draw [in=150, out=-90, looseness=0.25] (149.center) to (133);
		\draw [in=90, out=-90, looseness=0.50] (148.center) to (132);
		\draw [in=90, out=-150, looseness=0.50] (131) to (162);
		\draw (131) to (164);
		\draw [in=90, out=-30, looseness=0.50] (131) to (163);
		\draw (165) to (155.center);
		\draw (165) to (159.center);
		\draw (157.center) to (166);
		\draw (166) to (158.center);
		\draw (169.center) to (142);
		\draw (170.center) to (131);
		\draw (179.center) to (180);
		\draw (186.center) to (187);
		\draw (192.center) to (193);
		\draw (176.center) to (151);
		\draw (189.center) to (156);
		\draw (183.center) to (145);
		\draw (163) to (177);
		\draw (164) to (190);
		\draw (162) to (184);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-trace/tracepf-2-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (52) at (3.5, 3.5) {};
		\node [style=rn] (53) at (0, -0.625) {};
		\node [style=rn] (54) at (7, -0.625) {};
		\node [style=none] (55) at (0, -4) {};
		\node [style=none] (56) at (7, -4) {};
		\node [style=wire label] (57) at (0.75, -3.75) {$m_{s \minu 1}$};
		\node [style=wire label] (58) at (3.975, -3.775) {$m_{i}$};
		\node [style=wire label] (59) at (7.5, -3.75) {$m_{0}$};
		\node [style=none] (60) at (2, 2.25) {$\cdots$};
		\node [style=none] (61) at (1.75, -3.125) {$\cdots$};
		\node [style=none] (62) at (5, 2.25) {$\cdots$};
		\node [style=rn] (63) at (3.5, -3) {};
		\node [style=none] (65) at (1, 1.125) {};
		\node [style={sd_split}] (66) at (0.5, 1.25) {};
		\node [style=none] (67) at (0, 1.125) {};
		\node [style=none] (69) at (0, 1.125) {};
		\node [style=none] (70) at (1, 1.125) {};
		\node [style=none] (71) at (7, 1.125) {};
		\node [style={sd_split}] (72) at (6.5, 1.25) {};
		\node [style=none] (73) at (6, 1.125) {};
		\node [style=none] (74) at (6, 1.125) {};
		\node [style=none] (75) at (7, 1.125) {};
		\node [style=none] (76) at (4, 1.125) {};
		\node [style={sd_split}] (77) at (3.5, 1.25) {};
		\node [style=none] (78) at (3, 1.125) {};
		\node [style=none] (79) at (3, 1.125) {};
		\node [style=none] (80) at (4, 1.125) {};
		\node [style=none, label={above:\axref{PCW}}, label={below:\lemref{multiplierpushlm}}] (81) at (-1.5, -0.25) {$=$};
		\node [style=none] (82) at (3.5, -0.625) {$\cdots$};
		\node [style=gbox] (83) at (0.5, 2.25) {$\alpha_0$};
		\node [style=gbox] (84) at (6.5, 2.25) {$\alpha_{d \minu 1}$};
		\node [style=gbox] (85) at (3.5, 2.25) {$\alpha_i$};
		\node [style=none] (97) at (3.5, -4) {};
		\node [style=dmat] (101) at (7, -1.9) {$e_{0}$};
		\node [style=dmat] (102) at (0, -2.125) {$e_{s \minu 1}$};
		\node [style=none] (103) at (5.25, -3.125) {$\cdots$};
		\node [style=none] (160) at (3.5, 4.75) {};
		\node [style={sd_split}] (161) at (3.875, 4.75) {};
		\node [style=none] (163) at (4.25, 4.75) {};
		\node [style=gn] (164) at (4.25, 3.875) {};
		\node [style=wire label] (165) at (4.75, 4.275) {$m_{i}$};
		\node [style=none] (166) at (10, -4) {};
		\node [style=none] (167) at (15, -4) {};
		\node [style=wire label] (168) at (10.875, -3.75) {$m_{s \minu 1}$};
		\node [style=wire label] (169) at (12.975, -3.775) {$m_{i}$};
		\node [style=wire label] (170) at (15.5, -3.75) {$m_{0}$};
		\node [style=none] (171) at (11.25, -3.125) {$\cdots$};
		\node [style=rn] (172) at (12.5, -3) {};
		\node [style=none, label={above:\lemref{lem:dsplit-general-trialg}}] (173) at (8.5, 0) {$=$};
		\node [style=none] (174) at (12.5, -0.625) {$\cdots$};
		\node [style=gbox] (175) at (12.5, 2) {$\sum\limits_{j = 0}^{d \minu 1} \alpha_j$};
		\node [style=none] (176) at (12.5, 4.25) {};
		\node [style={sd_split}] (177) at (12.875, 4.25) {};
		\node [style=none] (179) at (12.5, -4) {};
		\node [style=none] (180) at (13.25, 4.25) {};
		\node [style=gn] (181) at (13.25, 3.375) {};
		\node [style=wire label] (182) at (13.75, 3.775) {$m_{i}$};
		\node [style=dmat] (183) at (15, -1.65) {$e_{0}$};
		\node [style=dmat] (184) at (10, -1.875) {$e_{s \minu 1}$};
		\node [style=none] (185) at (13.75, -3.125) {$\cdots$};
		\node [style={d_split}] (186) at (12.5, 0.5) {};
		\node [style=none] (187) at (10, -0.5) {};
		\node [style=none] (188) at (15, -0.5) {};
		\node [style=rn] (213) at (-10, -3) {};
		\node [style=rn] (214) at (-3, -3) {};
		\node [style=none] (215) at (-10, -4) {};
		\node [style=none] (216) at (-3, -4) {};
		\node [style=wire label] (217) at (-9.25, -3.75) {$m_{s \minu 1}$};
		\node [style=wire label] (218) at (-6.025, -3.775) {$m_{i}$};
		\node [style=wire label] (219) at (-2.5, -3.75) {$m_{0}$};
		\node [style=none] (220) at (-8, 1.5) {$\cdots$};
		\node [style=none] (221) at (-8.25, -3) {$\cdots$};
		\node [style=none] (222) at (-5, 1.5) {$\cdots$};
		\node [style=rn] (223) at (-6.5, -3) {};
		\node [style=dmat] (224) at (-9, -0.4) {$e_{0}$};
		\node [style=none] (225) at (-9, 0.625) {};
		\node [style={sd_split}] (226) at (-9.5, 0.75) {};
		\node [style=none] (227) at (-10, 0.625) {};
		\node [style=dmat] (228) at (-10, -0.625) {$e_{s \minu 1}$};
		\node [style=none] (229) at (-10, -1.75) {};
		\node [style=none] (230) at (-9, -1.75) {};
		\node [style=none] (231) at (-3, 0.625) {};
		\node [style={sd_split}] (232) at (-3.5, 0.75) {};
		\node [style=none] (233) at (-4, 0.625) {};
		\node [style=none] (234) at (-4, -1.75) {};
		\node [style=none] (235) at (-3, -1.75) {};
		\node [style=none] (236) at (-6, 0.625) {};
		\node [style={sd_split}] (237) at (-6.5, 0.75) {};
		\node [style=none] (238) at (-7, 0.625) {};
		\node [style=none] (239) at (-7, -1.75) {};
		\node [style=none] (240) at (-6, -1.75) {};
		\node [style=none, label={above:\axref{DPM}}, label={below:\axref{Pcy}}] (241) at (-12.25, 0) {$=$};
		\node [style=none] (242) at (-4.75, -3) {$\cdots$};
		\node [style=gbox] (243) at (-9.5, 1.75) {$\alpha_0$};
		\node [style=gbox] (244) at (-3.5, 1.75) {$\alpha_{d \minu 1}$};
		\node [style=gbox] (245) at (-6.5, 1.75) {$\alpha_i$};
		\node [style=dmat] (246) at (-6, -0.4) {$e_{0}$};
		\node [style=dmat] (247) at (-7, -0.625) {$e_{s \minu 1}$};
		\node [style=dmat] (248) at (-3, -0.4) {$e_{0}$};
		\node [style=dmat] (249) at (-4, -0.625) {$e_{s \minu 1}$};
		\node [style=none] (250) at (-6.5, -4) {};
		\node [style=none] (259) at (3.875, 6.5) {};
		\node [style=gbox] (260) at (3.875, 5.75) {$1$};
		\node [style=none] (262) at (12.875, 6) {};
		\node [style=gbox] (263) at (12.875, 5.25) {$1$};
		\node [style=uw] (264) at (-6.125, 4.25) {};
		\node [style=none] (279) at (-6.125, 6.5) {};
		\node [style=none] (280) at (-3.5, 3) {};
		\node [style={sd_split}] (281) at (-3.125, 3) {};
		\node [style=none] (282) at (-2.75, 3) {};
		\node [style=gn] (283) at (-2.5, 2.125) {};
		\node [style=wire label] (284) at (-2.25, 2.525) {$m_{i}$};
		\node [style=none] (285) at (-9.5, 3) {};
		\node [style={sd_split}] (286) at (-9.125, 3) {};
		\node [style=none] (287) at (-8.75, 3) {};
		\node [style=gn] (288) at (-8.75, 2.125) {};
		\node [style=wire label] (289) at (-8.25, 2.525) {$m_{i}$};
		\node [style=none] (290) at (-6.5, 3) {};
		\node [style={sd_split}] (291) at (-6.125, 3) {};
		\node [style=none] (292) at (-5.75, 3) {};
		\node [style=gn] (293) at (-5.75, 2.125) {};
		\node [style=wire label] (294) at (-5.25, 2.525) {$m_{i}$};
		\node [style=gbox] (295) at (-6.125, 5.525) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (53);
		\draw (56.center) to (54);
		\draw (71.center) to (75.center);
		\draw (74.center) to (73.center);
		\draw (75.center) to (54);
		\draw [in=30, out=-90, looseness=0.25] (74.center) to (53);
		\draw [in=120, out=-90, looseness=0.50] (80.center) to (54);
		\draw [in=60, out=-90, looseness=0.50] (79.center) to (53);
		\draw [in=150, out=-90, looseness=0.25] (70.center) to (54);
		\draw [in=90, out=-90, looseness=0.50] (69.center) to (53);
		\draw [in=90, out=-150, looseness=0.50] (52) to (83);
		\draw (52) to (85);
		\draw [in=90, out=-30, looseness=0.50] (52) to (84);
		\draw (83) to (66);
		\draw (84) to (72);
		\draw (97.center) to (63);
		\draw (85) to (77);
		\draw (76.center) to (80.center);
		\draw (163.center) to (164);
		\draw (160.center) to (52);
		\draw (179.center) to (172);
		\draw (180.center) to (181);
		\draw [in=345, out=90, looseness=0.50] (188.center) to (186);
		\draw [in=90, out=-165, looseness=0.50] (186) to (187.center);
		\draw (187.center) to (166.center);
		\draw (188.center) to (167.center);
		\draw (175) to (186);
		\draw (176.center) to (175);
		\draw (215.center) to (213);
		\draw (216.center) to (214);
		\draw (227.center) to (228);
		\draw (225.center) to (224);
		\draw (230.center) to (224);
		\draw (229.center) to (228);
		\draw (231.center) to (235.center);
		\draw (234.center) to (233.center);
		\draw (235.center) to (214);
		\draw [in=30, out=-90, looseness=0.25] (234.center) to (213);
		\draw [in=120, out=-90, looseness=0.50] (240.center) to (214);
		\draw [in=60, out=-90, looseness=0.50] (239.center) to (213);
		\draw [in=150, out=-90, looseness=0.25] (230.center) to (214);
		\draw [in=90, out=-90, looseness=0.50] (229.center) to (213);
		\draw (243) to (226);
		\draw (244) to (232);
		\draw (246) to (236.center);
		\draw (246) to (240.center);
		\draw (238.center) to (247);
		\draw (247) to (239.center);
		\draw (250.center) to (223);
		\draw (245) to (237);
		\draw (259.center) to (260);
		\draw (161) to (260);
		\draw (262.center) to (263);
		\draw (263) to (177);
		\draw (279.center) to (264);
		\draw (282.center) to (283);
		\draw (287.center) to (288);
		\draw (292.center) to (293);
		\draw [in=90, out=-150, looseness=0.50] (264) to (286);
		\draw (264) to (291);
		\draw [in=90, out=-30, looseness=0.50] (264) to (281);
		\draw (285.center) to (243);
		\draw (290.center) to (245);
		\draw (280.center) to (244);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-trace/tracepf-2-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -4) {};
		\node [style=none] (1) at (5, -4) {};
		\node [style=wire label] (2) at (0.875, -3.75) {$m_{s \minu 1}$};
		\node [style=wire label] (3) at (2.975, -3.775) {$m_{i}$};
		\node [style=wire label] (4) at (5.5, -3.75) {$m_{0}$};
		\node [style=none] (5) at (1.25, -3.125) {$\cdots$};
		\node [style=rn] (6) at (2.5, -3) {};
		\node [style=none] (7) at (-1.5, 0) {$\eqqcolon$};
		\node [style=none] (8) at (2.5, -0.625) {$\cdots$};
		\node [style=gbox] (9) at (2.5, 1.5) {$\Sigma$};
		\node [style=none] (10) at (2.5, -4) {};
		\node [style=dmat] (11) at (5, -1.65) {$e_{0}$};
		\node [style=dmat] (12) at (0, -1.875) {$e_{s \minu 1}$};
		\node [style=none] (13) at (3.75, -3.125) {$\cdots$};
		\node [style={d_split}] (14) at (2.5, 0.5) {};
		\node [style=none] (15) at (0, -0.5) {};
		\node [style=none] (16) at (5, -0.5) {};
		\node [style=none] (17) at (2.5, 3) {};
		\node [style={sd_split}] (18) at (2.125, 3) {};
		\node [style=none] (19) at (1.75, 3) {};
		\node [style=gn] (20) at (1.75, 2.125) {};
		\node [style=wire label] (21) at (1.25, 2.525) {$m_{i}$};
		\node [style=none] (22) at (2.125, 4.75) {};
		\node [style=gbox] (23) at (2.125, 4) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (6);
		\draw [in=345, out=90, looseness=0.50] (16.center) to (14);
		\draw [in=90, out=-165, looseness=0.50] (14) to (15.center);
		\draw (15.center) to (0.center);
		\draw (16.center) to (1.center);
		\draw (9) to (14);
		\draw (19.center) to (20);
		\draw (17.center) to (9);
		\draw (22.center) to (23);
		\draw (18) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-trace/tracepf-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (6, 4.25) {};
		\node [style={rn_phase}] (1) at (6, 5.75) {$K_{1}$};
		\node [style=gbox] (3) at (4, 2.75) {$a_k$};
		\node [style=none] (8) at (0, -4.25) {};
		\node [style=none] (9) at (12, -4.25) {};
		\node [style=wire label] (10) at (0.875, -4) {$m_{s \minu 1}$};
		\node [style=wire label] (12) at (12.5, -4) {$m_{0}$};
		\node [style=none] (13) at (2, 2.75) {$\cdots$};
		\node [style=none] (14) at (6, 2.75) {$\cdots$};
		\node [style=none] (15) at (2.5, -4) {$\cdots$};
		\node [style=gbox] (16) at (8, 2.75) {$a_\ell$};
		\node [style=none] (17) at (10, 2.75) {$\cdots$};
		\node [style=dmat] (19) at (5, 0.1) {$\minu e_{k,0}$};
		\node [style=dmat] (20) at (3.675, -0.375) {$\minu e_{k,i}$};
		\node [style=none] (21) at (5, 1) {};
		\node [style={d_split}] (22) at (4, 1.75) {};
		\node [style=none] (23) at (3, 1) {};
		\node [style=dmat] (24) at (3, -0.125) {$\minu e_{k,s \minu 1}$};
		\node [style=none] (25) at (3, -1.5) {};
		\node [style=none] (26) at (3.675, -2) {};
		\node [style=none] (27) at (5, -1.5) {};
		\node [style=none] (37) at (3.675, 1) {};
		\node [style=dmat] (38) at (4.325, -0.25) {$e_{k,j}$};
		\node [style=none] (39) at (4.325, -2) {};
		\node [style=none] (40) at (4.325, 1) {};
		\node [style=none] (41) at (3.25, 1.5) {};
		\node [style=none] (42) at (4.75, 1.5) {};
		\node [style=dmat] (43) at (9, 0.1) {$\minu e_{\ell,0}$};
		\node [style=dmat] (44) at (7.675, -0.375) {$\minu e_{\ell,i}$};
		\node [style=none] (45) at (9, 1) {};
		\node [style={d_split}] (46) at (8, 1.75) {};
		\node [style=none] (47) at (7, 1) {};
		\node [style=dmat] (48) at (7, -0.125) {$\minu e_{\ell,s \minu 1}$};
		\node [style=none] (49) at (7, -1.5) {};
		\node [style=none] (50) at (7.675, -1.5) {};
		\node [style=none] (51) at (9, -1.5) {};
		\node [style=none] (52) at (7.675, 1) {};
		\node [style=dmat] (53) at (8.325, -0.25) {$e_{\ell,j}$};
		\node [style=none] (54) at (8.325, -1.5) {};
		\node [style=none] (55) at (8.325, 1) {};
		\node [style=none] (56) at (7.25, 1.5) {};
		\node [style=none] (57) at (8.75, 1.5) {};
		\node [style=wire label] (58) at (6.375, 5) {$m$};
		\node [style=none, label={above:\lemref{dualisermultipliermultlm}}, label={below:\axref{SD}}] (59) at (-2.5, 0) {$=$};
		\node [style=none] (60) at (10, -4) {$\cdots$};
		\node [style={sd_split}] (64) at (4, 1) {};
		\node [style={sd_split}] (67) at (8, 1) {};
		\node [style=uw] (68) at (23, 4.25) {};
		\node [style={rn_phase}] (69) at (23, 5.75) {$K_{1}$};
		\node [style=gbox] (70) at (17, 2.75) {$a_0$};
		\node [style=gbox] (71) at (21, 2.75) {$a_k$};
		\node [style=gbox] (72) at (29, 2.75) {$a_{m \minu 1}$};
		\node [style=none] (76) at (17, -4.25) {};
		\node [style=none] (77) at (29, -4.25) {};
		\node [style=wire label] (78) at (17.875, -4) {$m_{s \minu 1}$};
		\node [style=wire label] (80) at (29.5, -4) {$m_{0}$};
		\node [style=none] (81) at (19, 2.75) {$\cdots$};
		\node [style=none] (82) at (23, 2.75) {$\cdots$};
		\node [style=none] (83) at (19.5, -4) {$\cdots$};
		\node [style=gbox] (84) at (25, 2.75) {$a_\ell$};
		\node [style=none] (85) at (27, 2.75) {$\cdots$};
		\node [style=rn] (86) at (23, -4.25) {};
		\node [style=dmat] (87) at (22, 0.1) {$\minu e_{k,0}$};
		\node [style=dmat] (88) at (20.675, -1.125) {$\minu e_{k,i}$};
		\node [style=none] (89) at (22, 1) {};
		\node [style={d_split}] (90) at (21, 1.75) {};
		\node [style=none] (91) at (20, 1) {};
		\node [style=dmat] (92) at (20, -0.125) {$\minu e_{k,s \minu 1}$};
		\node [style=none] (93) at (20, -1.5) {};
		\node [style=none] (94) at (20.675, -2.5) {};
		\node [style=none] (95) at (22, -1.5) {};
		\node [style=none] (105) at (20.675, 0.25) {};
		\node [style=dmat] (106) at (21.325, -1) {$e_{k,j}$};
		\node [style=none] (107) at (21.325, -2.5) {};
		\node [style=none] (108) at (21.325, 0.25) {};
		\node [style=none] (109) at (20.25, 1.5) {};
		\node [style=none] (110) at (21.75, 1.5) {};
		\node [style=dmat] (111) at (26, 0.1) {$\minu e_{\ell,0}$};
		\node [style=dmat] (112) at (24.675, -1.125) {$\minu e_{\ell,i}$};
		\node [style=none] (113) at (26, 1) {};
		\node [style={d_split}] (114) at (25, 1.75) {};
		\node [style=none] (115) at (24, 1) {};
		\node [style=dmat] (116) at (24, -0.125) {$\minu e_{\ell,s \minu 1}$};
		\node [style=none] (117) at (24, -1.5) {};
		\node [style=none] (118) at (24.675, -2) {};
		\node [style=none] (119) at (26, -1.5) {};
		\node [style=none] (120) at (24.675, 0.25) {};
		\node [style=dmat] (121) at (25.325, -1) {$e_{\ell,j}$};
		\node [style=none] (122) at (25.325, -2) {};
		\node [style=none] (123) at (25.325, 0.25) {};
		\node [style=none] (124) at (24.25, 1.5) {};
		\node [style=none] (125) at (25.75, 1.5) {};
		\node [style=wire label] (126) at (23.375, 5) {$m$};
		\node [style=none, label={above:\axref{DPM}}, label={below:\axref{S4}}] (127) at (14.5, 0) {$=$};
		\node [style=none] (128) at (27, -4) {$\cdots$};
		\node [style={sd_split}] (129) at (21, 0.25) {};
		\node [style={sd_split}] (132) at (25, 0.25) {};
		\node [style=rn] (133) at (21, -3.25) {};
		\node [style=rn] (134) at (25, -3.25) {};
		\node [style=gbox] (137) at (25, 1) {$1$};
		\node [style=gbox] (138) at (21, 1) {$1$};
		\node [style=gbox] (141) at (0, 2.75) {$a_0$};
		\node [style=gbox] (143) at (12, 2.75) {$a_{m \minu 1}$};
		\node [style=none] (163) at (11.675, -1.5) {};
		\node [style=dmat] (187) at (1, 0) {$\minu 0$};
		\node [style=dmat] (188) at (-0.325, 0) {$\minu 0$};
		\node [style=none] (189) at (1, 1) {};
		\node [style={d_split}] (190) at (0, 1.75) {};
		\node [style=none] (191) at (-1, 1) {};
		\node [style=dmat] (192) at (-1, 0) {$\minu 0$};
		\node [style=none] (193) at (-0.325, 1) {};
		\node [style=dmat] (194) at (0.325, 0.125) {$0$};
		\node [style=none] (195) at (0.325, 1) {};
		\node [style=none] (196) at (-0.75, 1.5) {};
		\node [style=none] (197) at (0.75, 1.5) {};
		\node [style=dmat] (198) at (13, 0) {$1$};
		\node [style=dmat] (199) at (11.675, 0) {$1$};
		\node [style=none] (200) at (13, 1) {};
		\node [style={d_split}] (201) at (12, 1.75) {};
		\node [style=none] (202) at (11, 1) {};
		\node [style=dmat] (203) at (11, 0) {$1$};
		\node [style=none] (204) at (11, -1.25) {};
		\node [style=none] (205) at (13, -1.5) {};
		\node [style=none] (206) at (11.675, 1) {};
		\node [style=dmat] (207) at (12.325, -0.175) {$\minu 1$};
		\node [style=none] (208) at (12.325, -1.5) {};
		\node [style=none] (209) at (12.325, 1) {};
		\node [style=none] (210) at (11.25, 1.5) {};
		\node [style=none] (211) at (12.75, 1.5) {};
		\node [style=rn] (212) at (12, -3.25) {};
		\node [style=rn] (213) at (0, -3.25) {};
		\node [style=rn] (214) at (6, -4.25) {};
		\node [style=none] (215) at (0.325, -1.5) {};
		\node [style=none] (216) at (1, -1.25) {};
		\node [style=none] (217) at (-1, -1.5) {};
		\node [style=none] (218) at (-0.325, -1.5) {};
		\node [style=wire label] (219) at (6, -4.875) {$m_{i} \land m_j$};
		\node [style={sd_split}] (226) at (0, 1) {};
		\node [style={sd_split}] (227) at (12, 1) {};
		\node [style=none] (228) at (28.675, -1.5) {};
		\node [style=dmat] (229) at (30, 0) {$1$};
		\node [style=dmat] (230) at (28.675, -0.75) {$1$};
		\node [style=none] (231) at (30, 1) {};
		\node [style={d_split}] (232) at (29, 1.75) {};
		\node [style=none] (233) at (28, 1) {};
		\node [style=dmat] (234) at (28, 0) {$1$};
		\node [style=none] (237) at (28.675, 0.25) {};
		\node [style=dmat] (238) at (29.325, -0.925) {$\minu 1$};
		\node [style=none] (239) at (29.325, -1.5) {};
		\node [style=none] (240) at (29.325, 0.25) {};
		\node [style=none] (241) at (28.25, 1.5) {};
		\node [style=none] (242) at (29.75, 1.5) {};
		\node [style={sd_split}] (243) at (29, 0.25) {};
		\node [style=none] (244) at (28, -2) {};
		\node [style=none] (245) at (30, -2) {};
		\node [style=wire label] (248) at (23, -4.875) {$m_{i} \land m_j$};
		\node [style=rn] (249) at (29, -2.25) {};
		\node [style=dmat] (250) at (18, 0) {$\minu 0$};
		\node [style=dmat] (251) at (16.675, -0.75) {$\minu 0$};
		\node [style=none] (252) at (18, 1) {};
		\node [style={d_split}] (253) at (17, 1.75) {};
		\node [style=none] (254) at (16, 1) {};
		\node [style=dmat] (255) at (16, 0) {$\minu 0$};
		\node [style=none] (256) at (16.675, 0.25) {};
		\node [style=dmat] (257) at (17.325, -0.625) {$0$};
		\node [style=none] (258) at (17.325, 0.25) {};
		\node [style=none] (259) at (16.25, 1.5) {};
		\node [style=none] (260) at (17.75, 1.5) {};
		\node [style=rn] (261) at (29, -3.25) {};
		\node [style=rn] (262) at (17, -3.25) {};
		\node [style=none] (264) at (18, -1.25) {};
		\node [style=none] (265) at (16, -1.5) {};
		\node [style={sd_split}] (267) at (17, 0.25) {};
		\node [style=none] (269) at (17.325, -1.5) {};
		\node [style=none] (270) at (16.675, -1.5) {};
		\node [style=rn] (271) at (17, -2.25) {};
		\node [style=gbox] (272) at (17, 1) {$1$};
		\node [style=gbox] (273) at (29, 1) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=-120, out=90, looseness=0.50] (3) to (0);
		\draw [in=90, out=-60, looseness=0.50] (0) to (16);
		\draw (23.center) to (24);
		\draw (21.center) to (19);
		\draw (27.center) to (19);
		\draw (26.center) to (20);
		\draw (25.center) to (24);
		\draw (37.center) to (20);
		\draw (39.center) to (38);
		\draw (40.center) to (38);
		\draw [bend right, looseness=0.75] (41.center) to (23.center);
		\draw [bend left, looseness=0.75] (42.center) to (21.center);
		\draw (3) to (22);
		\draw (47.center) to (48);
		\draw (45.center) to (43);
		\draw (51.center) to (43);
		\draw (50.center) to (44);
		\draw (49.center) to (48);
		\draw (52.center) to (44);
		\draw (54.center) to (53);
		\draw (55.center) to (53);
		\draw [bend right, looseness=0.75] (56.center) to (47.center);
		\draw [bend left, looseness=0.75] (57.center) to (45.center);
		\draw (16) to (46);
		\draw (64) to (22);
		\draw (67) to (46);
		\draw (69) to (68);
		\draw [in=210, out=90, looseness=0.25] (70) to (68);
		\draw [in=-120, out=90, looseness=0.50] (71) to (68);
		\draw [in=90, out=-30, looseness=0.25] (68) to (72);
		\draw [in=90, out=-60, looseness=0.50] (68) to (84);
		\draw (91.center) to (92);
		\draw (89.center) to (87);
		\draw (95.center) to (87);
		\draw (94.center) to (88);
		\draw (93.center) to (92);
		\draw (105.center) to (88);
		\draw (107.center) to (106);
		\draw (108.center) to (106);
		\draw [bend right, looseness=0.75] (109.center) to (91.center);
		\draw [bend left, looseness=0.75] (110.center) to (89.center);
		\draw (71) to (90);
		\draw (115.center) to (116);
		\draw (113.center) to (111);
		\draw (119.center) to (111);
		\draw (118.center) to (112);
		\draw (117.center) to (116);
		\draw (120.center) to (112);
		\draw (122.center) to (121);
		\draw (123.center) to (121);
		\draw [bend right, looseness=0.75] (124.center) to (115.center);
		\draw [bend left, looseness=0.75] (125.center) to (113.center);
		\draw (84) to (114);
		\draw (129) to (90);
		\draw (132) to (114);
		\draw [in=-90, out=60, looseness=0.75] (134) to (122.center);
		\draw [in=120, out=-90, looseness=0.75] (118.center) to (134);
		\draw [in=30, out=-135, looseness=0.75] (134) to (86);
		\draw [in=-90, out=120] (133) to (94.center);
		\draw [in=-90, out=60] (133) to (107.center);
		\draw [in=150, out=-45, looseness=0.75] (133) to (86);
		\draw (191.center) to (192);
		\draw (189.center) to (187);
		\draw (193.center) to (188);
		\draw (195.center) to (194);
		\draw [bend right, looseness=0.75] (196.center) to (191.center);
		\draw [bend left, looseness=0.75] (197.center) to (189.center);
		\draw (141) to (190);
		\draw (202.center) to (203);
		\draw (200.center) to (198);
		\draw (205.center) to (198);
		\draw (204.center) to (203);
		\draw (206.center) to (199);
		\draw (208.center) to (207);
		\draw (209.center) to (207);
		\draw [bend right, looseness=0.75] (210.center) to (202.center);
		\draw [bend left, looseness=0.75] (211.center) to (200.center);
		\draw (201) to (143);
		\draw (199) to (163.center);
		\draw [in=165, out=-90, looseness=0.25] (216.center) to (212);
		\draw [in=120, out=-90, looseness=0.75] (217.center) to (213);
		\draw [in=180, out=-90, looseness=0.50] (218.center) to (214);
		\draw [in=30, out=-90, looseness=0.50] (163.center) to (214);
		\draw [in=30, out=-90, looseness=0.25] (204.center) to (213);
		\draw [in=60, out=-90, looseness=0.75] (205.center) to (212);
		\draw (218.center) to (188);
		\draw (217.center) to (192);
		\draw (215.center) to (194);
		\draw (216.center) to (187);
		\draw [in=150, out=-90, looseness=0.25] (215.center) to (214);
		\draw [in=0, out=-90, looseness=0.50] (208.center) to (214);
		\draw [in=45, out=-90] (54.center) to (214);
		\draw [in=120, out=-90, looseness=0.50] (39.center) to (214);
		\draw [in=90, out=-90, looseness=0.25] (50.center) to (214);
		\draw [in=150, out=-90, looseness=0.75] (26.center) to (214);
		\draw [in=210, out=90, looseness=0.25] (141) to (0);
		\draw [in=90, out=-30, looseness=0.25] (0) to (143);
		\draw (9.center) to (212);
		\draw [in=120, out=-90, looseness=0.50] (51.center) to (212);
		\draw [in=150, out=-90, looseness=0.25] (27.center) to (212);
		\draw (8.center) to (213);
		\draw [in=60, out=-90, looseness=0.25] (49.center) to (213);
		\draw [in=90, out=-90, looseness=0.50] (25.center) to (213);
		\draw (226) to (190);
		\draw (227) to (201);
		\draw (233.center) to (234);
		\draw (231.center) to (229);
		\draw (237.center) to (230);
		\draw (239.center) to (238);
		\draw (240.center) to (238);
		\draw [bend right, looseness=0.75] (241.center) to (233.center);
		\draw [bend left, looseness=0.75] (242.center) to (231.center);
		\draw (230) to (228.center);
		\draw (243) to (232);
		\draw (232) to (72);
		\draw (245.center) to (229);
		\draw (244.center) to (234);
		\draw [in=-90, out=120, looseness=0.75] (249) to (228.center);
		\draw [in=-90, out=60, looseness=0.75] (249) to (239.center);
		\draw [in=0, out=-165, looseness=0.75] (249) to (86);
		\draw (254.center) to (255);
		\draw (252.center) to (250);
		\draw (256.center) to (251);
		\draw (258.center) to (257);
		\draw [bend right, looseness=0.75] (259.center) to (254.center);
		\draw [bend left, looseness=0.75] (260.center) to (252.center);
		\draw [in=165, out=-90, looseness=0.25] (264.center) to (261);
		\draw [in=120, out=-90, looseness=0.75] (265.center) to (262);
		\draw (265.center) to (255);
		\draw (264.center) to (250);
		\draw (267) to (253);
		\draw (253) to (70);
		\draw [in=30, out=-90, looseness=0.25] (244.center) to (262);
		\draw [in=60, out=-90, looseness=0.75] (245.center) to (261);
		\draw (76.center) to (262);
		\draw (77.center) to (261);
		\draw [in=120, out=-90, looseness=0.50] (119.center) to (261);
		\draw [in=60, out=-90, looseness=0.25] (117.center) to (262);
		\draw [in=150, out=-90, looseness=0.25] (95.center) to (261);
		\draw [in=90, out=-90, looseness=0.50] (93.center) to (262);
		\draw [in=-90, out=60, looseness=0.75] (271) to (269.center);
		\draw [in=-90, out=120, looseness=0.75] (271) to (270.center);
		\draw [in=180, out=-15, looseness=0.75] (271) to (86);
		\draw (251) to (270.center);
		\draw (257) to (269.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-trace/tracepf-3-01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.5, 3) {$\cdots$};
		\node [style=none] (8) at (1.5, 3) {$\cdots$};
		\node [style=dmat] (10) at (-2.25, 0.35) {$\minu e_{k,0}$};
		\node [style=none] (11) at (-2.25, 1.75) {};
		\node [style={d_split}] (12) at (-3, 2) {};
		\node [style=none] (13) at (-3.75, 1.75) {};
		\node [style=dmat] (14) at (-3.75, 0.125) {$\minu e_{k,s \minu 1}$};
		\node [style=none] (15) at (-3.75, -2.25) {};
		\node [style=none] (16) at (-2.25, -2.25) {};
		\node [style=none] (17) at (3.75, 1.75) {};
		\node [style={d_split}] (18) at (3, 2) {};
		\node [style=none] (19) at (2.25, 1.75) {};
		\node [style=none] (20) at (2.25, -2.25) {};
		\node [style=none] (21) at (3.75, -2.25) {};
		\node [style=none] (22) at (3, -2.875) {};
		\node [style=none] (23) at (3, 1.75) {};
		\node [style=dmat] (24) at (-3, 0.575) {$0 \minu 0$};
		\node [style=none] (25) at (-3, -2.5) {};
		\node [style=none] (26) at (-3, 1.75) {};
		\node [style=none] (27) at (0.75, 1.75) {};
		\node [style={d_split}] (28) at (0, 2) {};
		\node [style=none] (29) at (-0.75, 1.75) {};
		\node [style=none] (30) at (-0.75, -2.25) {};
		\node [style=none] (31) at (0.75, -2.25) {};
		\node [style=dmat] (32) at (0, 0.7) {$i \minu i$};
		\node [style=none] (33) at (0, -2.5) {};
		\node [style=none] (34) at (0, 1.75) {};
		\node [style=dmat] (36) at (3, -0.575) {\tiny $(m_i \minu 1) \minu (m_i \minu 1)$};
		\node [style=gbox] (37) at (-3, 3) {$a_{k_0}$};
		\node [style=gbox] (38) at (3, 3) {$a_{k_{m_i \minu 1}}$};
		\node [style=gbox] (39) at (0, 3) {$a_{k_{i}}$};
		\node [style=dmat] (40) at (0.75, 0.35) {$\minu e_{k,0}$};
		\node [style=dmat] (41) at (-0.75, 0.125) {$\minu e_{k,s \minu 1}$};
		\node [style=dmat] (42) at (3.75, 0.35) {$\minu e_{k,0}$};
		\node [style=dmat] (43) at (2.25, 0.125) {$\minu e_{k,s \minu 1}$};
		\node [style=uw] (44) at (0, 4.25) {};
		\node [style={rn_phase}] (45) at (0, 6) {$K_{1}$};
		\node [style=gbox] (46) at (-6.25, 3) {$a_0$};
		\node [style=gbox] (47) at (6.375, 3) {$a_{m \minu 1}$};
		\node [style=none] (48) at (-4.5, 3) {$\cdots$};
		\node [style=none] (49) at (4.75, 3) {$\cdots$};
		\node [style=wire label] (50) at (0.375, 5) {$\frac{m}{m_i}$};
		\node [style=none] (51) at (-6.375, -5) {};
		\node [style=none] (52) at (6.625, -5) {};
		\node [style=wire label] (53) at (-5.5, -4.75) {$m_{s \minu 1}$};
		\node [style=wire label] (54) at (7.125, -4.75) {$m_{0}$};
		\node [style=none] (55) at (-3.625, -4.5) {$\cdots$};
		\node [style=none] (56) at (7.125, 1.75) {};
		\node [style={d_split}] (57) at (6.375, 2) {};
		\node [style=none] (58) at (5.625, 1.75) {};
		\node [style=none] (59) at (5.625, -2.5) {};
		\node [style=none] (60) at (7.125, -2.5) {};
		\node [style=none] (61) at (6.375, -2.25) {};
		\node [style=none] (62) at (6.375, 1.75) {};
		\node [style=none] (63) at (3.875, -4.5) {$\cdots$};
		\node [style=dmat] (64) at (6.375, 0.5) {$1 \minu 1$};
		\node [style=wire label] (65) at (0.125, -5.125) {$m_{i} \land m_j$};
		\node [style=dmat] (66) at (5.625, 0.8) {$1$};
		\node [style=dmat] (67) at (7.125, 0.8) {$1$};
		\node [style=none] (68) at (-5.5, 1.75) {};
		\node [style={d_split}] (69) at (-6.25, 2) {};
		\node [style=none] (70) at (-7, 1.75) {};
		\node [style=none] (71) at (-5.5, -2.5) {};
		\node [style=none] (72) at (-6.25, 1.75) {};
		\node [style=dmat] (73) at (-6.25, 0.5) {$0 \minu 0$};
		\node [style=dmat] (74) at (-7, 0.8) {$0$};
		\node [style=dmat] (75) at (-5.5, 0.8) {$0$};
		\node [style=rn] (76) at (6.625, -4) {};
		\node [style=rn] (77) at (-6.375, -4) {};
		\node [style=rn] (78) at (0, -4.5) {};
		\node [style=none] (79) at (-5.5, -2.5) {};
		\node [style=none] (80) at (-7, -2.5) {};
		\node [style=none] (81) at (-6.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (14);
		\draw (11.center) to (10);
		\draw (16.center) to (10);
		\draw (15.center) to (14);
		\draw (17.center) to (21.center);
		\draw (20.center) to (19.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24);
		\draw (26.center) to (24);
		\draw (33.center) to (32);
		\draw (34.center) to (32);
		\draw (37) to (12);
		\draw (39) to (34.center);
		\draw (38) to (18);
		\draw (40) to (27.center);
		\draw (40) to (31.center);
		\draw (29.center) to (41);
		\draw (41) to (30.center);
		\draw (45) to (44);
		\draw [in=210, out=90, looseness=0.25] (46) to (44);
		\draw [in=90, out=-30, looseness=0.25] (44) to (47);
		\draw (62.center) to (61.center);
		\draw (67) to (56.center);
		\draw (58.center) to (66);
		\draw (66) to (59.center);
		\draw (67) to (60.center);
		\draw (75) to (68.center);
		\draw (70.center) to (74);
		\draw (75) to (71.center);
		\draw [in=120, out=-90] (80.center) to (77);
		\draw [in=165, out=-90, looseness=0.25] (79.center) to (76);
		\draw [in=180, out=-90, looseness=0.50] (81.center) to (78);
		\draw (72.center) to (81.center);
		\draw (74) to (80.center);
		\draw [in=0, out=-90, looseness=0.50] (61.center) to (78);
		\draw (51.center) to (77);
		\draw (52.center) to (76);
		\draw [in=60, out=-90] (60.center) to (76);
		\draw [in=15, out=-90, looseness=0.25] (59.center) to (77);
		\draw (46) to (69);
		\draw (47) to (57);
		\draw [in=90, out=-135, looseness=0.50] (44) to (37);
		\draw (44) to (39);
		\draw [in=90, out=-45, looseness=0.50] (44) to (38);
		\draw [in=30, out=-90, looseness=0.25] (20.center) to (77);
		\draw [in=60, out=-90, looseness=0.50] (30.center) to (77);
		\draw [in=90, out=-90, looseness=0.50] (15.center) to (77);
		\draw (21.center) to (76);
		\draw [in=120, out=-90, looseness=0.50] (31.center) to (76);
		\draw [in=150, out=-90, looseness=0.25] (16.center) to (76);
		\draw [in=165, out=-90, looseness=0.50] (25.center) to (78);
		\draw (33.center) to (78);
		\draw [in=15, out=-90, looseness=0.25] (22.center) to (78);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-trace/tracepf-3-02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (0, 4.5) {};
		\node [style=rn] (1) at (-3.75, -3.25) {};
		\node [style=rn] (2) at (3.75, -3.25) {};
		\node [style=wire label] (5) at (-3.025, -3.75) {$m_{s \minu 1}$};
		\node [style=wire label] (6) at (0.5, -3.775) {$m_{i}$};
		\node [style=wire label] (7) at (3.25, -3.75) {$m_{0}$};
		\node [style=none] (8) at (-1.5, 3.25) {$\cdots$};
		\node [style=none] (9) at (-1.75, -3.5) {$\cdots$};
		\node [style=none] (10) at (1.5, 3.25) {$\cdots$};
		\node [style=rn] (11) at (0, -3.25) {};
		\node [style=dmat] (12) at (-2.25, 0.6) {$\minu e_{k,0}$};
		\node [style=none] (13) at (-2.25, 2) {};
		\node [style={d_split}] (14) at (-3, 2.25) {};
		\node [style=none] (15) at (-3.75, 2) {};
		\node [style=dmat] (16) at (-3.75, 0.375) {$\minu e_{k,s \minu 1}$};
		\node [style=none] (17) at (-3.75, -1.75) {};
		\node [style=none] (18) at (-2.25, -1.75) {};
		\node [style=none] (19) at (3.75, 2) {};
		\node [style={d_split}] (20) at (3, 2.25) {};
		\node [style=none] (21) at (2.25, 2) {};
		\node [style=none] (22) at (2.25, -1.75) {};
		\node [style=none] (23) at (3.75, -1.75) {};
		\node [style=none] (24) at (3, -2.625) {};
		\node [style=none] (25) at (3, 2) {};
		\node [style=dmat] (26) at (-3, 0.825) {$0 \minu 0$};
		\node [style=none] (27) at (-3, -2.25) {};
		\node [style=none] (28) at (-3, 2) {};
		\node [style=none] (29) at (0.75, 2) {};
		\node [style={d_split}] (30) at (0, 2.25) {};
		\node [style=none] (31) at (-0.75, 2) {};
		\node [style=none] (32) at (-0.75, -1.75) {};
		\node [style=none] (33) at (0.75, -1.75) {};
		\node [style=dmat] (34) at (0, 0.95) {$i \minu i$};
		\node [style=none] (35) at (0, -2) {};
		\node [style=none] (36) at (0, 2) {};
		\node [style=none] (37) at (2, -3.5) {$\cdots$};
		\node [style=dmat] (38) at (3, -0.325) {\tiny $(m_i \minu 1) \minu (m_i \minu 1)$};
		\node [style=gbox] (39) at (-3, 3.25) {$a_{k_0}$};
		\node [style=gbox] (40) at (3, 3.25) {$a_{k_{m_i \minu 1}}$};
		\node [style=gbox] (41) at (0, 3.25) {$a_{k_{i}}$};
		\node [style=dmat] (43) at (0.75, 0.6) {$\minu e_{k,0}$};
		\node [style=dmat] (44) at (-0.75, 0.375) {$\minu e_{k,s \minu 1}$};
		\node [style=dmat] (45) at (3.75, 0.6) {$\minu e_{k,0}$};
		\node [style=dmat] (46) at (2.25, 0.375) {$\minu e_{k,s \minu 1}$};
		\node [style=uw] (48) at (0, 5.5) {};
		\node [style={rn_phase}] (49) at (0, 7.25) {$K_{1}$};
		\node [style=gbox] (50) at (-6.25, 3.25) {$a_0$};
		\node [style=gbox] (52) at (6.375, 3.25) {$a_{m \minu 1}$};
		\node [style=none] (53) at (-4.5, 3.25) {$\cdots$};
		\node [style=none] (56) at (4.75, 3.25) {$\cdots$};
		\node [style=wire label] (57) at (0.375, 6.25) {$\frac{m}{m_i}$};
		\node [style=none] (58) at (-6.375, -5.75) {};
		\node [style=none] (59) at (6.625, -5.75) {};
		\node [style=wire label] (60) at (-5.5, -5.5) {$m_{s \minu 1}$};
		\node [style=wire label] (61) at (7.125, -5.5) {$m_{0}$};
		\node [style=none] (62) at (-4.375, -5) {$\cdots$};
		\node [style=none] (70) at (7.125, 2) {};
		\node [style={d_split}] (71) at (6.375, 2.25) {};
		\node [style=none] (72) at (5.625, 2) {};
		\node [style=none] (73) at (5.625, -3.5) {};
		\node [style=none] (74) at (7.125, -3.5) {};
		\node [style=none] (75) at (6.375, -3.25) {};
		\node [style=none] (76) at (6.375, 2) {};
		\node [style=none] (90) at (5.125, -5) {$\cdots$};
		\node [style=dmat] (91) at (6.375, 0.75) {$1 \minu 1$};
		\node [style=wire label] (92) at (0.125, -5.875) {$m_{i} \land m_j$};
		\node [style=dmat] (93) at (5.625, 1.05) {$1$};
		\node [style=dmat] (94) at (7.125, 1.05) {$1$};
		\node [style=none] (95) at (-5.5, 2) {};
		\node [style={d_split}] (96) at (-6.25, 2.25) {};
		\node [style=none] (97) at (-7, 2) {};
		\node [style=none] (98) at (-5.5, -3.5) {};
		\node [style=none] (99) at (-6.25, 2) {};
		\node [style=dmat] (100) at (-6.25, 0.75) {$0 \minu 0$};
		\node [style=dmat] (101) at (-7, 1.05) {$0$};
		\node [style=dmat] (102) at (-5.5, 1.05) {$0$};
		\node [style=rn] (103) at (6.625, -4.75) {};
		\node [style=rn] (104) at (-6.375, -4.75) {};
		\node [style=rn] (105) at (0, -5.25) {};
		\node [style=none] (106) at (-5.5, -3.5) {};
		\node [style=none] (107) at (-7, -3.5) {};
		\node [style=none] (108) at (-6.25, -3.25) {};
		\node [style=none, label={above:\axref{WN}}, label={below:\axref{S4}}] (109) at (-8.75, 0) {$=$};
		\node [style=wire label] (110) at (12.85, -3.5) {$m_{s \minu 1}$};
		\node [style=wire label] (112) at (16.375, -3.5) {$m_{0}$};
		\node [style=uw] (115) at (14.625, 5.5) {};
		\node [style={rn_phase}] (116) at (14.625, 7.25) {$K_{1}$};
		\node [style=gbox] (117) at (10.375, 3.75) {$a_0$};
		\node [style=gbox] (118) at (18.5, 3.75) {$a_{m \minu 1}$};
		\node [style=none] (119) at (12.625, 3.25) {$\cdots$};
		\node [style=none] (120) at (16.625, 3.25) {$\cdots$};
		\node [style=wire label] (121) at (15, 6.25) {$\frac{m}{m_i}$};
		\node [style=none] (122) at (10.25, -5.75) {};
		\node [style=none] (123) at (18.75, -5.75) {};
		\node [style=wire label] (124) at (11.125, -5.5) {$m_{s \minu 1}$};
		\node [style=wire label] (125) at (19.25, -5.5) {$m_{0}$};
		\node [style=none] (126) at (12.25, -5) {$\cdots$};
		\node [style=none] (127) at (19.25, 2) {};
		\node [style={d_split}] (128) at (18.5, 2.25) {};
		\node [style=none] (129) at (17.75, 2) {};
		\node [style=none] (130) at (17.75, -3.25) {};
		\node [style=none] (131) at (19.25, -3.25) {};
		\node [style=none] (132) at (18.5, -3) {};
		\node [style=none] (133) at (18.5, 2) {};
		\node [style=none] (134) at (17.25, -5) {$\cdots$};
		\node [style=dmat] (135) at (18.5, 0.75) {$1 \minu 1$};
		\node [style=wire label] (136) at (14.625, -5.875) {$m_{i} \land m_j$};
		\node [style=dmat] (137) at (17.75, 1.05) {$1$};
		\node [style=dmat] (138) at (19.25, 1.05) {$1$};
		\node [style=none] (139) at (11.125, 2) {};
		\node [style={d_split}] (140) at (10.375, 2.25) {};
		\node [style=none] (141) at (9.625, 2) {};
		\node [style=none] (142) at (11.125, -3.25) {};
		\node [style=none] (143) at (10.375, 2) {};
		\node [style=dmat] (144) at (10.375, 0.75) {$0 \minu 0$};
		\node [style=dmat] (145) at (9.625, 1.05) {$0$};
		\node [style=dmat] (146) at (11.125, 1.05) {$0$};
		\node [style=rn] (147) at (18.75, -4.75) {};
		\node [style=rn] (148) at (10.25, -4.75) {};
		\node [style=rn] (149) at (14.5, -5.25) {};
		\node [style=none] (150) at (11.125, -3.25) {};
		\node [style=none] (151) at (9.625, -3.25) {};
		\node [style=none] (152) at (10.375, -3) {};
		\node [style=none] (153) at (12.5, -2.75) {};
		\node [style=none] (154) at (16.5, -2.75) {};
		\node [style=none] (156) at (14.5, -1.125) {$\cdots$};
		\node [style=gbox] (157) at (14.5, 2) {$\Sigma_k$};
		\node [style=dmat] (158) at (16.5, -1.15) {$\minu e_{k,0}$};
		\node [style=dmat] (159) at (12.5, -1.375) {$\minu e_{k,s \minu 1}$};
		\node [style={d_split}] (160) at (14.5, 1) {};
		\node [style=none] (161) at (12.5, 0) {};
		\node [style=none] (162) at (16.5, 0) {};
		\node [style=none] (163) at (14.5, 3.5) {};
		\node [style={sd_split}] (164) at (14.875, 3.5) {};
		\node [style=none] (165) at (15.25, 3.5) {};
		\node [style=gn] (166) at (15.25, 2.625) {};
		\node [style=wire label] (167) at (15.75, 3.025) {$m_{i}$};
		\node [style=none, label={above:\lemref{lem:tracelm-1}}, label={below:\axref{S4}}] (168) at (8.375, 0) {$=$};
		\node [style=gbox] (169) at (14.875, 4.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (16);
		\draw (13.center) to (12);
		\draw (18.center) to (12);
		\draw (17.center) to (16);
		\draw (19.center) to (23.center);
		\draw (22.center) to (21.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26);
		\draw (28.center) to (26);
		\draw (35.center) to (34);
		\draw (36.center) to (34);
		\draw (23.center) to (2);
		\draw [in=30, out=-90, looseness=0.25] (22.center) to (1);
		\draw [in=120, out=-90, looseness=0.50] (33.center) to (2);
		\draw [in=60, out=-90, looseness=0.50] (32.center) to (1);
		\draw [in=150, out=-90, looseness=0.25] (18.center) to (2);
		\draw [in=90, out=-90, looseness=0.50] (17.center) to (1);
		\draw [in=165, out=-90, looseness=0.50] (27.center) to (11);
		\draw (35.center) to (11);
		\draw [in=15, out=-90, looseness=0.25] (24.center) to (11);
		\draw [in=90, out=-150, looseness=0.50] (0) to (39);
		\draw (0) to (41);
		\draw [in=90, out=-30, looseness=0.50] (0) to (40);
		\draw (39) to (14);
		\draw (41) to (36.center);
		\draw (40) to (20);
		\draw (43) to (29.center);
		\draw (43) to (33.center);
		\draw (31.center) to (44);
		\draw (44) to (32.center);
		\draw (49) to (48);
		\draw [in=210, out=90, looseness=0.25] (50) to (48);
		\draw [in=90, out=-30, looseness=0.25] (48) to (52);
		\draw (76.center) to (75.center);
		\draw (94) to (70.center);
		\draw (72.center) to (93);
		\draw (93) to (73.center);
		\draw (94) to (74.center);
		\draw (102) to (95.center);
		\draw (97.center) to (101);
		\draw (102) to (98.center);
		\draw [in=120, out=-90] (107.center) to (104);
		\draw [in=165, out=-90, looseness=0.25] (106.center) to (103);
		\draw [in=165, out=-90, looseness=0.50] (108.center) to (105);
		\draw (99.center) to (108.center);
		\draw (101) to (107.center);
		\draw [in=15, out=-90, looseness=0.50] (75.center) to (105);
		\draw (58.center) to (104);
		\draw (59.center) to (103);
		\draw [in=60, out=-90] (74.center) to (103);
		\draw [in=15, out=-90, looseness=0.25] (73.center) to (104);
		\draw (50) to (96);
		\draw (52) to (71);
		\draw (48) to (0);
		\draw [in=45, out=-90, looseness=0.75] (1) to (104);
		\draw [in=135, out=-90, looseness=0.75] (2) to (103);
		\draw (11) to (105);
		\draw (116) to (115);
		\draw [in=210, out=90, looseness=0.25] (117) to (115);
		\draw [in=90, out=-30, looseness=0.25] (115) to (118);
		\draw (133.center) to (132.center);
		\draw (138) to (127.center);
		\draw (129.center) to (137);
		\draw (137) to (130.center);
		\draw (138) to (131.center);
		\draw (146) to (139.center);
		\draw (141.center) to (145);
		\draw (146) to (142.center);
		\draw [in=120, out=-90] (151.center) to (148);
		\draw [in=165, out=-90, looseness=0.25] (150.center) to (147);
		\draw [in=180, out=-90, looseness=0.50] (152.center) to (149);
		\draw (143.center) to (152.center);
		\draw (145) to (151.center);
		\draw [in=0, out=-90, looseness=0.50] (132.center) to (149);
		\draw (122.center) to (148);
		\draw (123.center) to (147);
		\draw [in=60, out=-90] (131.center) to (147);
		\draw [in=15, out=-90, looseness=0.25] (130.center) to (148);
		\draw (117) to (140);
		\draw (118) to (128);
		\draw [in=345, out=90, looseness=0.50] (162.center) to (160);
		\draw [in=90, out=-165, looseness=0.50] (160) to (161.center);
		\draw (161.center) to (153.center);
		\draw (162.center) to (154.center);
		\draw (157) to (160);
		\draw (165.center) to (166);
		\draw (163.center) to (157);
		\draw [in=45, out=-90, looseness=0.75] (153.center) to (148);
		\draw [in=135, out=-90, looseness=0.75] (154.center) to (147);
		\draw (169) to (164);
		\draw [in=90, out=-90, looseness=0.75] (115) to (169);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-trace/tracepf-3-03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire label] (3) at (-2.025, -3.5) {$m_{s \minu 1}$};
		\node [style=wire label] (4) at (0.5, -3.525) {$m_{i}$};
		\node [style=wire label] (5) at (2, -3.5) {$m_{0}$};
		\node [style=none] (7) at (-1.25, -2.75) {$\cdots$};
		\node [style=none] (35) at (1, -2.75) {$\cdots$};
		\node [style=uw] (44) at (0, 4.75) {};
		\node [style={rn_phase}] (45) at (0, 6.5) {$K_{1}$};
		\node [style=gbox] (46) at (-4.5, 3.25) {$a_0$};
		\node [style=gbox] (47) at (4.125, 3.25) {$a_{m \minu 1}$};
		\node [style=none] (48) at (-2, 3.25) {$\cdots$};
		\node [style=none] (49) at (2.25, 3.25) {$\cdots$};
		\node [style=wire label] (50) at (0.375, 5.5) {$\frac{m}{m_i}$};
		\node [style=none] (51) at (-4.625, -5.75) {};
		\node [style=none] (52) at (4.375, -5.75) {};
		\node [style=wire label] (53) at (-3.75, -5.5) {$m_{s \minu 1}$};
		\node [style=wire label] (54) at (4.875, -5.5) {$m_{0}$};
		\node [style=none] (55) at (-2.625, -5) {$\cdots$};
		\node [style=none] (56) at (4.875, 2) {};
		\node [style={d_split}] (57) at (4.125, 2.25) {};
		\node [style=none] (58) at (3.375, 2) {};
		\node [style=none] (59) at (3.375, -3.25) {};
		\node [style=none] (60) at (4.875, -3.25) {};
		\node [style=none] (61) at (4.125, -3) {};
		\node [style=none] (62) at (4.125, 2) {};
		\node [style=none] (63) at (2.875, -5) {$\cdots$};
		\node [style=dmat] (64) at (4.125, 0.75) {$1 \minu 1$};
		\node [style=wire label] (65) at (0, -5.875) {$m_{i} \land m_j$};
		\node [style=dmat] (66) at (3.375, 1.05) {$1$};
		\node [style=dmat] (67) at (4.875, 1.05) {$1$};
		\node [style=none] (68) at (-3.75, 2) {};
		\node [style={d_split}] (69) at (-4.5, 2.25) {};
		\node [style=none] (70) at (-5.25, 2) {};
		\node [style=none] (71) at (-3.75, -3.25) {};
		\node [style=none] (72) at (-4.5, 2) {};
		\node [style=dmat] (73) at (-4.5, 0.75) {$0 \minu 0$};
		\node [style=dmat] (74) at (-5.25, 1.05) {$0$};
		\node [style=dmat] (75) at (-3.75, 1.05) {$0$};
		\node [style=rn] (76) at (4.375, -4.75) {};
		\node [style=rn] (77) at (-4.625, -4.75) {};
		\node [style=rn] (78) at (-0.125, -5.25) {};
		\node [style=none] (79) at (-3.75, -3.25) {};
		\node [style=none] (80) at (-5.25, -3.25) {};
		\node [style=none] (81) at (-4.5, -3) {};
		\node [style=none] (82) at (-2.375, -2.75) {};
		\node [style=none] (83) at (2.125, -2.75) {};
		\node [style=rn] (88) at (-0.125, -1.75) {};
		\node [style=none] (89) at (-0.125, -0.125) {$\cdots$};
		\node [style=gbox] (90) at (-0.125, 2) {$\Sigma_k$};
		\node [style=dmat] (92) at (2.125, -1.15) {$\minu e_{k,0}$};
		\node [style=dmat] (93) at (-2.375, -1.375) {$\minu e_{k,s \minu 1}$};
		\node [style={d_split}] (95) at (-0.125, 1) {};
		\node [style=none] (96) at (-2.375, 0) {};
		\node [style=none] (97) at (2.125, 0) {};
		\node [style=none] (98) at (-0.125, 3.5) {};
		\node [style={sd_split}] (99) at (0.25, 3.5) {};
		\node [style=none] (101) at (0.625, 3.5) {};
		\node [style=gn] (102) at (0.625, 2.625) {};
		\node [style=wire label] (103) at (1.125, 3.025) {$m_{i}$};
		\node [style=none, label={above:\lemref{lem:tracelm-1}}] (104) at (-6.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (45) to (44);
		\draw [in=210, out=90, looseness=0.25] (46) to (44);
		\draw [in=90, out=-30, looseness=0.25] (44) to (47);
		\draw (62.center) to (61.center);
		\draw (67) to (56.center);
		\draw (58.center) to (66);
		\draw (66) to (59.center);
		\draw (67) to (60.center);
		\draw (75) to (68.center);
		\draw (70.center) to (74);
		\draw (75) to (71.center);
		\draw [in=120, out=-90] (80.center) to (77);
		\draw [in=165, out=-90, looseness=0.25] (79.center) to (76);
		\draw [in=180, out=-90, looseness=0.50] (81.center) to (78);
		\draw (72.center) to (81.center);
		\draw (74) to (80.center);
		\draw [in=0, out=-90, looseness=0.50] (61.center) to (78);
		\draw (51.center) to (77);
		\draw (52.center) to (76);
		\draw [in=60, out=-90] (60.center) to (76);
		\draw [in=15, out=-90, looseness=0.25] (59.center) to (77);
		\draw (46) to (69);
		\draw (47) to (57);
		\draw [in=345, out=90, looseness=0.50] (97.center) to (95);
		\draw [in=90, out=-165, looseness=0.50] (95) to (96.center);
		\draw (96.center) to (82.center);
		\draw (97.center) to (83.center);
		\draw (90) to (95);
		\draw (101.center) to (102);
		\draw (98.center) to (90);
		\draw [in=90, out=-90, looseness=0.75] (44) to (99);
		\draw [in=45, out=-90, looseness=0.75] (82.center) to (77);
		\draw [in=135, out=-90, looseness=0.75] (83.center) to (76);
		\draw (88) to (78);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-trace/tracepf-3-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (139) at (-9.375, 4.25) {$\cdots$};
		\node [style=none] (140) at (-6.625, 4.25) {$\cdots$};
		\node [style=dmat] (141) at (-10.25, -0.4) {$\minu e_{k,0}$};
		\node [style=none] (142) at (-10.25, 1) {};
		\node [style={d_split}] (143) at (-11, 1.25) {};
		\node [style=none] (144) at (-11.75, 1) {};
		\node [style=dmat] (145) at (-11.75, -0.625) {$\minu e_{k,s \minu 1}$};
		\node [style=none] (146) at (-11.75, -2.25) {};
		\node [style=none] (147) at (-10.25, -2.25) {};
		\node [style=none] (148) at (-4.75, 1) {};
		\node [style={d_split}] (149) at (-5.5, 1.25) {};
		\node [style=none] (150) at (-6.25, 1) {};
		\node [style=none] (151) at (-6.25, -2.25) {};
		\node [style=none] (152) at (-4.75, -2.25) {};
		\node [style=none] (153) at (-5.5, -2.875) {};
		\node [style=none] (154) at (-5.5, 1) {};
		\node [style=dmat] (155) at (-11, -0.925) {$e_{k,j} \minu e_{k,i}$};
		\node [style=none] (156) at (-11, -2.5) {};
		\node [style=none] (157) at (-11, 1) {};
		\node [style=none] (158) at (-7.5, 1) {};
		\node [style={d_split}] (159) at (-8.25, 1.25) {};
		\node [style=none] (160) at (-9, 1) {};
		\node [style=none] (161) at (-9, -2.25) {};
		\node [style=none] (162) at (-7.5, -2.25) {};
		\node [style=dmat] (166) at (-5.5, -0.95) {$e_{p,j} \minu e_{p,i}$};
		\node [style=gbox] (167) at (-11, 4.25) {$a_{k}$};
		\node [style=gbox] (168) at (-5.5, 4.25) {$a_{p}$};
		\node [style=dmat] (170) at (-7.5, -0.4) {$\minu e_{\ell,0}$};
		\node [style=dmat] (171) at (-9, -0.625) {$\minu e_{\ell,s \minu 1}$};
		\node [style=dmat] (172) at (-4.75, -0.4) {$\minu e_{p,0}$};
		\node [style=dmat] (173) at (-6.25, -0.625) {$\minu e_{p,s \minu 1}$};
		\node [style=uw] (174) at (-8.25, 5.625) {};
		\node [style={rn_phase}] (175) at (-8.25, 7.375) {$K_{1}$};
		\node [style=none] (178) at (-12.25, 4.25) {$\cdots$};
		\node [style=none] (179) at (-3.75, 4.25) {$\cdots$};
		\node [style=wire label] (180) at (-7.875, 6.375) {$\frac{m}{m_i}$};
		\node [style=none] (181) at (-14.125, -5) {};
		\node [style=none] (182) at (-2.375, -5) {};
		\node [style=wire label] (183) at (-13.25, -4.75) {$m_{s \minu 1}$};
		\node [style=wire label] (184) at (-1.875, -4.75) {$m_{0}$};
		\node [style=none] (185) at (-11.625, -4.5) {$\cdots$};
		\node [style=none] (186) at (-1.875, 1) {};
		\node [style={d_split}] (187) at (-2.625, 1.25) {};
		\node [style=none] (188) at (-3.375, 1) {};
		\node [style=none] (189) at (-3.375, -2.5) {};
		\node [style=none] (190) at (-1.875, -2.5) {};
		\node [style=none] (193) at (-4.625, -4.5) {$\cdots$};
		\node [style=wire label] (195) at (-8.25, -4.625) {$m_{i} \land m_j$};
		\node [style=dmat] (196) at (-3.375, 0.05) {$1$};
		\node [style=dmat] (197) at (-1.875, 0.05) {$1$};
		\node [style=none] (198) at (-13.25, 1) {};
		\node [style={d_split}] (199) at (-14, 1.25) {};
		\node [style=none] (200) at (-14.75, 1) {};
		\node [style=none] (201) at (-13.25, -2.5) {};
		\node [style=dmat] (204) at (-14.75, 0.05) {$0$};
		\node [style=dmat] (205) at (-13.25, 0.05) {$0$};
		\node [style=rn] (206) at (-2.375, -4) {};
		\node [style=rn] (207) at (-14.125, -4) {};
		\node [style=rn] (208) at (-8.25, -4) {};
		\node [style=none] (209) at (-13.25, -2.5) {};
		\node [style=none] (210) at (-14.75, -2.5) {};
		\node [style=gbox] (212) at (-14, 2.25) {$\Sigma_0$};
		\node [style=none] (213) at (-14, 3.25) {};
		\node [style={sd_split}] (214) at (-13.625, 3.25) {};
		\node [style=none] (215) at (-13.25, 3.25) {};
		\node [style=gn] (216) at (-13.25, 2.375) {};
		\node [style=wire label] (217) at (-12.75, 2.775) {$m_{i}$};
		\node [style=gbox] (218) at (-2.625, 2.25) {$\Sigma_{m \minu 3}$};
		\node [style=none] (219) at (-2.625, 3.25) {};
		\node [style={sd_split}] (220) at (-2.25, 3.25) {};
		\node [style=none] (221) at (-1.875, 3.25) {};
		\node [style=gn] (222) at (-1.625, 2.375) {};
		\node [style=wire label] (223) at (-1.375, 2.775) {$m_{i}$};
		\node [style=gbox] (224) at (-8.25, 2.25) {$\Sigma_\ell$};
		\node [style=none] (225) at (-8.25, 3.25) {};
		\node [style={sd_split}] (226) at (-7.875, 3.25) {};
		\node [style=none] (227) at (-7.5, 3.25) {};
		\node [style=gn] (228) at (-7.5, 2.375) {};
		\node [style=wire label] (229) at (-7, 2.775) {$m_{i}$};
		\node [style=gbox] (230) at (-13.625, 4.25) {$1$};
		\node [style=gbox] (231) at (-2.25, 4.25) {$1$};
		\node [style=gbox] (232) at (-7.875, 4.25) {$1$};
		\node [style=none, label={above:\axref{Sym}}, label={below:\axref{S4}}] (233) at (0, 0) {$=$};
		\node [style=dmat] (236) at (12, -0.4) {$\minu e_{k,0}$};
		\node [style=none] (237) at (12, 1) {};
		\node [style={d_split}] (238) at (11.25, 1.25) {};
		\node [style=none] (239) at (10.5, 1) {};
		\node [style=dmat] (240) at (10.5, -0.625) {$\minu e_{k,s \minu 1}$};
		\node [style=none] (243) at (15, 1) {};
		\node [style={d_split}] (244) at (14.25, 1.25) {};
		\node [style=none] (245) at (13.5, 1) {};
		\node [style=none] (249) at (14.25, 1) {};
		\node [style=dmat] (250) at (11.25, -0.925) {$e_{k,j} \minu e_{k,i}$};
		\node [style=none] (252) at (11.25, 1) {};
		\node [style=none] (253) at (6, 1) {};
		\node [style={d_split}] (254) at (5.25, 1.25) {};
		\node [style=none] (255) at (4.5, 1) {};
		\node [style=dmat] (261) at (14.25, -0.95) {$e_{p,j} \minu e_{p,i}$};
		\node [style=dmat] (264) at (6, -0.4) {$\minu e_{\ell,0}$};
		\node [style=dmat] (265) at (4.5, -0.625) {$\minu e_{\ell,s \minu 1}$};
		\node [style=dmat] (266) at (15, -0.4) {$\minu e_{p,0}$};
		\node [style=dmat] (267) at (13.5, -0.625) {$\minu e_{p,s \minu 1}$};
		\node [style=none] (278) at (8.875, 1) {};
		\node [style={d_split}] (279) at (8.125, 1.25) {};
		\node [style=none] (280) at (7.375, 1) {};
		\node [style=none] (281) at (7.375, -2.25) {};
		\node [style=dmat] (288) at (7.375, 0.05) {$1$};
		\node [style=dmat] (289) at (8.875, 0.05) {$1$};
		\node [style=none] (290) at (3.25, 1) {};
		\node [style={d_split}] (291) at (2.5, 1.25) {};
		\node [style=none] (292) at (1.75, 1) {};
		\node [style=dmat] (296) at (1.75, 0.05) {$0$};
		\node [style=dmat] (297) at (3.25, 0.05) {$0$};
		\node [style=gbox] (304) at (2.5, 2.25) {$\Sigma_0$};
		\node [style=none] (305) at (2.5, 3.25) {};
		\node [style={sd_split}] (306) at (2.875, 3.25) {};
		\node [style=none] (307) at (3.25, 3.25) {};
		\node [style=gn] (308) at (3.25, 2.375) {};
		\node [style=wire label] (309) at (3.75, 2.775) {$m_{i}$};
		\node [style=gbox] (310) at (8.125, 2.25) {$\Sigma_{m \minu 3}$};
		\node [style=none] (311) at (8.125, 3.25) {};
		\node [style={sd_split}] (312) at (8.5, 3.25) {};
		\node [style=none] (313) at (8.875, 3.25) {};
		\node [style=gn] (314) at (9.125, 2.375) {};
		\node [style=wire label] (315) at (9.375, 2.775) {$m_{i}$};
		\node [style=gbox] (316) at (5.25, 2.25) {$\Sigma_\ell$};
		\node [style=none] (317) at (5.25, 3.25) {};
		\node [style={sd_split}] (318) at (5.625, 3.25) {};
		\node [style=none] (319) at (6, 3.25) {};
		\node [style=gn] (320) at (6, 2.375) {};
		\node [style=wire label] (321) at (6.5, 2.775) {$m_{i}$};
		\node [style=none] (325) at (4.5, -2.25) {};
		\node [style=none] (326) at (6, -2.25) {};
		\node [style=none] (327) at (10.5, -2.25) {};
		\node [style=none] (328) at (12, -2.25) {};
		\node [style=none] (329) at (11.25, -2.5) {};
		\node [style=none] (331) at (7.375, -2.25) {};
		\node [style=none] (332) at (8.875, -2.25) {};
		\node [style=none] (334) at (2.375, -5) {};
		\node [style=none] (335) at (14.125, -5) {};
		\node [style=wire label] (336) at (3.25, -4.75) {$m_{s \minu 1}$};
		\node [style=wire label] (337) at (14.625, -4.75) {$m_{0}$};
		\node [style=none] (338) at (4.875, -4.5) {$\cdots$};
		\node [style=none] (339) at (13.5, -2.5) {};
		\node [style=none] (340) at (15, -2.5) {};
		\node [style=none] (341) at (14.25, -2.375) {};
		\node [style=none] (342) at (11.875, -4.5) {$\cdots$};
		\node [style=wire label] (343) at (8.125, -4.625) {$m_{i} \land m_j$};
		\node [style=rn] (345) at (14.125, -4) {};
		\node [style=rn] (346) at (2.375, -4) {};
		\node [style=rn] (347) at (8.125, -4) {};
		\node [style=none] (348) at (3.25, -2.5) {};
		\node [style=none] (349) at (1.75, -2.5) {};
		\node [style=uw] (355) at (8.25, 5.625) {};
		\node [style={rn_phase}] (356) at (8.25, 7.375) {$K_{1}$};
		\node [style=wire label] (359) at (8.625, 6.375) {$\frac{m}{m_i}$};
		\node [style=none] (363) at (7.125, 4.25) {$\cdots$};
		\node [style=none] (364) at (9.875, 4.25) {$\cdots$};
		\node [style=gbox] (365) at (11.25, 4.25) {$a_{k}$};
		\node [style=gbox] (366) at (14.25, 4.25) {$a_{p}$};
		\node [style=none] (367) at (4.25, 4.25) {$\cdots$};
		\node [style=none] (368) at (12.75, 4.25) {$\cdots$};
		\node [style=gbox] (369) at (2.875, 4.25) {$1$};
		\node [style=gbox] (370) at (8.5, 4.25) {$1$};
		\node [style=gbox] (371) at (5.625, 4.25) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (144.center) to (145);
		\draw (142.center) to (141);
		\draw (147.center) to (141);
		\draw (146.center) to (145);
		\draw (148.center) to (152.center);
		\draw (151.center) to (150.center);
		\draw (154.center) to (153.center);
		\draw (156.center) to (155);
		\draw (157.center) to (155);
		\draw (167) to (143);
		\draw (168) to (149);
		\draw (170) to (158.center);
		\draw (170) to (162.center);
		\draw (160.center) to (171);
		\draw (171) to (161.center);
		\draw (175) to (174);
		\draw (197) to (186.center);
		\draw (188.center) to (196);
		\draw (196) to (189.center);
		\draw (197) to (190.center);
		\draw (205) to (198.center);
		\draw (200.center) to (204);
		\draw (205) to (201.center);
		\draw [in=120, out=-90] (210.center) to (207);
		\draw [in=165, out=-90, looseness=0.25] (209.center) to (206);
		\draw (204) to (210.center);
		\draw (181.center) to (207);
		\draw (182.center) to (206);
		\draw [in=60, out=-90] (190.center) to (206);
		\draw [in=15, out=-90, looseness=0.25] (189.center) to (207);
		\draw [in=90, out=-135, looseness=0.50] (174) to (167);
		\draw [in=90, out=-45, looseness=0.50] (174) to (168);
		\draw [in=30, out=-90, looseness=0.25] (151.center) to (207);
		\draw [in=60, out=-90, looseness=0.50] (161.center) to (207);
		\draw [in=90, out=-90, looseness=0.50] (146.center) to (207);
		\draw [in=150, out=-90, looseness=0.50] (152.center) to (206);
		\draw [in=120, out=-90, looseness=0.50] (162.center) to (206);
		\draw [in=150, out=-90, looseness=0.25] (147.center) to (206);
		\draw [in=165, out=-90, looseness=0.50] (156.center) to (208);
		\draw [in=15, out=-90, looseness=0.25] (153.center) to (208);
		\draw (215.center) to (216);
		\draw (213.center) to (212);
		\draw (212) to (199);
		\draw (221.center) to (222);
		\draw (219.center) to (218);
		\draw (218) to (187);
		\draw (227.center) to (228);
		\draw (225.center) to (224);
		\draw (224) to (159);
		\draw (230) to (214);
		\draw [in=-150, out=90, looseness=0.25] (230) to (174);
		\draw (232) to (226);
		\draw [in=90, out=-75, looseness=0.75] (174) to (232);
		\draw [in=90, out=-30, looseness=0.25] (174) to (231);
		\draw (231) to (220);
		\draw (239.center) to (240);
		\draw (237.center) to (236);
		\draw (252.center) to (250);
		\draw (264) to (253.center);
		\draw (255.center) to (265);
		\draw (289) to (278.center);
		\draw (280.center) to (288);
		\draw (288) to (281.center);
		\draw (297) to (290.center);
		\draw (292.center) to (296);
		\draw (307.center) to (308);
		\draw (305.center) to (304);
		\draw (304) to (291);
		\draw (313.center) to (314);
		\draw (311.center) to (310);
		\draw (310) to (279);
		\draw (319.center) to (320);
		\draw (317.center) to (316);
		\draw (316) to (254);
		\draw [in=120, out=-90] (349.center) to (346);
		\draw [in=165, out=-90, looseness=0.25] (348.center) to (345);
		\draw [in=0, out=-90, looseness=0.50] (341.center) to (347);
		\draw (334.center) to (346);
		\draw (335.center) to (345);
		\draw [in=60, out=-90] (340.center) to (345);
		\draw [in=15, out=-90, looseness=0.25] (339.center) to (346);
		\draw [in=30, out=-90, looseness=0.25] (327.center) to (346);
		\draw [in=60, out=-90, looseness=0.50] (331.center) to (346);
		\draw [in=90, out=-90, looseness=0.50] (325.center) to (346);
		\draw [in=150, out=-90, looseness=0.50] (328.center) to (345);
		\draw [in=120, out=-90, looseness=0.50] (332.center) to (345);
		\draw [in=150, out=-90, looseness=0.25] (326.center) to (345);
		\draw [in=15, out=-90, looseness=0.25] (329.center) to (347);
		\draw (328.center) to (236);
		\draw (327.center) to (240);
		\draw (264) to (326.center);
		\draw (265) to (325.center);
		\draw (297) to (348.center);
		\draw (296) to (349.center);
		\draw (289) to (332.center);
		\draw (329.center) to (250);
		\draw (341.center) to (261);
		\draw (243.center) to (340.center);
		\draw (339.center) to (245.center);
		\draw (356) to (355);
		\draw [in=90, out=-135, looseness=0.50] (355) to (371);
		\draw [in=90, out=-45, looseness=0.50] (355) to (365);
		\draw [in=-150, out=90, looseness=0.25] (369) to (355);
		\draw [in=90, out=-75, looseness=0.75] (355) to (370);
		\draw [in=90, out=-30, looseness=0.25] (355) to (366);
		\draw (369) to (306);
		\draw (371) to (318);
		\draw (370) to (312);
		\draw (365) to (238);
		\draw (366) to (244);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-trace/tracepf-3-15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmat] (0) at (3.75, 0.6) {$\minu e_{k,0}$};
		\node [style=none] (1) at (3.75, 2) {};
		\node [style={d_split}] (2) at (3, 2.25) {};
		\node [style=none] (3) at (2.25, 2) {};
		\node [style=dmat] (4) at (2.25, 0.375) {$\minu e_{k,s \minu 1}$};
		\node [style=none] (5) at (6.75, 2) {};
		\node [style={d_split}] (6) at (6, 2.25) {};
		\node [style=none] (7) at (5.25, 2) {};
		\node [style=none] (8) at (6, 2) {};
		\node [style=dmat] (9) at (3, 0.075) {$e_{k,j} \minu e_{k,i}$};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (11) at (-2.25, 0) {};
		\node [style={d_split}] (12) at (-3, 0.25) {};
		\node [style=none] (13) at (-3.75, 0) {};
		\node [style=dmat] (14) at (6, 0.05) {$e_{p,j} \minu e_{p,i}$};
		\node [style=dmat] (15) at (-2.25, -1.225) {$\minu e_{\ell,0}$};
		\node [style=dmat] (16) at (-3.75, -1.45) {$\minu e_{\ell,s \minu 1}$};
		\node [style=dmat] (17) at (6.75, 0.6) {$\minu e_{p,0}$};
		\node [style=dmat] (18) at (5.25, 0.375) {$\minu e_{p,s \minu 1}$};
		\node [style=none] (19) at (0.625, 0) {};
		\node [style={d_split}] (20) at (-0.125, 0.25) {};
		\node [style=none] (21) at (-0.875, 0) {};
		\node [style=none] (22) at (-0.875, -2.5) {};
		\node [style=dmat] (23) at (-0.875, -0.7) {$1$};
		\node [style=dmat] (24) at (0.625, -0.7) {$1$};
		\node [style=none] (25) at (-5, 0) {};
		\node [style={d_split}] (26) at (-5.75, 0.25) {};
		\node [style=none] (27) at (-6.5, 0) {};
		\node [style=dmat] (28) at (-6.5, -0.7) {$0$};
		\node [style=dmat] (29) at (-5, -0.7) {$0$};
		\node [style=gbox] (30) at (-5.75, 1.25) {$\Sigma_0$};
		\node [style=none] (31) at (-5.75, 2.25) {};
		\node [style={sd_split}] (32) at (-5.375, 2.25) {};
		\node [style=none] (33) at (-5, 2.25) {};
		\node [style=gn] (34) at (-5, 1.375) {};
		\node [style=wire label] (35) at (-4.5, 1.775) {$m_{i}$};
		\node [style=gbox] (36) at (-0.125, 1.25) {$\Sigma_{m \minu 3}$};
		\node [style=none] (37) at (-0.125, 2.25) {};
		\node [style={sd_split}] (38) at (0.25, 2.25) {};
		\node [style=none] (39) at (0.625, 2.25) {};
		\node [style=gn] (40) at (0.875, 1.375) {};
		\node [style=wire label] (41) at (1.125, 1.775) {$m_{i}$};
		\node [style=gbox] (42) at (-3, 1.25) {$\Sigma_\ell$};
		\node [style=none] (43) at (-3, 2.25) {};
		\node [style={sd_split}] (44) at (-2.625, 2.25) {};
		\node [style=none] (45) at (-2.25, 2.25) {};
		\node [style=gn] (46) at (-2.25, 1.375) {};
		\node [style=wire label] (47) at (-1.75, 1.775) {$m_{i}$};
		\node [style=none] (48) at (-3.75, -2.75) {};
		\node [style=none] (49) at (-2.25, -2.5) {};
		\node [style=none] (53) at (-0.875, -2.5) {};
		\node [style=none] (54) at (0.625, -2.5) {};
		\node [style=none] (55) at (-5.875, -4.875) {};
		\node [style=none] (56) at (0.625, -4.875) {};
		\node [style=wire label] (57) at (-5, -4.625) {$m_{s \minu 1}$};
		\node [style=wire label] (58) at (1.125, -4.625) {$m_{0}$};
		\node [style=none] (63) at (-3, -4.125) {$\cdots$};
		\node [style=wire label] (64) at (4.5, -2.875) {$m_{i} \land m_j$};
		\node [style=rn] (65) at (0.625, -4) {};
		\node [style=rn] (66) at (-5.875, -4) {};
		\node [style=none] (68) at (-5, -2.5) {};
		\node [style=none] (69) at (-6.5, -2.5) {};
		\node [style=uw] (70) at (0, 5.5) {};
		\node [style={rn_phase}] (71) at (0, 7.125) {$K_{1}$};
		\node [style=wire label] (72) at (0.375, 6.25) {$\frac{m}{m_i}$};
		\node [style=none] (73) at (-1.125, 3.125) {$\cdots$};
		\node [style=none] (74) at (1.625, 3.25) {$\cdots$};
		\node [style=gbox] (75) at (3, 3.25) {$a_{k}$};
		\node [style=gbox] (76) at (6, 3.25) {$a_{p}$};
		\node [style=none] (77) at (-4, 3.125) {$\cdots$};
		\node [style=none] (78) at (4.5, 3.25) {$\cdots$};
		\node [style=uw] (82) at (-2.625, 4.25) {};
		\node [style=gbox] (89) at (-5.375, 3.125) {$1$};
		\node [style=gbox] (90) at (0.25, 3.125) {$1$};
		\node [style=gbox] (91) at (-2.625, 3.125) {$1$};
		\node [style=none] (93) at (2.25, -1.5) {};
		\node [style=none] (94) at (3.75, -1.5) {};
		\node [style=none] (95) at (3, -1.5) {};
		\node [style=none] (96) at (5.25, -1.5) {};
		\node [style=none] (97) at (6.75, -1.5) {};
		\node [style=none] (98) at (6, -1.5) {};
		\node [style=rn] (99) at (6.75, -2.25) {};
		\node [style=rn] (100) at (2.25, -2.25) {};
		\node [style=rn] (101) at (4.5, -2.25) {};
		\node [style=none] (102) at (2.25, -2.5) {};
		\node [style=none] (114) at (13.75, 1.125) {};
		\node [style={sd_split}] (115) at (13.25, 1.25) {};
		\node [style=none] (116) at (12.75, 1.125) {};
		\node [style=dmat] (118) at (13.75, -0.4) {$\minu e_{\ell,0}$};
		\node [style=dmat] (119) at (12.75, -0.625) {$\minu e_{\ell,s \minu 1}$};
		\node [style=none] (122) at (16.625, 1.125) {};
		\node [style={sd_split}] (123) at (16.125, 1.25) {};
		\node [style=none] (124) at (15.625, 1.125) {};
		\node [style=none] (125) at (15.625, -2) {};
		\node [style=dmat] (126) at (15.625, 0.05) {$1$};
		\node [style=dmat] (127) at (16.625, 0.05) {$1$};
		\node [style=none] (128) at (11, 1.125) {};
		\node [style={sd_split}] (129) at (10.5, 1.25) {};
		\node [style=none] (130) at (10, 1.125) {};
		\node [style=dmat] (131) at (10, 0.05) {$0$};
		\node [style=dmat] (132) at (11, 0.05) {$0$};
		\node [style=gbox] (133) at (10.5, 2.25) {$\Sigma_0$};
		\node [style=none] (134) at (10.5, 3.25) {};
		\node [style={sd_split}] (135) at (10.875, 3.25) {};
		\node [style=none] (136) at (11.25, 3.25) {};
		\node [style=gn] (137) at (11.25, 2.375) {};
		\node [style=wire label] (138) at (11.75, 2.775) {$m_{i}$};
		\node [style=gbox] (139) at (16.125, 2.25) {$\Sigma_{m \minu 3}$};
		\node [style=none] (140) at (16.125, 3.25) {};
		\node [style={sd_split}] (141) at (16.5, 3.25) {};
		\node [style=none] (142) at (16.875, 3.25) {};
		\node [style=gn] (143) at (17.125, 2.375) {};
		\node [style=wire label] (144) at (17.375, 2.775) {$m_{i}$};
		\node [style=gbox] (145) at (13.25, 2.25) {$\Sigma_\ell$};
		\node [style=none] (146) at (13.25, 3.25) {};
		\node [style={sd_split}] (147) at (13.625, 3.25) {};
		\node [style=none] (148) at (14, 3.25) {};
		\node [style=gn] (149) at (14, 2.375) {};
		\node [style=wire label] (150) at (14.5, 2.775) {$m_{i}$};
		\node [style=none] (151) at (12.75, -2) {};
		\node [style=none] (152) at (13.75, -2) {};
		\node [style=none] (153) at (15.625, -2) {};
		\node [style=none] (154) at (16.625, -2) {};
		\node [style=none] (155) at (10, -4.375) {};
		\node [style=none] (156) at (16.625, -4.375) {};
		\node [style=wire label] (157) at (10.875, -4.125) {$m_{s \minu 1}$};
		\node [style=wire label] (158) at (17.125, -4.125) {$m_{0}$};
		\node [style=none] (159) at (13.125, -3.875) {$\cdots$};
		\node [style=none] (163) at (11, -2.25) {};
		\node [style=none] (164) at (10, -2.25) {};
		\node [style={rn_phase}] (166) at (15.125, 6.75) {$K_{1}$};
		\node [style=wire label] (167) at (15, 5.75) {$\frac{m}{m_i}$};
		\node [style=none] (168) at (15.125, 3.75) {$\cdots$};
		\node [style=none] (172) at (12.25, 3.75) {$\cdots$};
		\node [style=uw] (174) at (13.625, 5) {};
		\node [style=none] (175) at (10.875, 3.75) {};
		\node [style=none] (176) at (16.5, 3.75) {};
		\node [style=none] (177) at (13.625, 3.75) {};
		\node [style=none, label={below:\lemref{lem:tracelm-2}}, label={above:\axref{Pcy}}] (188) at (8.25, 0) {$=$};
		\node [style=none, label={above:\axref{WN}}, label={below:\axref{S4}}] (189) at (-8, 0) {$=$};
		\node [style=rn] (192) at (16.625, -3.5) {};
		\node [style=rn] (193) at (10, -3.5) {};
		\node [style=rn] (194) at (20, -1.75) {};
		\node [style=rn] (195) at (17.5, -1.75) {};
		\node [style=none] (196) at (17.5, -2) {};
		\node [style=none] (197) at (18.75, -1.625) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4);
		\draw (1.center) to (0);
		\draw (10.center) to (9);
		\draw (15) to (11.center);
		\draw (13.center) to (16);
		\draw (24) to (19.center);
		\draw (21.center) to (23);
		\draw (23) to (22.center);
		\draw (29) to (25.center);
		\draw (27.center) to (28);
		\draw (33.center) to (34);
		\draw (31.center) to (30);
		\draw (30) to (26);
		\draw (39.center) to (40);
		\draw (37.center) to (36);
		\draw (36) to (20);
		\draw (45.center) to (46);
		\draw (43.center) to (42);
		\draw (42) to (12);
		\draw [in=120, out=-90] (69.center) to (66);
		\draw [in=165, out=-90, looseness=0.25] (68.center) to (65);
		\draw (55.center) to (66);
		\draw (56.center) to (65);
		\draw [in=45, out=-90, looseness=0.50] (53.center) to (66);
		\draw [in=90, out=-90, looseness=0.50] (48.center) to (66);
		\draw (54.center) to (65);
		\draw [in=135, out=-90, looseness=0.50] (49.center) to (65);
		\draw (15) to (49.center);
		\draw (16) to (48.center);
		\draw (29) to (68.center);
		\draw (28) to (69.center);
		\draw (24) to (54.center);
		\draw (71) to (70);
		\draw [in=90, out=-45, looseness=0.50] (70) to (75);
		\draw [in=90, out=-30, looseness=0.25] (70) to (76);
		\draw (75) to (2);
		\draw (76) to (6);
		\draw (82) to (91);
		\draw [in=-150, out=90, looseness=0.50] (89) to (82);
		\draw [in=90, out=-30, looseness=0.50] (82) to (90);
		\draw (90) to (38);
		\draw (91) to (44);
		\draw (89) to (32);
		\draw [in=90, out=-150, looseness=0.50] (70) to (82);
		\draw [in=30, out=-90, looseness=0.75] (98.center) to (101);
		\draw (97.center) to (99);
		\draw [in=15, out=-90, looseness=0.25] (96.center) to (100);
		\draw (93.center) to (100);
		\draw [in=165, out=-90, looseness=0.50] (94.center) to (99);
		\draw [in=150, out=-90, looseness=0.75] (95.center) to (101);
		\draw (5.center) to (17);
		\draw (8.center) to (14);
		\draw (7.center) to (18);
		\draw (17) to (97.center);
		\draw (14) to (98.center);
		\draw (18) to (96.center);
		\draw (0) to (94.center);
		\draw (9) to (95.center);
		\draw (4) to (93.center);
		\draw [in=15, out=-90, looseness=0.50] (99) to (65);
		\draw (102.center) to (100);
		\draw [in=15, out=-90, looseness=0.25] (102.center) to (66);
		\draw (118) to (114.center);
		\draw (116.center) to (119);
		\draw (127) to (122.center);
		\draw (124.center) to (126);
		\draw (126) to (125.center);
		\draw (132) to (128.center);
		\draw (130.center) to (131);
		\draw (136.center) to (137);
		\draw (134.center) to (133);
		\draw (133) to (129);
		\draw (142.center) to (143);
		\draw (140.center) to (139);
		\draw (139) to (123);
		\draw (148.center) to (149);
		\draw (146.center) to (145);
		\draw (145) to (115);
		\draw (118) to (152.center);
		\draw (119) to (151.center);
		\draw (132) to (163.center);
		\draw (131) to (164.center);
		\draw (127) to (154.center);
		\draw (174) to (177.center);
		\draw [in=-150, out=90, looseness=0.50] (175.center) to (174);
		\draw [in=90, out=-30, looseness=0.50] (174) to (176.center);
		\draw (176.center) to (141);
		\draw (177.center) to (147);
		\draw (175.center) to (135);
		\draw [in=90, out=-90, looseness=0.75] (166) to (174);
		\draw [in=15, out=-90, looseness=0.50] (194) to (192);
		\draw (196.center) to (195);
		\draw [in=15, out=-90, looseness=0.25] (196.center) to (193);
		\draw [in=165, out=-90, looseness=0.25] (163.center) to (192);
		\draw (156.center) to (192);
		\draw [in=90, out=-90, looseness=0.50] (154.center) to (192);
		\draw [in=150, out=-90, looseness=0.25] (152.center) to (192);
		\draw (164.center) to (193);
		\draw (155.center) to (193);
		\draw [in=45, out=-90, looseness=0.50] (153.center) to (193);
		\draw [in=75, out=-90, looseness=0.50] (151.center) to (193);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-trace/tracepf-3-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{S4}}] (39) at (-1.5, 0) {$=$};
		\node [style=none] (118) at (3.75, 0.75) {};
		\node [style={sd_split}] (119) at (3.25, 0.875) {};
		\node [style=none] (120) at (2.75, 0.75) {};
		\node [style=dmat] (121) at (3.75, -0.775) {$\minu e_{\ell,0}$};
		\node [style=dmat] (122) at (2.75, -1) {$\minu e_{\ell,s \minu 1}$};
		\node [style=none] (123) at (6.625, 0.75) {};
		\node [style={sd_split}] (124) at (6.125, 0.875) {};
		\node [style=none] (125) at (5.625, 0.75) {};
		\node [style=none] (126) at (5.625, -2.275) {};
		\node [style=dmat] (127) at (5.625, -0.325) {$1$};
		\node [style=dmat] (128) at (6.625, -0.325) {$1$};
		\node [style=none] (129) at (1, 0.75) {};
		\node [style={sd_split}] (130) at (0.5, 0.875) {};
		\node [style=none] (131) at (0, 0.75) {};
		\node [style=dmat] (132) at (0, -0.325) {$0$};
		\node [style=dmat] (133) at (1, -0.325) {$0$};
		\node [style=gbox] (134) at (0.5, 1.875) {$\Sigma_0$};
		\node [style=none] (135) at (0.5, 2.875) {};
		\node [style=none] (137) at (1.25, 2.875) {};
		\node [style=gn] (138) at (1.25, 2) {};
		\node [style=wire label] (139) at (1.75, 2.4) {$m_{i}$};
		\node [style=gbox] (140) at (6.125, 1.875) {$\Sigma_{m \minu 3}$};
		\node [style=none] (141) at (6.125, 2.875) {};
		\node [style=none] (143) at (6.875, 2.875) {};
		\node [style=gn] (144) at (7.125, 2) {};
		\node [style=wire label] (145) at (7.375, 2.4) {$m_{i}$};
		\node [style=gbox] (146) at (3.25, 1.875) {$\Sigma_\ell$};
		\node [style=none] (147) at (3.25, 2.875) {};
		\node [style=none] (149) at (4, 2.875) {};
		\node [style=gn] (150) at (4, 2) {};
		\node [style=wire label] (151) at (4.5, 2.4) {$m_{i}$};
		\node [style=none] (152) at (2.75, -2.275) {};
		\node [style=none] (153) at (3.75, -2.275) {};
		\node [style=none] (154) at (5.625, -2.275) {};
		\node [style=none] (155) at (6.625, -2.275) {};
		\node [style=none] (156) at (0, -4.525) {};
		\node [style=none] (157) at (6.625, -4.525) {};
		\node [style=wire label] (158) at (0.875, -4.275) {$m_{s \minu 1}$};
		\node [style=wire label] (159) at (7.125, -4.275) {$m_{0}$};
		\node [style=none] (160) at (3.125, -4.025) {$\cdots$};
		\node [style=rn] (161) at (6.625, -3.525) {};
		\node [style=rn] (162) at (0, -3.525) {};
		\node [style=none] (163) at (1, -2.275) {};
		\node [style=none] (164) at (0, -2.275) {};
		\node [style={rn_phase}] (165) at (3.625, 5.875) {$K_{1}$};
		\node [style=wire label] (166) at (4, 4.875) {$\frac{m}{m_i}$};
		\node [style=none] (167) at (5.125, 3.125) {$\cdots$};
		\node [style=none] (168) at (2.25, 3.125) {$\cdots$};
		\node [style=uw] (169) at (3.625, 4.125) {};
		\node [style={sd_split}] (170) at (0.875, 2.875) {};
		\node [style={sd_split}] (171) at (6.5, 2.875) {};
		\node [style={sd_split}] (172) at (3.625, 2.875) {};
		\node [style=none, label={above:\axref{PCW}}, label={below:\lemref{k1splitdiscard}}] (173) at (8.625, 0) {$=$};
		\node [style=none] (174) at (14.25, 1.375) {};
		\node [style={sd_split}] (175) at (13.75, 1.5) {};
		\node [style=none] (176) at (13.25, 1.375) {};
		\node [style=dmat] (177) at (14.25, -0.15) {$\minu e_{\ell,0}$};
		\node [style=dmat] (178) at (13.25, -0.375) {$\minu e_{\ell,s \minu 1}$};
		\node [style=none] (179) at (17.125, 1.375) {};
		\node [style={sd_split}] (180) at (16.625, 1.5) {};
		\node [style=none] (181) at (16.125, 1.375) {};
		\node [style=none] (182) at (16.125, -1.75) {};
		\node [style=dmat] (183) at (16.125, 0.3) {$1$};
		\node [style=dmat] (184) at (17.125, 0.3) {$1$};
		\node [style=none] (185) at (11.5, 1.375) {};
		\node [style={sd_split}] (186) at (11, 1.5) {};
		\node [style=none] (187) at (10.5, 1.375) {};
		\node [style=dmat] (188) at (10.5, 0.3) {$0$};
		\node [style=dmat] (189) at (11.5, 0.3) {$0$};
		\node [style=gbox] (190) at (11, 2.5) {$\Sigma_0$};
		\node [style=gbox] (195) at (16.625, 2.5) {$\Sigma_{m \minu 3}$};
		\node [style=gbox] (200) at (13.75, 2.5) {$\Sigma_\ell$};
		\node [style=none] (205) at (13.25, -1.75) {};
		\node [style=none] (206) at (14.25, -1.75) {};
		\node [style=none] (207) at (16.125, -1.75) {};
		\node [style=none] (208) at (17.125, -1.75) {};
		\node [style=none] (209) at (10.5, -4.5) {};
		\node [style=none] (210) at (17.125, -4.5) {};
		\node [style=wire label] (211) at (11.375, -4.25) {$m_{s \minu 1}$};
		\node [style=wire label] (212) at (17.625, -4.25) {$m_{0}$};
		\node [style=none] (213) at (13.625, -4) {$\cdots$};
		\node [style=rn] (214) at (17.125, -3.5) {};
		\node [style=rn] (215) at (10.5, -3.5) {};
		\node [style=none] (216) at (11.5, -2) {};
		\node [style=none] (217) at (10.5, -2) {};
		\node [style={rn_phase}] (218) at (13.75, 5.5) {$K_{1}$};
		\node [style=wire label] (219) at (14.5, 4.5) {$\frac{m}{(m_i)^2}$};
		\node [style=none] (220) at (15.125, 2.5) {$\cdots$};
		\node [style=none] (221) at (12.25, 2.5) {$\cdots$};
		\node [style=uw] (222) at (13.75, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (121) to (118.center);
		\draw (120.center) to (122);
		\draw (128) to (123.center);
		\draw (125.center) to (127);
		\draw (127) to (126.center);
		\draw (133) to (129.center);
		\draw (131.center) to (132);
		\draw (137.center) to (138);
		\draw (135.center) to (134);
		\draw (134) to (130);
		\draw (143.center) to (144);
		\draw (141.center) to (140);
		\draw (140) to (124);
		\draw (149.center) to (150);
		\draw (147.center) to (146);
		\draw (146) to (119);
		\draw (164.center) to (162);
		\draw [in=165, out=-90, looseness=0.25] (163.center) to (161);
		\draw (156.center) to (162);
		\draw (157.center) to (161);
		\draw [in=30, out=-90, looseness=0.50] (154.center) to (162);
		\draw [in=60, out=-90, looseness=0.50] (152.center) to (162);
		\draw [in=90, out=-90, looseness=0.50] (155.center) to (161);
		\draw [in=150, out=-90, looseness=0.25] (153.center) to (161);
		\draw (121) to (153.center);
		\draw (122) to (152.center);
		\draw (133) to (163.center);
		\draw (132) to (164.center);
		\draw (128) to (155.center);
		\draw (169) to (172);
		\draw [in=-150, out=90, looseness=0.50] (170) to (169);
		\draw [in=90, out=-30, looseness=0.50] (169) to (171);
		\draw (165) to (169);
		\draw (177) to (174.center);
		\draw (176.center) to (178);
		\draw (184) to (179.center);
		\draw (181.center) to (183);
		\draw (183) to (182.center);
		\draw (189) to (185.center);
		\draw (187.center) to (188);
		\draw (190) to (186);
		\draw (195) to (180);
		\draw (200) to (175);
		\draw (217.center) to (215);
		\draw [in=165, out=-90, looseness=0.25] (216.center) to (214);
		\draw (209.center) to (215);
		\draw (210.center) to (214);
		\draw [in=45, out=-90, looseness=0.50] (207.center) to (215);
		\draw [in=75, out=-90, looseness=0.50] (205.center) to (215);
		\draw [in=90, out=-90, looseness=0.50] (208.center) to (214);
		\draw [in=150, out=-90, looseness=0.25] (206.center) to (214);
		\draw (177) to (206.center);
		\draw (178) to (205.center);
		\draw (189) to (216.center);
		\draw (188) to (217.center);
		\draw (184) to (208.center);
		\draw (218) to (222);
		\draw (222) to (200);
		\draw [in=90, out=-150, looseness=0.50] (222) to (190);
		\draw [in=90, out=-30, looseness=0.50] (222) to (195);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-trace/tracepf-3-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{K0}}, label={below:\axref{DC0}}] (26) at (-2.5, 0) {$=$};
		\node [style=rn] (46) at (12.25, -2) {};
		\node [style=rn] (47) at (15.25, -2) {};
		\node [style=none] (48) at (12.25, -3) {};
		\node [style=none] (49) at (15.25, -3) {};
		\node [style=wire label] (50) at (13.125, -2.75) {$m_{s \minu 1}$};
		\node [style=wire label] (51) at (15.75, -2.75) {$m_{0}$};
		\node [style=none] (52) at (13.5, 1) {$\cdots$};
		\node [style=none] (53) at (13.75, -2.25) {$\cdots$};
		\node [style={d_split}] (57) at (15, 0) {};
		\node [style=none] (59) at (14.25, -0.25) {};
		\node [style=none] (60) at (15.75, -0.25) {};
		\node [style=none, label={above:\axref{K0}}, label={below:\axref{S4}}] (63) at (10.5, 0) {$=$};
		\node [style=gbox] (64) at (15, 1.125) {$\Sigma_{m \minu 3}$};
		\node [style=gbox] (65) at (12.125, 1.125) {$\Sigma_0$};
		\node [style=uw] (70) at (13.5, 2.25) {};
		\node [style=none] (71) at (14.875, -0.75) {$\cdots$};
		\node [style={rn_phase}] (72) at (0.125, 5.25) {$K_{1}$};
		\node [style=rn] (73) at (-0.75, -2.5) {};
		\node [style=rn] (74) at (2.25, -2.5) {};
		\node [style=none] (75) at (-0.75, -3.5) {};
		\node [style=none] (76) at (2.25, -3.5) {};
		\node [style=wire label] (77) at (0.125, -3.25) {$m_{s \minu 1}$};
		\node [style=wire label] (78) at (2.75, -3.25) {$m_{0}$};
		\node [style=none] (79) at (0.5, 1.25) {$\cdots$};
		\node [style=none] (80) at (0.75, -2.75) {$\cdots$};
		\node [style=dmat] (81) at (5.25, 0.1) {$\minu e_{k,0}$};
		\node [style=dmat] (84) at (3.75, -0.125) {$\minu e_{k,s \minu 1}$};
		\node [style=none] (85) at (3.75, -1.5) {};
		\node [style=none] (86) at (5.25, -1.25) {};
		\node [style=none] (87) at (2.75, 0) {};
		\node [style={d_split}] (88) at (2, 0.25) {};
		\node [style=none] (89) at (1.25, 0) {};
		\node [style=none] (90) at (1.25, -0.5) {};
		\node [style=none] (91) at (2.75, -0.75) {};
		\node [style=dmat] (92) at (9, 0.1) {$\minu e_{\ell,0}$};
		\node [style=dmat] (95) at (7.5, -0.125) {$\minu e_{\ell,s \minu 1}$};
		\node [style=none] (96) at (7.5, -1.5) {};
		\node [style=none] (97) at (9, -1.75) {};
		\node [style=gbox] (98) at (2, 1.375) {$\Sigma_{m \minu 3}$};
		\node [style=gbox] (99) at (-0.875, 1.375) {$\Sigma_0$};
		\node [style={sd_split}] (100) at (0.125, 3.5) {};
		\node [style=none] (101) at (-0.25, 3.5) {};
		\node [style=none] (102) at (0.5, 3.5) {};
		\node [style=gn] (103) at (-0.25, 2.875) {};
		\node [style=uw] (104) at (0.5, 2.5) {};
		\node [style=none] (105) at (2, -0.5) {$\cdots$};
		\node [style=none] (107) at (6.25, -1.25) {$\cdots$};
		\node [style=rn] (111) at (3.75, 1.75) {};
		\node [style=rn] (112) at (5.25, 1.75) {};
		\node [style=wire label] (113) at (0.625, 4.25) {$\frac{m}{m_i}$};
		\node [style=rn] (114) at (7.5, 1.75) {};
		\node [style=rn] (115) at (9, 1.75) {};
		\node [style={rn_phase}] (116) at (13.125, 5) {$K_{1}$};
		\node [style={sd_split}] (117) at (13.125, 3.25) {};
		\node [style=none] (118) at (12.75, 3.25) {};
		\node [style=none] (119) at (13.5, 3.25) {};
		\node [style=gn] (120) at (12.75, 2.625) {};
		\node [style=wire label] (121) at (13.625, 4) {$\frac{m}{m_i}$};
		\node [style=rn] (122) at (19, -2) {};
		\node [style=rn] (123) at (22, -2) {};
		\node [style=none] (124) at (19, -3) {};
		\node [style=none] (125) at (22, -3) {};
		\node [style=wire label] (126) at (19.875, -2.75) {$m_{s \minu 1}$};
		\node [style=wire label] (127) at (22.5, -2.75) {$m_{0}$};
		\node [style=none] (128) at (20.25, 1) {$\cdots$};
		\node [style=none] (129) at (20.5, -2.25) {$\cdots$};
		\node [style={d_split}] (130) at (21.75, 0) {};
		\node [style=none] (131) at (21, -0.25) {};
		\node [style=none] (132) at (22.5, -0.25) {};
		\node [style=none, label={above:\lemref{k1splitdiscard}}] (133) at (17.25, 0) {$=$};
		\node [style=gbox] (134) at (21.75, 1.125) {$\Sigma_{m \minu 3}$};
		\node [style=gbox] (135) at (18.875, 1.125) {$\Sigma_0$};
		\node [style=uw] (136) at (20.25, 2.25) {};
		\node [style=none] (137) at (21.625, -0.75) {$\cdots$};
		\node [style={rn_phase}] (138) at (20.25, 4.25) {$K_{1}$};
		\node [style=wire label] (143) at (20.75, 3.25) {$\frac{m}{m_i^2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (48.center) to (46);
		\draw (49.center) to (47);
		\draw [in=75, out=-90, looseness=0.75] (60.center) to (47);
		\draw [in=90, out=-90, looseness=0.75] (59.center) to (46);
		\draw [in=90, out=-150, looseness=0.75] (70) to (65);
		\draw [in=90, out=-30, looseness=0.75] (70) to (64);
		\draw (64) to (57);
		\draw (75.center) to (73);
		\draw (76.center) to (74);
		\draw (86.center) to (81);
		\draw (85.center) to (84);
		\draw (87.center) to (91.center);
		\draw (90.center) to (89.center);
		\draw (97.center) to (92);
		\draw (96.center) to (95);
		\draw [in=75, out=-90, looseness=0.75] (91.center) to (74);
		\draw [in=105, out=-90, looseness=0.75] (90.center) to (73);
		\draw [in=15, out=-90, looseness=0.25] (97.center) to (74);
		\draw [in=45, out=-90, looseness=0.25] (96.center) to (73);
		\draw [in=45, out=-90, looseness=0.50] (86.center) to (74);
		\draw [in=75, out=-90, looseness=0.25] (85.center) to (73);
		\draw (101.center) to (103);
		\draw (104) to (102.center);
		\draw [in=90, out=-150, looseness=0.75] (104) to (99);
		\draw [in=90, out=-30, looseness=0.75] (104) to (98);
		\draw (98) to (88);
		\draw (72) to (100);
		\draw (111) to (84);
		\draw (112) to (81);
		\draw (114) to (95);
		\draw (115) to (92);
		\draw (118.center) to (120);
		\draw (116) to (117);
		\draw (119.center) to (70);
		\draw (124.center) to (122);
		\draw (125.center) to (123);
		\draw [in=75, out=-90, looseness=0.75] (132.center) to (123);
		\draw [in=90, out=-90, looseness=0.75] (131.center) to (122);
		\draw [in=90, out=-150, looseness=0.75] (136) to (135);
		\draw [in=90, out=-30, looseness=0.75] (136) to (134);
		\draw (134) to (130);
		\draw (138) to (136);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-trace/tracepf-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (6, 4.25) {};
		\node [style={rn_phase}] (1) at (6, 5.75) {$K_{1}$};
		\node [style=gbox] (2) at (0, 2.75) {$a_0$};
		\node [style=gbox] (3) at (4, 2.75) {$a_k$};
		\node [style=gbox] (4) at (12, 2.75) {$a_{m \minu 1}$};
		\node [style=none] (7) at (0, -5) {};
		\node [style=none] (8) at (12, -5) {};
		\node [style=wire label] (9) at (0.875, -4.75) {$m_{s \minu 1}$};
		\node [style=wire label] (11) at (12.5, -4.75) {$m_{0}$};
		\node [style=none] (12) at (2, 2.75) {$\cdots$};
		\node [style=none] (13) at (6, 2.75) {$\cdots$};
		\node [style=none] (14) at (3, -4.75) {$\cdots$};
		\node [style=gbox] (15) at (8, 2.75) {$a_\ell$};
		\node [style=none] (16) at (10, 2.75) {$\cdots$};
		\node [style=dmat] (18) at (5, 0.1) {$\minu e_{k,0}$};
		\node [style=none] (20) at (5, 1) {};
		\node [style={d_split}] (21) at (4, 1.75) {};
		\node [style=none] (22) at (3, 1) {};
		\node [style=dmat] (23) at (3, -0.125) {$\minu e_{k,s \minu 1}$};
		\node [style=none] (24) at (3, -1.5) {};
		\node [style=none] (26) at (5, -1.5) {};
		\node [style=none] (36) at (4.325, 0.25) {};
		\node [style=dmat] (37) at (3.675, -1.625) {$e_{k,j} \minu e_{k,i}$};
		\node [style=none] (38) at (3.675, -3.25) {};
		\node [style=none] (39) at (3.675, 0.25) {};
		\node [style=none] (40) at (3.25, 1.5) {};
		\node [style=none] (41) at (4.75, 1.5) {};
		\node [style=dmat] (42) at (9, 0.1) {$\minu e_{\ell,0}$};
		\node [style=none] (44) at (9, 1) {};
		\node [style={d_split}] (45) at (8, 1.75) {};
		\node [style=none] (46) at (7, 1) {};
		\node [style=dmat] (47) at (7, -0.125) {$\minu e_{\ell,s \minu 1}$};
		\node [style=none] (48) at (7, -1.5) {};
		\node [style=none] (50) at (9, -1.5) {};
		\node [style=none] (51) at (8.325, 0.25) {};
		\node [style=dmat] (52) at (7.675, -1.55) {$e_{\ell,j} \minu e_{\ell,i}$};
		\node [style=none] (53) at (7.675, -3.25) {};
		\node [style=none] (54) at (7.675, 0.25) {};
		\node [style=none] (55) at (7.25, 1.5) {};
		\node [style=none] (56) at (8.75, 1.5) {};
		\node [style=wire label] (57) at (6.375, 5) {$m$};
		\node [style=none, label={above:\lemref{lem:split-mult-add}}] (58) at (-2.5, 0) {$=$};
		\node [style=none] (59) at (9.75, -4.75) {$\cdots$};
		\node [style={sd_split}] (60) at (4, 0.25) {};
		\node [style={sd_split}] (63) at (8, 0.25) {};
		\node [style=gbox] (68) at (8, 1) {$1$};
		\node [style=gbox] (69) at (4, 1) {$1$};
		\node [style=gn] (70) at (4.325, -0.75) {};
		\node [style=gn] (71) at (8.325, -0.75) {};
		\node [style=uw] (73) at (23, 4.25) {};
		\node [style={rn_phase}] (74) at (23, 5.75) {$K_{1}$};
		\node [style=gbox] (75) at (17.75, 2.75) {$a_0$};
		\node [style=gbox] (76) at (21.375, 2.75) {$a_k$};
		\node [style=gbox] (77) at (28.375, 2.75) {$a_{m \minu 1}$};
		\node [style=none] (80) at (17.25, -5.25) {};
		\node [style=none] (81) at (28.25, -5.25) {};
		\node [style=wire label] (82) at (18.125, -5) {$m_{s \minu 1}$};
		\node [style=wire label] (84) at (28.75, -5) {$m_{0}$};
		\node [style=none] (85) at (19.5, 2.75) {$\cdots$};
		\node [style=none] (86) at (23, 2.75) {$\cdots$};
		\node [style=none] (87) at (19.25, -4.5) {$\cdots$};
		\node [style=gbox] (88) at (24.875, 2.75) {$a_\ell$};
		\node [style=none] (89) at (26.5, 2.75) {$\cdots$};
		\node [style=dmat] (91) at (21.75, -0.9) {$\minu e_{k,0}$};
		\node [style=none] (92) at (21.75, 0.5) {};
		\node [style={d_split}] (93) at (21, 0.75) {};
		\node [style=none] (94) at (20.25, 0.5) {};
		\node [style=dmat] (95) at (20.25, -1.125) {$\minu e_{k,s \minu 1}$};
		\node [style=none] (96) at (20.25, -2.75) {};
		\node [style=none] (97) at (21.75, -2.75) {};
		\node [style=none] (98) at (28.75, 0.5) {};
		\node [style={d_split}] (99) at (28, 0.75) {};
		\node [style=none] (100) at (27.25, 0.5) {};
		\node [style=none] (101) at (27.25, -2.75) {};
		\node [style=none] (102) at (28.75, -2.75) {};
		\node [style=none] (103) at (28, -2.5) {};
		\node [style=none] (105) at (28, 0.5) {};
		\node [style=dmat] (107) at (21, -1.425) {$e_{k,j} \minu e_{k,i}$};
		\node [style=none] (108) at (21, -3) {};
		\node [style=none] (109) at (21, 0.5) {};
		\node [style=dmat] (112) at (25.25, -0.9) {$\minu e_{\ell,0}$};
		\node [style=none] (113) at (25.25, 0.5) {};
		\node [style={d_split}] (114) at (24.5, 0.75) {};
		\node [style=none] (115) at (23.75, 0.5) {};
		\node [style=dmat] (116) at (23.75, -1.125) {$\minu e_{\ell,s \minu 1}$};
		\node [style=none] (117) at (23.75, -2.75) {};
		\node [style=none] (118) at (25.25, -2.75) {};
		\node [style=dmat] (120) at (24.5, -1.375) {$e_{\ell,j} \minu e_{\ell,i}$};
		\node [style=none] (121) at (24.5, -3) {};
		\node [style=none] (122) at (24.5, 0.5) {};
		\node [style=wire label] (125) at (23.375, 5) {$m$};
		\node [style=none] (127) at (26.75, -4.5) {$\cdots$};
		\node [style=dmat] (129) at (28, -0.75) {$1 \minu 1$};
		\node [style=none] (138) at (21.75, 1.875) {};
		\node [style=none] (139) at (21, 1.875) {};
		\node [style={sd_split}] (140) at (21.375, 1.875) {};
		\node [style=gn] (141) at (21.75, 1.25) {};
		\node [style=none] (142) at (25.25, 1.875) {};
		\node [style=none] (143) at (24.5, 1.875) {};
		\node [style={sd_split}] (144) at (24.875, 1.875) {};
		\node [style=gn] (145) at (25.25, 1.25) {};
		\node [style=none] (146) at (28.75, 1.875) {};
		\node [style=none] (147) at (28, 1.875) {};
		\node [style={sd_split}] (148) at (28.375, 1.875) {};
		\node [style=gn] (149) at (28.75, 1.25) {};
		\node [style=rn] (150) at (6, -4.25) {};
		\node [style=none] (151) at (11.675, -2.5) {};
		\node [style=dmat] (152) at (13, 0) {$1$};
		\node [style=dmat] (153) at (11.675, -1) {$1 \minu 1$};
		\node [style=none] (154) at (13, 1) {};
		\node [style={d_split}] (155) at (12, 1.75) {};
		\node [style=none] (156) at (11, 1) {};
		\node [style=dmat] (157) at (11, 0) {$1$};
		\node [style=none] (158) at (11.675, 0.25) {};
		\node [style=gn] (160) at (12.325, -0.75) {};
		\node [style=none] (161) at (12.325, 0.25) {};
		\node [style=none] (162) at (11.25, 1.5) {};
		\node [style=none] (163) at (12.75, 1.5) {};
		\node [style={sd_split}] (164) at (12, 0.25) {};
		\node [style=none] (165) at (11, -2.5) {};
		\node [style=none] (166) at (13, -2) {};
		\node [style=dmat] (168) at (1, 0) {$\minu 0$};
		\node [style=none] (170) at (1, 1) {};
		\node [style={d_split}] (171) at (0, 1.75) {};
		\node [style=none] (172) at (-1, 1) {};
		\node [style=dmat] (173) at (-1, 0) {$\minu 0$};
		\node [style=none] (177) at (-0.75, 1.5) {};
		\node [style=none] (178) at (0.75, 1.5) {};
		\node [style=rn] (179) at (12, -4) {};
		\node [style=rn] (180) at (0, -4) {};
		\node [style=none] (181) at (1, -2.5) {};
		\node [style=none] (182) at (-1, -1.5) {};
		\node [style=gbox] (187) at (0, 1) {$1$};
		\node [style=gbox] (188) at (12, 1) {$1$};
		\node [style=none] (189) at (-0.325, -2) {};
		\node [style=dmat] (190) at (-0.325, -1) {$0 \minu 0$};
		\node [style=none] (191) at (-0.325, 0.25) {};
		\node [style=gn] (192) at (0.325, -0.75) {};
		\node [style=none] (193) at (0.325, 0.25) {};
		\node [style={sd_split}] (194) at (0, 0.25) {};
		\node [style=wire label] (195) at (6, -4.875) {$m_{i} \land m_j$};
		\node [style=wire label] (196) at (22.75, -5.125) {$m_{i} \land m_j$};
		\node [style=dmat] (197) at (27.25, -0.45) {$1$};
		\node [style=dmat] (198) at (28.75, -0.45) {$1$};
		\node [style=none] (199) at (18.125, 0.5) {};
		\node [style={d_split}] (200) at (17.375, 0.75) {};
		\node [style=none] (201) at (16.625, 0.5) {};
		\node [style=none] (203) at (18.125, -2.75) {};
		\node [style=none] (205) at (17.375, 0.5) {};
		\node [style=dmat] (206) at (17.375, -0.75) {$0 \minu 0$};
		\node [style=none] (207) at (18.125, 1.875) {};
		\node [style=none] (208) at (17.375, 1.875) {};
		\node [style={sd_split}] (209) at (17.75, 1.875) {};
		\node [style=gn] (210) at (18.125, 1.25) {};
		\node [style=dmat] (211) at (16.625, -0.45) {$0$};
		\node [style=dmat] (212) at (18.125, -0.45) {$0$};
		\node [style=rn] (213) at (28.25, -4.25) {};
		\node [style=rn] (214) at (17.25, -4.25) {};
		\node [style=rn] (215) at (22.75, -4.5) {};
		\node [style=none] (216) at (18.125, -2.75) {};
		\node [style=none] (217) at (16.625, -2.75) {};
		\node [style=none] (218) at (17.375, -2.5) {};
		\node [style=none, label={below:\axref{DAS}}, label={above:\lemref{1split-sym},\axref{SD}}] (219) at (14.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=210, out=90, looseness=0.25] (2) to (0);
		\draw [in=-120, out=90, looseness=0.50] (3) to (0);
		\draw [in=90, out=-30, looseness=0.25] (0) to (4);
		\draw [in=90, out=-60, looseness=0.50] (0) to (15);
		\draw (22.center) to (23);
		\draw (20.center) to (18);
		\draw (26.center) to (18);
		\draw (24.center) to (23);
		\draw (38.center) to (37);
		\draw (39.center) to (37);
		\draw [bend right, looseness=0.75] (40.center) to (22.center);
		\draw [bend left, looseness=0.75] (41.center) to (20.center);
		\draw (3) to (21);
		\draw (46.center) to (47);
		\draw (44.center) to (42);
		\draw (50.center) to (42);
		\draw (48.center) to (47);
		\draw (53.center) to (52);
		\draw (54.center) to (52);
		\draw [bend right, looseness=0.75] (55.center) to (46.center);
		\draw [bend left, looseness=0.75] (56.center) to (44.center);
		\draw (15) to (45);
		\draw (60) to (21);
		\draw (63) to (45);
		\draw (36.center) to (70);
		\draw (71) to (51.center);
		\draw (74) to (73);
		\draw [in=210, out=90, looseness=0.25] (75) to (73);
		\draw [in=-120, out=90, looseness=0.50] (76) to (73);
		\draw [in=90, out=-30, looseness=0.25] (73) to (77);
		\draw [in=90, out=-60, looseness=0.50] (73) to (88);
		\draw (94.center) to (95);
		\draw (92.center) to (91);
		\draw (97.center) to (91);
		\draw (96.center) to (95);
		\draw (105.center) to (103.center);
		\draw (108.center) to (107);
		\draw (109.center) to (107);
		\draw (115.center) to (116);
		\draw (113.center) to (112);
		\draw (118.center) to (112);
		\draw (117.center) to (116);
		\draw (121.center) to (120);
		\draw (122.center) to (120);
		\draw (138.center) to (141);
		\draw (139.center) to (93);
		\draw (76) to (140);
		\draw (142.center) to (145);
		\draw (143.center) to (122.center);
		\draw (88) to (144);
		\draw (146.center) to (149);
		\draw (147.center) to (99);
		\draw (148) to (77);
		\draw (156.center) to (157);
		\draw (154.center) to (152);
		\draw (158.center) to (153);
		\draw [bend right, looseness=0.75] (162.center) to (156.center);
		\draw [bend left, looseness=0.75] (163.center) to (154.center);
		\draw (153) to (151.center);
		\draw (164) to (155);
		\draw (166.center) to (152);
		\draw (165.center) to (157);
		\draw (172.center) to (173);
		\draw (170.center) to (168);
		\draw [bend right, looseness=0.75] (177.center) to (172.center);
		\draw [bend left, looseness=0.75] (178.center) to (170.center);
		\draw [in=165, out=-90, looseness=0.25] (181.center) to (179);
		\draw [in=120, out=-90, looseness=0.75] (182.center) to (180);
		\draw (182.center) to (173);
		\draw (181.center) to (168);
		\draw [in=30, out=-90, looseness=0.25] (165.center) to (180);
		\draw [in=60, out=-90, looseness=0.75] (166.center) to (179);
		\draw [in=-90, out=15, looseness=0.25] (150) to (151.center);
		\draw (160) to (161.center);
		\draw (191.center) to (190);
		\draw (190) to (189.center);
		\draw (192) to (193.center);
		\draw (187) to (194);
		\draw [in=165, out=-90, looseness=0.50] (189.center) to (150);
		\draw (7.center) to (180);
		\draw (8.center) to (179);
		\draw [in=120, out=-90, looseness=0.50] (50.center) to (179);
		\draw [in=60, out=-90, looseness=0.25] (48.center) to (180);
		\draw [in=150, out=-90, looseness=0.25] (26.center) to (179);
		\draw [in=90, out=-90, looseness=0.50] (24.center) to (180);
		\draw [in=150, out=-90, looseness=0.50] (38.center) to (150);
		\draw [in=30, out=-90, looseness=0.50] (53.center) to (150);
		\draw (2) to (171);
		\draw (4) to (155);
		\draw (187) to (171);
		\draw (198) to (98.center);
		\draw (100.center) to (197);
		\draw (197) to (101.center);
		\draw (198) to (102.center);
		\draw (207.center) to (210);
		\draw (208.center) to (200);
		\draw (212) to (199.center);
		\draw (201.center) to (211);
		\draw (212) to (203.center);
		\draw (75) to (209);
		\draw [in=120, out=-90] (217.center) to (214);
		\draw [in=165, out=-90, looseness=0.25] (216.center) to (213);
		\draw [in=180, out=-90, looseness=0.50] (218.center) to (215);
		\draw (205.center) to (218.center);
		\draw (211) to (217.center);
		\draw [in=165, out=-90, looseness=0.50] (108.center) to (215);
		\draw [in=30, out=-90, looseness=0.50] (121.center) to (215);
		\draw [in=0, out=-90, looseness=0.50] (103.center) to (215);
		\draw (80.center) to (214);
		\draw (81.center) to (213);
		\draw [in=60, out=-90] (102.center) to (213);
		\draw [in=15, out=-90, looseness=0.25] (101.center) to (214);
		\draw [in=120, out=-90, looseness=0.50] (118.center) to (213);
		\draw [in=60, out=-90, looseness=0.25] (117.center) to (214);
		\draw [in=150, out=-90, looseness=0.25] (97.center) to (213);
		\draw [in=90, out=-90, looseness=0.50] (96.center) to (214);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-trace/tracepf-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{DPM}}, label={below:\axref{Pcy},\lemref{k1zbox1}}] (46) at (-2, 0) {$=$};
		\node [style=none, label={above:\axref{PCW}}, label={below:\lemref{k1splitdiscard}}] (107) at (14, 0) {$=$};
		\node [style=uw] (125) at (21.75, 4.25) {};
		\node [style={rn_phase}] (126) at (21.75, 6) {$K_{1}$};
		\node [style=gbox] (127) at (16.5, 2.75) {$a_0$};
		\node [style=gbox] (128) at (20.125, 2.75) {$a_k$};
		\node [style=gbox] (129) at (27.125, 2.75) {$a_{m \minu 1}$};
		\node [style=none] (130) at (18.25, 2.75) {$\cdots$};
		\node [style=none] (131) at (21.75, 2.75) {$\cdots$};
		\node [style=gbox] (132) at (23.625, 2.75) {$a_\ell$};
		\node [style=none] (133) at (25.5, 2.75) {$\cdots$};
		\node [style=wire label] (134) at (22.125, 5) {$\frac{m}{m_i}$};
		\node [style=uw] (140) at (6.375, 4.75) {};
		\node [style={rn_phase}] (141) at (6.375, 6.25) {$K_{1}$};
		\node [style=none] (142) at (1.125, 3.75) {};
		\node [style=none] (143) at (4.75, 3.75) {};
		\node [style=none] (144) at (11.75, 3.75) {};
		\node [style=none] (145) at (0.625, -4.25) {};
		\node [style=none] (146) at (11.625, -4.25) {};
		\node [style=wire label] (147) at (1.5, -4) {$m_{s \minu 1}$};
		\node [style=wire label] (148) at (12.125, -4) {$m_{0}$};
		\node [style=none] (149) at (2.875, 3.75) {$\cdots$};
		\node [style=none] (150) at (6.375, 3.75) {$\cdots$};
		\node [style=none] (151) at (2.625, -3.5) {$\cdots$};
		\node [style=none] (152) at (8.25, 3.75) {};
		\node [style=none] (153) at (9.875, 3.75) {$\cdots$};
		\node [style=dmat] (154) at (5.125, 0.1) {$\minu e_{k,0}$};
		\node [style=none] (155) at (5.125, 1.5) {};
		\node [style={d_split}] (156) at (4.375, 1.75) {};
		\node [style=none] (157) at (3.625, 1.5) {};
		\node [style=dmat] (158) at (3.625, -0.125) {$\minu e_{k,s \minu 1}$};
		\node [style=none] (159) at (3.625, -1.75) {};
		\node [style=none] (160) at (5.125, -1.75) {};
		\node [style=none] (161) at (12.125, 1.5) {};
		\node [style={d_split}] (162) at (11.375, 1.75) {};
		\node [style=none] (163) at (10.625, 1.5) {};
		\node [style=none] (164) at (10.625, -1.75) {};
		\node [style=none] (165) at (12.125, -1.75) {};
		\node [style=none] (166) at (11.375, -1.5) {};
		\node [style=none] (167) at (11.375, 1.5) {};
		\node [style=dmat] (168) at (4.375, -0.425) {$e_{k,j} \minu e_{k,i}$};
		\node [style=none] (169) at (4.375, -2) {};
		\node [style=none] (170) at (4.375, 1.5) {};
		\node [style=dmat] (171) at (8.625, 0.1) {$\minu e_{\ell,0}$};
		\node [style=none] (172) at (8.625, 1.5) {};
		\node [style={d_split}] (173) at (7.875, 1.75) {};
		\node [style=none] (174) at (7.125, 1.5) {};
		\node [style=dmat] (175) at (7.125, -0.125) {$\minu e_{\ell,s \minu 1}$};
		\node [style=none] (176) at (7.125, -1.75) {};
		\node [style=none] (177) at (8.625, -1.75) {};
		\node [style=dmat] (178) at (7.875, -0.375) {$e_{\ell,j} \minu e_{\ell,i}$};
		\node [style=none] (179) at (7.875, -2) {};
		\node [style=none] (180) at (7.875, 1.5) {};
		\node [style=wire label] (181) at (6.75, 5.5) {$m$};
		\node [style=none] (182) at (10.125, -3.5) {$\cdots$};
		\node [style=dmat] (183) at (11.375, 0.25) {$1 \minu 1$};
		\node [style=none] (184) at (5.125, 3.625) {};
		\node [style=none] (185) at (4.375, 3.625) {};
		\node [style={sd_split}] (186) at (4.75, 3.625) {};
		\node [style=gn] (187) at (5.125, 3) {};
		\node [style=none] (188) at (8.625, 3.625) {};
		\node [style=none] (189) at (7.875, 3.625) {};
		\node [style={sd_split}] (190) at (8.25, 3.625) {};
		\node [style=gn] (191) at (8.625, 3) {};
		\node [style=none] (192) at (12.125, 3.625) {};
		\node [style=none] (193) at (11.375, 3.625) {};
		\node [style={sd_split}] (194) at (11.75, 3.625) {};
		\node [style=gn] (195) at (12.375, 3) {};
		\node [style=wire label] (196) at (6.125, -4.375) {$m_{i} \land m_j$};
		\node [style=dmat] (197) at (10.625, 0.55) {$1$};
		\node [style=dmat] (198) at (12.125, 0.55) {$1$};
		\node [style=none] (199) at (1.5, 1.5) {};
		\node [style={d_split}] (200) at (0.75, 1.75) {};
		\node [style=none] (201) at (0, 1.5) {};
		\node [style=none] (202) at (1.5, -1.75) {};
		\node [style=none] (203) at (0.75, 1.5) {};
		\node [style=dmat] (204) at (0.75, 0.25) {$0 \minu 0$};
		\node [style=none] (205) at (1.5, 3.625) {};
		\node [style=none] (206) at (0.75, 3.625) {};
		\node [style={sd_split}] (207) at (1.125, 3.625) {};
		\node [style=gn] (208) at (1.5, 3) {};
		\node [style=dmat] (209) at (0, 0.55) {$0$};
		\node [style=dmat] (210) at (1.5, 0.55) {$0$};
		\node [style=rn] (211) at (11.625, -3.25) {};
		\node [style=rn] (212) at (0.625, -3.25) {};
		\node [style=rn] (213) at (6.125, -3.75) {};
		\node [style=none] (214) at (1.5, -1.75) {};
		\node [style=none] (215) at (0, -1.75) {};
		\node [style=none] (216) at (0.75, -1.5) {};
		\node [style=gbox] (217) at (0.75, 2.75) {$a_0$};
		\node [style=gbox] (218) at (4.375, 2.75) {$a_k$};
		\node [style=gbox] (219) at (11.375, 2.75) {$a_{m \minu 1}$};
		\node [style=gbox] (220) at (7.875, 2.75) {$a_\ell$};
		\node [style=none] (221) at (16.375, -4.25) {};
		\node [style=none] (222) at (27.375, -4.25) {};
		\node [style=wire label] (223) at (17.25, -4) {$m_{s \minu 1}$};
		\node [style=wire label] (224) at (27.875, -4) {$m_{0}$};
		\node [style=none] (225) at (18.375, -3.5) {$\cdots$};
		\node [style=dmat] (226) at (20.875, 0.1) {$\minu e_{k,0}$};
		\node [style=none] (227) at (20.875, 1.5) {};
		\node [style={d_split}] (228) at (20.125, 1.75) {};
		\node [style=none] (229) at (19.375, 1.5) {};
		\node [style=dmat] (230) at (19.375, -0.125) {$\minu e_{k,s \minu 1}$};
		\node [style=none] (231) at (19.375, -1.75) {};
		\node [style=none] (232) at (20.875, -1.75) {};
		\node [style=none] (233) at (27.875, 1.5) {};
		\node [style={d_split}] (234) at (27.125, 1.75) {};
		\node [style=none] (235) at (26.375, 1.5) {};
		\node [style=none] (236) at (26.375, -1.75) {};
		\node [style=none] (237) at (27.875, -1.75) {};
		\node [style=none] (238) at (27.125, -1.5) {};
		\node [style=none] (239) at (27.125, 1.5) {};
		\node [style=dmat] (240) at (20.125, -0.425) {$e_{k,j} \minu e_{k,i}$};
		\node [style=none] (241) at (20.125, -2) {};
		\node [style=none] (242) at (20.125, 1.5) {};
		\node [style=dmat] (243) at (24.375, 0.1) {$\minu e_{\ell,0}$};
		\node [style=none] (244) at (24.375, 1.5) {};
		\node [style={d_split}] (245) at (23.625, 1.75) {};
		\node [style=none] (246) at (22.875, 1.5) {};
		\node [style=dmat] (247) at (22.875, -0.125) {$\minu e_{\ell,s \minu 1}$};
		\node [style=none] (248) at (22.875, -1.75) {};
		\node [style=none] (249) at (24.375, -1.75) {};
		\node [style=dmat] (250) at (23.625, -0.375) {$e_{\ell,j} \minu e_{\ell,i}$};
		\node [style=none] (251) at (23.625, -2) {};
		\node [style=none] (252) at (23.625, 1.5) {};
		\node [style=none] (253) at (25.875, -3.5) {$\cdots$};
		\node [style=dmat] (254) at (27.125, 0.25) {$1 \minu 1$};
		\node [style=wire label] (255) at (21.875, -4.375) {$m_{i} \land m_j$};
		\node [style=dmat] (256) at (26.375, 0.55) {$1$};
		\node [style=dmat] (257) at (27.875, 0.55) {$1$};
		\node [style=none] (258) at (17.25, 1.5) {};
		\node [style={d_split}] (259) at (16.5, 1.75) {};
		\node [style=none] (260) at (15.75, 1.5) {};
		\node [style=none] (261) at (17.25, -1.75) {};
		\node [style=none] (262) at (16.5, 1.5) {};
		\node [style=dmat] (263) at (16.5, 0.25) {$0 \minu 0$};
		\node [style=dmat] (264) at (15.75, 0.55) {$0$};
		\node [style=dmat] (265) at (17.25, 0.55) {$0$};
		\node [style=rn] (266) at (27.375, -3.25) {};
		\node [style=rn] (267) at (16.375, -3.25) {};
		\node [style=rn] (268) at (21.875, -3.75) {};
		\node [style=none] (269) at (17.25, -1.75) {};
		\node [style=none] (270) at (15.75, -1.75) {};
		\node [style=none] (271) at (16.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (126) to (125);
		\draw [in=210, out=90, looseness=0.25] (127) to (125);
		\draw [in=-120, out=90, looseness=0.50] (128) to (125);
		\draw [in=90, out=-30, looseness=0.25] (125) to (129);
		\draw [in=90, out=-60, looseness=0.50] (125) to (132);
		\draw (141) to (140);
		\draw [in=210, out=90, looseness=0.25] (142.center) to (140);
		\draw [in=-120, out=90, looseness=0.50] (143.center) to (140);
		\draw [in=90, out=-30, looseness=0.25] (140) to (144.center);
		\draw [in=90, out=-60, looseness=0.50] (140) to (152.center);
		\draw (157.center) to (158);
		\draw (155.center) to (154);
		\draw (160.center) to (154);
		\draw (159.center) to (158);
		\draw (167.center) to (166.center);
		\draw (169.center) to (168);
		\draw (170.center) to (168);
		\draw (174.center) to (175);
		\draw (172.center) to (171);
		\draw (177.center) to (171);
		\draw (176.center) to (175);
		\draw (179.center) to (178);
		\draw (180.center) to (178);
		\draw (184.center) to (187);
		\draw (185.center) to (156);
		\draw (143.center) to (186);
		\draw (188.center) to (191);
		\draw (189.center) to (180.center);
		\draw (152.center) to (190);
		\draw (192.center) to (195);
		\draw (193.center) to (162);
		\draw (194) to (144.center);
		\draw (198) to (161.center);
		\draw (163.center) to (197);
		\draw (197) to (164.center);
		\draw (198) to (165.center);
		\draw (205.center) to (208);
		\draw (206.center) to (200);
		\draw (210) to (199.center);
		\draw (201.center) to (209);
		\draw (210) to (202.center);
		\draw (142.center) to (207);
		\draw [in=120, out=-90] (215.center) to (212);
		\draw [in=165, out=-90, looseness=0.25] (214.center) to (211);
		\draw [in=180, out=-90, looseness=0.50] (216.center) to (213);
		\draw (203.center) to (216.center);
		\draw (209) to (215.center);
		\draw [in=165, out=-90, looseness=0.50] (169.center) to (213);
		\draw [in=30, out=-90, looseness=0.50] (179.center) to (213);
		\draw [in=0, out=-90, looseness=0.50] (166.center) to (213);
		\draw (145.center) to (212);
		\draw (146.center) to (211);
		\draw [in=60, out=-90] (165.center) to (211);
		\draw [in=15, out=-90, looseness=0.25] (164.center) to (212);
		\draw [in=120, out=-90, looseness=0.50] (177.center) to (211);
		\draw [in=60, out=-90, looseness=0.25] (176.center) to (212);
		\draw [in=150, out=-90, looseness=0.25] (160.center) to (211);
		\draw [in=90, out=-90, looseness=0.50] (159.center) to (212);
		\draw (229.center) to (230);
		\draw (227.center) to (226);
		\draw (232.center) to (226);
		\draw (231.center) to (230);
		\draw (239.center) to (238.center);
		\draw (241.center) to (240);
		\draw (242.center) to (240);
		\draw (246.center) to (247);
		\draw (244.center) to (243);
		\draw (249.center) to (243);
		\draw (248.center) to (247);
		\draw (251.center) to (250);
		\draw (252.center) to (250);
		\draw (257) to (233.center);
		\draw (235.center) to (256);
		\draw (256) to (236.center);
		\draw (257) to (237.center);
		\draw (265) to (258.center);
		\draw (260.center) to (264);
		\draw (265) to (261.center);
		\draw [in=120, out=-90] (270.center) to (267);
		\draw [in=165, out=-90, looseness=0.25] (269.center) to (266);
		\draw [in=180, out=-90, looseness=0.50] (271.center) to (268);
		\draw (262.center) to (271.center);
		\draw (264) to (270.center);
		\draw [in=165, out=-90, looseness=0.50] (241.center) to (268);
		\draw [in=30, out=-90, looseness=0.50] (251.center) to (268);
		\draw [in=0, out=-90, looseness=0.50] (238.center) to (268);
		\draw (221.center) to (267);
		\draw (222.center) to (266);
		\draw [in=60, out=-90] (237.center) to (266);
		\draw [in=15, out=-90, looseness=0.25] (236.center) to (267);
		\draw [in=120, out=-90, looseness=0.50] (249.center) to (266);
		\draw [in=60, out=-90, looseness=0.25] (248.center) to (267);
		\draw [in=150, out=-90, looseness=0.25] (232.center) to (266);
		\draw [in=90, out=-90, looseness=0.50] (231.center) to (267);
		\draw (127) to (259);
		\draw (128) to (228);
		\draw (132) to (245);
		\draw (129) to (234);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-trace/tracepf-n-1-pf-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmat] (0) at (-4.5, -0.15) {$e_{0,0}$};
		\node [style=none] (1) at (-4.5, 1) {};
		\node [style={d_split}] (2) at (-5.25, 1.25) {};
		\node [style=none] (3) at (-6, 1) {};
		\node [style=dmat] (4) at (-6, -0.375) {$e_{0,s \minu 1}$};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style={d_split}] (6) at (-2.25, 1.25) {};
		\node [style=none] (7) at (-3, 1) {};
		\node [style=none] (8) at (-2.25, 1) {};
		\node [style=dmat] (9) at (-5.25, -0.175) {$e_{0,j}$};
		\node [style=none] (10) at (-5.25, 1) {};
		\node [style=dmat] (11) at (-2.25, -0.2) {$e_{k,j}$};
		\node [style=dmat] (12) at (-1.5, -0.15) {$e_{k,0}$};
		\node [style=dmat] (13) at (-3, -0.375) {$e_{k,s \minu 1}$};
		\node [style=uw] (14) at (-3.75, 3.5) {};
		\node [style={rn_phase}] (15) at (-3.75, 5) {$K_{1}$};
		\node [style=wire label] (16) at (-3.5, 4.25) {$d$};
		\node [style=gbox] (17) at (-5.25, 2.25) {$a_{0}$};
		\node [style=gbox] (18) at (-2.25, 2.25) {$a_{k}$};
		\node [style=none] (19) at (-3.75, 2.25) {$\cdots$};
		\node [style=none] (21) at (-6, -1.75) {};
		\node [style=none] (22) at (-4.5, -1.75) {};
		\node [style=none] (23) at (-5.25, -1.75) {};
		\node [style=none] (24) at (-3, -1.75) {};
		\node [style=none] (25) at (-1.5, -1.75) {};
		\node [style=none] (26) at (-2.25, -1.75) {};
		\node [style=rn] (27) at (-1.5, -2.5) {};
		\node [style=rn] (28) at (-6, -2.5) {};
		\node [style=rn] (29) at (-3.75, -2.5) {};
		\node [style=none] (30) at (-6, -3.25) {};
		\node [style=none] (31) at (-1.5, -3.25) {};
		\node [style=none] (32) at (-4.75, -3) {$\cdots$};
		\node [style=none] (33) at (-2.5, -3) {$\cdots$};
		\node [style=none] (34) at (-7, -3.25) {};
		\node [style=none, label={above:\lemref{1split-sym}}, label={below:\axref{DAS}}] (35) at (0, 0) {$=$};
		\node [style=none] (44) at (16.25, 2.375) {};
		\node [style=umat] (45) at (13.5, 4.55) {$e_{0,j}$};
		\node [style=none] (46) at (13.5, 2.375) {};
		\node [style=umat] (47) at (16.25, 4.575) {$e_{k,j}$};
		\node [style=none] (59) at (13.5, 5.375) {};
		\node [style=none] (62) at (16.25, 5.375) {};
		\node [style=rn] (65) at (14.875, 6.375) {};
		\node [style=none] (73) at (12.25, 2.375) {};
		\node [style=none] (74) at (15.25, 2.375) {};
		\node [style=none] (75) at (12.25, 2.625) {};
		\node [style=none] (76) at (15.25, 2.625) {};
		\node [style=dmat] (77) at (3.25, -0.15) {$e_{0,0}$};
		\node [style=none] (78) at (3.25, 1.125) {};
		\node [style=none] (80) at (2.25, 1.125) {};
		\node [style=dmat] (81) at (2.25, -0.375) {$e_{0,s \minu 1}$};
		\node [style=none] (85) at (6.75, 2.125) {};
		\node [style=dmat] (86) at (4, -0.125) {$e_{0,j}$};
		\node [style=none] (87) at (3.75, 2.125) {};
		\node [style=dmat] (88) at (7, -0.1) {$e_{k,j}$};
		\node [style=dmat] (89) at (6.25, -0.15) {$e_{k,0}$};
		\node [style=dmat] (90) at (5.25, -0.375) {$e_{k,s \minu 1}$};
		\node [style=uw] (91) at (4.75, 4.5) {};
		\node [style={rn_phase}] (92) at (4.75, 6) {$K_{1}$};
		\node [style=wire label] (93) at (5, 5.25) {$d$};
		\node [style=gbox] (94) at (3.25, 3.25) {$a_{0}$};
		\node [style=gbox] (95) at (6.25, 3.25) {$a_{k}$};
		\node [style=none] (96) at (4.75, 3.25) {$\cdots$};
		\node [style=none] (98) at (2.25, -1.75) {};
		\node [style=none] (99) at (3.25, -1.75) {};
		\node [style=none] (100) at (4, -1.5) {};
		\node [style=none] (101) at (5.25, -1.75) {};
		\node [style=none] (102) at (6.25, -1.75) {};
		\node [style=none] (103) at (7, -1.5) {};
		\node [style=rn] (104) at (6.25, -3) {};
		\node [style=rn] (105) at (2.25, -3) {};
		\node [style=rn] (106) at (5.5, -2.375) {};
		\node [style=none] (107) at (2.25, -3.75) {};
		\node [style=none] (108) at (6.25, -3.75) {};
		\node [style=none] (110) at (4.25, -3.5) {$\cdots$};
		\node [style=none] (111) at (1.5, -3.75) {};
		\node [style={sd_split}] (115) at (3.25, 2.25) {};
		\node [style=none] (117) at (2.75, 2.125) {};
		\node [style=none] (118) at (3.75, 2.125) {};
		\node [style={sd_split}] (119) at (2.75, 1.25) {};
		\node [style=none] (120) at (6.25, 1.125) {};
		\node [style=none] (121) at (5.25, 1.125) {};
		\node [style={sd_split}] (122) at (6.25, 2.25) {};
		\node [style=none] (123) at (5.75, 2.125) {};
		\node [style=none] (124) at (6.75, 2.125) {};
		\node [style={sd_split}] (125) at (5.75, 1.25) {};
		\node [style=none] (126) at (4, 1) {};
		\node [style=none] (127) at (7, 1) {};
		\node [style=none, label={above:\lemref{xtransposelm}}, label={below:\axref{DPM}}] (128) at (8.5, 0) {$=$};
		\node [style=dmat] (129) at (11.75, -0.65) {$e_{0,0}$};
		\node [style=none] (130) at (11.75, 0.625) {};
		\node [style=none] (131) at (10.75, 0.625) {};
		\node [style=dmat] (132) at (10.75, -0.875) {$e_{0,s \minu 1}$};
		\node [style=dmat] (137) at (14.75, -0.65) {$e_{k,0}$};
		\node [style=dmat] (138) at (13.75, -0.875) {$e_{k,s \minu 1}$};
		\node [style=uw] (139) at (12.25, 5) {};
		\node [style={rn_phase}] (140) at (12.25, 6.5) {$K_{1}$};
		\node [style=wire label] (141) at (12.5, 5.75) {$d$};
		\node [style=gbox] (142) at (11.75, 3.75) {$1$};
		\node [style=gbox] (143) at (14.75, 3.75) {$1$};
		\node [style=none] (144) at (12.75, 3.25) {$\cdots$};
		\node [style=none] (146) at (10.75, -2) {};
		\node [style=none] (147) at (11.75, -2) {};
		\node [style=none] (149) at (13.75, -2) {};
		\node [style=none] (150) at (14.75, -2) {};
		\node [style=rn] (152) at (14.75, -3) {};
		\node [style=rn] (153) at (10.75, -3) {};
		\node [style=none] (155) at (10.75, -3.75) {};
		\node [style=none] (156) at (14.75, -3.75) {};
		\node [style=none] (157) at (12.75, -3.5) {$\cdots$};
		\node [style=none] (158) at (10, -3.75) {};
		\node [style={sd_split}] (159) at (11.75, 2.75) {};
		\node [style=none] (160) at (11.25, 2.625) {};
		\node [style={sd_split}] (162) at (11.25, 0.75) {};
		\node [style=none] (163) at (14.75, 0.625) {};
		\node [style=none] (164) at (13.75, 0.625) {};
		\node [style={sd_split}] (165) at (14.75, 2.75) {};
		\node [style=none] (166) at (14.25, 2.625) {};
		\node [style={sd_split}] (168) at (14.25, 0.75) {};
		\node [style=gbox] (171) at (-7, 2.25) {$1$};
		\node [style=gbox] (172) at (1.5, 3.25) {$1$};
		\node [style=gbox] (173) at (10, 3.75) {$1$};
		\node [style=gbox] (174) at (11.25, 1.75) {$a_{0}$};
		\node [style=gbox] (175) at (14.25, 1.75) {$a_{k}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4);
		\draw (1.center) to (0);
		\draw (10.center) to (9);
		\draw (15) to (14);
		\draw [in=90, out=-135, looseness=0.50] (14) to (17);
		\draw [in=90, out=-30, looseness=0.50] (14) to (18);
		\draw (17) to (2);
		\draw (18) to (6);
		\draw [in=30, out=-90, looseness=0.75] (26.center) to (29);
		\draw (25.center) to (27);
		\draw [in=15, out=-90, looseness=0.25] (24.center) to (28);
		\draw (21.center) to (28);
		\draw [in=165, out=-90, looseness=0.25] (22.center) to (27);
		\draw [in=150, out=-90, looseness=0.75] (23.center) to (29);
		\draw (5.center) to (12);
		\draw (8.center) to (11);
		\draw (7.center) to (13);
		\draw (12) to (25.center);
		\draw (11) to (26.center);
		\draw (13) to (24.center);
		\draw (0) to (22.center);
		\draw (9) to (23.center);
		\draw (4) to (21.center);
		\draw (30.center) to (28);
		\draw (31.center) to (27);
		\draw (46.center) to (45);
		\draw [in=-30, out=90, looseness=0.75] (62.center) to (65);
		\draw [in=-150, out=90, looseness=0.75] (59.center) to (65);
		\draw (44.center) to (47);
		\draw (47) to (62.center);
		\draw (45) to (59.center);
		\draw [bend right=90] (73.center) to (46.center);
		\draw [bend right=90] (74.center) to (44.center);
		\draw (75.center) to (73.center);
		\draw (76.center) to (74.center);
		\draw (80.center) to (81);
		\draw (78.center) to (77);
		\draw (92) to (91);
		\draw [in=90, out=-135, looseness=0.50] (91) to (94);
		\draw [in=90, out=-30, looseness=0.50] (91) to (95);
		\draw [in=30, out=-90, looseness=0.75] (103.center) to (106);
		\draw (102.center) to (104);
		\draw [in=15, out=-90, looseness=0.50] (101.center) to (105);
		\draw (98.center) to (105);
		\draw [in=165, out=-90, looseness=0.50] (99.center) to (104);
		\draw [in=150, out=-90, looseness=0.75] (100.center) to (106);
		\draw (89) to (102.center);
		\draw (88) to (103.center);
		\draw (90) to (101.center);
		\draw (77) to (99.center);
		\draw (86) to (100.center);
		\draw (81) to (98.center);
		\draw (107.center) to (105);
		\draw (108.center) to (104);
		\draw (94) to (115);
		\draw (119) to (117.center);
		\draw (125) to (123.center);
		\draw (122) to (95);
		\draw (121.center) to (90);
		\draw (120.center) to (89);
		\draw (126.center) to (86);
		\draw (127.center) to (88);
		\draw [in=90, out=-90] (124.center) to (127.center);
		\draw [in=90, out=-90] (118.center) to (126.center);
		\draw (131.center) to (132);
		\draw (130.center) to (129);
		\draw (140) to (139);
		\draw [in=90, out=-135, looseness=0.50] (139) to (142);
		\draw [in=90, out=-30, looseness=0.50] (139) to (143);
		\draw (150.center) to (152);
		\draw [in=15, out=-90, looseness=0.50] (149.center) to (153);
		\draw (146.center) to (153);
		\draw [in=165, out=-90, looseness=0.50] (147.center) to (152);
		\draw (137) to (150.center);
		\draw (138) to (149.center);
		\draw (129) to (147.center);
		\draw (132) to (146.center);
		\draw (155.center) to (153);
		\draw (156.center) to (152);
		\draw (142) to (159);
		\draw (162) to (160.center);
		\draw (168) to (166.center);
		\draw (165) to (143);
		\draw (164.center) to (138);
		\draw (163.center) to (137);
		\draw [in=90, out=-150, looseness=0.50] (14) to (171);
		\draw (34.center) to (171);
		\draw [in=90, out=-150, looseness=0.50] (91) to (172);
		\draw (111.center) to (172);
		\draw [in=90, out=-150, looseness=0.50] (139) to (173);
		\draw (158.center) to (173);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-trace/tracepf-n-1-pf-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.25, 1.875) {};
		\node [style=umat] (1) at (3.5, 3.3) {$e_{0,j}$};
		\node [style=none] (2) at (3.5, 1.875) {};
		\node [style=umat] (3) at (6.25, 3.325) {$e_{k,j}$};
		\node [style=none] (4) at (3.5, 4.125) {};
		\node [style=none] (5) at (6.25, 4.125) {};
		\node [style=rn] (6) at (4.875, 5.125) {};
		\node [style=none] (7) at (2.25, 1.875) {};
		\node [style=none] (8) at (5.25, 1.875) {};
		\node [style=none] (9) at (2.25, 2.125) {};
		\node [style=none] (10) at (5.25, 2.125) {};
		\node [style=dmat] (12) at (1.75, -1.15) {$e_{0,0}$};
		\node [style=none] (13) at (1.75, 0.125) {};
		\node [style=none] (14) at (0.75, 0.125) {};
		\node [style=dmat] (15) at (0.75, -1.375) {$e_{0,s \minu 1}$};
		\node [style=dmat] (16) at (4.75, -1.15) {$e_{k,0}$};
		\node [style=dmat] (17) at (3.75, -1.375) {$e_{k,s \minu 1}$};
		\node [style=uw] (18) at (2.25, 3.75) {};
		\node [style={rn_phase}] (19) at (2.25, 5.25) {$K_{1}$};
		\node [style=wire label] (20) at (2.5, 4.5) {$d$};
		\node [style=none] (21) at (1.75, 2.5) {};
		\node [style=none] (22) at (4.75, 2.5) {};
		\node [style=none] (23) at (2.75, 2.75) {$\cdots$};
		\node [style=none] (24) at (0.75, -2.5) {};
		\node [style=none] (25) at (1.75, -2.5) {};
		\node [style=none] (26) at (3.75, -2.5) {};
		\node [style=none] (27) at (4.75, -2.5) {};
		\node [style=rn] (28) at (4.75, -3.25) {};
		\node [style=rn] (29) at (0.75, -3.25) {};
		\node [style=none] (30) at (0.75, -4) {};
		\node [style=none] (31) at (4.75, -4) {};
		\node [style=none] (32) at (2.75, -3.75) {$\cdots$};
		\node [style=none] (33) at (0, -4) {};
		\node [style={sd_split}] (34) at (1.75, 2.25) {};
		\node [style=none] (35) at (1.25, 2.125) {};
		\node [style={sd_split}] (36) at (1.25, 0.25) {};
		\node [style=none] (37) at (4.75, 0.125) {};
		\node [style=none] (38) at (3.75, 0.125) {};
		\node [style={sd_split}] (39) at (4.75, 2.25) {};
		\node [style=none] (40) at (4.25, 2.125) {};
		\node [style={sd_split}] (41) at (4.25, 0.25) {};
		\node [style=none] (42) at (0, 2.5) {};
		\node [style=gbox] (43) at (1.25, 1.25) {$a_{0}$};
		\node [style=gbox] (44) at (4.25, 1.25) {$a_{k}$};
		\node [style=none, label={above:\axref{DKZ}}] (45) at (7.75, 0) {$=$};
		\node [style=dmat] (46) at (11, -0.4) {$e_{0,0}$};
		\node [style=none] (47) at (11, 0.875) {};
		\node [style=none] (48) at (10, 0.875) {};
		\node [style=dmat] (49) at (10, -0.625) {$e_{0,s \minu 1}$};
		\node [style=dmat] (50) at (13.5, -0.4) {$e_{k,0}$};
		\node [style=dmat] (51) at (12.5, -0.625) {$e_{k,s \minu 1}$};
		\node [style={rn_phase}] (52) at (9.25, 3.75) {$K_{1}$};
		\node [style=none] (53) at (10, -1.75) {};
		\node [style=none] (54) at (11, -1.75) {};
		\node [style=none] (55) at (12.5, -1.75) {};
		\node [style=none] (56) at (13.5, -1.75) {};
		\node [style=rn] (57) at (13.5, -2.75) {};
		\node [style=rn] (58) at (10, -2.75) {};
		\node [style=none] (59) at (10, -3.5) {};
		\node [style=none] (60) at (13.5, -3.5) {};
		\node [style=none] (61) at (11.75, -3.25) {$\cdots$};
		\node [style=none] (62) at (9.25, -3.5) {};
		\node [style={sd_split}] (63) at (10.5, 1) {};
		\node [style=none] (64) at (13.5, 0.875) {};
		\node [style=none] (65) at (12.5, 0.875) {};
		\node [style={sd_split}] (66) at (13, 1) {};
		\node [style=gbox] (67) at (10.5, 2) {$a_{0}$};
		\node [style=gbox] (68) at (13, 2) {$a_{k}$};
		\node [style=rn] (69) at (13, 3) {};
		\node [style=rn] (70) at (10.5, 3) {};
		\node [style=none, label={above:\lemref{k1zbox1}}, label={below:\axref{DC0}}] (71) at (15, 0) {$=$};
		\node [style=dmat] (72) at (18.25, 0.6) {$e_{0,0}$};
		\node [style=rn] (73) at (18.25, 1.875) {};
		\node [style=rn] (74) at (17.25, 1.875) {};
		\node [style=dmat] (75) at (17.25, 0.375) {$e_{0,s \minu 1}$};
		\node [style=dmat] (76) at (20.75, 0.6) {$e_{k,0}$};
		\node [style=dmat] (77) at (19.75, 0.375) {$e_{k,s \minu 1}$};
		\node [style={rn_phase}] (78) at (16.5, 2.5) {$K_{1}$};
		\node [style=none] (79) at (17.25, -0.75) {};
		\node [style=none] (80) at (18.25, -0.75) {};
		\node [style=none] (81) at (19.75, -0.75) {};
		\node [style=none] (82) at (20.75, -0.75) {};
		\node [style=rn] (83) at (20.75, -1.75) {};
		\node [style=rn] (84) at (17.25, -1.75) {};
		\node [style=none] (85) at (17.25, -2.5) {};
		\node [style=none] (86) at (20.75, -2.5) {};
		\node [style=none] (87) at (19, -2.25) {$\cdots$};
		\node [style=none] (88) at (16.5, -2.5) {};
		\node [style=rn] (89) at (20.75, 1.875) {};
		\node [style=rn] (90) at (19.75, 1.875) {};
		\node [style=none, label={above:\lemref{multiplier-kj}}, label={below:\axref{S4}}] (91) at (22.25, 0) {$=$};
		\node [style={rn_phase}] (92) at (23.75, 0.5) {$K_{1}$};
		\node [style=rn] (93) at (27.25, 0.5) {};
		\node [style=rn] (94) at (24.75, 0.5) {};
		\node [style=none] (95) at (24.75, -0.75) {};
		\node [style=none] (96) at (27.25, -0.75) {};
		\node [style=none] (97) at (26, 0) {$\cdots$};
		\node [style=none] (98) at (23.75, -0.75) {};
		\node [style=none, label={above:\axref{Pcy}}, label={below:\lemref{k1zbox1}}] (99) at (-1.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw [in=-30, out=90, looseness=0.75] (5.center) to (6);
		\draw [in=-150, out=90, looseness=0.75] (4.center) to (6);
		\draw (0.center) to (3);
		\draw (3) to (5.center);
		\draw (1) to (4.center);
		\draw [bend right=90] (7.center) to (2.center);
		\draw [bend right=90] (8.center) to (0.center);
		\draw (9.center) to (7.center);
		\draw (10.center) to (8.center);
		\draw (14.center) to (15);
		\draw (13.center) to (12);
		\draw (19) to (18);
		\draw [in=90, out=-135, looseness=0.50] (18) to (21.center);
		\draw [in=90, out=-30, looseness=0.50] (18) to (22.center);
		\draw (27.center) to (28);
		\draw [in=15, out=-90, looseness=0.25] (26.center) to (29);
		\draw (24.center) to (29);
		\draw [in=165, out=-90, looseness=0.25] (25.center) to (28);
		\draw (16) to (27.center);
		\draw (17) to (26.center);
		\draw (12) to (25.center);
		\draw (15) to (24.center);
		\draw (30.center) to (29);
		\draw (31.center) to (28);
		\draw (21.center) to (34);
		\draw (36) to (35.center);
		\draw (41) to (40.center);
		\draw (39) to (22.center);
		\draw (38.center) to (17);
		\draw (37.center) to (16);
		\draw [in=90, out=-150, looseness=0.50] (18) to (42.center);
		\draw (33.center) to (42.center);
		\draw (48.center) to (49);
		\draw (47.center) to (46);
		\draw (56.center) to (57);
		\draw [in=15, out=-90, looseness=0.50] (55.center) to (58);
		\draw (53.center) to (58);
		\draw [in=165, out=-90, looseness=0.50] (54.center) to (57);
		\draw (50) to (56.center);
		\draw (51) to (55.center);
		\draw (46) to (54.center);
		\draw (49) to (53.center);
		\draw (59.center) to (58);
		\draw (60.center) to (57);
		\draw (65.center) to (51);
		\draw (64.center) to (50);
		\draw (62.center) to (52);
		\draw (70) to (63);
		\draw (69) to (66);
		\draw (74) to (75);
		\draw (73) to (72);
		\draw (82.center) to (83);
		\draw [in=15, out=-90, looseness=0.50] (81.center) to (84);
		\draw (79.center) to (84);
		\draw [in=165, out=-90, looseness=0.50] (80.center) to (83);
		\draw (76) to (82.center);
		\draw (77) to (81.center);
		\draw (72) to (80.center);
		\draw (75) to (79.center);
		\draw (85.center) to (84);
		\draw (86.center) to (83);
		\draw (90) to (77);
		\draw (89) to (76);
		\draw (88.center) to (78);
		\draw (95.center) to (94);
		\draw (96.center) to (93);
		\draw (98.center) to (92);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-trace/tracepf-n-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmat] (0) at (-4.25, 0.1) {$e_{0,0}$};
		\node [style=none] (1) at (-4.25, 1.25) {};
		\node [style={d_split}] (2) at (-5, 1.5) {};
		\node [style=none] (3) at (-5.75, 1.25) {};
		\node [style=dmat] (4) at (-5.75, -0.125) {$e_{0,s \minu 1}$};
		\node [style=none] (5) at (-1.25, 1.25) {};
		\node [style={d_split}] (6) at (-2, 1.5) {};
		\node [style=none] (7) at (-2.75, 1.25) {};
		\node [style=none] (8) at (-2, 1.25) {};
		\node [style=dmat] (9) at (-5, 0.075) {$e_{0,j}$};
		\node [style=none] (10) at (-5, 1.25) {};
		\node [style=dmat] (11) at (-2, 0.05) {$e_{k,j}$};
		\node [style=dmat] (12) at (-1.25, 0.1) {$e_{k,0}$};
		\node [style=dmat] (13) at (-2.75, -0.125) {$e_{k,s \minu 1}$};
		\node [style=uw] (14) at (-3.5, 3.75) {};
		\node [style={rn_phase}] (15) at (-3.5, 5.25) {$K_{1}$};
		\node [style=wire label] (16) at (-3.25, 4.5) {$d$};
		\node [style=gbox] (17) at (-5, 2.5) {$a_{0}$};
		\node [style=gbox] (18) at (-2, 2.5) {$a_{k}$};
		\node [style=none] (19) at (-3.5, 2.5) {$\cdots$};
		\node [style=gbox] (20) at (-6.75, 2.5) {$1$};
		\node [style=none] (21) at (-5.75, -1.5) {};
		\node [style=none] (22) at (-4.25, -1.5) {};
		\node [style=none] (23) at (-5, -1.5) {};
		\node [style=none] (24) at (-2.75, -1.5) {};
		\node [style=none] (25) at (-1.25, -1.5) {};
		\node [style=none] (26) at (-2, -1.5) {};
		\node [style=rn] (27) at (-1.25, -2.25) {};
		\node [style=rn] (28) at (-5.75, -2.25) {};
		\node [style=rn] (29) at (-3.5, -2.25) {};
		\node [style=none] (30) at (-5.75, -3) {};
		\node [style=none] (32) at (-1.25, -3) {};
		\node [style=none] (33) at (-4.5, -2.75) {$\cdots$};
		\node [style=none] (34) at (-2.25, -2.75) {$\cdots$};
		\node [style=none] (35) at (-6.75, -3) {};
		\node [style=none] (36) at (0, 0) {$=$};
		\node [style={rn_phase}] (37) at (1.5, 0.5) {$K_{1}$};
		\node [style=rn] (38) at (2.75, 0.5) {};
		\node [style=rn] (39) at (4.75, 0.5) {};
		\node [style=none] (40) at (3.75, 0) {$\cdots$};
		\node [style=none] (41) at (1.5, -0.75) {};
		\node [style=none] (42) at (2.75, -0.75) {};
		\node [style=none] (43) at (4.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4);
		\draw (1.center) to (0);
		\draw (10.center) to (9);
		\draw (15) to (14);
		\draw [in=90, out=-135, looseness=0.50] (14) to (17);
		\draw [in=90, out=-30, looseness=0.50] (14) to (18);
		\draw (17) to (2);
		\draw (18) to (6);
		\draw [in=90, out=-150, looseness=0.50] (14) to (20);
		\draw [in=30, out=-90, looseness=0.75] (26.center) to (29);
		\draw (25.center) to (27);
		\draw [in=15, out=-90, looseness=0.25] (24.center) to (28);
		\draw (21.center) to (28);
		\draw [in=165, out=-90, looseness=0.50] (22.center) to (27);
		\draw [in=150, out=-90, looseness=0.75] (23.center) to (29);
		\draw (5.center) to (12);
		\draw (8.center) to (11);
		\draw (7.center) to (13);
		\draw (12) to (25.center);
		\draw (11) to (26.center);
		\draw (13) to (24.center);
		\draw (0) to (22.center);
		\draw (9) to (23.center);
		\draw (4) to (21.center);
		\draw (30.center) to (28);
		\draw (32.center) to (27);
		\draw (35.center) to (20);
		\draw (43.center) to (39);
		\draw (42.center) to (38);
		\draw (41.center) to (37);
	\end{pgfonlayer}
\end{tikzpicture}

